Gaussian Quadrature Rule using {\epsilon}-Quasiorthogonality

We introduce a new type of quadrature, known as approximate Gaussian quadrature (AGQ) rules using {\epsilon}-quasiorthogonality, for the approximation of integrals of the form \int f(x)d \alpha(x). The measure {\alpha}(\cdot) can be arbitrary as long as it possesses finite moments {\mu}n for sufficiently large n. The weights and nodes associated with the quadrature can be computed in low complexity and their count is inferior to that required by classical quadratures at fixed accuracy on some families of integrands. Furthermore, we show how AGQ can be used to discretize the Fourier transform with few points in order to obtain short exponential representations of functions.

==> Bessel0.tex <==
\addplot[color=black] plot coordinates{
( 0 , 1.000000e+00 ) 
( 1.000000e-03 , 9.754778e-01 ) 
( 2.000000e-03 , 9.037126e-01 ) 
( 3.000000e-03 , 7.899622e-01 ) 
( 4.000000e-03 , 6.425118e-01 ) 
( 5.000000e-03 , 4.720012e-01 ) 
( 6.000000e-03 , 2.905642e-01 ) 
( 7.000000e-03 , 1.108544e-01 ) 
( 8.000000e-03 , -5.496036e-02 ) 
( 9.000000e-03 , -1.961502e-01 ) 
( 1.000000e-02 , -3.042422e-01 ) 
( 1.100000e-02 , -3.736386e-01 ) 
( 1.200000e-02 , -4.019865e-01 ) 
( 1.300000e-02 , -3.902685e-01 ) 
( 1.400000e-02 , -3.426153e-01 ) 
( 1.500000e-02 , -2.658572e-01 ) 
( 1.600000e-02 , -1.688617e-01 ) 
( 1.700000e-02 , -6.171495e-02 ) 
( 1.800000e-02 , 4.517576e-02 ) 
( 1.900000e-02 , 1.419821e-01 ) 
( 2.000000e-02 , 2.202769e-01 ) 
( 2.100000e-02 , 2.737105e-01 ) 
( 2.200000e-02 , 2.984835e-01 ) 
( 2.300000e-02 , 2.935821e-01 ) 
( 2.400000e-02 , 2.607586e-01 ) 
( 2.500000e-02 , 2.042679e-01 ) 
( 2.600000e-02 , 1.303874e-01 ) 
( 2.700000e-02 , 4.677168e-02 ) 
( 2.800000e-02 , -3.829840e-02 ) 
( 2.900000e-02 , -1.166994e-01 ) 
( 3.000000e-02 , -1.812115e-01 ) 
( 3.100000e-02 , -2.261589e-01 ) 
( 3.200000e-02 , -2.478908e-01 ) 
( 3.300000e-02 , -2.450601e-01 ) 
( 3.400000e-02 , -2.186820e-01 ) 
( 3.500000e-02 , -1.719712e-01 ) 
( 3.600000e-02 , -1.099786e-01 ) 
( 3.700000e-02 , -3.906603e-02 ) 
( 3.800000e-02 , 3.372862e-02 ) 
( 3.900000e-02 , 1.013734e-01 ) 
( 4.000000e-02 , 1.575074e-01 ) 
( 4.100000e-02 , 1.970269e-01 ) 
( 4.200000e-02 , 2.165391e-01 ) 
( 4.300000e-02 , 2.146442e-01 ) 
( 4.400000e-02 , 1.920226e-01 ) 
( 4.500000e-02 , 1.513233e-01 ) 
( 4.600000e-02 , 9.686813e-02 ) 
( 4.700000e-02 , 3.420363e-02 ) 
( 4.800000e-02 , -3.045448e-02 ) 
( 4.900000e-02 , -9.082888e-02 ) 
( 5.000000e-02 , -1.411821e-01 ) 
( 5.100000e-02 , -1.768546e-01 ) 
( 5.200000e-02 , -1.946901e-01 ) 
( 5.300000e-02 , -1.933093e-01 ) 
( 5.400000e-02 , -1.732081e-01 ) 
( 5.500000e-02 , -1.366760e-01 ) 
( 5.600000e-02 , -8.754354e-02 ) 
( 5.700000e-02 , -3.078698e-02 ) 
( 5.800000e-02 , 2.796997e-02 ) 
( 5.900000e-02 , 8.300792e-02 ) 
( 6.000000e-02 , 1.290635e-01 ) 
( 6.100000e-02 , 1.618283e-01 ) 
( 6.200000e-02 , 1.783479e-01 ) 
( 6.300000e-02 , 1.772845e-01 ) 
( 6.400000e-02 , 1.590203e-01 ) 
( 6.500000e-02 , 1.255936e-01 ) 
( 6.600000e-02 , 8.047693e-02 ) 
( 6.700000e-02 , 2.822015e-02 ) 
( 6.800000e-02 , -2.600440e-02 ) 
( 6.900000e-02 , -7.691037e-02 ) 
( 7.000000e-02 , -1.196094e-01 ) 
( 7.100000e-02 , -1.500773e-01 ) 
( 7.200000e-02 , -1.655310e-01 ) 
( 7.300000e-02 , -1.646797e-01 ) 
( 7.400000e-02 , -1.478294e-01 ) 
( 7.500000e-02 , -1.168316e-01 ) 
( 7.600000e-02 , -7.488370e-02 ) 
( 7.700000e-02 , -2.620179e-02 ) 
( 7.800000e-02 , 2.440025e-02 ) 
( 7.900000e-02 , 7.198438e-02 ) 
( 8.000000e-02 , 1.119678e-01 ) 
( 8.100000e-02 , 1.405623e-01 ) 
( 8.200000e-02 , 1.551310e-01 ) 
( 8.300000e-02 , 1.544296e-01 ) 
( 8.400000e-02 , 1.387103e-01 ) 
( 8.500000e-02 , 1.096793e-01 ) 
( 8.600000e-02 , 7.031433e-02 ) 
( 8.700000e-02 , 2.456131e-02 ) 
( 8.800000e-02 , -2.305933e-02 ) 
( 8.900000e-02 , -6.789739e-02 ) 
( 9.000000e-02 , -1.056252e-01 ) 
( 9.100000e-02 , -1.326539e-01 ) 
( 9.200000e-02 , -1.464729e-01 ) 
( 9.300000e-02 , -1.458821e-01 ) 
( 9.400000e-02 , -1.310938e-01 ) 
( 9.500000e-02 , -1.036975e-01 ) 
( 9.600000e-02 , -6.649044e-02 ) 
( 9.700000e-02 , -2.319408e-02 ) 
( 9.800000e-02 , 2.191697e-02 ) 
( 9.900000e-02 , 6.443553e-02 ) 
( 1.000000e-01 , 1.002510e-01 ) 
( 1.010000e-01 , 1.259456e-01 ) 
( 1.020000e-01 , 1.391192e-01 ) 
( 1.030000e-01 , 1.386126e-01 ) 
( 1.040000e-01 , 1.246081e-01 ) 
( 1.050000e-01 , 9.859827e-02 ) 
( 1.060000e-01 , 6.322920e-02 ) 
( 1.070000e-01 , 2.203194e-02 ) 
( 1.080000e-01 , -2.092871e-02 ) 
( 1.090000e-01 , -6.145418e-02 ) 
( 1.100000e-01 , -9.562142e-02 ) 
( 1.110000e-01 , -1.201616e-01 ) 
( 1.120000e-01 , -1.327722e-01 ) 
( 1.130000e-01 , -1.323316e-01 ) 
( 1.140000e-01 , -1.189984e-01 ) 
( 1.150000e-01 , -9.418403e-02 ) 
( 1.160000e-01 , -6.040496e-02 ) 
( 1.170000e-01 , -2.102833e-02 ) 
( 1.180000e-01 , 2.006283e-02 ) 
( 1.190000e-01 , 5.885161e-02 ) 
( 1.200000e-01 , 9.157906e-02 ) 
( 1.210000e-01 , 1.151077e-01 ) 
( 1.220000e-01 , 1.272214e-01 ) 
( 1.230000e-01 , 1.268336e-01 ) 
( 1.240000e-01 , 1.140839e-01 ) 
( 1.250000e-01 , 9.031400e-02 ) 
( 1.260000e-01 , 5.792814e-02 ) 
( 1.270000e-01 , 2.015026e-02 ) 
( 1.280000e-01 , -1.929604e-02 ) 
( 1.290000e-01 , -5.655387e-02 ) 
( 1.300000e-01 , -8.800945e-02 ) 
( 1.310000e-01 , -1.106420e-01 ) 
( 1.320000e-01 , -1.223131e-01 ) 
( 1.330000e-01 , -1.219684e-01 ) 
( 1.340000e-01 , -1.097319e-01 ) 
( 1.350000e-01 , -8.688485e-02 ) 
( 1.360000e-01 , -5.573289e-02 ) 
( 1.370000e-01 , -1.937359e-02 ) 
( 1.380000e-01 , 1.861081e-02 ) 
( 1.390000e-01 , 5.450576e-02 ) 
( 1.400000e-01 , 8.482710e-02 ) 
( 1.410000e-01 , 1.066587e-01 ) 
( 1.420000e-01 , 1.179323e-01 ) 
( 1.430000e-01 , 1.176233e-01 ) 
( 1.440000e-01 , 1.058426e-01 ) 
( 1.450000e-01 , 8.381876e-02 ) 
( 1.460000e-01 , 5.376963e-02 ) 
( 1.470000e-01 , 1.868022e-02 ) 
( 1.480000e-01 , -1.799365e-02 ) 
( 1.490000e-01 , -5.266514e-02 ) 
( 1.500000e-01 , -8.196671e-02 ) 
( 1.510000e-01 , -1.030767e-01 ) 
( 1.520000e-01 , -1.139908e-01 ) 
( 1.530000e-01 , -1.137116e-01 ) 
( 1.540000e-01 , -1.023396e-01 ) 
( 1.550000e-01 , -8.105589e-02 ) 
( 1.560000e-01 , -5.200019e-02 ) 
( 1.570000e-01 , -1.805626e-02 ) 
( 1.580000e-01 , 1.743402e-02 ) 
( 1.590000e-01 , 5.099920e-02 ) 
( 1.600000e-01 , 7.937741e-02 ) 
( 1.610000e-01 , 9.983298e-02 ) 
( 1.620000e-01 , 1.104198e-01 ) 
( 1.630000e-01 , 1.101660e-01 ) 
( 1.640000e-01 , 9.916285e-02 ) 
( 1.650000e-01 , 7.854935e-02 ) 
( 1.660000e-01 , 5.039465e-02 ) 
( 1.670000e-01 , 1.749087e-02 ) 
( 1.680000e-01 , -1.692349e-02 ) 
( 1.690000e-01 , -4.948194e-02 ) 
( 1.700000e-01 , -7.701893e-02 ) 
( 1.710000e-01 , -9.687736e-02 ) 
( 1.720000e-01 , -1.071646e-01 ) 
( 1.730000e-01 , -1.069325e-01 ) 
( 1.740000e-01 , -9.626464e-02 ) 
( 1.750000e-01 , -7.626182e-02 ) 
( 1.760000e-01 , -4.892918e-02 ) 
( 1.770000e-01 , -1.697543e-02 ) 
( 1.780000e-01 , 1.645530e-02 ) 
( 1.790000e-01 , 4.809249e-02 ) 
( 1.800000e-01 , 7.485890e-02 ) 
( 1.810000e-01 , 9.416958e-02 ) 
( 1.820000e-01 , 1.041813e-01 ) 
( 1.830000e-01 , 1.039680e-01 ) 
( 1.840000e-01 , 9.360653e-02 ) 
( 1.850000e-01 , 7.416314e-02 ) 
( 1.860000e-01 , 4.758452e-02 ) 
( 1.870000e-01 , 1.650299e-02 ) 
( 1.880000e-01 , -1.602390e-02 ) 
( 1.890000e-01 , -4.681386e-02 ) 
( 1.900000e-01 , -7.287096e-02 ) 
( 1.910000e-01 , -9.167685e-02 ) 
( 1.920000e-01 , -1.014340e-01 ) 
( 1.930000e-01 , -1.012371e-01 ) 
( 1.940000e-01 , -9.115709e-02 ) 
( 1.950000e-01 , -7.222870e-02 ) 
( 1.960000e-01 , -4.634495e-02 ) 
( 1.970000e-01 , -1.606789e-02 ) 
( 1.980000e-01 , 1.562472e-02 ) 
( 1.990000e-01 , 4.563207e-02 ) 
( 2.000000e-01 , 7.103341e-02 ) 
( 2.010000e-01 , 8.937213e-02 ) 
( 2.020000e-01 , 9.889317e-02 ) 
( 2.030000e-01 , 9.871072e-02 ) 
( 2.040000e-01 , 8.889039e-02 ) 
( 2.050000e-01 , 7.043813e-02 ) 
( 2.060000e-01 , 4.519746e-02 ) 
( 2.070000e-01 , 1.566547e-02 ) 
( 2.080000e-01 , -1.525395e-02 ) 
( 2.090000e-01 , -4.453548e-02 ) 
( 2.100000e-01 , -6.932820e-02 ) 
( 2.110000e-01 , -8.723292e-02 ) 
( 2.120000e-01 , -9.653419e-02 ) 
( 2.130000e-01 , -9.636446e-02 ) 
( 2.140000e-01 , -8.678478e-02 ) 
( 2.150000e-01 , -6.877445e-02 ) 
( 2.160000e-01 , -4.413117e-02 ) 
( 2.170000e-01 , -1.529183e-02 ) 
( 2.180000e-01 , 1.490835e-02 ) 
( 2.190000e-01 , 4.351432e-02 ) 
( 2.200000e-01 , 6.774018e-02 ) 
( 2.210000e-01 , 8.524031e-02 ) 
( 2.220000e-01 , 9.433634e-02 ) 
( 2.230000e-01 , 9.417792e-02 ) 
( 2.240000e-01 , 8.482203e-02 ) 
( 2.250000e-01 , 6.722333e-02 ) 
( 2.260000e-01 , 4.313696e-02 ) 
( 2.270000e-01 , 1.494370e-02 ) 
( 2.280000e-01 , -1.458522e-02 ) 
( 2.290000e-01 , -4.256032e-02 ) 
( 2.300000e-01 , -6.625650e-02 ) 
( 2.310000e-01 , -8.337828e-02 ) 
( 2.320000e-01 , -9.228207e-02 ) 
( 2.330000e-01 , -9.213377e-02 ) 
( 2.340000e-01 , -8.298670e-02 ) 
( 2.350000e-01 , -6.577263e-02 ) 
( 2.360000e-01 , -4.220704e-02 ) 
( 2.370000e-01 , -1.461829e-02 ) 
( 2.380000e-01 , 1.428222e-02 ) 
( 2.390000e-01 , 4.166643e-02 ) 
( 2.400000e-01 , 6.486622e-02 ) 
( 2.410000e-01 , 8.163318e-02 ) 
( 2.420000e-01 , 9.035641e-02 ) 
( 2.430000e-01 , 9.021719e-02 ) 
( 2.440000e-01 , 8.126557e-02 ) 
( 2.450000e-01 , 6.441197e-02 ) 
( 2.460000e-01 , 4.133477e-02 ) 
( 2.470000e-01 , 1.431326e-02 ) 
( 2.480000e-01 , -1.399734e-02 ) 
( 2.490000e-01 , -4.082660e-02 ) 
( 2.500000e-01 , -6.355994e-02 ) 
( 2.510000e-01 , -7.999325e-02 ) 
( 2.520000e-01 , -8.854648e-02 ) 
( 2.530000e-01 , -8.841544e-02 ) 
( 2.540000e-01 , -7.964726e-02 ) 
( 2.550000e-01 , -6.313241e-02 ) 
( 2.560000e-01 , -4.051444e-02 ) 
( 2.570000e-01 , -1.402654e-02 ) 
( 2.580000e-01 , 1.372884e-02 ) 
( 2.590000e-01 , 4.003558e-02 ) 
( 2.600000e-01 , 6.232952e-02 ) 
( 2.610000e-01 , 7.844834e-02 ) 
( 2.620000e-01 , 8.684112e-02 ) 
( 2.630000e-01 , 8.671750e-02 ) 
( 2.640000e-01 , 7.812193e-02 ) 
( 2.650000e-01 , 6.192618e-02 ) 
( 2.660000e-01 , 3.974108e-02 ) 
( 2.670000e-01 , 1.375639e-02 ) 
( 2.680000e-01 , -1.347522e-02 ) 
( 2.690000e-01 , -3.928882e-02 ) 
( 2.700000e-01 , -6.116790e-02 ) 
( 2.710000e-01 , -7.698962e-02 ) 
( 2.720000e-01 , -8.523065e-02 ) 
( 2.730000e-01 , -8.511377e-02 ) 
( 2.740000e-01 , -7.668101e-02 ) 
( 2.750000e-01 , -6.078656e-02 ) 
( 2.760000e-01 , -3.901038e-02 ) 
( 2.770000e-01 , -1.350126e-02 ) 
( 2.780000e-01 , 1.323516e-02 ) 
( 2.790000e-01 , 3.858235e-02 ) 
( 2.800000e-01 , 6.006889e-02 ) 
( 2.810000e-01 , 7.560935e-02 ) 
( 2.820000e-01 , 8.370657e-02 ) 
( 2.830000e-01 , 8.359584e-02 ) 
( 2.840000e-01 , 7.531698e-02 ) 
( 2.850000e-01 , 5.970762e-02 ) 
( 2.860000e-01 , 3.831856e-02 ) 
( 2.870000e-01 , 1.325982e-02 ) 
( 2.880000e-01 , -1.300747e-02 ) 
( 2.890000e-01 , -3.791266e-02 ) 
( 2.900000e-01 , -5.902707e-02 ) 
( 2.910000e-01 , -7.430075e-02 ) 
( 2.920000e-01 , -8.226143e-02 ) 
( 2.930000e-01 , -8.215633e-02 ) 
( 2.940000e-01 , -7.402325e-02 ) 
( 2.950000e-01 , -5.868416e-02 ) 
( 2.960000e-01 , -3.766229e-02 ) 
( 2.970000e-01 , -1.303088e-02 ) 
( 2.980000e-01 , 1.279115e-02 ) 
( 2.990000e-01 , 3.727668e-02 ) 
( 3.000000e-01 , 5.803764e-02 ) 
( 3.010000e-01 , 7.305783e-02 ) 
( 3.020000e-01 , 8.088864e-02 ) 
( 3.030000e-01 , 8.078871e-02 ) 
( 3.040000e-01 , 7.279397e-02 ) 
( 3.050000e-01 , 5.771159e-02 ) 
( 3.060000e-01 , 3.703861e-02 ) 
( 3.070000e-01 , 1.281340e-02 ) 
( 3.080000e-01 , -1.258526e-02 ) 
( 3.090000e-01 , -3.667166e-02 ) 
( 3.100000e-01 , -5.709635e-02 ) 
( 3.110000e-01 , -7.187526e-02 ) 
( 3.120000e-01 , -7.958237e-02 ) 
( 3.130000e-01 , -7.948719e-02 ) 
( 3.140000e-01 , -7.162396e-02 ) 
( 3.150000e-01 , -5.678582e-02 ) 
( 3.160000e-01 , -3.644493e-02 ) 
( 3.170000e-01 , -1.260645e-02 ) 
( 3.180000e-01 , 1.238901e-02 ) 
( 3.190000e-01 , 3.609517e-02 ) 
( 3.200000e-01 , 5.619942e-02 ) 
( 3.210000e-01 , 7.074832e-02 ) 
( 3.220000e-01 , 7.833740e-02 ) 
( 3.230000e-01 , 7.824661e-02 ) 
( 3.240000e-01 , 7.050862e-02 ) 
( 3.250000e-01 , 5.590322e-02 ) 
( 3.260000e-01 , 3.587891e-02 ) 
( 3.270000e-01 , 1.240922e-02 ) 
( 3.280000e-01 , -1.220166e-02 ) 
( 3.290000e-01 , -3.554505e-02 ) 
( 3.300000e-01 , -5.534347e-02 ) 
( 3.310000e-01 , -6.967278e-02 ) 
( 3.320000e-01 , -7.714908e-02 ) 
( 3.330000e-01 , -7.706236e-02 ) 
( 3.340000e-01 , -6.944381e-02 ) 
( 3.350000e-01 , -5.506054e-02 ) 
( 3.360000e-01 , -3.533846e-02 ) 
( 3.370000e-01 , -1.222096e-02 ) 
( 3.380000e-01 , 1.202255e-02 ) 
( 3.390000e-01 , 3.501933e-02 ) 
( 3.400000e-01 , 5.452548e-02 ) 
( 3.410000e-01 , 6.864484e-02 ) 
( 3.420000e-01 , 7.601325e-02 ) 
( 3.430000e-01 , 7.593031e-02 ) 
( 3.440000e-01 , 6.842582e-02 ) 
( 3.450000e-01 , 5.425485e-02 ) 
( 3.460000e-01 , 3.482173e-02 ) 
( 3.470000e-01 , 1.204101e-02 ) 
( 3.480000e-01 , -1.185111e-02 ) 
( 3.490000e-01 , -3.451627e-02 ) 
( 3.500000e-01 , -5.374272e-02 ) 
( 3.510000e-01 , -6.766110e-02 ) 
( 3.520000e-01 , -7.492616e-02 ) 
( 3.530000e-01 , -7.484671e-02 ) 
( 3.540000e-01 , -6.745133e-02 ) 
( 3.550000e-01 , -5.348352e-02 ) 
( 3.560000e-01 , -3.432701e-02 ) 
( 3.570000e-01 , -1.186879e-02 ) 
( 3.580000e-01 , 1.168680e-02 ) 
( 3.590000e-01 , 3.403428e-02 ) 
( 3.600000e-01 , 5.299272e-02 ) 
( 3.610000e-01 , 6.671847e-02 ) 
( 3.620000e-01 , 7.388441e-02 ) 
( 3.630000e-01 , 7.380823e-02 ) 
( 3.640000e-01 , 6.651733e-02 ) 
( 3.650000e-01 , 5.274418e-02 ) 
( 3.660000e-01 , 3.385280e-02 ) 
( 3.670000e-01 , 1.170374e-02 ) 
( 3.680000e-01 , -1.152913e-02 ) 
( 3.690000e-01 , -3.357194e-02 ) 
( 3.700000e-01 , -5.227328e-02 ) 
( 3.710000e-01 , -6.581417e-02 ) 
( 3.720000e-01 , -7.288494e-02 ) 
( 3.730000e-01 , -7.281180e-02 ) 
( 3.740000e-01 , -6.562108e-02 ) 
( 3.750000e-01 , -5.203467e-02 ) 
( 3.760000e-01 , -3.339772e-02 ) 
( 3.770000e-01 , -1.154540e-02 ) 
( 3.780000e-01 , 1.137768e-02 ) 
( 3.790000e-01 , 3.312794e-02 ) 
( 3.800000e-01 , 5.158236e-02 ) 
( 3.810000e-01 , 6.494568e-02 ) 
( 3.820000e-01 , 7.192496e-02 ) 
( 3.830000e-01 , 7.185467e-02 ) 
( 3.840000e-01 , 6.476010e-02 ) 
( 3.850000e-01 , 5.135305e-02 ) 
( 3.860000e-01 , 3.296050e-02 ) 
( 3.870000e-01 , 1.139331e-02 ) 
( 3.880000e-01 , -1.123204e-02 ) 
( 3.890000e-01 , -3.270110e-02 ) 
( 3.900000e-01 , -5.091814e-02 ) 
( 3.910000e-01 , -6.411068e-02 ) 
( 3.920000e-01 , -7.100193e-02 ) 
( 3.930000e-01 , -7.093432e-02 ) 
( 3.940000e-01 , -6.393215e-02 ) 
( 3.950000e-01 , -5.069753e-02 ) 
( 3.960000e-01 , -3.254002e-02 ) 
( 3.970000e-01 , -1.124708e-02 ) 
( 3.980000e-01 , 1.109186e-02 ) 
( 3.990000e-01 , 3.229035e-02 ) 
( 4.000000e-01 , 5.027893e-02 ) 
( 4.010000e-01 , 6.330708e-02 ) 
( 4.020000e-01 , 7.011356e-02 ) 
( 4.030000e-01 , 7.004845e-02 ) 
( 4.040000e-01 , 6.313516e-02 ) 
( 4.050000e-01 , 5.006649e-02 ) 
( 4.060000e-01 , 3.213524e-02 ) 
( 4.070000e-01 , 1.110634e-02 ) 
( 4.080000e-01 , -1.095679e-02 ) 
( 4.090000e-01 , -3.189469e-02 ) 
( 4.100000e-01 , -4.966320e-02 ) 
( 4.110000e-01 , -6.253296e-02 ) 
( 4.120000e-01 , -6.925772e-02 ) 
( 4.130000e-01 , -6.919496e-02 ) 
( 4.140000e-01 , -6.236726e-02 ) 
( 4.150000e-01 , -4.945844e-02 ) 
( 4.160000e-01 , -3.174519e-02 ) 
( 4.170000e-01 , -1.097075e-02 ) 
( 4.180000e-01 , 1.082654e-02 ) 
( 4.190000e-01 , 3.151323e-02 ) 
( 4.200000e-01 , 4.906955e-02 ) 
( 4.210000e-01 , 6.178656e-02 ) 
( 4.220000e-01 , 6.843247e-02 ) 
( 4.230000e-01 , 6.837193e-02 ) 
( 4.240000e-01 , 6.162671e-02 ) 
( 4.250000e-01 , 4.887203e-02 ) 
( 4.260000e-01 , 3.136900e-02 ) 
( 4.270000e-01 , 1.084000e-02 ) 
( 4.280000e-01 , -1.070083e-02 ) 
( 4.290000e-01 , -3.114514e-02 ) 
( 4.300000e-01 , -4.849670e-02 ) 
( 4.310000e-01 , -6.106627e-02 ) 
( 4.320000e-01 , -6.763604e-02 ) 
( 4.330000e-01 , -6.757758e-02 ) 
( 4.340000e-01 , -6.091192e-02 ) 
( 4.350000e-01 , -4.830598e-02 ) 
( 4.360000e-01 , -3.100589e-02 ) 
( 4.370000e-01 , -1.071383e-02 ) 
( 4.380000e-01 , 1.057940e-02 ) 
( 4.390000e-01 , 3.078966e-02 ) 
( 4.400000e-01 , 4.794345e-02 ) 
( 4.410000e-01 , 6.037059e-02 ) 
( 4.420000e-01 , 6.686678e-02 ) 
( 4.430000e-01 , 6.681029e-02 ) 
( 4.440000e-01 , 6.022145e-02 ) 
( 4.450000e-01 , 4.775916e-02 ) 
( 4.460000e-01 , 3.065509e-02 ) 
( 4.470000e-01 , 1.059195e-02 ) 
( 4.480000e-01 , -1.046200e-02 ) 
( 4.490000e-01 , -3.044607e-02 ) 
( 4.500000e-01 , -4.740871e-02 ) 
( 4.510000e-01 , -5.969816e-02 ) 
( 4.520000e-01 , -6.612319e-02 ) 
( 4.530000e-01 , -6.606856e-02 ) 
( 4.540000e-01 , -5.955394e-02 ) 
( 4.550000e-01 , -4.723050e-02 ) 
( 4.560000e-01 , -3.031594e-02 ) 
( 4.570000e-01 , -1.047415e-02 ) 
( 4.580000e-01 , 1.034844e-02 ) 
( 4.590000e-01 , 3.011373e-02 ) 
( 4.600000e-01 , 4.689148e-02 ) 
( 4.610000e-01 , 5.904771e-02 ) 
( 4.620000e-01 , 6.540386e-02 ) 
( 4.630000e-01 , 6.535100e-02 ) 
( 4.640000e-01 , 5.890814e-02 ) 
( 4.650000e-01 , 4.671901e-02 ) 
( 4.660000e-01 , 2.998780e-02 ) 
( 4.670000e-01 , 1.036019e-02 ) 
( 4.680000e-01 , -1.023849e-02 ) 
( 4.690000e-01 , -2.979205e-02 ) 
( 4.700000e-01 , -4.639081e-02 ) 
( 4.710000e-01 , -5.841807e-02 ) 
( 4.720000e-01 , -6.470751e-02 ) 
( 4.730000e-01 , -6.465632e-02 ) 
( 4.740000e-01 , -5.828290e-02 ) 
( 4.750000e-01 , -4.622379e-02 ) 
( 4.760000e-01 , -2.967009e-02 ) 
( 4.770000e-01 , -1.024987e-02 ) 
( 4.780000e-01 , 1.013197e-02 ) 
( 4.790000e-01 , 2.948046e-02 ) 
( 4.800000e-01 , 4.590585e-02 ) 
( 4.810000e-01 , 5.780815e-02 ) 
( 4.820000e-01 , 6.403294e-02 ) 
( 4.830000e-01 , 6.398333e-02 ) 
( 4.840000e-01 , 5.767716e-02 ) 
( 4.850000e-01 , 4.574399e-02 ) 
( 4.860000e-01 , 2.936227e-02 ) 
( 4.870000e-01 , 1.014300e-02 ) 
( 4.880000e-01 , -1.002871e-02 ) 
( 4.890000e-01 , -2.917844e-02 ) 
( 4.900000e-01 , -4.543578e-02 ) 
( 4.910000e-01 , -5.721694e-02 ) 
( 4.920000e-01 , -6.337903e-02 ) 
( 4.930000e-01 , -6.333092e-02 ) 
( 4.940000e-01 , -5.708992e-02 ) 
( 4.950000e-01 , -4.527883e-02 ) 
( 4.960000e-01 , -2.906384e-02 ) 
( 4.970000e-01 , -1.003940e-02 ) 
( 4.980000e-01 , 9.928539e-03 ) 
( 4.990000e-01 , 2.888552e-02 ) 
( 5.000000e-01 , 4.497987e-02 ) 
( 5.010000e-01 , 5.664351e-02 ) 
( 5.020000e-01 , 6.274476e-02 ) 
( 5.030000e-01 , 6.269808e-02 ) 
( 5.040000e-01 , 5.652026e-02 ) 
( 5.050000e-01 , 4.482758e-02 ) 
( 5.060000e-01 , 2.877432e-02 ) 
( 5.070000e-01 , 9.938914e-03 ) 
( 5.080000e-01 , -9.831314e-03 ) 
( 5.090000e-01 , -2.860125e-02 ) 
( 5.100000e-01 , -4.453740e-02 ) 
( 5.110000e-01 , -5.608698e-02 ) 
( 5.120000e-01 , -6.212915e-02 ) 
( 5.130000e-01 , -6.208384e-02 ) 
( 5.140000e-01 , -5.596732e-02 ) 
( 5.150000e-01 , -4.438955e-02 ) 
( 5.160000e-01 , -2.849329e-02 ) 
( 5.170000e-01 , -9.841386e-03 ) 
( 5.180000e-01 , 9.736889e-03 ) 
( 5.190000e-01 , 2.832521e-02 ) 
( 5.200000e-01 , 4.410775e-02 ) 
( 5.210000e-01 , 5.554654e-02 ) 
( 5.220000e-01 , 6.153132e-02 ) 
( 5.230000e-01 , 6.148730e-02 ) 
( 5.240000e-01 , 5.543030e-02 ) 
( 5.250000e-01 , 4.396412e-02 ) 
( 5.260000e-01 , 2.822033e-02 ) 
( 5.270000e-01 , 9.746674e-03 ) 
( 5.280000e-01 , -9.645134e-03 ) 
( 5.290000e-01 , -2.805701e-02 ) 
( 5.300000e-01 , -4.369029e-02 ) 
( 5.310000e-01 , -5.502142e-02 ) 
( 5.320000e-01 , -6.095042e-02 ) 
( 5.330000e-01 , -6.090763e-02 ) 
( 5.340000e-01 , -5.490844e-02 ) 
( 5.350000e-01 , -4.355069e-02 ) 
( 5.360000e-01 , -2.795508e-02 ) 
( 5.370000e-01 , -9.654644e-03 ) 
( 5.380000e-01 , 9.555925e-03 ) 
( 5.390000e-01 , 2.779629e-02 ) 
( 5.400000e-01 , 4.328447e-02 ) 
( 5.410000e-01 , 5.451092e-02 ) 
( 5.420000e-01 , 6.038567e-02 ) 
( 5.430000e-01 , 6.034405e-02 ) 
( 5.440000e-01 , 5.440106e-02 ) 
( 5.450000e-01 , 4.314871e-02 ) 
( 5.460000e-01 , 2.769716e-02 ) 
( 5.470000e-01 , 9.565173e-03 ) 
( 5.480000e-01 , -9.469146e-03 ) 
( 5.490000e-01 , -2.754270e-02 ) 
( 5.500000e-01 , -4.288975e-02 ) 
( 5.510000e-01 , -5.401438e-02 ) 
( 5.520000e-01 , -5.983633e-02 ) 
( 5.530000e-01 , -5.979584e-02 ) 
( 5.540000e-01 , -5.390748e-02 ) 
( 5.550000e-01 , -4.275765e-02 ) 
( 5.560000e-01 , -2.744625e-02 ) 
( 5.570000e-01 , -9.478143e-03 ) 
( 5.580000e-01 , 9.384689e-03 ) 
( 5.590000e-01 , 2.729593e-02 ) 
( 5.600000e-01 , 4.250563e-02 ) 
( 5.610000e-01 , 5.353116e-02 ) 
( 5.620000e-01 , 5.930171e-02 ) 
( 5.630000e-01 , 5.926230e-02 ) 
( 5.640000e-01 , 5.342710e-02 ) 
( 5.650000e-01 , 4.237704e-02 ) 
( 5.660000e-01 , 2.720204e-02 ) 
( 5.670000e-01 , 9.393447e-03 ) 
( 5.680000e-01 , -9.302451e-03 ) 
( 5.690000e-01 , -2.705568e-02 ) 
( 5.700000e-01 , -4.213165e-02 ) 
( 5.710000e-01 , -5.306068e-02 ) 
( 5.720000e-01 , -5.878117e-02 ) 
( 5.730000e-01 , -5.874279e-02 ) 
( 5.740000e-01 , -5.295933e-02 ) 
( 5.750000e-01 , -4.200642e-02 ) 
( 5.760000e-01 , -2.696423e-02 ) 
( 5.770000e-01 , -9.310981e-03 ) 
( 5.780000e-01 , 9.222339e-03 ) 
( 5.790000e-01 , 2.682165e-02 ) 
( 5.800000e-01 , 4.176738e-02 ) 
( 5.810000e-01 , 5.260239e-02 ) 
( 5.820000e-01 , 5.827411e-02 ) 
( 5.830000e-01 , 5.823671e-02 ) 
( 5.840000e-01 , 5.250364e-02 ) 
( 5.850000e-01 , 4.164536e-02 ) 
( 5.860000e-01 , 2.673256e-02 ) 
( 5.870000e-01 , 9.230649e-03 ) 
( 5.880000e-01 , -9.144260e-03 ) 
( 5.890000e-01 , -2.659360e-02 ) 
( 5.900000e-01 , -4.141239e-02 ) 
( 5.910000e-01 , -5.215577e-02 ) 
( 5.920000e-01 , -5.777994e-02 ) 
( 5.930000e-01 , -5.774348e-02 ) 
( 5.940000e-01 , -5.205951e-02 ) 
( 5.950000e-01 , -4.129344e-02 ) 
( 5.960000e-01 , -2.650675e-02 ) 
( 5.970000e-01 , -9.152362e-03 ) 
( 5.980000e-01 , 9.068132e-03 ) 
( 5.990000e-01 , 2.637127e-02 ) 
( 6.000000e-01 , 4.106630e-02 ) 
( 6.010000e-01 , 5.172034e-02 ) 
( 6.020000e-01 , 5.729814e-02 ) 
( 6.030000e-01 , 5.726258e-02 ) 
( 6.040000e-01 , 5.162647e-02 ) 
( 6.050000e-01 , 4.095030e-02 ) 
( 6.060000e-01 , 2.628658e-02 ) 
( 6.070000e-01 , 9.076032e-03 ) 
( 6.080000e-01 , -8.993874e-03 ) 
( 6.090000e-01 , -2.615443e-02 ) 
( 6.100000e-01 , -4.072874e-02 ) 
( 6.110000e-01 , -5.129564e-02 ) 
( 6.120000e-01 , -5.682819e-02 ) 
( 6.130000e-01 , -5.679350e-02 ) 
( 6.140000e-01 , -5.120406e-02 ) 
( 6.150000e-01 , -4.061558e-02 ) 
( 6.160000e-01 , -2.607179e-02 ) 
( 6.170000e-01 , -9.001582e-03 ) 
( 6.180000e-01 , 8.921411e-03 ) 
( 6.190000e-01 , 2.594284e-02 ) 
( 6.200000e-01 , 4.039938e-02 ) 
( 6.210000e-01 , 5.088123e-02 ) 
( 6.220000e-01 , 5.636961e-02 ) 
( 6.230000e-01 , 5.633576e-02 ) 
( 6.240000e-01 , 5.079185e-02 ) 
( 6.250000e-01 , 4.028893e-02 ) 
( 6.260000e-01 , 2.586219e-02 ) 
( 6.270000e-01 , 8.928933e-03 ) 
( 6.280000e-01 , -8.850671e-03 ) 
( 6.290000e-01 , -2.573631e-02 ) 
( 6.300000e-01 , -4.007788e-02 ) 
( 6.310000e-01 , -5.047671e-02 ) 
( 6.320000e-01 , -5.592197e-02 ) 
( 6.330000e-01 , -5.588891e-02 ) 
( 6.340000e-01 , -5.038943e-02 ) 
( 6.350000e-01 , -3.997004e-02 ) 
( 6.360000e-01 , -2.565757e-02 ) 
( 6.370000e-01 , -8.858016e-03 ) 
( 6.380000e-01 , 8.781588e-03 ) 
( 6.390000e-01 , 2.553463e-02 ) 
( 6.400000e-01 , 3.976393e-02 ) 
( 6.410000e-01 , 5.008168e-02 ) 
( 6.420000e-01 , 5.548482e-02 ) 
( 6.430000e-01 , 5.545253e-02 ) 
( 6.440000e-01 , 4.999643e-02 ) 
( 6.450000e-01 , 3.965860e-02 ) 
( 6.460000e-01 , 2.545772e-02 ) 
( 6.470000e-01 , 8.788761e-03 ) 
( 6.480000e-01 , -8.714097e-03 ) 
( 6.490000e-01 , -2.533763e-02 ) 
( 6.500000e-01 , -3.945725e-02 ) 
( 6.510000e-01 , -4.969578e-02 ) 
( 6.520000e-01 , -5.505776e-02 ) 
( 6.530000e-01 , -5.502622e-02 ) 
( 6.540000e-01 , -4.961249e-02 ) 
( 6.550000e-01 , -3.935433e-02 ) 
( 6.560000e-01 , -2.526248e-02 ) 
( 6.570000e-01 , -8.721106e-03 ) 
( 6.580000e-01 , 8.648139e-03 ) 
( 6.590000e-01 , 2.514511e-02 ) 
( 6.600000e-01 , 3.915755e-02 ) 
( 6.610000e-01 , 4.931867e-02 ) 
( 6.620000e-01 , 5.464042e-02 ) 
( 6.630000e-01 , 5.460958e-02 ) 
( 6.640000e-01 , 4.923726e-02 ) 
( 6.650000e-01 , 3.905695e-02 ) 
( 6.660000e-01 , 2.507165e-02 ) 
( 6.670000e-01 , 8.654990e-03 ) 
( 6.680000e-01 , -8.583656e-03 ) 
( 6.690000e-01 , -2.495692e-02 ) 
( 6.700000e-01 , -3.886459e-02 ) 
( 6.710000e-01 , -4.895001e-02 ) 
( 6.720000e-01 , -5.423242e-02 ) 
( 6.730000e-01 , -5.420227e-02 ) 
( 6.740000e-01 , -4.887041e-02 ) 
( 6.750000e-01 , -3.876622e-02 ) 
( 6.760000e-01 , -2.488509e-02 ) 
( 6.770000e-01 , -8.590355e-03 ) 
( 6.780000e-01 , 8.520595e-03 ) 
( 6.790000e-01 , 2.477288e-02 ) 
( 6.800000e-01 , 3.857810e-02 ) 
( 6.810000e-01 , 4.858951e-02 ) 
( 6.820000e-01 , 5.383343e-02 ) 
( 6.830000e-01 , 5.380394e-02 ) 
( 6.840000e-01 , 4.851164e-02 ) 
( 6.850000e-01 , 3.848189e-02 ) 
( 6.860000e-01 , 2.470263e-02 ) 
( 6.870000e-01 , 8.527146e-03 ) 
( 6.880000e-01 , -8.458903e-03 ) 
( 6.890000e-01 , -2.459287e-02 ) 
( 6.900000e-01 , -3.829785e-02 ) 
( 6.910000e-01 , -4.823685e-02 ) 
( 6.920000e-01 , -5.344312e-02 ) 
( 6.930000e-01 , -5.341427e-02 ) 
( 6.940000e-01 , -4.816067e-02 ) 
( 6.950000e-01 , -3.820372e-02 ) 
( 6.960000e-01 , -2.452413e-02 ) 
( 6.970000e-01 , -8.465313e-03 ) 
( 6.980000e-01 , 8.398531e-03 ) 
( 6.990000e-01 , 2.441671e-02 ) 
( 7.000000e-01 , 3.802363e-02 ) 
( 7.010000e-01 , 4.789176e-02 ) 
( 7.020000e-01 , 5.306118e-02 ) 
( 7.030000e-01 , 5.303294e-02 ) 
( 7.040000e-01 , 4.781720e-02 ) 
( 7.050000e-01 , 3.793150e-02 ) 
( 7.060000e-01 , 2.434944e-02 ) 
( 7.070000e-01 , 8.404805e-03 ) 
( 7.080000e-01 , -8.339435e-03 ) 
( 7.090000e-01 , -2.424430e-02 ) 
( 7.100000e-01 , -3.775521e-02 ) 
( 7.110000e-01 , -4.755397e-02 ) 
( 7.120000e-01 , -5.268731e-02 ) 
( 7.130000e-01 , -5.265966e-02 ) 
( 7.140000e-01 , -4.748097e-02 ) 
( 7.150000e-01 , -3.766501e-02 ) 
( 7.160000e-01 , -2.417843e-02 ) 
( 7.170000e-01 , -8.345577e-03 ) 
( 7.180000e-01 , 8.281568e-03 ) 
( 7.190000e-01 , 2.407548e-02 ) 
( 7.200000e-01 , 3.749240e-02 ) 
( 7.210000e-01 , 4.722323e-02 ) 
( 7.220000e-01 , 5.232123e-02 ) 
( 7.230000e-01 , 5.229416e-02 ) 
( 7.240000e-01 , 4.715174e-02 ) 
( 7.250000e-01 , 3.740407e-02 ) 
( 7.260000e-01 , 2.401098e-02 ) 
( 7.270000e-01 , 8.287583e-03 ) 
( 7.280000e-01 , -8.224889e-03 ) 
( 7.290000e-01 , -2.391014e-02 ) 
( 7.300000e-01 , -3.723500e-02 ) 
( 7.310000e-01 , -4.689929e-02 ) 
( 7.320000e-01 , -5.196268e-02 ) 
( 7.330000e-01 , -5.193616e-02 ) 
( 7.340000e-01 , -4.682926e-02 ) 
( 7.350000e-01 , -3.714847e-02 ) 
( 7.360000e-01 , -2.384696e-02 ) 
( 7.370000e-01 , -8.230781e-03 ) 
( 7.380000e-01 , 8.169359e-03 ) 
( 7.390000e-01 , 2.374816e-02 ) 
( 7.400000e-01 , 3.698283e-02 ) 
( 7.410000e-01 , 4.658193e-02 ) 
( 7.420000e-01 , 5.161140e-02 ) 
( 7.430000e-01 , 5.158541e-02 ) 
( 7.440000e-01 , 4.651332e-02 ) 
( 7.450000e-01 , 3.689804e-02 ) 
( 7.460000e-01 , 2.368625e-02 ) 
( 7.470000e-01 , 8.175132e-03 ) 
( 7.480000e-01 , -8.114938e-03 ) 
( 7.490000e-01 , -2.358943e-02 ) 
( 7.500000e-01 , -3.673571e-02 ) 
( 7.510000e-01 , -4.627093e-02 ) 
( 7.520000e-01 , -5.126715e-02 ) 
( 7.530000e-01 , -5.124168e-02 ) 
( 7.540000e-01 , -4.620368e-02 ) 
( 7.550000e-01 , -3.665261e-02 ) 
( 7.560000e-01 , -2.352875e-02 ) 
( 7.570000e-01 , -8.120596e-03 ) 
( 7.580000e-01 , 8.061590e-03 ) 
( 7.590000e-01 , 2.343384e-02 ) 
( 7.600000e-01 , 3.649349e-02 ) 
( 7.610000e-01 , 4.596608e-02 ) 
( 7.620000e-01 , 5.092970e-02 ) 
( 7.630000e-01 , 5.090473e-02 ) 
( 7.640000e-01 , 4.590014e-02 ) 
( 7.650000e-01 , 3.641201e-02 ) 
( 7.660000e-01 , 2.337435e-02 ) 
( 7.670000e-01 , 8.067138e-03 ) 
( 7.680000e-01 , -8.009281e-03 ) 
( 7.690000e-01 , -2.328129e-02 ) 
( 7.700000e-01 , -3.625599e-02 ) 
( 7.710000e-01 , -4.566717e-02 ) 
( 7.720000e-01 , -5.059882e-02 ) 
( 7.730000e-01 , -5.057434e-02 ) 
( 7.740000e-01 , -4.560251e-02 ) 
( 7.750000e-01 , -3.617609e-02 ) 
( 7.760000e-01 , -2.322295e-02 ) 
( 7.770000e-01 , -8.014721e-03 ) 
( 7.780000e-01 , 7.957977e-03 ) 
( 7.790000e-01 , 2.313168e-02 ) 
( 7.800000e-01 , 3.602307e-02 ) 
( 7.810000e-01 , 4.537402e-02 ) 
( 7.820000e-01 , 5.027432e-02 ) 
( 7.830000e-01 , 5.025030e-02 ) 
( 7.840000e-01 , 4.531059e-02 ) 
( 7.850000e-01 , 3.594470e-02 ) 
( 7.860000e-01 , 2.307445e-02 ) 
( 7.870000e-01 , 7.963313e-03 ) 
( 7.880000e-01 , -7.907646e-03 ) 
( 7.890000e-01 , -2.298491e-02 ) 
( 7.900000e-01 , -3.579458e-02 ) 
( 7.910000e-01 , -4.508644e-02 ) 
( 7.920000e-01 , -4.995597e-02 ) 
( 7.930000e-01 , -4.993240e-02 ) 
( 7.940000e-01 , -4.502421e-02 ) 
( 7.950000e-01 , -3.571769e-02 ) 
( 7.960000e-01 , -2.292877e-02 ) 
( 7.970000e-01 , -7.912881e-03 ) 
( 7.980000e-01 , 7.858258e-03 ) 
( 7.990000e-01 , 2.284091e-02 ) 
( 8.000000e-01 , 3.557039e-02 ) 
( 8.010000e-01 , 4.480426e-02 ) 
( 8.020000e-01 , 4.964360e-02 ) 
( 8.030000e-01 , 4.962047e-02 ) 
( 8.040000e-01 , 4.474320e-02 ) 
( 8.050000e-01 , 3.549493e-02 ) 
( 8.060000e-01 , 2.278581e-02 ) 
( 8.070000e-01 , 7.863396e-03 ) 
( 8.080000e-01 , -7.809785e-03 ) 
( 8.090000e-01 , -2.269958e-02 ) 
( 8.100000e-01 , -3.535035e-02 ) 
( 8.110000e-01 , -4.452732e-02 ) 
( 8.120000e-01 , -4.933701e-02 ) 
( 8.130000e-01 , -4.931431e-02 ) 
( 8.140000e-01 , -4.446737e-02 ) 
( 8.150000e-01 , -3.527628e-02 ) 
( 8.160000e-01 , -2.264549e-02 ) 
( 8.170000e-01 , -7.814828e-03 ) 
( 8.180000e-01 , 7.762197e-03 ) 
( 8.190000e-01 , 2.256084e-02 ) 
( 8.200000e-01 , 3.513435e-02 ) 
( 8.210000e-01 , 4.425545e-02 ) 
( 8.220000e-01 , 4.903604e-02 ) 
( 8.230000e-01 , 4.901375e-02 ) 
( 8.240000e-01 , 4.419659e-02 ) 
( 8.250000e-01 , 3.506163e-02 ) 
( 8.260000e-01 , 2.250774e-02 ) 
( 8.270000e-01 , 7.767148e-03 ) 
( 8.280000e-01 , -7.715468e-03 ) 
( 8.290000e-01 , -2.242461e-02 ) 
( 8.300000e-01 , -3.492226e-02 ) 
( 8.310000e-01 , -4.398849e-02 ) 
( 8.320000e-01 , -4.874051e-02 ) 
( 8.330000e-01 , -4.871862e-02 ) 
( 8.340000e-01 , -4.393070e-02 ) 
( 8.350000e-01 , -3.485085e-02 ) 
( 8.360000e-01 , -2.237246e-02 ) 
( 8.370000e-01 , -7.720331e-03 ) 
( 8.380000e-01 , 7.669574e-03 ) 
( 8.390000e-01 , 2.229082e-02 ) 
( 8.400000e-01 , 3.471397e-02 ) 
( 8.410000e-01 , 4.372631e-02 ) 
( 8.420000e-01 , 4.845025e-02 ) 
( 8.430000e-01 , 4.842875e-02 ) 
( 8.440000e-01 , 4.366954e-02 ) 
( 8.450000e-01 , 3.464382e-02 ) 
( 8.460000e-01 , 2.223960e-02 ) 
( 8.470000e-01 , 7.674350e-03 ) 
( 8.480000e-01 , -7.624489e-03 ) 
( 8.490000e-01 , -2.215940e-02 ) 
( 8.500000e-01 , -3.450936e-02 ) 
( 8.510000e-01 , -4.346877e-02 ) 
( 8.520000e-01 , -4.816513e-02 ) 
( 8.530000e-01 , -4.814400e-02 ) 
( 8.540000e-01 , -4.341299e-02 ) 
( 8.550000e-01 , -3.444044e-02 ) 
( 8.560000e-01 , -2.210908e-02 ) 
( 8.570000e-01 , -7.629181e-03 ) 
( 8.580000e-01 , 7.580190e-03 ) 
( 8.590000e-01 , 2.203027e-02 ) 
( 8.600000e-01 , 3.430832e-02 ) 
( 8.610000e-01 , 4.321572e-02 ) 
( 8.620000e-01 , 4.788497e-02 ) 
( 8.630000e-01 , 4.786422e-02 ) 
( 8.640000e-01 , 4.316091e-02 ) 
( 8.650000e-01 , 3.424060e-02 ) 
( 8.660000e-01 , 2.198082e-02 ) 
( 8.670000e-01 , 7.584801e-03 ) 
( 8.680000e-01 , -7.536653e-03 ) 
( 8.690000e-01 , -2.190338e-02 ) 
( 8.700000e-01 , -3.411076e-02 ) 
( 8.710000e-01 , -4.296704e-02 ) 
( 8.720000e-01 , -4.760965e-02 ) 
( 8.730000e-01 , -4.758925e-02 ) 
( 8.740000e-01 , -4.291317e-02 ) 
( 8.750000e-01 , -3.404420e-02 ) 
( 8.760000e-01 , -2.185478e-02 ) 
( 8.770000e-01 , -7.541185e-03 ) 
( 8.780000e-01 , 7.493859e-03 ) 
( 8.790000e-01 , 2.177866e-02 ) 
( 8.800000e-01 , 3.391657e-02 ) 
( 8.810000e-01 , 4.272260e-02 ) 
( 8.820000e-01 , 4.733903e-02 ) 
( 8.830000e-01 , 4.731897e-02 ) 
( 8.840000e-01 , 4.266965e-02 ) 
( 8.850000e-01 , 3.385114e-02 ) 
( 8.860000e-01 , 2.173088e-02 ) 
( 8.870000e-01 , 7.498314e-03 ) 
( 8.880000e-01 , -7.451785e-03 ) 
( 8.890000e-01 , -2.165604e-02 ) 
( 8.900000e-01 , -3.372567e-02 ) 
( 8.910000e-01 , -4.248229e-02 ) 
( 8.920000e-01 , -4.707296e-02 ) 
( 8.930000e-01 , -4.705325e-02 ) 
( 8.940000e-01 , -4.243023e-02 ) 
( 8.950000e-01 , -3.366133e-02 ) 
( 8.960000e-01 , -2.160906e-02 ) 
( 8.970000e-01 , -7.456166e-03 ) 
( 8.980000e-01 , 7.410412e-03 ) 
( 8.990000e-01 , 2.153547e-02 ) 
( 9.000000e-01 , 3.353795e-02 ) 
( 9.010000e-01 , 4.224599e-02 ) 
( 9.020000e-01 , 4.681134e-02 ) 
( 9.030000e-01 , 4.679195e-02 ) 
( 9.040000e-01 , 4.219479e-02 ) 
( 9.050000e-01 , 3.347467e-02 ) 
( 9.060000e-01 , 2.148927e-02 ) 
( 9.070000e-01 , 7.414720e-03 ) 
( 9.080000e-01 , -7.369721e-03 ) 
( 9.090000e-01 , -2.141689e-02 ) 
( 9.100000e-01 , -3.335332e-02 ) 
( 9.110000e-01 , -4.201359e-02 ) 
( 9.120000e-01 , -4.655403e-02 ) 
( 9.130000e-01 , -4.653495e-02 ) 
( 9.140000e-01 , -4.196323e-02 ) 
( 9.150000e-01 , -3.329109e-02 ) 
( 9.160000e-01 , -2.137144e-02 ) 
( 9.170000e-01 , -7.373958e-03 ) 
( 9.180000e-01 , 7.329693e-03 ) 
( 9.190000e-01 , 2.130024e-02 ) 
( 9.200000e-01 , 3.317172e-02 ) 
( 9.210000e-01 , 4.178498e-02 ) 
( 9.220000e-01 , 4.630091e-02 ) 
( 9.230000e-01 , 4.628215e-02 ) 
( 9.240000e-01 , 4.173543e-02 ) 
( 9.250000e-01 , 3.311049e-02 ) 
( 9.260000e-01 , 2.125554e-02 ) 
( 9.270000e-01 , 7.333861e-03 ) 
( 9.280000e-01 , -7.290309e-03 ) 
( 9.290000e-01 , -2.118549e-02 ) 
( 9.300000e-01 , -3.299305e-02 ) 
( 9.310000e-01 , -4.156007e-02 ) 
( 9.320000e-01 , -4.605188e-02 ) 
( 9.330000e-01 , -4.603342e-02 ) 
( 9.340000e-01 , -4.151131e-02 ) 
( 9.350000e-01 , -3.293281e-02 ) 
( 9.360000e-01 , -2.114150e-02 ) 
( 9.370000e-01 , -7.294411e-03 ) 
( 9.380000e-01 , 7.251554e-03 ) 
( 9.390000e-01 , 2.107257e-02 ) 
( 9.400000e-01 , 3.281723e-02 ) 
( 9.410000e-01 , 4.133874e-02 ) 
( 9.420000e-01 , 4.580683e-02 ) 
( 9.430000e-01 , 4.578865e-02 ) 
( 9.440000e-01 , 4.129076e-02 ) 
( 9.450000e-01 , 3.275795e-02 ) 
( 9.460000e-01 , 2.102928e-02 ) 
( 9.470000e-01 , 7.255591e-03 ) 
( 9.480000e-01 , -7.213411e-03 ) 
( 9.490000e-01 , -2.096143e-02 ) 
( 9.500000e-01 , -3.264420e-02 ) 
( 9.510000e-01 , -4.112092e-02 ) 
( 9.520000e-01 , -4.556564e-02 ) 
( 9.530000e-01 , -4.554776e-02 ) 
( 9.540000e-01 , -4.107369e-02 ) 
( 9.550000e-01 , -3.258585e-02 ) 
( 9.560000e-01 , -2.091882e-02 ) 
( 9.570000e-01 , -7.217384e-03 ) 
( 9.580000e-01 , 7.175863e-03 ) 
( 9.590000e-01 , 2.085204e-02 ) 
( 9.600000e-01 , 3.247388e-02 ) 
( 9.610000e-01 , 4.090650e-02 ) 
( 9.620000e-01 , 4.532823e-02 ) 
( 9.630000e-01 , 4.531062e-02 ) 
( 9.640000e-01 , 4.086001e-02 ) 
( 9.650000e-01 , 3.241643e-02 ) 
( 9.660000e-01 , 2.081009e-02 ) 
( 9.670000e-01 , 7.179774e-03 ) 
( 9.680000e-01 , -7.138895e-03 ) 
( 9.690000e-01 , -2.074434e-02 ) 
( 9.700000e-01 , -3.230619e-02 ) 
( 9.710000e-01 , -4.069541e-02 ) 
( 9.720000e-01 , -4.509449e-02 ) 
( 9.730000e-01 , -4.507715e-02 ) 
( 9.740000e-01 , -4.064963e-02 ) 
( 9.750000e-01 , -3.224963e-02 ) 
( 9.760000e-01 , -2.070303e-02 ) 
( 9.770000e-01 , -7.142746e-03 ) 
( 9.780000e-01 , 7.102493e-03 ) 
( 9.790000e-01 , 2.063829e-02 ) 
( 9.800000e-01 , 3.214108e-02 ) 
( 9.810000e-01 , 4.048754e-02 ) 
( 9.820000e-01 , 4.486432e-02 ) 
( 9.830000e-01 , 4.484725e-02 ) 
( 9.840000e-01 , 4.044246e-02 ) 
( 9.850000e-01 , 3.208537e-02 ) 
( 9.860000e-01 , 2.059761e-02 ) 
( 9.870000e-01 , 7.106286e-03 ) 
( 9.880000e-01 , -7.066642e-03 ) 
( 9.890000e-01 , -2.053385e-02 ) 
( 9.900000e-01 , -3.197847e-02 ) 
( 9.910000e-01 , -4.028283e-02 ) 
( 9.920000e-01 , -4.463765e-02 ) 
( 9.930000e-01 , -4.462083e-02 ) 
( 9.940000e-01 , -4.023843e-02 ) 
( 9.950000e-01 , -3.192360e-02 ) 
( 9.960000e-01 , -2.049379e-02 ) 
( 9.970000e-01 , -7.070377e-03 ) 
( 9.980000e-01 , 7.031329e-03 ) 
( 9.990000e-01 , 2.043098e-02 ) 
( 1 , 3.181830e-02 ) 
};

==> Bessel0_error.tex <==
\addplot[color=black] plot coordinates {
( 0 , 2.220870e-16 ) 
( 1.000000e-03 , 3.686287e-18 ) 
( 2.000000e-03 , 1.111882e-16 ) 
( 3.000000e-03 , 3.330704e-16 ) 
( 4.000000e-03 , 1.163171e-16 ) 
( 5.000000e-03 , 6.412027e-17 ) 
( 6.000000e-03 , 2.255141e-17 ) 
( 7.000000e-03 , 1.113952e-16 ) 
( 8.000000e-03 , 1.457484e-16 ) 
( 9.000000e-03 , 8.342920e-17 ) 
( 1.000000e-02 , 5.701543e-17 ) 
( 1.100000e-02 , 1.110528e-16 ) 
( 1.200000e-02 , 5.891399e-17 ) 
( 1.300000e-02 , 2.220574e-16 ) 
( 1.400000e-02 , 1.665611e-16 ) 
( 1.500000e-02 , 2.840610e-17 ) 
( 1.600000e-02 , 4.163811e-16 ) 
( 1.700000e-02 , 1.258992e-16 ) 
( 1.800000e-02 , 1.942915e-16 ) 
( 1.900000e-02 , 8.862807e-17 ) 
( 2.000000e-02 , 1.950380e-16 ) 
( 2.100000e-02 , 4.336809e-19 ) 
( 2.200000e-02 , 5.600576e-17 ) 
( 2.300000e-02 , 4.119968e-18 ) 
( 2.400000e-02 , 9.053088e-18 ) 
( 2.500000e-02 , 5.285486e-18 ) 
( 2.600000e-02 , 2.224334e-16 ) 
( 2.700000e-02 , 3.400430e-16 ) 
( 2.800000e-02 , 3.677725e-16 ) 
( 2.900000e-02 , 4.579947e-16 ) 
( 3.000000e-02 , 1.942931e-16 ) 
( 3.100000e-02 , 1.667645e-16 ) 
( 3.200000e-02 , 1.110267e-16 ) 
( 3.300000e-02 , 8.329585e-17 ) 
( 3.400000e-02 , 8.328558e-17 ) 
( 3.500000e-02 , 5.837751e-18 ) 
( 3.600000e-02 , 1.250394e-16 ) 
( 3.700000e-02 , 2.639462e-16 ) 
( 3.800000e-02 , 4.866049e-17 ) 
( 3.900000e-02 , 2.499458e-16 ) 
( 4.000000e-02 , 3.609159e-16 ) 
( 4.100000e-02 , 1.665380e-16 ) 
( 4.200000e-02 , 5.554630e-17 ) 
( 4.300000e-02 , 5.552119e-17 ) 
( 4.400000e-02 , 1.110479e-16 ) 
( 4.500000e-02 , 2.499860e-16 ) 
( 4.600000e-02 , 1.390003e-16 ) 
( 4.700000e-02 , 3.817871e-16 ) 
( 4.800000e-02 , 8.344268e-17 ) 
( 4.900000e-02 , 2.927074e-17 ) 
( 5.000000e-02 , 1.387780e-16 ) 
( 5.100000e-02 , 1.665387e-16 ) 
( 5.200000e-02 , 1.387958e-16 ) 
( 5.300000e-02 , 5.552318e-17 ) 
( 5.400000e-02 , 1.387959e-16 ) 
( 5.500000e-02 , 5.622536e-17 ) 
( 5.600000e-02 , 5.273656e-16 ) 
( 5.700000e-02 , 1.214484e-16 ) 
( 5.800000e-02 , 8.362597e-16 ) 
( 5.900000e-02 , 2.915387e-16 ) 
( 6.000000e-02 , 3.331065e-16 ) 
( 6.100000e-02 , 2.143684e-19 ) 
( 6.200000e-02 , 1.110223e-16 ) 
( 6.300000e-02 , 1.110226e-16 ) 
( 6.400000e-02 , 3.053318e-16 ) 
( 6.500000e-02 , 1.110500e-16 ) 
( 6.600000e-02 , 2.359351e-16 ) 
( 6.700000e-02 , 2.914340e-16 ) 
( 6.800000e-02 , 2.775704e-16 ) 
( 6.900000e-02 , 2.220459e-16 ) 
( 7.000000e-02 , 2.915343e-16 ) 
( 7.100000e-02 , 3.053138e-16 ) 
( 7.200000e-02 , 8.327593e-17 ) 
( 7.300000e-02 , 1.387819e-16 ) 
( 7.400000e-02 , 2.777159e-17 ) 
( 7.500000e-02 , 1.420479e-17 ) 
( 7.600000e-02 , 3.003586e-17 ) 
( 7.700000e-02 , 5.905834e-17 ) 
( 7.800000e-02 , 2.360041e-16 ) 
( 7.900000e-02 , 3.330902e-16 ) 
( 8.000000e-02 , 2.637953e-16 ) 
( 8.100000e-02 , 5.659583e-17 ) 
( 8.200000e-02 , 2.220529e-16 ) 
( 8.300000e-02 , 2.775872e-17 ) 
( 8.400000e-02 , 8.332377e-17 ) 
( 8.500000e-02 , 1.416890e-17 ) 
( 8.600000e-02 , 1.249599e-16 ) 
( 8.700000e-02 , 2.914880e-16 ) 
( 8.800000e-02 , 1.215413e-16 ) 
( 8.900000e-02 , 8.049122e-16 ) 
( 9.000000e-02 , 2.775564e-16 ) 
( 9.100000e-02 , 2.870279e-18 ) 
( 9.200000e-02 , 8.327008e-17 ) 
( 9.300000e-02 , 5.552499e-17 ) 
( 9.400000e-02 , 1.665800e-16 ) 
( 9.500000e-02 , 2.986880e-17 ) 
( 9.600000e-02 , 2.914560e-16 ) 
( 9.700000e-02 , 6.973693e-16 ) 
( 9.800000e-02 , 1.734885e-16 ) 
( 9.900000e-02 , 2.914565e-16 ) 
( 1.000000e-01 , 5.562987e-17 ) 
( 1.010000e-01 , 4.718527e-16 ) 
( 1.020000e-01 , 1.942890e-16 ) 
( 1.030000e-01 , 8.326675e-17 ) 
( 1.040000e-01 , 2.636782e-16 ) 
( 1.050000e-01 , 4.146139e-19 ) 
( 1.060000e-01 , 2.637013e-16 ) 
( 1.070000e-01 , 2.151064e-16 ) 
( 1.080000e-01 , 8.049138e-16 ) 
( 1.090000e-01 , 2.567667e-16 ) 
( 1.100000e-01 , 1.111014e-16 ) 
( 1.110000e-01 , 9.718741e-17 ) 
( 1.120000e-01 , 1.942932e-16 ) 
( 1.130000e-01 , 2.775647e-17 ) 
( 1.140000e-01 , 2.775558e-17 ) 
( 1.150000e-01 , 2.775566e-16 ) 
( 1.160000e-01 , 1.006140e-15 ) 
( 1.170000e-01 , 6.661644e-16 ) 
( 1.180000e-01 , 4.822704e-16 ) 
( 1.190000e-01 , 1.736729e-16 ) 
( 1.200000e-01 , 5.412349e-16 ) 
( 1.210000e-01 , 1.804219e-16 ) 
( 1.220000e-01 , 1.110228e-16 ) 
( 1.230000e-01 , 2.775638e-17 ) 
( 1.240000e-01 , 3.469448e-16 ) 
( 1.250000e-01 , 4.168116e-17 ) 
( 1.260000e-01 , 1.249122e-16 ) 
( 1.270000e-01 , 5.412478e-16 ) 
( 1.280000e-01 , 7.285921e-16 ) 
( 1.290000e-01 , 2.498035e-16 ) 
( 1.300000e-01 , 1.387871e-16 ) 
( 1.310000e-01 , 3.469466e-16 ) 
( 1.320000e-01 , 1.387799e-16 ) 
( 1.330000e-01 , 6.939110e-17 ) 
( 1.340000e-01 , 2.775821e-17 ) 
( 1.350000e-01 , 3.330696e-16 ) 
( 1.360000e-01 , 1.390202e-16 ) 
( 1.370000e-01 , 6.036845e-16 ) 
( 1.380000e-01 , 4.128687e-16 ) 
( 1.390000e-01 , 6.106229e-16 ) 
( 1.400000e-01 , 5.273616e-16 ) 
( 1.410000e-01 , 3.191904e-16 ) 
( 1.420000e-01 , 2.498002e-16 ) 
( 1.430000e-01 , 9.714569e-17 ) 
( 1.440000e-01 , 1.804165e-16 ) 
( 1.450000e-01 , 2.359245e-16 ) 
( 1.460000e-01 , 6.245009e-16 ) 
( 1.470000e-01 , 7.528794e-16 ) 
( 1.480000e-01 , 2.602121e-16 ) 
( 1.490000e-01 , 2.081717e-17 ) 
( 1.500000e-01 , 2.498003e-16 ) 
( 1.510000e-01 , 4.024575e-16 ) 
( 1.520000e-01 , 1.942893e-16 ) 
( 1.530000e-01 , 1.942911e-16 ) 
( 1.540000e-01 , 8.328506e-17 ) 
( 1.550000e-01 , 3.192038e-16 ) 
( 1.560000e-01 , 3.193329e-16 ) 
( 1.570000e-01 , 1.873567e-16 ) 
( 1.580000e-01 , 5.898208e-16 ) 
( 1.590000e-01 , 5.551720e-17 ) 
( 1.600000e-01 , 5.273598e-16 ) 
( 1.610000e-01 , 5.134825e-16 ) 
( 1.620000e-01 , 1.526557e-16 ) 
( 1.630000e-01 , 1.942892e-16 ) 
( 1.640000e-01 , 1.249211e-16 ) 
( 1.650000e-01 , 3.053113e-16 ) 
( 1.660000e-01 , 7.702174e-16 ) 
( 1.670000e-01 , 7.985801e-17 ) 
( 1.680000e-01 , 2.116967e-16 ) 
( 1.690000e-01 , 3.955239e-16 ) 
( 1.700000e-01 , 2.498007e-16 ) 
( 1.710000e-01 , 3.747032e-16 ) 
( 1.720000e-01 , 2.498003e-16 ) 
( 1.730000e-01 , 2.914335e-16 ) 
( 1.740000e-01 , 5.554334e-17 ) 
( 1.750000e-01 , 5.134957e-16 ) 
( 1.760000e-01 , 2.081890e-16 ) 
( 1.770000e-01 , 1.422994e-16 ) 
( 1.780000e-01 , 1.280226e-15 ) 
( 1.790000e-01 , 3.262099e-16 ) 
( 1.800000e-01 , 5.412338e-16 ) 
( 1.810000e-01 , 9.714490e-17 ) 
( 1.820000e-01 , 2.081669e-16 ) 
( 1.830000e-01 , 2.775626e-17 ) 
( 1.840000e-01 , 1.110232e-16 ) 
( 1.850000e-01 , 2.914714e-16 ) 
( 1.860000e-01 , 6.730801e-16 ) 
( 1.870000e-01 , 1.283840e-16 ) 
( 1.880000e-01 , 9.124697e-16 ) 
( 1.890000e-01 , 6.943819e-18 ) 
( 1.900000e-01 , 3.469707e-16 ) 
( 1.910000e-01 , 4.440895e-16 ) 
( 1.920000e-01 , 1.526562e-16 ) 
( 1.930000e-01 , 8.327095e-17 ) 
( 1.940000e-01 , 2.775558e-16 ) 
( 1.950000e-01 , 6.944711e-17 ) 
( 1.960000e-01 , 2.220530e-16 ) 
( 1.970000e-01 , 5.932768e-16 ) 
( 1.980000e-01 , 4.996240e-16 ) 
( 1.990000e-01 , 6.938940e-16 ) 
( 2.000000e-01 , 2.852455e-17 ) 
( 2.010000e-01 , 2.914535e-16 ) 
( 2.020000e-01 , 4.579675e-16 ) 
( 2.030000e-01 , 1.804118e-16 ) 
( 2.040000e-01 , 3.885783e-16 ) 
( 2.050000e-01 , 6.938914e-16 ) 
( 2.060000e-01 , 3.053220e-16 ) 
( 2.070000e-01 , 5.759295e-16 ) 
( 2.080000e-01 , 1.205634e-15 ) 
( 2.090000e-01 , 6.245982e-17 ) 
( 2.100000e-01 , 3.053114e-16 ) 
( 2.110000e-01 , 5.552987e-17 ) 
( 2.120000e-01 , 2.081668e-16 ) 
( 2.130000e-01 , 1.110224e-16 ) 
( 2.140000e-01 , 1.297357e-18 ) 
( 2.150000e-01 , 5.967699e-16 ) 
( 2.160000e-01 , 1.054715e-15 ) 
( 2.170000e-01 , 2.411559e-16 ) 
( 2.180000e-01 , 4.770688e-16 ) 
( 2.190000e-01 , 9.717116e-17 ) 
( 2.200000e-01 , 2.914362e-16 ) 
( 2.210000e-01 , 4.163380e-16 ) 
( 2.220000e-01 , 2.775559e-16 ) 
( 2.230000e-01 , 1.804117e-16 ) 
( 2.240000e-01 , 2.636804e-16 ) 
( 2.250000e-01 , 9.734481e-17 ) 
( 2.260000e-01 , 5.898064e-16 ) 
( 2.270000e-01 , 2.983859e-16 ) 
( 2.280000e-01 , 4.649098e-16 ) 
( 2.290000e-01 , 2.983737e-16 ) 
( 2.300000e-01 , 9.720237e-17 ) 
( 2.310000e-01 , 1.804153e-16 ) 
( 2.320000e-01 , 5.412337e-16 ) 
( 2.330000e-01 , 1.387779e-16 ) 
( 2.340000e-01 , 1.110225e-16 ) 
( 2.350000e-01 , 2.762941e-18 ) 
( 2.360000e-01 , 3.330989e-16 ) 
( 2.370000e-01 , 1.073794e-15 ) 
( 2.380000e-01 , 1.978169e-16 ) 
( 2.390000e-01 , 4.024599e-16 ) 
( 2.400000e-01 , 7.910344e-16 ) 
( 2.410000e-01 , 7.601357e-19 ) 
( 2.420000e-01 , 8.326686e-17 ) 
( 2.430000e-01 , 5.551138e-17 ) 
( 2.440000e-01 , 4.163368e-17 ) 
( 2.450000e-01 , 1.665414e-16 ) 
( 2.460000e-01 , 1.630643e-15 ) 
( 2.470000e-01 , 7.268579e-16 ) 
( 2.480000e-01 , 1.590741e-15 ) 
( 2.490000e-01 , 9.367697e-16 ) 
( 2.500000e-01 , 7.494007e-16 ) 
( 2.510000e-01 , 7.771574e-16 ) 
( 2.520000e-01 , 4.440894e-16 ) 
( 2.530000e-01 , 3.469448e-16 ) 
( 2.540000e-01 , 5.967450e-16 ) 
( 2.550000e-01 , 6.106238e-16 ) 
( 2.560000e-01 , 1.131040e-15 ) 
( 2.570000e-01 , 9.593050e-16 ) 
( 2.580000e-01 , 9.697114e-16 ) 
( 2.590000e-01 , 1.741665e-15 ) 
( 2.600000e-01 , 1.297578e-15 ) 
( 2.610000e-01 , 1.318390e-15 ) 
( 2.620000e-01 , 1.429412e-15 ) 
( 2.630000e-01 , 1.387779e-15 ) 
( 2.640000e-01 , 1.054712e-15 ) 
( 2.650000e-01 , 6.591982e-16 ) 
( 2.660000e-01 , 8.329073e-17 ) 
( 2.670000e-01 , 5.447343e-16 ) 
( 2.680000e-01 , 3.226586e-16 ) 
( 2.690000e-01 , 8.743077e-16 ) 
( 2.700000e-01 , 4.371504e-16 ) 
( 2.710000e-01 , 1.124104e-15 ) 
( 2.720000e-01 , 1.332268e-15 ) 
( 2.730000e-01 , 1.526557e-15 ) 
( 2.740000e-01 , 1.235123e-15 ) 
( 2.750000e-01 , 6.175638e-16 ) 
( 2.760000e-01 , 1.207369e-15 ) 
( 2.770000e-01 , 8.344024e-16 ) 
( 2.780000e-01 , 5.707250e-16 ) 
( 2.790000e-01 , 8.881788e-16 ) 
( 2.800000e-01 , 3.469605e-16 ) 
( 2.810000e-01 , 9.298122e-16 ) 
( 2.820000e-01 , 5.689895e-16 ) 
( 2.830000e-01 , 5.689893e-16 ) 
( 2.840000e-01 , 6.800170e-16 ) 
( 2.850000e-01 , 3.400058e-16 ) 
( 2.860000e-01 , 2.706625e-16 ) 
( 2.870000e-01 , 2.584829e-16 ) 
( 2.880000e-01 , 1.051243e-15 ) 
( 2.890000e-01 , 9.159569e-16 ) 
( 2.900000e-01 , 1.901257e-15 ) 
( 2.910000e-01 , 1.873501e-15 ) 
( 2.920000e-01 , 2.650657e-15 ) 
( 2.930000e-01 , 3.372302e-15 ) 
( 2.940000e-01 , 4.149459e-15 ) 
( 2.950000e-01 , 4.468648e-15 ) 
( 2.960000e-01 , 4.128643e-15 ) 
( 2.970000e-01 , 4.064457e-15 ) 
( 2.980000e-01 , 2.945561e-15 ) 
( 2.990000e-01 , 1.887383e-15 ) 
( 3.000000e-01 , 1.137979e-15 ) 
( 3.010000e-01 , 4.165111e-17 ) 
( 3.020000e-01 , 1.831868e-15 ) 
( 3.030000e-01 , 3.733125e-15 ) 
( 3.040000e-01 , 5.148660e-15 ) 
( 3.050000e-01 , 6.994405e-15 ) 
( 3.060000e-01 , 7.320533e-15 ) 
( 3.070000e-01 , 8.180956e-15 ) 
( 3.080000e-01 , 8.456777e-15 ) 
( 3.090000e-01 , 7.618906e-15 ) 
( 3.100000e-01 , 6.543377e-15 ) 
( 3.110000e-01 , 5.995204e-15 ) 
( 3.120000e-01 , 3.594347e-15 ) 
( 3.130000e-01 , 1.082468e-15 ) 
( 3.140000e-01 , 1.401657e-15 ) 
( 3.150000e-01 , 3.774758e-15 ) 
( 3.160000e-01 , 6.737668e-15 ) 
( 3.170000e-01 , 7.860033e-15 ) 
( 3.180000e-01 , 9.709248e-15 ) 
( 3.190000e-01 , 1.098427e-14 ) 
( 3.200000e-01 , 1.181694e-14 ) 
( 3.210000e-01 , 1.150469e-14 ) 
( 3.220000e-01 , 1.047773e-14 ) 
( 3.230000e-01 , 8.770762e-15 ) 
( 3.240000e-01 , 7.271961e-15 ) 
( 3.250000e-01 , 4.676815e-15 ) 
( 3.260000e-01 , 2.393924e-15 ) 
( 3.270000e-01 , 7.875700e-16 ) 
( 3.280000e-01 , 3.523223e-15 ) 
( 3.290000e-01 , 4.600487e-15 ) 
( 3.300000e-01 , 8.312795e-15 ) 
( 3.310000e-01 , 1.007527e-14 ) 
( 3.320000e-01 , 1.178224e-14 ) 
( 3.330000e-01 , 1.282308e-14 ) 
( 3.340000e-01 , 1.412759e-14 ) 
( 3.350000e-01 , 1.484923e-14 ) 
( 3.360000e-01 , 1.432188e-14 ) 
( 3.370000e-01 , 1.367483e-14 ) 
( 3.380000e-01 , 1.197827e-14 ) 
( 3.390000e-01 , 8.798518e-15 ) 
( 3.400000e-01 , 7.126244e-15 ) 
( 3.410000e-01 , 3.247403e-15 ) 
( 3.420000e-01 , 9.298119e-16 ) 
( 3.430000e-01 , 5.634382e-15 ) 
( 3.440000e-01 , 1.104672e-14 ) 
( 3.450000e-01 , 1.599415e-14 ) 
( 3.460000e-01 , 2.209344e-14 ) 
( 3.470000e-01 , 2.522982e-14 ) 
( 3.480000e-01 , 2.808344e-14 ) 
( 3.490000e-01 , 2.967765e-14 ) 
( 3.500000e-01 , 2.902539e-14 ) 
( 3.510000e-01 , 2.746414e-14 ) 
( 3.520000e-01 , 2.260692e-14 ) 
( 3.530000e-01 , 1.569578e-14 ) 
( 3.540000e-01 , 6.938894e-15 ) 
( 3.550000e-01 , 3.434753e-15 ) 
( 3.560000e-01 , 1.285083e-14 ) 
( 3.570000e-01 , 2.521421e-14 ) 
( 3.580000e-01 , 3.516458e-14 ) 
( 3.590000e-01 , 4.332645e-14 ) 
( 3.600000e-01 , 4.916206e-14 ) 
( 3.610000e-01 , 5.165313e-14 ) 
( 3.620000e-01 , 5.107026e-14 ) 
( 3.630000e-01 , 4.600487e-14 ) 
( 3.640000e-01 , 3.731737e-14 ) 
( 3.650000e-01 , 2.526451e-14 ) 
( 3.660000e-01 , 1.202510e-14 ) 
( 3.670000e-01 , 4.425283e-15 ) 
( 3.680000e-01 , 2.272141e-14 ) 
( 3.690000e-01 , 3.864964e-14 ) 
( 3.700000e-01 , 5.221518e-14 ) 
( 3.710000e-01 , 6.315781e-14 ) 
( 3.720000e-01 , 6.973588e-14 ) 
( 3.730000e-01 , 7.151224e-14 ) 
( 3.740000e-01 , 6.798728e-14 ) 
( 3.750000e-01 , 6.036838e-14 ) 
( 3.760000e-01 , 4.764245e-14 ) 
( 3.770000e-01 , 3.165697e-14 ) 
( 3.780000e-01 , 1.057140e-14 ) 
( 3.790000e-01 , 9.214851e-15 ) 
( 3.800000e-01 , 2.946254e-14 ) 
( 3.810000e-01 , 4.762857e-14 ) 
( 3.820000e-01 , 6.319945e-14 ) 
( 3.830000e-01 , 7.450984e-14 ) 
( 3.840000e-01 , 8.092138e-14 ) 
( 3.850000e-01 , 8.286427e-14 ) 
( 3.860000e-01 , 7.933931e-14 ) 
( 3.870000e-01 , 7.021987e-14 ) 
( 3.880000e-01 , 5.740027e-14 ) 
( 3.890000e-01 , 3.883005e-14 ) 
( 3.900000e-01 , 1.982442e-14 ) 
( 3.910000e-01 , 8.604275e-16 ) 
( 3.920000e-01 , 2.145506e-14 ) 
( 3.930000e-01 , 4.130030e-14 ) 
( 3.940000e-01 , 5.836998e-14 ) 
( 3.950000e-01 , 7.369105e-14 ) 
( 3.960000e-01 , 8.482104e-14 ) 
( 3.970000e-01 , 9.214331e-14 ) 
( 3.980000e-01 , 9.395783e-14 ) 
( 3.990000e-01 , 9.158646e-14 ) 
( 4.000000e-01 , 8.233692e-14 ) 
( 4.010000e-01 , 7.022161e-14 ) 
( 4.020000e-01 , 5.326295e-14 ) 
( 4.030000e-01 , 3.222422e-14 ) 
( 4.040000e-01 , 7.396861e-15 ) 
( 4.050000e-01 , 1.854766e-14 ) 
( 4.060000e-01 , 4.669876e-14 ) 
( 4.070000e-01 , 7.365983e-14 ) 
( 4.080000e-01 , 1.004943e-13 ) 
( 4.090000e-01 , 1.210837e-13 ) 
( 4.100000e-01 , 1.372791e-13 ) 
( 4.110000e-01 , 1.441208e-13 ) 
( 4.120000e-01 , 1.447453e-13 ) 
( 4.130000e-01 , 1.346701e-13 ) 
( 4.140000e-01 , 1.139297e-13 ) 
( 4.150000e-01 , 8.409246e-14 ) 
( 4.160000e-01 , 4.293788e-14 ) 
( 4.170000e-01 , 2.940357e-15 ) 
( 4.180000e-01 , 5.238691e-14 ) 
( 4.190000e-01 , 1.058181e-13 ) 
( 4.200000e-01 , 1.535091e-13 ) 
( 4.210000e-01 , 1.955103e-13 ) 
( 4.220000e-01 , 2.250422e-13 ) 
( 4.230000e-01 , 2.406547e-13 ) 
( 4.240000e-01 , 2.391629e-13 ) 
( 4.250000e-01 , 2.178466e-13 ) 
( 4.260000e-01 , 1.780381e-13 ) 
( 4.270000e-01 , 1.229711e-13 ) 
( 4.280000e-01 , 5.136343e-14 ) 
( 4.290000e-01 , 2.802619e-14 ) 
( 4.300000e-01 , 1.129929e-13 ) 
( 4.310000e-01 , 1.928457e-13 ) 
( 4.320000e-01 , 2.633171e-13 ) 
( 4.330000e-01 , 3.170797e-13 ) 
( 4.340000e-01 , 3.488806e-13 ) 
( 4.350000e-01 , 3.550632e-13 ) 
( 4.360000e-01 , 3.316653e-13 ) 
( 4.370000e-01 , 2.795958e-13 ) 
( 4.380000e-01 , 2.050790e-13 ) 
( 4.390000e-01 , 1.067861e-13 ) 
( 4.400000e-01 , 3.365364e-15 ) 
( 4.410000e-01 , 1.205286e-13 ) 
( 4.420000e-01 , 2.317174e-13 ) 
( 4.430000e-01 , 3.301803e-13 ) 
( 4.440000e-01 , 4.062098e-13 ) 
( 4.450000e-01 , 4.518053e-13 ) 
( 4.460000e-01 , 4.623871e-13 ) 
( 4.470000e-01 , 4.373602e-13 ) 
( 4.480000e-01 , 3.745580e-13 ) 
( 4.490000e-01 , 2.818405e-13 ) 
( 4.500000e-01 , 1.614056e-13 ) 
( 4.510000e-01 , 2.477185e-14 ) 
( 4.520000e-01 , 1.186412e-13 ) 
( 4.530000e-01 , 2.559342e-13 ) 
( 4.540000e-01 , 3.769207e-13 ) 
( 4.550000e-01 , 4.692219e-13 ) 
( 4.560000e-01 , 5.283135e-13 ) 
( 4.570000e-01 , 5.452392e-13 ) 
( 4.580000e-01 , 5.216834e-13 ) 
( 4.590000e-01 , 4.550735e-13 ) 
( 4.600000e-01 , 3.527109e-13 ) 
( 4.610000e-01 , 2.199699e-13 ) 
( 4.620000e-01 , 6.902812e-14 ) 
( 4.630000e-01 , 8.905376e-14 ) 
( 4.640000e-01 , 2.412862e-13 ) 
( 4.650000e-01 , 3.787942e-13 ) 
( 4.660000e-01 , 4.859481e-13 ) 
( 4.670000e-01 , 5.592159e-13 ) 
( 4.680000e-01 , 5.889195e-13 ) 
( 4.690000e-01 , 5.768511e-13 ) 
( 4.700000e-01 , 5.208889e-13 ) 
( 4.710000e-01 , 4.268877e-13 ) 
( 4.720000e-01 , 3.008843e-13 ) 
( 4.730000e-01 , 1.533079e-13 ) 
( 4.740000e-01 , 5.058454e-15 ) 
( 4.750000e-01 , 1.645767e-13 ) 
( 4.760000e-01 , 3.117437e-13 ) 
( 4.770000e-01 , 4.384826e-13 ) 
( 4.780000e-01 , 5.331013e-13 ) 
( 4.790000e-01 , 5.933830e-13 ) 
( 4.800000e-01 , 6.111361e-13 ) 
( 4.810000e-01 , 5.893341e-13 ) 
( 4.820000e-01 , 5.290768e-13 ) 
( 4.830000e-01 , 4.323208e-13 ) 
( 4.840000e-01 , 3.064216e-13 ) 
( 4.850000e-01 , 1.596084e-13 ) 
( 4.860000e-01 , 7.632790e-16 ) 
( 4.870000e-01 , 1.633780e-13 ) 
( 4.880000e-01 , 3.196349e-13 ) 
( 4.890000e-01 , 4.576305e-13 ) 
( 4.900000e-01 , 5.715844e-13 ) 
( 4.910000e-01 , 6.514234e-13 ) 
( 4.920000e-01 , 6.929041e-13 ) 
( 4.930000e-01 , 6.913914e-13 ) 
( 4.940000e-01 , 6.450326e-13 ) 
( 4.950000e-01 , 5.542719e-13 ) 
( 4.960000e-01 , 4.234148e-13 ) 
( 4.970000e-01 , 2.556531e-13 ) 
( 4.980000e-01 , 6.238933e-14 ) 
( 4.990000e-01 , 1.480933e-13 ) 
( 5.000000e-01 , 3.588310e-13 ) 
( 5.010000e-01 , 5.586226e-13 ) 
( 5.020000e-01 , 7.327611e-13 ) 
( 5.030000e-01 , 8.660850e-13 ) 
( 5.040000e-01 , 9.454798e-13 ) 
( 5.050000e-01 , 9.620846e-13 ) 
( 5.060000e-01 , 9.078606e-13 ) 
( 5.070000e-01 , 7.835052e-13 ) 
( 5.080000e-01 , 5.877659e-13 ) 
( 5.090000e-01 , 3.376049e-13 ) 
( 5.100000e-01 , 4.251460e-14 ) 
( 5.110000e-01 , 2.777917e-13 ) 
( 5.120000e-01 , 5.981673e-13 ) 
( 5.130000e-01 , 8.941459e-13 ) 
( 5.140000e-01 , 1.139089e-12 ) 
( 5.150000e-01 , 1.308925e-12 ) 
( 5.160000e-01 , 1.386381e-12 ) 
( 5.170000e-01 , 1.356431e-12 ) 
( 5.180000e-01 , 1.214823e-12 ) 
( 5.190000e-01 , 9.616682e-13 ) 
( 5.200000e-01 , 6.173256e-13 ) 
( 5.210000e-01 , 1.994724e-13 ) 
( 5.220000e-01 , 2.615963e-13 ) 
( 5.230000e-01 , 7.280496e-13 ) 
( 5.240000e-01 , 1.161599e-12 ) 
( 5.250000e-01 , 1.522414e-12 ) 
( 5.260000e-01 , 1.775524e-12 ) 
( 5.270000e-01 , 1.895073e-12 ) 
( 5.280000e-01 , 1.860288e-12 ) 
( 5.290000e-01 , 1.667316e-12 ) 
( 5.300000e-01 , 1.321311e-12 ) 
( 5.310000e-01 , 8.462536e-13 ) 
( 5.320000e-01 , 2.760223e-13 ) 
( 5.330000e-01 , 3.455916e-13 ) 
( 5.340000e-01 , 9.675108e-13 ) 
( 5.350000e-01 , 1.534342e-12 ) 
( 5.360000e-01 , 1.997055e-12 ) 
( 5.370000e-01 , 2.307869e-12 ) 
( 5.380000e-01 , 2.436190e-12 ) 
( 5.390000e-01 , 2.360515e-12 ) 
( 5.400000e-01 , 2.076755e-12 ) 
( 5.410000e-01 , 1.606236e-12 ) 
( 5.420000e-01 , 9.788489e-13 ) 
( 5.430000e-01 , 2.438258e-13 ) 
( 5.440000e-01 , 5.386039e-13 ) 
( 5.450000e-01 , 1.303055e-12 ) 
( 5.460000e-01 , 1.979927e-12 ) 
( 5.470000e-01 , 2.510386e-12 ) 
( 5.480000e-01 , 2.842867e-12 ) 
( 5.490000e-01 , 2.940308e-12 ) 
( 5.500000e-01 , 2.788741e-12 ) 
( 5.510000e-01 , 2.391032e-12 ) 
( 5.520000e-01 , 1.778945e-12 ) 
( 5.530000e-01 , 9.969872e-13 ) 
( 5.540000e-01 , 1.089129e-13 ) 
( 5.550000e-01 , 8.101436e-13 ) 
( 5.560000e-01 , 1.683317e-12 ) 
( 5.570000e-01 , 2.430275e-12 ) 
( 5.580000e-01 , 2.988502e-12 ) 
( 5.590000e-01 , 3.302875e-12 ) 
( 5.600000e-01 , 3.340953e-12 ) 
( 5.610000e-01 , 3.094677e-12 ) 
( 5.620000e-01 , 2.579735e-12 ) 
( 5.630000e-01 , 1.836642e-12 ) 
( 5.640000e-01 , 9.251766e-13 ) 
( 5.650000e-01 , 7.851358e-14 ) 
( 5.660000e-01 , 1.092751e-12 ) 
( 5.670000e-01 , 2.026620e-12 ) 
( 5.680000e-01 , 2.803435e-12 ) 
( 5.690000e-01 , 3.351146e-12 ) 
( 5.700000e-01 , 3.625114e-12 ) 
( 5.710000e-01 , 3.596339e-12 ) 
( 5.720000e-01 , 3.266581e-12 ) 
( 5.730000e-01 , 2.660067e-12 ) 
( 5.740000e-01 , 1.826324e-12 ) 
( 5.750000e-01 , 8.349779e-13 ) 
( 5.760000e-01 , 2.321303e-13 ) 
( 5.770000e-01 , 1.288671e-12 ) 
( 5.780000e-01 , 2.241991e-12 ) 
( 5.790000e-01 , 3.016348e-12 ) 
( 5.800000e-01 , 3.544089e-12 ) 
( 5.810000e-01 , 3.784709e-12 ) 
( 5.820000e-01 , 3.717020e-12 ) 
( 5.830000e-01 , 3.346490e-12 ) 
( 5.840000e-01 , 2.703789e-12 ) 
( 5.850000e-01 , 1.842131e-12 ) 
( 5.860000e-01 , 8.325424e-13 ) 
( 5.870000e-01 , 2.434858e-13 ) 
( 5.880000e-01 , 1.302368e-12 ) 
( 5.890000e-01 , 2.253808e-12 ) 
( 5.900000e-01 , 3.028029e-12 ) 
( 5.910000e-01 , 3.560985e-12 ) 
( 5.920000e-01 , 3.815184e-12 ) 
( 5.930000e-01 , 3.770394e-12 ) 
( 5.940000e-01 , 3.432754e-12 ) 
( 5.950000e-01 , 2.829167e-12 ) 
( 5.960000e-01 , 2.009982e-12 ) 
( 5.970000e-01 , 1.036126e-12 ) 
( 5.980000e-01 , 1.545465e-14 ) 
( 5.990000e-01 , 1.068173e-12 ) 
( 6.000000e-01 , 2.038626e-12 ) 
( 6.010000e-01 , 2.857541e-12 ) 
( 6.020000e-01 , 3.465103e-12 ) 
( 6.030000e-01 , 3.815608e-12 ) 
( 6.040000e-01 , 3.884310e-12 ) 
( 6.050000e-01 , 3.666754e-12 ) 
( 6.060000e-01 , 3.175654e-12 ) 
( 6.070000e-01 , 2.450930e-12 ) 
( 6.080000e-01 , 1.536797e-12 ) 
( 6.090000e-01 , 5.014808e-13 ) 
( 6.100000e-01 , 5.856426e-13 ) 
( 6.110000e-01 , 1.645052e-12 ) 
( 6.120000e-01 , 2.601142e-12 ) 
( 6.130000e-01 , 3.386430e-12 ) 
( 6.140000e-01 , 3.941347e-12 ) 
( 6.150000e-01 , 4.220554e-12 ) 
( 6.160000e-01 , 4.199519e-12 ) 
( 6.170000e-01 , 3.868047e-12 ) 
( 6.180000e-01 , 3.247406e-12 ) 
( 6.190000e-01 , 2.365403e-12 ) 
( 6.200000e-01 , 1.282086e-12 ) 
( 6.210000e-01 , 6.468437e-14 ) 
( 6.220000e-01 , 1.199742e-12 ) 
( 6.230000e-01 , 2.421383e-12 ) 
( 6.240000e-01 , 3.507382e-12 ) 
( 6.250000e-01 , 4.372010e-12 ) 
( 6.260000e-01 , 4.938099e-12 ) 
( 6.270000e-01 , 5.150847e-12 ) 
( 6.280000e-01 , 4.974672e-12 ) 
( 6.290000e-01 , 4.405521e-12 ) 
( 6.300000e-01 , 3.464451e-12 ) 
( 6.310000e-01 , 2.207734e-12 ) 
( 6.320000e-01 , 7.181755e-13 ) 
( 6.330000e-01 , 8.994611e-13 ) 
( 6.340000e-01 , 2.523211e-12 ) 
( 6.350000e-01 , 4.020943e-12 ) 
( 6.360000e-01 , 5.268341e-12 ) 
( 6.370000e-01 , 6.146451e-12 ) 
( 6.380000e-01 , 6.566598e-12 ) 
( 6.390000e-01 , 6.467226e-12 ) 
( 6.400000e-01 , 5.829254e-12 ) 
( 6.410000e-01 , 4.679084e-12 ) 
( 6.420000e-01 , 3.081917e-12 ) 
( 6.430000e-01 , 1.151350e-12 ) 
( 6.440000e-01 , 9.674206e-13 ) 
( 6.450000e-01 , 3.107313e-12 ) 
( 6.460000e-01 , 5.081921e-12 ) 
( 6.470000e-01 , 6.720985e-12 ) 
( 6.480000e-01 , 7.863266e-12 ) 
( 6.490000e-01 , 8.383853e-12 ) 
( 6.500000e-01 , 8.213707e-12 ) 
( 6.510000e-01 , 7.328790e-12 ) 
( 6.520000e-01 , 5.775588e-12 ) 
( 6.530000e-01 , 3.655222e-12 ) 
( 6.540000e-01 , 1.127591e-12 ) 
( 6.550000e-01 , 1.606007e-12 ) 
( 6.560000e-01 , 4.313556e-12 ) 
( 6.570000e-01 , 6.758134e-12 ) 
( 6.580000e-01 , 8.715273e-12 ) 
( 6.590000e-01 , 9.985502e-12 ) 
( 6.600000e-01 , 1.043333e-11 ) 
( 6.610000e-01 , 9.984492e-12 ) 
( 6.620000e-01 , 8.642059e-12 ) 
( 6.630000e-01 , 6.488490e-12 ) 
( 6.640000e-01 , 3.685073e-12 ) 
( 6.650000e-01 , 4.523534e-13 ) 
( 6.660000e-01 , 2.932810e-12 ) 
( 6.670000e-01 , 6.181892e-12 ) 
( 6.680000e-01 , 8.994092e-12 ) 
( 6.690000e-01 , 1.110404e-11 ) 
( 6.700000e-01 , 1.230364e-11 ) 
( 6.710000e-01 , 1.244810e-11 ) 
( 6.720000e-01 , 1.149410e-11 ) 
( 6.730000e-01 , 9.488729e-12 ) 
( 6.740000e-01 , 6.577239e-12 ) 
( 6.750000e-01 , 2.993217e-12 ) 
( 6.760000e-01 , 9.633787e-13 ) 
( 6.770000e-01 , 4.949990e-12 ) 
( 6.780000e-01 , 8.606059e-12 ) 
( 6.790000e-01 , 1.160042e-11 ) 
( 6.800000e-01 , 1.364113e-11 ) 
( 6.810000e-01 , 1.451852e-11 ) 
( 6.820000e-01 , 1.412390e-11 ) 
( 6.830000e-01 , 1.245868e-11 ) 
( 6.840000e-01 , 9.639393e-12 ) 
( 6.850000e-01 , 5.889976e-12 ) 
( 6.860000e-01 , 1.528024e-12 ) 
( 6.870000e-01 , 3.075516e-12 ) 
( 6.880000e-01 , 7.505687e-12 ) 
( 6.890000e-01 , 1.136402e-11 ) 
( 6.900000e-01 , 1.428983e-11 ) 
( 6.910000e-01 , 1.600141e-11 ) 
( 6.920000e-01 , 1.631836e-11 ) 
( 6.930000e-01 , 1.518381e-11 ) 
( 6.940000e-01 , 1.267127e-11 ) 
( 6.950000e-01 , 8.980365e-12 ) 
( 6.960000e-01 , 4.420408e-12 ) 
( 6.970000e-01 , 6.173933e-13 ) 
( 6.980000e-01 , 5.682286e-12 ) 
( 6.990000e-01 , 1.032801e-11 ) 
( 7.000000e-01 , 1.412456e-11 ) 
( 7.010000e-01 , 1.672398e-11 ) 
( 7.020000e-01 , 1.787041e-11 ) 
( 7.030000e-01 , 1.744176e-11 ) 
( 7.040000e-01 , 1.545298e-11 ) 
( 7.050000e-01 , 1.206361e-11 ) 
( 7.060000e-01 , 7.554485e-12 ) 
( 7.070000e-01 , 2.320318e-12 ) 
( 7.080000e-01 , 3.187456e-12 ) 
( 7.090000e-01 , 8.473857e-12 ) 
( 7.100000e-01 , 1.306546e-11 ) 
( 7.110000e-01 , 1.654642e-11 ) 
( 7.120000e-01 , 1.859521e-11 ) 
( 7.130000e-01 , 1.901679e-11 ) 
( 7.140000e-01 , 1.775843e-11 ) 
( 7.150000e-01 , 1.491881e-11 ) 
( 7.160000e-01 , 1.073640e-11 ) 
( 7.170000e-01 , 5.574695e-12 ) 
( 7.180000e-01 , 1.162022e-13 ) 
( 7.190000e-01 , 5.836765e-12 ) 
( 7.200000e-01 , 1.107622e-11 ) 
( 7.210000e-01 , 1.537376e-11 ) 
( 7.220000e-01 , 1.834188e-11 ) 
( 7.230000e-01 , 1.971510e-11 ) 
( 7.240000e-01 , 1.936484e-11 ) 
( 7.250000e-01 , 1.731865e-11 ) 
( 7.260000e-01 , 1.374673e-11 ) 
( 7.270000e-01 , 8.965535e-12 ) 
( 7.280000e-01 , 3.385788e-12 ) 
( 7.290000e-01 , 2.501582e-12 ) 
( 7.300000e-01 , 8.181650e-12 ) 
( 7.310000e-01 , 1.316050e-11 ) 
( 7.320000e-01 , 1.700227e-11 ) 
( 7.330000e-01 , 1.937487e-11 ) 
( 7.340000e-01 , 2.007277e-11 ) 
( 7.350000e-01 , 1.903497e-11 ) 
( 7.360000e-01 , 1.635723e-11 ) 
( 7.370000e-01 , 1.227341e-11 ) 
( 7.380000e-01 , 7.137247e-12 ) 
( 7.390000e-01 , 1.396362e-12 ) 
( 7.400000e-01 , 4.455998e-12 ) 
( 7.410000e-01 , 9.917636e-12 ) 
( 7.420000e-01 , 1.452180e-11 ) 
( 7.430000e-01 , 1.787954e-11 ) 
( 7.440000e-01 , 1.971042e-11 ) 
( 7.450000e-01 , 1.986493e-11 ) 
( 7.460000e-01 , 1.833803e-11 ) 
( 7.470000e-01 , 1.527117e-11 ) 
( 7.480000e-01 , 1.092410e-11 ) 
( 7.490000e-01 , 5.677264e-12 ) 
( 7.500000e-01 , 2.917111e-14 ) 
( 7.510000e-01 , 5.714693e-12 ) 
( 7.520000e-01 , 1.090177e-11 ) 
( 7.530000e-01 , 1.516447e-11 ) 
( 7.540000e-01 , 1.815439e-11 ) 
( 7.550000e-01 , 1.962892e-11 ) 
( 7.560000e-01 , 1.947761e-11 ) 
( 7.570000e-01 , 1.772263e-11 ) 
( 7.580000e-01 , 1.451661e-11 ) 
( 7.590000e-01 , 1.012866e-11 ) 
( 7.600000e-01 , 4.922451e-12 ) 
( 7.610000e-01 , 6.735376e-13 ) 
( 7.620000e-01 , 6.204474e-12 ) 
( 7.630000e-01 , 1.122409e-11 ) 
( 7.640000e-01 , 1.532972e-11 ) 
( 7.650000e-01 , 1.819438e-11 ) 
( 7.660000e-01 , 1.958972e-11 ) 
( 7.670000e-01 , 1.941254e-11 ) 
( 7.680000e-01 , 1.767313e-11 ) 
( 7.690000e-01 , 1.451664e-11 ) 
( 7.700000e-01 , 1.018750e-11 ) 
( 7.710000e-01 , 5.030643e-12 ) 
( 7.720000e-01 , 5.496090e-13 ) 
( 7.730000e-01 , 6.113589e-12 ) 
( 7.740000e-01 , 1.122404e-11 ) 
( 7.750000e-01 , 1.547532e-11 ) 
( 7.760000e-01 , 1.853196e-11 ) 
( 7.770000e-01 , 2.013941e-11 ) 
( 7.780000e-01 , 2.016441e-11 ) 
( 7.790000e-01 , 1.859116e-11 ) 
( 7.800000e-01 , 1.552003e-11 ) 
( 7.810000e-01 , 1.117888e-11 ) 
( 7.820000e-01 , 5.887693e-12 ) 
( 7.830000e-01 , 5.068862e-14 ) 
( 7.840000e-01 , 5.883259e-12 ) 
( 7.850000e-01 , 1.144775e-11 ) 
( 7.860000e-01 , 1.619882e-11 ) 
( 7.870000e-01 , 1.974402e-11 ) 
( 7.880000e-01 , 2.177544e-11 ) 
( 7.890000e-01 , 2.210491e-11 ) 
( 7.900000e-01 , 2.066137e-11 ) 
( 7.910000e-01 , 1.751915e-11 ) 
( 7.920000e-01 , 1.288587e-11 ) 
( 7.930000e-01 , 7.095657e-12 ) 
( 7.940000e-01 , 5.820761e-13 ) 
( 7.950000e-01 , 6.146153e-12 ) 
( 7.960000e-01 , 1.255413e-11 ) 
( 7.970000e-01 , 1.810638e-11 ) 
( 7.980000e-01 , 2.232785e-11 ) 
( 7.990000e-01 , 2.482657e-11 ) 
( 8.000000e-01 , 2.534391e-11 ) 
( 8.010000e-01 , 2.377755e-11 ) 
( 8.020000e-01 , 2.018331e-11 ) 
( 8.030000e-01 , 1.479594e-11 ) 
( 8.040000e-01 , 8.004875e-12 ) 
( 8.050000e-01 , 3.301109e-13 ) 
( 8.060000e-01 , 7.613209e-12 ) 
( 8.070000e-01 , 1.516357e-11 ) 
( 8.080000e-01 , 2.167220e-11 ) 
( 8.090000e-01 , 2.654445e-11 ) 
( 8.100000e-01 , 2.931268e-11 ) 
( 8.110000e-01 , 2.966707e-11 ) 
( 8.120000e-01 , 2.749160e-11 ) 
( 8.130000e-01 , 2.288512e-11 ) 
( 8.140000e-01 , 1.616039e-11 ) 
( 8.150000e-01 , 7.822909e-12 ) 
( 8.160000e-01 , 1.459249e-12 ) 
( 8.170000e-01 , 1.090746e-11 ) 
( 8.180000e-01 , 1.971807e-11 ) 
( 8.190000e-01 , 2.708835e-11 ) 
( 8.200000e-01 , 3.232899e-11 ) 
( 8.210000e-01 , 3.490554e-11 ) 
( 8.220000e-01 , 3.450531e-11 ) 
( 8.230000e-01 , 3.106299e-11 ) 
( 8.240000e-01 , 2.478065e-11 ) 
( 8.250000e-01 , 1.611984e-11 ) 
( 8.260000e-01 , 5.774506e-12 ) 
( 8.270000e-01 , 5.397989e-12 ) 
( 8.280000e-01 , 1.642850e-11 ) 
( 8.290000e-01 , 2.632910e-11 ) 
( 8.300000e-01 , 3.418239e-11 ) 
( 8.310000e-01 , 3.922480e-11 ) 
( 8.320000e-01 , 4.091889e-11 ) 
( 8.330000e-01 , 3.900962e-11 ) 
( 8.340000e-01 , 3.356117e-11 ) 
( 8.350000e-01 , 2.495808e-11 ) 
( 8.360000e-01 , 1.388293e-11 ) 
( 8.370000e-01 , 1.254411e-12 ) 
( 8.380000e-01 , 1.182594e-11 ) 
( 8.390000e-01 , 2.419102e-11 ) 
( 8.400000e-01 , 3.471340e-11 ) 
( 8.410000e-01 , 4.238391e-11 ) 
( 8.420000e-01 , 4.643299e-11 ) 
( 8.430000e-01 , 4.639700e-11 ) 
( 8.440000e-01 , 4.217417e-11 ) 
( 8.450000e-01 , 3.403389e-11 ) 
( 8.460000e-01 , 2.261802e-11 ) 
( 8.470000e-01 , 8.879855e-12 ) 
( 8.480000e-01 , 5.986315e-12 ) 
( 8.490000e-01 , 2.066106e-11 ) 
( 8.500000e-01 , 3.380334e-11 ) 
( 8.510000e-01 , 4.417685e-11 ) 
( 8.520000e-01 , 5.077347e-11 ) 
( 8.530000e-01 , 5.290454e-11 ) 
( 8.540000e-01 , 5.027485e-11 ) 
( 8.550000e-01 , 4.301690e-11 ) 
( 8.560000e-01 , 3.169386e-11 ) 
( 8.570000e-01 , 1.725080e-11 ) 
( 8.580000e-01 , 9.448206e-13 ) 
( 8.590000e-01 , 1.577880e-11 ) 
( 8.600000e-01 , 3.139296e-11 ) 
( 8.610000e-01 , 4.444738e-11 ) 
( 8.620000e-01 , 5.369966e-11 ) 
( 8.630000e-01 , 5.822715e-11 ) 
( 8.640000e-01 , 5.752510e-11 ) 
( 8.650000e-01 , 5.156074e-11 ) 
( 8.660000e-01 , 4.078559e-11 ) 
( 8.670000e-01 , 2.609644e-11 ) 
( 8.680000e-01 , 8.773477e-12 ) 
( 8.690000e-01 , 9.643137e-12 ) 
( 8.700000e-01 , 2.747800e-11 ) 
( 8.710000e-01 , 4.309249e-11 ) 
( 8.720000e-01 , 5.501510e-11 ) 
( 8.730000e-01 , 6.209320e-11 ) 
( 8.740000e-01 , 6.360185e-11 ) 
( 8.750000e-01 , 5.932014e-11 ) 
( 8.760000e-01 , 4.955038e-11 ) 
( 8.770000e-01 , 3.511048e-11 ) 
( 8.780000e-01 , 1.725913e-11 ) 
( 8.790000e-01 , 2.412220e-12 ) 
( 8.800000e-01 , 2.212373e-11 ) 
( 8.810000e-01 , 4.006835e-11 ) 
( 8.820000e-01 , 5.457642e-11 ) 
( 8.830000e-01 , 6.427129e-11 ) 
( 8.840000e-01 , 6.820564e-11 ) 
( 8.850000e-01 , 6.594866e-11 ) 
( 8.860000e-01 , 5.763751e-11 ) 
( 8.870000e-01 , 4.395920e-11 ) 
( 8.880000e-01 , 2.611952e-11 ) 
( 8.890000e-01 , 5.699927e-12 ) 
( 8.900000e-01 , 1.544783e-11 ) 
( 8.910000e-01 , 3.539340e-11 ) 
( 8.920000e-01 , 5.229800e-11 ) 
( 8.930000e-01 , 6.458135e-11 ) 
( 8.940000e-01 , 7.107593e-11 ) 
( 8.950000e-01 , 7.113569e-11 ) 
( 8.960000e-01 , 6.469849e-11 ) 
( 8.970000e-01 , 5.230547e-11 ) 
( 8.980000e-01 , 3.503707e-11 ) 
( 8.990000e-01 , 1.444014e-11 ) 
( 9.000000e-01 , 7.623978e-12 ) 
( 9.010000e-01 , 2.914922e-11 ) 
( 9.020000e-01 , 4.815828e-11 ) 
( 9.030000e-01 , 6.290159e-11 ) 
( 9.040000e-01 , 7.200194e-11 ) 
( 9.050000e-01 , 7.459722e-11 ) 
( 9.060000e-01 , 7.041235e-11 ) 
( 9.070000e-01 , 5.979422e-11 ) 
( 9.080000e-01 , 4.368117e-11 ) 
( 9.090000e-01 , 2.351341e-11 ) 
( 9.100000e-01 , 1.118328e-12 ) 
( 9.110000e-01 , 2.147173e-11 ) 
( 9.120000e-01 , 4.220154e-11 ) 
( 9.130000e-01 , 5.917408e-11 ) 
( 9.140000e-01 , 7.083131e-11 ) 
( 9.150000e-01 , 7.609894e-11 ) 
( 9.160000e-01 , 7.447657e-11 ) 
( 9.170000e-01 , 6.609686e-11 ) 
( 9.180000e-01 , 5.170781e-11 ) 
( 9.190000e-01 , 3.260331e-11 ) 
( 9.200000e-01 , 1.051519e-11 ) 
( 9.210000e-01 , 1.256288e-11 ) 
( 9.220000e-01 , 3.453444e-11 ) 
( 9.230000e-01 , 5.340826e-11 ) 
( 9.240000e-01 , 6.747501e-11 ) 
( 9.250000e-01 , 7.545804e-11 ) 
( 9.260000e-01 , 7.663319e-11 ) 
( 9.270000e-01 , 7.090326e-11 ) 
( 9.280000e-01 , 5.878061e-11 ) 
( 9.290000e-01 , 4.137562e-11 ) 
( 9.300000e-01 , 2.025651e-11 ) 
( 9.310000e-01 , 2.668220e-12 ) 
( 9.320000e-01 , 2.532659e-11 ) 
( 9.330000e-01 , 4.568172e-11 ) 
( 9.340000e-01 , 6.190741e-11 ) 
( 9.350000e-01 , 7.255439e-11 ) 
( 9.360000e-01 , 7.668094e-11 ) 
( 9.370000e-01 , 7.393781e-11 ) 
( 9.380000e-01 , 6.458669e-11 ) 
( 9.390000e-01 , 4.948898e-11 ) 
( 9.400000e-01 , 3.001620e-11 ) 
( 9.410000e-01 , 7.924793e-12 ) 
( 9.420000e-01 , 1.480303e-11 ) 
( 9.430000e-01 , 3.613584e-11 ) 
( 9.440000e-01 , 5.417892e-11 ) 
( 9.450000e-01 , 6.733999e-11 ) 
( 9.460000e-01 , 7.447120e-11 ) 
( 9.470000e-01 , 7.497133e-11 ) 
( 9.480000e-01 , 6.882250e-11 ) 
( 9.490000e-01 , 5.661551e-11 ) 
( 9.500000e-01 , 3.945552e-11 ) 
( 9.510000e-01 , 1.889157e-11 ) 
( 9.520000e-01 , 3.239714e-12 ) 
( 9.530000e-01 , 2.497657e-11 ) 
( 9.540000e-01 , 4.440655e-11 ) 
( 9.550000e-01 , 5.983144e-11 ) 
( 9.560000e-01 , 6.992239e-11 ) 
( 9.570000e-01 , 7.382466e-11 ) 
( 9.580000e-01 , 7.124479e-11 ) 
( 9.590000e-01 , 6.244211e-11 ) 
( 9.600000e-01 , 4.822930e-11 ) 
( 9.610000e-01 , 2.989034e-11 ) 
( 9.620000e-01 , 9.047277e-12 ) 
( 9.630000e-01 , 1.246522e-11 ) 
( 9.640000e-01 , 3.277273e-11 ) 
( 9.650000e-01 , 5.011817e-11 ) 
( 9.660000e-01 , 6.302269e-11 ) 
( 9.670000e-01 , 7.039493e-11 ) 
( 9.680000e-01 , 7.163843e-11 ) 
( 9.690000e-01 , 6.668822e-11 ) 
( 9.700000e-01 , 5.600960e-11 ) 
( 9.710000e-01 , 4.056609e-11 ) 
( 9.720000e-01 , 2.171208e-11 ) 
( 9.730000e-01 , 1.089843e-12 ) 
( 9.740000e-01 , 1.952262e-11 ) 
( 9.750000e-01 , 3.836163e-11 ) 
( 9.760000e-01 , 5.383106e-11 ) 
( 9.770000e-01 , 6.462731e-11 ) 
( 9.780000e-01 , 6.985951e-11 ) 
( 9.790000e-01 , 6.911410e-11 ) 
( 9.800000e-01 , 6.248582e-11 ) 
( 9.810000e-01 , 5.056489e-11 ) 
( 9.820000e-01 , 3.438629e-11 ) 
( 9.830000e-01 , 1.533872e-11 ) 
( 9.840000e-01 , 4.956563e-12 ) 
( 9.850000e-01 , 2.478674e-11 ) 
( 9.860000e-01 , 4.247718e-11 ) 
( 9.870000e-01 , 5.654356e-11 ) 
( 9.880000e-01 , 6.582021e-11 ) 
( 9.890000e-01 , 6.953173e-11 ) 
( 9.900000e-01 , 6.737699e-11 ) 
( 9.910000e-01 , 5.954570e-11 ) 
( 9.920000e-01 , 4.669497e-11 ) 
( 9.930000e-01 , 2.990504e-11 ) 
( 9.940000e-01 , 1.057711e-11 ) 
( 9.950000e-01 , 9.673776e-12 ) 
( 9.960000e-01 , 2.915622e-11 ) 
( 9.970000e-01 , 4.624146e-11 ) 
( 9.980000e-01 , 5.949984e-11 ) 
( 9.990000e-01 , 6.780521e-11 ) 
( 1 , 7.045116e-11 ) 

};

==> Bessel25.tex <==
\addplot[color=black] plot coordinates {
( 0 , -2.842171e-14 ) 
( 1.000000e-03 , -2.842171e-14 ) 
( 2.000000e-03 , 1.421085e-14 ) 
( 3.000000e-03 , -3.552714e-14 ) 
( 4.000000e-03 , -2.842171e-14 ) 
( 5.000000e-03 , -4.973799e-14 ) 
( 6.000000e-03 , -3.552714e-14 ) 
( 7.000000e-03 , -2.486900e-14 ) 
( 8.000000e-03 , -3.552714e-14 ) 
( 9.000000e-03 , -2.131628e-14 ) 
( 1.000000e-02 , -2.486900e-14 ) 
( 1.100000e-02 , -3.375078e-14 ) 
( 1.200000e-02 , -2.309264e-14 ) 
( 1.300000e-02 , -3.197442e-14 ) 
( 1.400000e-02 , -1.598721e-14 ) 
( 1.500000e-02 , -2.486900e-14 ) 
( 1.600000e-02 , -2.398082e-14 ) 
( 1.700000e-02 , -3.641532e-14 ) 
( 1.800000e-02 , -1.776357e-14 ) 
( 1.900000e-02 , 1.154632e-14 ) 
( 2.000000e-02 , 8.393286e-14 ) 
( 2.100000e-02 , 3.437250e-13 ) 
( 2.200000e-02 , 1.157741e-12 ) 
( 2.300000e-02 , 3.405276e-12 ) 
( 2.400000e-02 , 9.473755e-12 ) 
( 2.500000e-02 , 2.511458e-11 ) 
( 2.600000e-02 , 6.375744e-11 ) 
( 2.700000e-02 , 1.555822e-10 ) 
( 2.800000e-02 , 3.660550e-10 ) 
( 2.900000e-02 , 8.324421e-10 ) 
( 3.000000e-02 , 1.833705e-09 ) 
( 3.100000e-02 , 3.920329e-09 ) 
( 3.200000e-02 , 8.148791e-09 ) 
( 3.300000e-02 , 1.649414e-08 ) 
( 3.400000e-02 , 3.255814e-08 ) 
( 3.500000e-02 , 6.275569e-08 ) 
( 3.600000e-02 , 1.182584e-07 ) 
( 3.700000e-02 , 2.181090e-07 ) 
( 3.800000e-02 , 3.941088e-07 ) 
( 3.900000e-02 , 6.983335e-07 ) 
( 4.000000e-02 , 1.214465e-06 ) 
( 4.100000e-02 , 2.074553e-06 ) 
( 4.200000e-02 , 3.483363e-06 ) 
( 4.300000e-02 , 5.753075e-06 ) 
( 4.400000e-02 , 9.351905e-06 ) 
( 4.500000e-02 , 1.497099e-05 ) 
( 4.600000e-02 , 2.361484e-05 ) 
( 4.700000e-02 , 3.672152e-05 ) 
( 4.800000e-02 , 5.631960e-05 ) 
( 4.900000e-02 , 8.522940e-05 ) 
( 5.000000e-02 , 1.273166e-04 ) 
( 5.100000e-02 , 1.878056e-04 ) 
( 5.200000e-02 , 2.736603e-04 ) 
( 5.300000e-02 , 3.940352e-04 ) 
( 5.400000e-02 , 5.608016e-04 ) 
( 5.500000e-02 , 7.891428e-04 ) 
( 5.600000e-02 , 1.098213e-03 ) 
( 5.700000e-02 , 1.511843e-03 ) 
( 5.800000e-02 , 2.059261e-03 ) 
( 5.900000e-02 , 2.775810e-03 ) 
( 6.000000e-02 , 3.703585e-03 ) 
( 6.100000e-02 , 4.891965e-03 ) 
( 6.200000e-02 , 6.397932e-03 ) 
( 6.300000e-02 , 8.286123e-03 ) 
( 6.400000e-02 , 1.062850e-02 ) 
( 6.500000e-02 , 1.350355e-02 ) 
( 6.600000e-02 , 1.699495e-02 ) 
( 6.700000e-02 , 2.118948e-02 ) 
( 6.800000e-02 , 2.617435e-02 ) 
( 6.900000e-02 , 3.203360e-02 ) 
( 7.000000e-02 , 3.884379e-02 ) 
( 7.100000e-02 , 4.666889e-02 ) 
( 7.200000e-02 , 5.555446e-02 ) 
( 7.300000e-02 , 6.552133e-02 ) 
( 7.400000e-02 , 7.655892e-02 ) 
( 7.500000e-02 , 8.861851e-02 ) 
( 7.600000e-02 , 1.016069e-01 ) 
( 7.700000e-02 , 1.153805e-01 ) 
( 7.800000e-02 , 1.297413e-01 ) 
( 7.900000e-02 , 1.444335e-01 ) 
( 8.000000e-02 , 1.591434e-01 ) 
( 8.100000e-02 , 1.735010e-01 ) 
( 8.200000e-02 , 1.870855e-01 ) 
( 8.300000e-02 , 1.994334e-01 ) 
( 8.400000e-02 , 2.100508e-01 ) 
( 8.500000e-02 , 2.184289e-01 ) 
( 8.600000e-02 , 2.240630e-01 ) 
( 8.700000e-02 , 2.264738e-01 ) 
( 8.800000e-02 , 2.252321e-01 ) 
( 8.900000e-02 , 2.199836e-01 ) 
( 9.000000e-02 , 2.104740e-01 ) 
( 9.100000e-02 , 1.965740e-01 ) 
( 9.200000e-02 , 1.782997e-01 ) 
( 9.300000e-02 , 1.558305e-01 ) 
( 9.400000e-02 , 1.295202e-01 ) 
( 9.500000e-02 , 9.990142e-02 ) 
( 9.600000e-02 , 6.768161e-02 ) 
( 9.700000e-02 , 3.372981e-02 ) 
( 9.800000e-02 , -9.458572e-04 ) 
( 9.900000e-02 , -3.523032e-02 ) 
( 1.000000e-01 , -6.794236e-02 ) 
( 1.010000e-01 , -9.788287e-02 ) 
( 1.020000e-01 , -1.238888e-01 ) 
( 1.030000e-01 , -1.448903e-01 ) 
( 1.040000e-01 , -1.599682e-01 ) 
( 1.050000e-01 , -1.684089e-01 ) 
( 1.060000e-01 , -1.697527e-01 ) 
( 1.070000e-01 , -1.638335e-01 ) 
( 1.080000e-01 , -1.508051e-01 ) 
( 1.090000e-01 , -1.311533e-01 ) 
( 1.100000e-01 , -1.056904e-01 ) 
( 1.110000e-01 , -7.553224e-02 ) 
( 1.120000e-01 , -4.205688e-02 ) 
( 1.130000e-01 , -6.846291e-03 ) 
( 1.140000e-01 , 2.838668e-02 ) 
( 1.150000e-01 , 6.188294e-02 ) 
( 1.160000e-01 , 9.192916e-02 ) 
( 1.170000e-01 , 1.169521e-01 ) 
( 1.180000e-01 , 1.356100e-01 ) 
( 1.190000e-01 , 1.468748e-01 ) 
( 1.200000e-01 , 1.501007e-01 ) 
( 1.210000e-01 , 1.450730e-01 ) 
( 1.220000e-01 , 1.320337e-01 ) 
( 1.230000e-01 , 1.116817e-01 ) 
( 1.240000e-01 , 8.514471e-02 ) 
( 1.250000e-01 , 5.392521e-02 ) 
( 1.260000e-01 , 1.982080e-02 ) 
( 1.270000e-01 , -1.517592e-02 ) 
( 1.280000e-01 , -4.899300e-02 ) 
( 1.290000e-01 , -7.960368e-02 ) 
( 1.300000e-01 , -1.051519e-01 ) 
( 1.310000e-01 , -1.240710e-01 ) 
( 1.320000e-01 , -1.351875e-01 ) 
( 1.330000e-01 , -1.378024e-01 ) 
( 1.340000e-01 , -1.317449e-01 ) 
( 1.350000e-01 , -1.173922e-01 ) 
( 1.360000e-01 , -9.565483e-02 ) 
( 1.370000e-01 , -6.792647e-02 ) 
( 1.380000e-01 , -3.600028e-02 ) 
( 1.390000e-01 , -1.957142e-03 ) 
( 1.400000e-01 , 3.196799e-02 ) 
( 1.410000e-01 , 6.353288e-02 ) 
( 1.420000e-01 , 9.063828e-02 ) 
( 1.430000e-01 , 1.114715e-01 ) 
( 1.440000e-01 , 1.246328e-01 ) 
( 1.450000e-01 , 1.292364e-01 ) 
( 1.460000e-01 , 1.249765e-01 ) 
( 1.470000e-01 , 1.121554e-01 ) 
( 1.480000e-01 , 9.166871e-02 ) 
( 1.490000e-01 , 6.494888e-02 ) 
( 1.500000e-01 , 3.386994e-02 ) 
( 1.510000e-01 , 6.196032e-04 ) 
( 1.520000e-01 , -3.245301e-02 ) 
( 1.530000e-01 , -6.300322e-02 ) 
( 1.540000e-01 , -8.885856e-02 ) 
( 1.550000e-01 , -1.081764e-01 ) 
( 1.560000e-01 , -1.195793e-01 ) 
( 1.570000e-01 , -1.222588e-01 ) 
( 1.580000e-01 , -1.160378e-01 ) 
( 1.590000e-01 , -1.013885e-01 ) 
( 1.600000e-01 , -7.940131e-02 ) 
( 1.610000e-01 , -5.170901e-02 ) 
( 1.620000e-01 , -2.036876e-02 ) 
( 1.630000e-01 , 1.228813e-02 ) 
( 1.640000e-01 , 4.382859e-02 ) 
( 1.650000e-01 , 7.189940e-02 ) 
( 1.660000e-01 , 9.440445e-02 ) 
( 1.670000e-01 , 1.096641e-01 ) 
( 1.680000e-01 , 1.165442e-01 ) 
( 1.690000e-01 , 1.145448e-01 ) 
( 1.700000e-01 , 1.038408e-01 ) 
( 1.710000e-01 , 8.527192e-02 ) 
( 1.720000e-01 , 6.028027e-02 ) 
( 1.730000e-01 , 3.080230e-02 ) 
( 1.740000e-01 , -8.789862e-04 ) 
( 1.750000e-01 , -3.230950e-02 ) 
( 1.760000e-01 , -6.105393e-02 ) 
( 1.770000e-01 , -8.488537e-02 ) 
( 1.780000e-01 , -1.019598e-01 ) 
( 1.790000e-01 , -1.109616e-01 ) 
( 1.800000e-01 , -1.112082e-01 ) 
( 1.810000e-01 , -1.027056e-01 ) 
( 1.820000e-01 , -8.614944e-02 ) 
( 1.830000e-01 , -6.287197e-02 ) 
( 1.840000e-01 , -3.473748e-02 ) 
( 1.850000e-01 , -3.995373e-03 ) 
( 1.860000e-01 , 2.689835e-02 ) 
( 1.870000e-01 , 5.547694e-02 ) 
( 1.880000e-01 , 7.946044e-02 ) 
( 1.890000e-01 , 9.693906e-02 ) 
( 1.900000e-01 , 1.065274e-01 ) 
( 1.910000e-01 , 1.074769e-01 ) 
( 1.920000e-01 , 9.973752e-02 ) 
( 1.930000e-01 , 8.396236e-02 ) 
( 1.940000e-01 , 6.145581e-02 ) 
( 1.950000e-01 , 3.406810e-02 ) 
( 1.960000e-01 , 4.045135e-03 ) 
( 1.970000e-01 , -2.615450e-02 ) 
( 1.980000e-01 , -5.406055e-02 ) 
( 1.990000e-01 , -7.739357e-02 ) 
( 2.000000e-01 , -9.425229e-02 ) 
( 2.010000e-01 , -1.032704e-01 ) 
( 2.020000e-01 , -1.037295e-01 ) 
( 2.030000e-01 , -9.561862e-02 ) 
( 2.040000e-01 , -7.963589e-02 ) 
( 2.050000e-01 , -5.713056e-02 ) 
( 2.060000e-01 , -2.999136e-02 ) 
( 2.070000e-01 , -4.895702e-04 ) 
( 2.080000e-01 , 2.891014e-02 ) 
( 2.090000e-01 , 5.575536e-02 ) 
( 2.100000e-01 , 7.781095e-02 ) 
( 2.110000e-01 , 9.324618e-02 ) 
( 2.120000e-01 , 1.007882e-01 ) 
( 2.130000e-01 , 9.982906e-02 ) 
( 2.140000e-01 , 9.047653e-02 ) 
( 2.150000e-01 , 7.354517e-02 ) 
( 2.160000e-01 , 5.048734e-02 ) 
( 2.170000e-01 , 2.327036e-02 ) 
( 2.180000e-01 , -5.790099e-03 ) 
( 2.190000e-01 , -3.422631e-02 ) 
( 2.200000e-01 , -5.962795e-02 ) 
( 2.210000e-01 , -7.984686e-02 ) 
( 2.220000e-01 , -9.317969e-02 ) 
( 2.230000e-01 , -9.851278e-02 ) 
( 2.240000e-01 , -9.541685e-02 ) 
( 2.250000e-01 , -8.418326e-02 ) 
( 2.260000e-01 , -6.579866e-02 ) 
( 2.270000e-01 , -4.186004e-02 ) 
( 2.280000e-01 , -1.443737e-02 ) 
( 2.290000e-01 , 1.410439e-02 ) 
( 2.300000e-01 , 4.130883e-02 ) 
( 2.310000e-01 , 6.483948e-02 ) 
( 2.320000e-01 , 8.268102e-02 ) 
( 2.330000e-01 , 9.331286e-02 ) 
( 2.340000e-01 , 9.583992e-02 ) 
( 2.350000e-01 , 9.006953e-02 ) 
( 2.360000e-01 , 7.652736e-02 ) 
( 2.370000e-01 , 5.641123e-02 ) 
( 2.380000e-01 , 3.148655e-02 ) 
( 2.390000e-01 , 3.932445e-03 ) 
( 2.400000e-01 , -2.384804e-02 ) 
( 2.410000e-01 , -4.943729e-02 ) 
( 2.420000e-01 , -7.061364e-02 ) 
( 2.430000e-01 , -8.554488e-02 ) 
( 2.440000e-01 , -9.294769e-02 ) 
( 2.450000e-01 , -9.219907e-02 ) 
( 2.460000e-01 , -8.339004e-02 ) 
( 2.470000e-01 , -6.731684e-02 ) 
( 2.480000e-01 , -4.541025e-02 ) 
( 2.490000e-01 , -1.960939e-02 ) 
( 2.500000e-01 , 7.809145e-03 ) 
( 2.510000e-01 , 3.443170e-02 ) 
( 2.520000e-01 , 5.791995e-02 ) 
( 2.530000e-01 , 7.621658e-02 ) 
( 2.540000e-01 , 8.772612e-02 ) 
( 2.550000e-01 , 9.145493e-02 ) 
( 2.560000e-01 , 8.709807e-02 ) 
( 2.570000e-01 , 7.506524e-02 ) 
( 2.580000e-01 , 5.644357e-02 ) 
( 2.590000e-01 , 3.290049e-02 ) 
( 2.600000e-01 , 6.535284e-03 ) 
( 2.610000e-01 , -2.030752e-02 ) 
( 2.620000e-01 , -4.524639e-02 ) 
( 2.630000e-01 , -6.607415e-02 ) 
( 2.640000e-01 , -8.095372e-02 ) 
( 2.650000e-01 , -8.858083e-02 ) 
( 2.660000e-01 , -8.829916e-02 ) 
( 2.670000e-01 , -8.015780e-02 ) 
( 2.680000e-01 , -6.490572e-02 ) 
( 2.690000e-01 , -4.392397e-02 ) 
( 2.700000e-01 , -1.910146e-02 ) 
( 2.710000e-01 , 7.334437e-03 ) 
( 2.720000e-01 , 3.301739e-02 ) 
( 2.730000e-01 , 5.565386e-02 ) 
( 2.740000e-01 , 7.322807e-02 ) 
( 2.750000e-01 , 8.418206e-02 ) 
( 2.760000e-01 , 8.755440e-02 ) 
( 2.770000e-01 , 8.306542e-02 ) 
( 2.780000e-01 , 7.114111e-02 ) 
( 2.790000e-01 , 5.287374e-02 ) 
( 2.800000e-01 , 2.992266e-02 ) 
( 2.810000e-01 , 4.364183e-03 ) 
( 2.820000e-01 , -2.149575e-02 ) 
( 2.830000e-01 , -4.532948e-02 ) 
( 2.840000e-01 , -6.499715e-02 ) 
( 2.850000e-01 , -7.873922e-02 ) 
( 2.860000e-01 , -8.533430e-02 ) 
( 2.870000e-01 , -8.420846e-02 ) 
( 2.880000e-01 , -7.548579e-02 ) 
( 2.890000e-01 , -5.997607e-02 ) 
( 2.900000e-01 , -3.910032e-02 ) 
( 2.910000e-01 , -1.476130e-02 ) 
( 2.920000e-01 , 1.082942e-02 ) 
( 2.930000e-01 , 3.535219e-02 ) 
( 2.940000e-01 , 5.658947e-02 ) 
( 2.950000e-01 , 7.262656e-02 ) 
( 2.960000e-01 , 8.202461e-02 ) 
( 2.970000e-01 , 8.395022e-02 ) 
( 2.980000e-01 , 7.825000e-02 ) 
( 2.990000e-01 , 6.546324e-02 ) 
( 3.000000e-01 , 4.677166e-02 ) 
( 3.010000e-01 , 2.389086e-02 ) 
( 3.020000e-01 , -1.086648e-03 ) 
( 3.030000e-01 , -2.588252e-02 ) 
( 3.040000e-01 , -4.824026e-02 ) 
( 3.050000e-01 , -6.613064e-02 ) 
( 3.060000e-01 , -7.793618e-02 ) 
( 3.070000e-01 , -8.259779e-02 ) 
( 3.080000e-01 , -7.971032e-02 ) 
( 3.090000e-01 , -6.955831e-02 ) 
( 3.100000e-01 , -5.308872e-02 ) 
( 3.110000e-01 , -3.182324e-02 ) 
( 3.120000e-01 , -7.718160e-03 ) 
( 3.130000e-01 , 1.701522e-02 ) 
( 3.140000e-01 , 4.011330e-02 ) 
( 3.150000e-01 , 5.946730e-02 ) 
( 3.160000e-01 , 7.331606e-02 ) 
( 3.170000e-01 , 8.040653e-02 ) 
( 3.180000e-01 , 8.010768e-02 ) 
( 3.190000e-01 , 7.246709e-02 ) 
( 3.200000e-01 , 5.820534e-02 ) 
( 3.210000e-01 , 3.864861e-02 ) 
( 3.220000e-01 , 1.560588e-02 ) 
( 3.230000e-01 , -8.798066e-03 ) 
( 3.240000e-01 , -3.231833e-02 ) 
( 3.250000e-01 , -5.279637e-02 ) 
( 3.260000e-01 , -6.835822e-02 ) 
( 3.270000e-01 , -7.758621e-02 ) 
( 3.280000e-01 , -7.964852e-02 ) 
( 3.290000e-01 , -7.437453e-02 ) 
( 3.300000e-01 , -6.226932e-02 ) 
( 3.310000e-01 , -4.446586e-02 ) 
( 3.320000e-01 , -2.261941e-02 ) 
( 3.330000e-01 , 1.246002e-03 ) 
( 3.340000e-01 , 2.492483e-02 ) 
( 3.350000e-01 , 4.623379e-02 ) 
( 3.360000e-01 , 6.321320e-02 ) 
( 3.370000e-01 , 7.430739e-02 ) 
( 3.380000e-01 , 7.850753e-02 ) 
( 3.390000e-01 , 7.544379e-02 ) 
( 3.400000e-01 , 6.541819e-02 ) 
( 3.410000e-01 , 4.937546e-02 ) 
( 3.420000e-01 , 2.881444e-02 ) 
( 3.430000e-01 , 5.648426e-03 ) 
( 3.440000e-01 , -1.797264e-02 ) 
( 3.450000e-01 , -3.986157e-02 ) 
( 3.460000e-01 , -5.799644e-02 ) 
( 3.470000e-01 , -7.070751e-02 ) 
( 3.480000e-01 , -7.683121e-02 ) 
( 3.490000e-01 , -7.581698e-02 ) 
( 3.500000e-01 , -6.777708e-02 ) 
( 3.510000e-01 , -5.347494e-02 ) 
( 3.520000e-01 , -3.425309e-02 ) 
( 3.530000e-01 , -1.190747e-02 ) 
( 3.540000e-01 , 1.148007e-02 ) 
( 3.550000e-01 , 3.373563e-02 ) 
( 3.560000e-01 , 5.279526e-02 ) 
( 3.570000e-01 , 6.689647e-02 ) 
( 3.580000e-01 , 7.474142e-02 ) 
( 3.590000e-01 , 7.561661e-02 ) 
( 3.600000e-01 , 6.945814e-02 ) 
( 3.610000e-01 , 5.685632e-02 ) 
( 3.620000e-01 , 3.899959e-02 ) 
( 3.630000e-01 , 1.756269e-02 ) 
( 3.640000e-01 , -5.450072e-03 ) 
( 3.650000e-01 , -2.789210e-02 ) 
( 3.660000e-01 , -4.767469e-02 ) 
( 3.670000e-01 , -6.296143e-02 ) 
( 3.680000e-01 , -7.233891e-02 ) 
( 3.690000e-01 , -7.494755e-02 ) 
( 3.700000e-01 , -7.056074e-02 ) 
( 3.710000e-01 , -5.960469e-02 ) 
( 3.720000e-01 , -4.311749e-02 ) 
( 3.730000e-01 , -2.265100e-02 ) 
( 3.740000e-01 , -1.251278e-04 ) 
( 3.750000e-01 , 2.235219e-02 ) 
( 3.760000e-01 , 4.268211e-02 ) 
( 3.770000e-01 , 5.897092e-02 ) 
( 3.780000e-01 , 6.970651e-02 ) 
( 3.790000e-01 , 7.389899e-02 ) 
( 3.800000e-01 , 7.117218e-02 ) 
( 3.810000e-01 , 6.179760e-02 ) 
( 3.820000e-01 , 4.666786e-02 ) 
( 3.830000e-01 , 2.721195e-02 ) 
( 3.840000e-01 , 5.260568e-03 ) 
( 3.850000e-01 , -1.712600e-02 ) 
( 3.860000e-01 , -3.785115e-02 ) 
( 3.870000e-01 , -5.497829e-02 ) 
( 3.880000e-01 , -6.691192e-02 ) 
( 3.890000e-01 , -7.254642e-02 ) 
( 3.900000e-01 , -7.136866e-02 ) 
( 3.910000e-01 , -6.350501e-02 ) 
( 3.920000e-01 , -4.970824e-02 ) 
( 3.930000e-01 , -3.128576e-02 ) 
( 3.940000e-01 , -9.976008e-03 ) 
( 3.950000e-01 , 1.221547e-02 ) 
( 3.960000e-01 , 3.320462e-02 ) 
( 3.970000e-01 , 5.102462e-02 ) 
( 3.980000e-01 , 6.401022e-02 ) 
( 3.990000e-01 , 7.095349e-02 ) 
( 4.000000e-01 , 7.121637e-02 ) 
( 4.010000e-01 , 6.478954e-02 ) 
( 4.020000e-01 , 5.229206e-02 ) 
( 4.030000e-01 , 3.491207e-02 ) 
( 4.040000e-01 , 1.429404e-02 ) 
( 4.050000e-01 , -7.616624e-03 ) 
( 4.060000e-01 , -2.875706e-02 ) 
( 4.070000e-01 , -4.714111e-02 ) 
( 4.080000e-01 , -6.104594e-02 ) 
( 4.090000e-01 , -6.917366e-02 ) 
( 4.100000e-01 , -7.077256e-02 ) 
( 4.110000e-01 , -6.570690e-02 ) 
( 4.120000e-01 , -5.446844e-02 ) 
( 4.130000e-01 , -3.812908e-02 ) 
( 4.140000e-01 , -1.823876e-02 ) 
( 4.150000e-01 , 3.321340e-03 ) 
( 4.160000e-01 , 2.451661e-02 ) 
( 4.170000e-01 , 4.335096e-02 ) 
( 4.180000e-01 , 5.805487e-02 ) 
( 4.190000e-01 , 6.725167e-02 ) 
( 4.200000e-01 , 7.008659e-02 ) 
( 4.210000e-01 , 6.630641e-02 ) 
( 4.220000e-01 , 5.628216e-02 ) 
( 4.230000e-01 , 4.097302e-02 ) 
( 4.240000e-01 , 2.183474e-02 ) 
( 4.250000e-01 , 6.813743e-04 ) 
( 4.260000e-01 , -2.048652e-02 ) 
( 4.270000e-01 , -3.967105e-02 ) 
( 4.280000e-01 , -5.506557e-02 ) 
( 4.290000e-01 , -6.522484e-02 ) 
( 4.300000e-01 , -6.920090e-02 ) 
( 4.310000e-01 , -6.663161e-02 ) 
( 4.320000e-01 , -5.777379e-02 ) 
( 4.330000e-01 , -4.347787e-02 ) 
( 4.340000e-01 , -2.510639e-02 ) 
( 4.350000e-01 , -4.404363e-03 ) 
( 4.360000e-01 , 1.666642e-02 ) 
( 4.370000e-01 , 3.611317e-02 ) 
( 4.380000e-01 , 5.210061e-02 ) 
( 4.390000e-01 , 6.312422e-02 ) 
( 4.400000e-01 , 6.815190e-02 ) 
( 4.410000e-01 , 6.672077e-02 ) 
( 4.420000e-01 , 5.897993e-02 ) 
( 4.430000e-01 , 4.567520e-02 ) 
( 4.440000e-01 , 2.807750e-02 ) 
( 4.450000e-01 , 7.861583e-03 ) 
( 4.460000e-01 , -1.305320e-02 ) 
( 4.470000e-01 , -3.268510e-02 ) 
( 4.480000e-01 , -4.917769e-02 ) 
( 4.490000e-01 , -6.097549e-02 ) 
( 4.500000e-01 , -6.697074e-02 ) 
( 4.510000e-01 , -6.660752e-02 ) 
( 4.520000e-01 , -5.993348e-02 ) 
( 4.530000e-01 , -4.759418e-02 ) 
( 4.540000e-01 , -3.077086e-02 ) 
( 4.550000e-01 , -1.106755e-02 ) 
( 4.560000e-01 , 9.641805e-03 ) 
( 4.570000e-01 , 2.939146e-02 ) 
( 4.580000e-01 , 4.631045e-02 ) 
( 4.590000e-01 , 5.879987e-02 ) 
( 4.600000e-01 , 6.568404e-02 ) 
( 4.610000e-01 , 6.632130e-02 ) 
( 4.620000e-01 , 6.066391e-02 ) 
( 4.630000e-01 , 4.926157e-02 ) 
( 4.640000e-01 , 3.320814e-02 ) 
( 4.650000e-01 , 1.403692e-02 ) 
( 4.660000e-01 , -6.425765e-03 ) 
( 4.670000e-01 , -2.623439e-02 ) 
( 4.680000e-01 , -4.350924e-02 ) 
( 4.690000e-01 , -5.661477e-02 ) 
( 4.700000e-01 , -6.431451e-02 ) 
( 4.710000e-01 , -6.588786e-02 ) 
( 4.720000e-01 , -6.119758e-02 ) 
( 4.730000e-01 , -5.070188e-02 ) 
( 4.740000e-01 , -3.540976e-02 ) 
( 4.750000e-01 , -1.678420e-02 ) 
( 4.760000e-01 , 3.397672e-03 ) 
( 4.770000e-01 , 2.321413e-02 ) 
( 4.780000e-01 , 4.078174e-02 ) 
( 4.790000e-01 , 5.443441e-02 ) 
( 4.800000e-01 , 6.288146e-02 ) 
( 4.810000e-01 , 6.532970e-02 ) 
( 4.820000e-01 , 6.155801e-02 ) 
( 4.830000e-01 , 5.193744e-02 ) 
( 4.840000e-01 , 3.739480e-02 ) 
( 4.850000e-01 , 1.932357e-02 ) 
( 4.860000e-01 , -5.495149e-04 ) 
( 4.870000e-01 , -2.032941e-02 ) 
( 4.880000e-01 , -3.813340e-02 ) 
( 4.890000e-01 , -5.227034e-02 ) 
( 4.900000e-01 , -6.140130e-02 ) 
( 4.910000e-01 , -6.466645e-02 ) 
( 4.920000e-01 , -6.176617e-02 ) 
( 4.930000e-01 , -5.298856e-02 ) 
( 4.940000e-01 , -3.918105e-02 ) 
( 4.950000e-01 , -2.166867e-02 ) 
( 4.960000e-01 , -2.127053e-03 ) 
( 4.970000e-01 , 1.757786e-02 ) 
( 4.980000e-01 , 3.556794e-02 ) 
( 4.990000e-01 , 5.013185e-02 ) 
( 5.000000e-01 , 5.988792e-02 ) 
( 5.010000e-01 , 6.391524e-02 ) 
( 5.020000e-01 , 6.184072e-02 ) 
( 5.030000e-01 , 5.387370e-02 ) 
( 5.040000e-01 , 4.078502e-02 ) 
( 5.050000e-01 , 2.383258e-02 ) 
( 5.060000e-01 , 4.640514e-03 ) 
( 5.070000e-01 , -1.495629e-02 ) 
( 5.080000e-01 , -3.308761e-02 ) 
( 5.090000e-01 , -4.802634e-02 ) 
( 5.100000e-01 , -5.835307e-02 ) 
( 5.110000e-01 , -6.309096e-02 ) 
( 5.120000e-01 , -6.179825e-02 ) 
( 5.130000e-01 , -5.460955e-02 ) 
( 5.140000e-01 , -4.222198e-02 ) 
( 5.150000e-01 , -2.582770e-02 ) 
( 5.160000e-01 , -6.999338e-03 ) 
( 5.170000e-01 , 1.246088e-02 ) 
( 5.180000e-01 , 3.069352e-02 ) 
( 5.190000e-01 , 4.595964e-02 ) 
( 5.200000e-01 , 5.680665e-02 ) 
( 5.210000e-01 , 6.220657e-02 ) 
( 5.220000e-01 , 6.165354e-02 ) 
( 5.230000e-01 , 5.521126e-02 ) 
( 5.240000e-01 , 4.350599e-02 ) 
( 5.250000e-01 , 2.766579e-02 ) 
( 5.260000e-01 , 9.211865e-03 ) 
( 5.270000e-01 , -1.008739e-02 ) 
( 5.280000e-01 , -2.838586e-02 ) 
( 5.290000e-01 , -4.393625e-02 ) 
( 5.300000e-01 , -5.525698e-02 ) 
( 5.310000e-01 , -6.127335e-02 ) 
( 5.320000e-01 , -6.141968e-02 ) 
( 5.330000e-01 , -5.569250e-02 ) 
( 5.340000e-01 , -4.465004e-02 ) 
( 5.350000e-01 , -2.935787e-02 ) 
( 5.360000e-01 , -1.128622e-02 ) 
( 5.370000e-01 , 7.831327e-03 ) 
( 5.380000e-01 , 2.616410e-02 ) 
( 5.390000e-01 , 4.195958e-02 ) 
( 5.400000e-01 , 5.371100e-02 ) 
( 5.410000e-01 , 6.030108e-02 ) 
( 5.420000e-01 , 6.110831e-02 ) 
( 5.430000e-01 , 5.606564e-02 ) 
( 5.440000e-01 , 4.566603e-02 ) 
( 5.450000e-01 , 3.091432e-02 ) 
( 5.460000e-01 , 1.323028e-02 ) 
( 5.470000e-01 , -5.688004e-03 ) 
( 5.480000e-01 , -2.402712e-02 ) 
( 5.490000e-01 , -4.003212e-02 ) 
( 5.500000e-01 , -5.217452e-02 ) 
( 5.510000e-01 , -5.929824e-02 ) 
( 5.520000e-01 , -6.072976e-02 ) 
( 5.530000e-01 , -5.634185e-02 ) 
( 5.540000e-01 , -4.656491e-02 ) 
( 5.550000e-01 , -3.234483e-02 ) 
( 5.560000e-01 , -1.505159e-02 ) 
( 5.570000e-01 , 3.652673e-03 ) 
( 5.580000e-01 , 2.197337e-02 ) 
( 5.590000e-01 , 3.815561e-02 ) 
( 5.600000e-01 , 5.065233e-02 ) 
( 5.610000e-01 , 5.827218e-02 ) 
( 5.620000e-01 , 6.029319e-02 ) 
( 5.630000e-01 , 5.653121e-02 ) 
( 5.640000e-01 , 4.735672e-02 ) 
( 5.650000e-01 , 3.365845e-02 ) 
( 5.660000e-01 , 1.675738e-02 ) 
( 5.670000e-01 , -1.720574e-03 ) 
( 5.680000e-01 , -2.000097e-02 ) 
( 5.690000e-01 , -3.633115e-02 ) 
( 5.700000e-01 , -4.914836e-02 ) 
( 5.710000e-01 , -5.722926e-02 ) 
( 5.720000e-01 , -5.980674e-02 ) 
( 5.730000e-01 , -5.664282e-02 ) 
( 5.740000e-01 , -4.805066e-02 ) 
( 5.750000e-01 , -3.486361e-02 ) 
( 5.760000e-01 , -1.835454e-02 ) 
( 5.770000e-01 , -1.130077e-04 ) 
( 5.780000e-01 , 1.810776e-02 ) 
( 5.790000e-01 , 3.455934e-02 ) 
( 5.800000e-01 , 4.766584e-02 ) 
( 5.810000e-01 , 5.617496e-02 ) 
( 5.820000e-01 , 5.927760e-02 ) 
( 5.830000e-01 , 5.668491e-02 ) 
( 5.840000e-01 , 4.865515e-02 ) 
( 5.850000e-01 , 3.596816e-02 ) 
( 5.860000e-01 , 1.984960e-02 ) 
( 5.870000e-01 , 1.852703e-03 ) 
( 5.880000e-01 , -1.629145e-02 ) 
( 5.890000e-01 , -3.284033e-02 ) 
( 5.900000e-01 , -4.620736e-02 ) 
( 5.910000e-01 , -5.511402e-02 ) 
( 5.920000e-01 , -5.871218e-02 ) 
( 5.930000e-01 , -5.666487e-02 ) 
( 5.940000e-01 , -4.917793e-02 ) 
( 5.950000e-01 , -3.697939e-02 ) 
( 5.960000e-01 , -2.124875e-02 ) 
( 5.970000e-01 , -3.503026e-03 ) 
( 5.980000e-01 , 1.454956e-02 ) 
( 5.990000e-01 , 3.117394e-02 ) 
( 6.000000e-01 , 4.477497e-02 ) 
( 6.010000e-01 , 5.405051e-02 ) 
( 6.020000e-01 , 5.811612e-02 ) 
( 6.030000e-01 , 5.658940e-02 ) 
( 6.040000e-01 , 4.962605e-02 ) 
( 6.050000e-01 , 3.790407e-02 ) 
( 6.060000e-01 , 2.255784e-02 ) 
( 6.070000e-01 , 5.068358e-03 ) 
( 6.080000e-01 , -1.287958e-02 ) 
( 6.090000e-01 , -2.955971e-02 ) 
( 6.100000e-01 , -4.337028e-02 ) 
( 6.110000e-01 , -5.298792e-02 ) 
( 6.120000e-01 , -5.749443e-02 ) 
( 6.130000e-01 , -5.646453e-02 ) 
( 6.140000e-01 , -5.000599e-02 ) 
( 6.150000e-01 , -3.874851e-02 ) 
( 6.160000e-01 , -2.378237e-02 ) 
( 6.170000e-01 , -6.552927e-03 ) 
( 6.180000e-01 , 1.127895e-02 ) 
( 6.190000e-01 , 2.799695e-02 ) 
( 6.200000e-01 , 4.199452e-02 ) 
( 6.210000e-01 , 5.192923e-02 ) 
( 6.220000e-01 , 5.685157e-02 ) 
( 6.230000e-01 , 5.629572e-02 ) 
( 6.240000e-01 , 5.032367e-02 ) 
( 6.250000e-01 , 3.951851e-02 ) 
( 6.260000e-01 , 2.492753e-02 ) 
( 6.270000e-01 , 7.960799e-03 ) 
( 6.280000e-01 , -9.745076e-03 ) 
( 6.290000e-01 , -2.648479e-02 ) 
( 6.300000e-01 , -4.064856e-02 ) 
( 6.310000e-01 , -5.087698e-02 ) 
( 6.320000e-01 , -5.619144e-02 ) 
( 6.330000e-01 , -5.608786e-02 ) 
( 6.340000e-01 , -5.058451e-02 ) 
( 6.350000e-01 , -4.021949e-02 ) 
( 6.360000e-01 , -2.599820e-02 ) 
( 6.370000e-01 , -9.295873e-03 ) 
( 6.380000e-01 , 8.275401e-03 ) 
( 6.390000e-01 , 2.502221e-02 ) 
( 6.400000e-01 , 3.933304e-02 ) 
( 6.410000e-01 , 4.983332e-02 ) 
( 6.420000e-01 , 5.551751e-02 ) 
( 6.430000e-01 , 5.584540e-02 ) 
( 6.440000e-01 , 5.079346e-02 ) 
( 6.450000e-01 , 4.085646e-02 ) 
( 6.460000e-01 , 2.699897e-02 ) 
( 6.470000e-01 , 1.056188e-02 ) 
( 6.480000e-01 , -6.867388e-03 ) 
( 6.490000e-01 , -2.360810e-02 ) 
( 6.500000e-01 , -3.804832e-02 ) 
( 6.510000e-01 , -4.880009e-02 ) 
( 6.520000e-01 , -5.483286e-02 ) 
( 6.530000e-01 , -5.557232e-02 ) 
( 6.540000e-01 , -5.095508e-02 ) 
( 6.550000e-01 , -4.143405e-02 ) 
( 6.560000e-01 , -2.793414e-02 ) 
( 6.570000e-01 , -1.176237e-02 ) 
( 6.580000e-01 , 5.518549e-03 ) 
( 6.590000e-01 , 2.224126e-02 ) 
( 6.600000e-01 , 3.679460e-02 ) 
( 6.610000e-01 , 4.777880e-02 ) 
( 6.620000e-01 , 5.414018e-02 ) 
( 6.630000e-01 , 5.527224e-02 ) 
( 6.640000e-01 , 5.107350e-02 ) 
( 6.650000e-01 , 4.195658e-02 ) 
( 6.660000e-01 , 2.880774e-02 ) 
( 6.670000e-01 , 1.290075e-02 ) 
( 6.680000e-01 , -4.226450e-03 ) 
( 6.690000e-01 , -2.092043e-02 ) 
( 6.700000e-01 , -3.557188e-02 ) 
( 6.710000e-01 , -4.677072e-02 ) 
( 6.720000e-01 , -5.344186e-02 ) 
( 6.730000e-01 , -5.494842e-02 ) 
( 6.740000e-01 , -5.115254e-02 ) 
( 6.750000e-01 , -4.242801e-02 ) 
( 6.760000e-01 , -2.962354e-02 ) 
( 6.770000e-01 , -1.398023e-02 ) 
( 6.780000e-01 , 2.988724e-03 ) 
( 6.790000e-01 , 1.964431e-02 ) 
( 6.800000e-01 , 3.438004e-02 ) 
( 6.810000e-01 , 4.577690e-02 ) 
( 6.820000e-01 , 5.274001e-02 ) 
( 6.830000e-01 , 5.460379e-02 ) 
( 6.840000e-01 , 5.119568e-02 ) 
( 6.850000e-01 , 4.285205e-02 ) 
( 6.860000e-01 , 3.038511e-02 ) 
( 6.870000e-01 , 1.500387e-02 ) 
( 6.880000e-01 , -1.803077e-03 ) 
( 6.890000e-01 , -1.841157e-02 ) 
( 6.900000e-01 , -3.321884e-02 ) 
( 6.910000e-01 , -4.479820e-02 ) 
( 6.920000e-01 , -5.203645e-02 ) 
( 6.930000e-01 , -5.424100e-02 ) 
( 6.940000e-01 , -5.120611e-02 ) 
( 6.950000e-01 , -4.323211e-02 ) 
( 6.960000e-01 , -3.109575e-02 ) 
( 6.970000e-01 , -1.597457e-02 ) 
( 6.980000e-01 , 6.672859e-04 ) 
( 6.990000e-01 , 1.722088e-02 ) 
( 7.000000e-01 , 3.208796e-02 ) 
( 7.010000e-01 , 4.383529e-02 ) 
( 7.020000e-01 , 5.133283e-02 ) 
( 7.030000e-01 , 5.386245e-02 ) 
( 7.040000e-01 , 5.118676e-02 ) 
( 7.050000e-01 , 4.357135e-02 ) 
( 7.060000e-01 , 3.175857e-02 ) 
( 7.070000e-01 , 1.689511e-02 ) 
( 7.080000e-01 , 4.207910e-04 ) 
( 7.090000e-01 , -1.607091e-02 ) 
( 7.100000e-01 , -3.098697e-02 ) 
( 7.110000e-01 , -4.288872e-02 ) 
( 7.120000e-01 , -5.063056e-02 ) 
( 7.130000e-01 , -5.347030e-02 ) 
( 7.140000e-01 , -5.114030e-02 ) 
( 7.150000e-01 , -4.387273e-02 ) 
( 7.160000e-01 , -3.237649e-02 ) 
( 7.170000e-01 , -1.776808e-02 ) 
( 7.180000e-01 , -1.463218e-03 ) 
( 7.190000e-01 , 1.496033e-02 ) 
( 7.200000e-01 , 2.991541e-02 ) 
( 7.210000e-01 , 4.195889e-02 ) 
( 7.220000e-01 , 4.993088e-02 ) 
( 7.230000e-01 , 5.306648e-02 ) 
( 7.240000e-01 , 5.106920e-02 ) 
( 7.250000e-01 , 4.413897e-02 ) 
( 7.260000e-01 , 3.295224e-02 ) 
( 7.270000e-01 , 1.859596e-02 ) 
( 7.280000e-01 , 2.461981e-03 ) 
( 7.290000e-01 , -1.388782e-02 ) 
( 7.300000e-01 , -2.887274e-02 ) 
( 7.310000e-01 , -4.104611e-02 ) 
( 7.320000e-01 , -4.923488e-02 ) 
( 7.330000e-01 , -5.265277e-02 ) 
( 7.340000e-01 , -5.097570e-02 ) 
( 7.350000e-01 , -4.437259e-02 ) 
( 7.360000e-01 , -3.348838e-02 ) 
( 7.370000e-01 , -1.938109e-02 ) 
( 7.380000e-01 , -3.418985e-03 ) 
( 7.390000e-01 , 1.285208e-02 ) 
( 7.400000e-01 , 2.785840e-02 ) 
( 7.410000e-01 , 4.015057e-02 ) 
( 7.420000e-01 , 4.854351e-02 ) 
( 7.430000e-01 , 5.223074e-02 ) 
( 7.440000e-01 , 5.086187e-02 ) 
( 7.450000e-01 , 4.457593e-02 ) 
( 7.460000e-01 , 3.398729e-02 ) 
( 7.470000e-01 , 2.012568e-02 ) 
( 7.480000e-01 , 4.336059e-03 ) 
( 7.490000e-01 , -1.185186e-02 ) 
( 7.500000e-01 , -2.687178e-02 ) 
( 7.510000e-01 , -3.927239e-02 ) 
( 7.520000e-01 , -4.785758e-02 ) 
( 7.530000e-01 , -5.180183e-02 ) 
( 7.540000e-01 , -5.072962e-02 ) 
( 7.550000e-01 , -4.475117e-02 ) 
( 7.560000e-01 , -3.445123e-02 ) 
( 7.570000e-01 , -2.083184e-02 ) 
( 7.580000e-01 , -5.214954e-03 ) 
( 7.590000e-01 , 1.088590e-02 ) 
( 7.600000e-01 , 2.591227e-02 ) 
( 7.610000e-01 , 3.841163e-02 ) 
( 7.620000e-01 , 4.717779e-02 ) 
( 7.630000e-01 , 5.136732e-02 ) 
( 7.640000e-01 , 5.058067e-02 ) 
( 7.650000e-01 , 4.490034e-02 ) 
( 7.660000e-01 , 3.488229e-02 ) 
( 7.670000e-01 , 2.150154e-02 ) 
( 7.680000e-01 , 6.057347e-03 ) 
( 7.690000e-01 , -9.952985e-03 ) 
( 7.700000e-01 , -2.497921e-02 ) 
( 7.710000e-01 , -3.756826e-02 ) 
( 7.720000e-01 , -4.650476e-02 ) 
( 7.730000e-01 , -5.092836e-02 ) 
( 7.740000e-01 , -5.041662e-02 ) 
( 7.750000e-01 , -4.502529e-02 ) 
( 7.760000e-01 , -3.528244e-02 ) 
( 7.770000e-01 , -2.213667e-02 ) 
( 7.780000e-01 , -6.864841e-03 ) 
( 7.790000e-01 , 9.051940e-03 ) 
( 7.800000e-01 , 2.407196e-02 ) 
( 7.810000e-01 , 3.674222e-02 ) 
( 7.820000e-01 , 4.583899e-02 ) 
( 7.830000e-01 , 5.048601e-02 ) 
( 7.840000e-01 , 5.023893e-02 ) 
( 7.850000e-01 , 4.512778e-02 ) 
( 7.860000e-01 , 3.565353e-02 ) 
( 7.870000e-01 , 2.273899e-02 ) 
( 7.880000e-01 , 7.638970e-03 ) 
( 7.890000e-01 , -8.181614e-03 ) 
( 7.900000e-01 , -2.318986e-02 ) 
( 7.910000e-01 , -3.593340e-02 ) 
( 7.920000e-01 , -4.518093e-02 ) 
( 7.930000e-01 , -5.004121e-02 ) 
( 7.940000e-01 , -5.004896e-02 ) 
( 7.950000e-01 , -4.520942e-02 ) 
( 7.960000e-01 , -3.599729e-02 ) 
( 7.970000e-01 , -2.331018e-02 ) 
( 7.980000e-01 , -8.381197e-03 ) 
( 7.990000e-01 , 7.340891e-03 ) 
( 8.000000e-01 , 2.233225e-02 ) 
( 8.010000e-01 , 3.514164e-02 ) 
( 8.020000e-01 , 4.453093e-02 ) 
( 8.030000e-01 , 4.959478e-02 ) 
( 8.040000e-01 , 4.984792e-02 ) 
( 8.050000e-01 , 4.527170e-02 ) 
( 8.060000e-01 , 3.631533e-02 ) 
( 8.070000e-01 , 2.385182e-02 ) 
( 8.080000e-01 , 9.092920e-03 ) 
( 8.090000e-01 , -6.528694e-03 ) 
( 8.100000e-01 , -2.149845e-02 ) 
( 8.110000e-01 , -3.436675e-02 ) 
( 8.120000e-01 , -4.388931e-02 ) 
( 8.130000e-01 , -4.914750e-02 ) 
( 8.140000e-01 , -4.963696e-02 ) 
( 8.150000e-01 , -4.531603e-02 ) 
( 8.160000e-01 , -3.660919e-02 ) 
( 8.170000e-01 , -2.436542e-02 ) 
( 8.180000e-01 , -9.775473e-03 ) 
( 8.190000e-01 , 5.743979e-03 ) 
( 8.200000e-01 , 2.068783e-02 ) 
( 8.210000e-01 , 3.360854e-02 ) 
( 8.220000e-01 , 4.325631e-02 ) 
( 8.230000e-01 , 4.870003e-02 ) 
( 8.240000e-01 , 4.941712e-02 ) 
( 8.250000e-01 , 4.534369e-02 ) 
( 8.260000e-01 , 3.688027e-02 ) 
( 8.270000e-01 , 2.485239e-02 ) 
( 8.280000e-01 , 1.043013e-02 ) 
( 8.290000e-01 , -4.985737e-03 ) 
( 8.300000e-01 , -1.989972e-02 ) 
( 8.310000e-01 , -3.286675e-02 ) 
( 8.320000e-01 , -4.263213e-02 ) 
( 8.330000e-01 , -4.825299e-02 ) 
( 8.340000e-01 , -4.918933e-02 ) 
( 8.350000e-01 , -4.535590e-02 ) 
( 8.360000e-01 , -3.712993e-02 ) 
( 8.370000e-01 , -2.531407e-02 ) 
( 8.380000e-01 , -1.105810e-02 ) 
( 8.390000e-01 , 4.252996e-03 ) 
( 8.400000e-01 , 1.913349e-02 ) 
( 8.410000e-01 , 3.214114e-02 ) 
( 8.420000e-01 , 4.201692e-02 ) 
( 8.430000e-01 , 4.780692e-02 ) 
( 8.440000e-01 , 4.895449e-02 ) 
( 8.450000e-01 , 4.535376e-02 ) 
( 8.460000e-01 , 3.735940e-02 ) 
( 8.470000e-01 , 2.575173e-02 ) 
( 8.480000e-01 , 1.166054e-02 ) 
( 8.490000e-01 , -3.544819e-03 ) 
( 8.500000e-01 , -1.838851e-02 ) 
( 8.510000e-01 , -3.143144e-02 ) 
( 8.520000e-01 , -4.141080e-02 ) 
( 8.530000e-01 , -4.736230e-02 ) 
( 8.540000e-01 , -4.871339e-02 ) 
( 8.550000e-01 , -4.533832e-02 ) 
( 8.560000e-01 , -3.756988e-02 ) 
( 8.570000e-01 , -2.616655e-02 ) 
( 8.580000e-01 , -1.223855e-02 ) 
( 8.590000e-01 , 2.860302e-03 ) 
( 8.600000e-01 , 1.766414e-02 ) 
( 8.610000e-01 , 3.073737e-02 ) 
( 8.620000e-01 , 4.081385e-02 ) 
( 8.630000e-01 , 4.691957e-02 ) 
( 8.640000e-01 , 4.846677e-02 ) 
( 8.650000e-01 , 4.531056e-02 ) 
( 8.660000e-01 , 3.776245e-02 ) 
( 8.670000e-01 , 2.655968e-02 ) 
( 8.680000e-01 , 1.279319e-02 ) 
( 8.690000e-01 , -2.198575e-03 ) 
( 8.700000e-01 , -1.695980e-02 ) 
( 8.710000e-01 , -3.005864e-02 ) 
( 8.720000e-01 , -4.022613e-02 ) 
( 8.730000e-01 , -4.647911e-02 ) 
( 8.740000e-01 , -4.821532e-02 ) 
( 8.750000e-01 , -4.527137e-02 ) 
( 8.760000e-01 , -3.793817e-02 ) 
( 8.770000e-01 , -2.693219e-02 ) 
( 8.780000e-01 , -1.332546e-02 ) 
( 8.790000e-01 , 1.558801e-03 ) 
( 8.800000e-01 , 1.627487e-02 ) 
( 8.810000e-01 , 2.939495e-02 ) 
( 8.820000e-01 , 3.964766e-02 ) 
( 8.830000e-01 , 4.604127e-02 ) 
( 8.840000e-01 , 4.795965e-02 ) 
( 8.850000e-01 , 4.522159e-02 ) 
( 8.860000e-01 , 3.809800e-02 ) 
( 8.870000e-01 , 2.728508e-02 ) 
( 8.880000e-01 , 1.383631e-02 ) 
( 8.890000e-01 , -9.401754e-04 ) 
( 8.900000e-01 , -1.560879e-02 ) 
( 8.910000e-01 , -2.874600e-02 ) 
( 8.920000e-01 , -3.907844e-02 ) 
( 8.930000e-01 , -4.560636e-02 ) 
( 8.940000e-01 , -4.770033e-02 ) 
( 8.950000e-01 , -4.516201e-02 ) 
( 8.960000e-01 , -3.824287e-02 ) 
( 8.970000e-01 , -2.761932e-02 ) 
( 8.980000e-01 , -1.432665e-02 ) 
( 8.990000e-01 , 3.419236e-04 ) 
( 9.000000e-01 , 1.496099e-02 ) 
( 9.010000e-01 , 2.811150e-02 ) 
( 9.020000e-01 , 3.851847e-02 ) 
( 9.030000e-01 , 4.517463e-02 ) 
( 9.040000e-01 , 4.743790e-02 ) 
( 9.050000e-01 , 4.509336e-02 ) 
( 9.060000e-01 , 3.837362e-02 ) 
( 9.070000e-01 , 2.793582e-02 ) 
( 9.080000e-01 , 1.479735e-02 ) 
( 9.090000e-01 , 2.366989e-04 ) 
( 9.100000e-01 , -1.433092e-02 ) 
( 9.110000e-01 , -2.749112e-02 ) 
( 9.120000e-01 , -3.796770e-02 ) 
( 9.130000e-01 , -4.474633e-02 ) 
( 9.140000e-01 , -4.717284e-02 ) 
( 9.150000e-01 , -4.501631e-02 ) 
( 9.160000e-01 , -3.849108e-02 ) 
( 9.170000e-01 , -2.823544e-02 ) 
( 9.180000e-01 , -1.524924e-02 ) 
( 9.190000e-01 , -7.964080e-04 ) 
( 9.200000e-01 , 1.371803e-02 ) 
( 9.210000e-01 , 2.688457e-02 ) 
( 9.220000e-01 , 3.742608e-02 ) 
( 9.230000e-01 , 4.432166e-02 ) 
( 9.240000e-01 , 4.690558e-02 ) 
( 9.250000e-01 , 4.493151e-02 ) 
( 9.260000e-01 , 3.859600e-02 ) 
( 9.270000e-01 , 2.851899e-02 ) 
( 9.280000e-01 , 1.568310e-02 ) 
( 9.290000e-01 , 1.337892e-03 ) 
( 9.300000e-01 , -1.312182e-02 ) 
( 9.310000e-01 , -2.629154e-02 ) 
( 9.320000e-01 , -3.689355e-02 ) 
( 9.330000e-01 , -4.390081e-02 ) 
( 9.340000e-01 , -4.663655e-02 ) 
( 9.350000e-01 , -4.483954e-02 ) 
( 9.360000e-01 , -3.868910e-02 ) 
( 9.370000e-01 , -2.878724e-02 ) 
( 9.380000e-01 , -1.609970e-02 ) 
( 9.390000e-01 , -1.861811e-03 ) 
( 9.400000e-01 , 1.254177e-02 ) 
( 9.410000e-01 , 2.571173e-02 ) 
( 9.420000e-01 , 3.637003e-02 ) 
( 9.430000e-01 , 4.348394e-02 ) 
( 9.440000e-01 , 4.636610e-02 ) 
( 9.450000e-01 , 4.474095e-02 ) 
( 9.460000e-01 , 3.877106e-02 ) 
( 9.470000e-01 , 2.904093e-02 ) 
( 9.480000e-01 , 1.649974e-02 ) 
( 9.490000e-01 , 2.368803e-03 ) 
( 9.500000e-01 , -1.197739e-02 ) 
( 9.510000e-01 , -2.514482e-02 ) 
( 9.520000e-01 , -3.585544e-02 ) 
( 9.530000e-01 , -4.307118e-02 ) 
( 9.540000e-01 , -4.609460e-02 ) 
( 9.550000e-01 , -4.463627e-02 ) 
( 9.560000e-01 , -3.884252e-02 ) 
( 9.570000e-01 , -2.928076e-02 ) 
( 9.580000e-01 , -1.688392e-02 ) 
( 9.590000e-01 , -2.859477e-03 ) 
( 9.600000e-01 , 1.142820e-02 ) 
( 9.610000e-01 , 2.459052e-02 ) 
( 9.620000e-01 , 3.534968e-02 ) 
( 9.630000e-01 , 4.266264e-02 ) 
( 9.640000e-01 , 4.582234e-02 ) 
( 9.650000e-01 , 4.452597e-02 ) 
( 9.660000e-01 , 3.890407e-02 ) 
( 9.670000e-01 , 2.950738e-02 ) 
( 9.680000e-01 , 1.725289e-02 ) 
( 9.690000e-01 , 3.334422e-03 ) 
( 9.700000e-01 , -1.089374e-02 ) 
( 9.710000e-01 , -2.404854e-02 ) 
( 9.720000e-01 , -3.485264e-02 ) 
( 9.730000e-01 , -4.225844e-02 ) 
( 9.740000e-01 , -4.554962e-02 ) 
( 9.750000e-01 , -4.441050e-02 ) 
( 9.760000e-01 , -3.895628e-02 ) 
( 9.770000e-01 , -2.972142e-02 ) 
( 9.780000e-01 , -1.760728e-02 ) 
( 9.790000e-01 , -3.794201e-03 ) 
( 9.800000e-01 , 1.037355e-02 ) 
( 9.810000e-01 , 2.351857e-02 ) 
( 9.820000e-01 , 3.436423e-02 ) 
( 9.830000e-01 , 4.185863e-02 ) 
( 9.840000e-01 , 4.527671e-02 ) 
( 9.850000e-01 , 4.429029e-02 ) 
( 9.860000e-01 , 3.899968e-02 ) 
( 9.870000e-01 , 2.992347e-02 ) 
( 9.880000e-01 , 1.794768e-02 ) 
( 9.890000e-01 , 4.239357e-03 ) 
( 9.900000e-01 , -9.867213e-03 ) 
( 9.910000e-01 , -2.300034e-02 ) 
( 9.920000e-01 , -3.388431e-02 ) 
( 9.930000e-01 , -4.146331e-02 ) 
( 9.940000e-01 , -4.500384e-02 ) 
( 9.950000e-01 , -4.416572e-02 ) 
( 9.960000e-01 , -3.903478e-02 ) 
( 9.970000e-01 , -3.011409e-02 ) 
( 9.980000e-01 , -1.827466e-02 ) 
( 9.990000e-01 , -4.670413e-03 ) 
( 1 , 9.374291e-03 ) 
 };
 



==> Bessel25_error.tex <==
\addplot[color=black] plot coordinates {
( 0 , 2.842171e-14 ) 
( 1.000000e-03 , 2.842171e-14 ) 
( 2.000000e-03 , 1.421085e-14 ) 
( 3.000000e-03 , 3.552714e-14 ) 
( 4.000000e-03 , 3.177644e-14 ) 
( 5.000000e-03 , 4.973799e-14 ) 
( 6.000000e-03 , 3.552714e-14 ) 
( 7.000000e-03 , 2.486900e-14 ) 
( 8.000000e-03 , 3.570433e-14 ) 
( 9.000000e-03 , 2.161031e-14 ) 
( 1.000000e-02 , 2.486900e-14 ) 
( 1.100000e-02 , 3.375083e-14 ) 
( 1.200000e-02 , 2.309307e-14 ) 
( 1.300000e-02 , 3.217427e-14 ) 
( 1.400000e-02 , 1.639600e-14 ) 
( 1.500000e-02 , 2.497408e-14 ) 
( 1.600000e-02 , 2.449292e-14 ) 
( 1.700000e-02 , 3.867398e-14 ) 
( 1.800000e-02 , 2.688067e-14 ) 
( 1.900000e-02 , 2.245118e-14 ) 
( 2.000000e-02 , 3.411619e-14 ) 
( 2.100000e-02 , 4.054796e-14 ) 
( 2.200000e-02 , 2.177798e-14 ) 
( 2.300000e-02 , 2.597726e-14 ) 
( 2.400000e-02 , 2.724018e-14 ) 
( 2.500000e-02 , 2.443687e-14 ) 
( 2.600000e-02 , 1.883279e-14 ) 
( 2.700000e-02 , 1.759554e-14 ) 
( 2.800000e-02 , 1.323520e-14 ) 
( 2.900000e-02 , 8.224809e-15 ) 
( 3.000000e-02 , 9.507987e-15 ) 
( 3.100000e-02 , 7.950456e-15 ) 
( 3.200000e-02 , 6.932599e-16 ) 
( 3.300000e-02 , 6.374704e-16 ) 
( 3.400000e-02 , 4.821547e-15 ) 
( 3.500000e-02 , 5.940019e-15 ) 
( 3.600000e-02 , 5.444316e-15 ) 
( 3.700000e-02 , 6.209669e-15 ) 
( 3.800000e-02 , 6.200653e-15 ) 
( 3.900000e-02 , 7.984536e-15 ) 
( 4.000000e-02 , 5.646271e-15 ) 
( 4.100000e-02 , 3.843880e-15 ) 
( 4.200000e-02 , 3.560391e-15 ) 
( 4.300000e-02 , 5.000939e-15 ) 
( 4.400000e-02 , 7.631380e-16 ) 
( 4.500000e-02 , 2.065639e-15 ) 
( 4.600000e-02 , 6.426370e-16 ) 
( 4.700000e-02 , 5.858755e-16 ) 
( 4.800000e-02 , 9.131370e-16 ) 
( 4.900000e-02 , 3.519540e-15 ) 
( 5.000000e-02 , 2.829524e-15 ) 
( 5.100000e-02 , 6.894442e-16 ) 
( 5.200000e-02 , 1.251967e-15 ) 
( 5.300000e-02 , 1.197977e-15 ) 
( 5.400000e-02 , 2.501521e-16 ) 
( 5.500000e-02 , 7.015872e-16 ) 
( 5.600000e-02 , 9.553990e-16 ) 
( 5.700000e-02 , 1.297908e-15 ) 
( 5.800000e-02 , 2.371188e-16 ) 
( 5.900000e-02 , 6.723448e-16 ) 
( 6.000000e-02 , 8.042114e-16 ) 
( 6.100000e-02 , 5.457305e-16 ) 
( 6.200000e-02 , 7.502052e-17 ) 
( 6.300000e-02 , 2.404817e-15 ) 
( 6.400000e-02 , 2.782758e-16 ) 
( 6.500000e-02 , 7.511673e-16 ) 
( 6.600000e-02 , 8.222882e-16 ) 
( 6.700000e-02 , 7.080732e-16 ) 
( 6.800000e-02 , 6.637624e-16 ) 
( 6.900000e-02 , 6.044908e-16 ) 
( 7.000000e-02 , 1.477268e-16 ) 
( 7.100000e-02 , 1.276874e-15 ) 
( 7.200000e-02 , 1.014006e-15 ) 
( 7.300000e-02 , 2.388523e-16 ) 
( 7.400000e-02 , 2.163611e-16 ) 
( 7.500000e-02 , 5.552540e-16 ) 
( 7.600000e-02 , 9.160203e-16 ) 
( 7.700000e-02 , 3.471886e-16 ) 
( 7.800000e-02 , 8.050804e-16 ) 
( 7.900000e-02 , 7.217956e-16 ) 
( 8.000000e-02 , 1.689024e-16 ) 
( 8.100000e-02 , 9.992854e-16 ) 
( 8.200000e-02 , 1.387840e-16 ) 
( 8.300000e-02 , 2.500169e-16 ) 
( 8.400000e-02 , 1.165739e-15 ) 
( 8.500000e-02 , 8.363184e-17 ) 
( 8.600000e-02 , 5.273559e-16 ) 
( 8.700000e-02 , 5.557210e-17 ) 
( 8.800000e-02 , 6.939550e-16 ) 
( 8.900000e-02 , 4.998053e-16 ) 
( 9.000000e-02 , 8.049127e-16 ) 
( 9.100000e-02 , 8.421118e-17 ) 
( 9.200000e-02 , 4.443560e-16 ) 
( 9.300000e-02 , 8.882251e-16 ) 
( 9.400000e-02 , 7.494458e-16 ) 
( 9.500000e-02 , 1.526571e-15 ) 
( 9.600000e-02 , 2.360309e-16 ) 
( 9.700000e-02 , 2.848121e-16 ) 
( 9.800000e-02 , 5.138393e-16 ) 
( 9.900000e-02 , 9.020766e-16 ) 
( 1.000000e-01 , 3.472672e-16 ) 
( 1.010000e-01 , 6.939286e-16 ) 
( 1.020000e-01 , 1.151856e-15 ) 
( 1.030000e-01 , 7.771565e-16 ) 
( 1.040000e-01 , 5.273604e-16 ) 
( 1.050000e-01 , 3.886190e-16 ) 
( 1.060000e-01 , 7.495211e-16 ) 
( 1.070000e-01 , 2.886198e-17 ) 
( 1.080000e-01 , 1.952776e-16 ) 
( 1.090000e-01 , 3.612577e-16 ) 
( 1.100000e-01 , 5.378036e-17 ) 
( 1.110000e-01 , 1.249453e-16 ) 
( 1.120000e-01 , 4.724069e-16 ) 
( 1.130000e-01 , 3.738722e-16 ) 
( 1.140000e-01 , 5.205796e-17 ) 
( 1.150000e-01 , 6.455345e-16 ) 
( 1.160000e-01 , 8.326741e-16 ) 
( 1.170000e-01 , 1.332288e-15 ) 
( 1.180000e-01 , 3.894629e-16 ) 
( 1.190000e-01 , 3.886643e-16 ) 
( 1.200000e-01 , 3.053114e-16 ) 
( 1.210000e-01 , 5.829186e-16 ) 
( 1.220000e-01 , 3.885974e-16 ) 
( 1.230000e-01 , 7.078477e-16 ) 
( 1.240000e-01 , 8.465513e-16 ) 
( 1.250000e-01 , 6.730856e-16 ) 
( 1.260000e-01 , 8.011266e-17 ) 
( 1.270000e-01 , 1.163125e-16 ) 
( 1.280000e-01 , 5.690513e-16 ) 
( 1.290000e-01 , 6.800927e-16 ) 
( 1.300000e-01 , 1.110517e-16 ) 
( 1.310000e-01 , 2.914533e-16 ) 
( 1.320000e-01 , 6.938918e-16 ) 
( 1.330000e-01 , 4.996023e-16 ) 
( 1.340000e-01 , 1.388292e-16 ) 
( 1.350000e-01 , 5.551446e-16 ) 
( 1.360000e-01 , 4.024563e-16 ) 
( 1.370000e-01 , 9.718453e-17 ) 
( 1.380000e-01 , 7.771683e-16 ) 
( 1.390000e-01 , 2.264633e-16 ) 
( 1.400000e-01 , 8.398194e-16 ) 
( 1.410000e-01 , 4.198634e-17 ) 
( 1.420000e-01 , 8.326673e-16 ) 
( 1.430000e-01 , 8.339497e-17 ) 
( 1.440000e-01 , 8.326722e-16 ) 
( 1.450000e-01 , 1.387838e-16 ) 
( 1.460000e-01 , 4.857273e-16 ) 
( 1.470000e-01 , 4.579679e-16 ) 
( 1.480000e-01 , 6.384477e-16 ) 
( 1.490000e-01 , 1.263343e-16 ) 
( 1.500000e-01 , 2.151074e-16 ) 
( 1.510000e-01 , 3.257464e-17 ) 
( 1.520000e-01 , 8.341605e-17 ) 
( 1.530000e-01 , 8.744665e-16 ) 
( 1.540000e-01 , 2.803436e-17 ) 
( 1.550000e-01 , 1.397362e-17 ) 
( 1.560000e-01 , 4.163598e-16 ) 
( 1.570000e-01 , 5.828713e-16 ) 
( 1.580000e-01 , 8.340115e-17 ) 
( 1.590000e-01 , 4.441081e-16 ) 
( 1.600000e-01 , 2.510867e-16 ) 
( 1.610000e-01 , 2.845829e-16 ) 
( 1.620000e-01 , 8.673785e-16 ) 
( 1.630000e-01 , 1.856622e-16 ) 
( 1.640000e-01 , 4.934143e-17 ) 
( 1.650000e-01 , 1.249872e-16 ) 
( 1.660000e-01 , 3.191901e-16 ) 
( 1.670000e-01 , 2.220606e-16 ) 
( 1.680000e-01 , 4.857235e-16 ) 
( 1.690000e-01 , 3.191892e-16 ) 
( 1.700000e-01 , 2.359224e-16 ) 
( 1.710000e-01 , 1.652905e-18 ) 
( 1.720000e-01 , 2.290772e-16 ) 
( 1.730000e-01 , 9.228793e-16 ) 
( 1.740000e-01 , 4.588686e-16 ) 
( 1.750000e-01 , 3.747100e-16 ) 
( 1.760000e-01 , 2.012342e-16 ) 
( 1.770000e-01 , 9.992010e-16 ) 
( 1.780000e-01 , 2.081740e-16 ) 
( 1.790000e-01 , 3.747028e-16 ) 
( 1.800000e-01 , 4.024672e-16 ) 
( 1.810000e-01 , 1.054728e-15 ) 
( 1.820000e-01 , 1.151862e-15 ) 
( 1.830000e-01 , 9.436897e-16 ) 
( 1.840000e-01 , 1.193509e-15 ) 
( 1.850000e-01 , 1.503139e-15 ) 
( 1.860000e-01 , 2.341880e-15 ) 
( 1.870000e-01 , 1.158799e-15 ) 
( 1.880000e-01 , 1.387780e-16 ) 
( 1.890000e-01 , 3.330688e-16 ) 
( 1.900000e-01 , 8.326681e-16 ) 
( 1.910000e-01 , 1.845746e-15 ) 
( 1.920000e-01 , 2.622905e-15 ) 
( 1.930000e-01 , 2.831092e-15 ) 
( 1.940000e-01 , 3.795575e-15 ) 
( 1.950000e-01 , 4.607426e-15 ) 
( 1.960000e-01 , 3.250026e-15 ) 
( 1.970000e-01 , 1.949830e-15 ) 
( 1.980000e-01 , 8.326818e-17 ) 
( 1.990000e-01 , 1.831871e-15 ) 
( 2.000000e-01 , 3.622103e-15 ) 
( 2.010000e-01 , 5.745405e-15 ) 
( 2.020000e-01 , 7.327473e-15 ) 
( 2.030000e-01 , 8.340551e-15 ) 
( 2.040000e-01 , 9.076075e-15 ) 
( 2.050000e-01 , 8.118507e-15 ) 
( 2.060000e-01 , 6.578075e-15 ) 
( 2.070000e-01 , 4.304723e-15 ) 
( 2.080000e-01 , 3.053122e-16 ) 
( 2.090000e-01 , 4.073131e-15 ) 
( 2.100000e-01 , 9.825474e-15 ) 
( 2.110000e-01 , 1.433576e-14 ) 
( 2.120000e-01 , 1.844358e-14 ) 
( 2.130000e-01 , 2.035872e-14 ) 
( 2.140000e-01 , 2.062239e-14 ) 
( 2.150000e-01 , 1.966483e-14 ) 
( 2.160000e-01 , 1.649375e-14 ) 
( 2.170000e-01 , 8.323212e-15 ) 
( 2.180000e-01 , 1.364362e-15 ) 
( 2.190000e-01 , 1.153938e-14 ) 
( 2.200000e-01 , 2.255141e-14 ) 
( 2.210000e-01 , 3.318179e-14 ) 
( 2.220000e-01 , 4.185541e-14 ) 
( 2.230000e-01 , 4.723999e-14 ) 
( 2.240000e-01 , 4.729550e-14 ) 
( 2.250000e-01 , 4.221623e-14 ) 
( 2.260000e-01 , 3.165523e-14 ) 
( 2.270000e-01 , 1.465494e-14 ) 
( 2.280000e-01 , 5.943167e-15 ) 
( 2.290000e-01 , 2.909131e-14 ) 
( 2.300000e-01 , 5.193762e-14 ) 
( 2.310000e-01 , 7.328860e-14 ) 
( 2.320000e-01 , 8.991419e-14 ) 
( 2.330000e-01 , 9.772738e-14 ) 
( 2.340000e-01 , 9.593715e-14 ) 
( 2.350000e-01 , 8.217038e-14 ) 
( 2.360000e-01 , 5.719036e-14 ) 
( 2.370000e-01 , 2.246120e-14 ) 
( 2.380000e-01 , 1.911665e-14 ) 
( 2.390000e-01 , 6.773922e-14 ) 
( 2.400000e-01 , 1.121603e-13 ) 
( 2.410000e-01 , 1.509001e-13 ) 
( 2.420000e-01 , 1.773581e-13 ) 
( 2.430000e-01 , 1.885991e-13 ) 
( 2.440000e-01 , 1.797312e-13 ) 
( 2.450000e-01 , 1.487421e-13 ) 
( 2.460000e-01 , 9.661716e-14 ) 
( 2.470000e-01 , 2.625677e-14 ) 
( 2.480000e-01 , 5.619116e-14 ) 
( 2.490000e-01 , 1.424694e-13 ) 
( 2.500000e-01 , 2.243067e-13 ) 
( 2.510000e-01 , 2.909617e-13 ) 
( 2.520000e-01 , 3.329212e-13 ) 
( 2.530000e-01 , 3.441414e-13 ) 
( 2.540000e-01 , 3.171768e-13 ) 
( 2.550000e-01 , 2.512573e-13 ) 
( 2.560000e-01 , 1.488532e-13 ) 
( 2.570000e-01 , 1.647293e-14 ) 
( 2.580000e-01 , 1.319639e-13 ) 
( 2.590000e-01 , 2.833844e-13 ) 
( 2.600000e-01 , 4.220799e-13 ) 
( 2.610000e-01 , 5.287853e-13 ) 
( 2.620000e-01 , 5.897227e-13 ) 
( 2.630000e-01 , 5.913464e-13 ) 
( 2.640000e-01 , 5.278694e-13 ) 
( 2.650000e-01 , 3.974182e-13 ) 
( 2.660000e-01 , 2.083889e-13 ) 
( 2.670000e-01 , 2.507716e-14 ) 
( 2.680000e-01 , 2.823852e-13 ) 
( 2.690000e-01 , 5.359116e-13 ) 
( 2.700000e-01 , 7.576370e-13 ) 
( 2.710000e-01 , 9.209924e-13 ) 
( 2.720000e-01 , 9.992146e-13 ) 
( 2.730000e-01 , 9.753240e-13 ) 
( 2.740000e-01 , 8.426315e-13 ) 
( 2.750000e-01 , 6.040446e-13 ) 
( 2.760000e-01 , 2.745026e-13 ) 
( 2.770000e-01 , 1.167400e-13 ) 
( 2.780000e-01 , 5.343503e-13 ) 
( 2.790000e-01 , 9.317130e-13 ) 
( 2.800000e-01 , 1.264790e-12 ) 
( 2.810000e-01 , 1.487314e-12 ) 
( 2.820000e-01 , 1.564776e-12 ) 
( 2.830000e-01 , 1.470581e-12 ) 
( 2.840000e-01 , 1.200762e-12 ) 
( 2.850000e-01 , 7.641665e-13 ) 
( 2.860000e-01 , 1.918188e-13 ) 
( 2.870000e-01 , 4.680700e-13 ) 
( 2.880000e-01 , 1.153536e-12 ) 
( 2.890000e-01 , 1.795883e-12 ) 
( 2.900000e-01 , 2.324016e-12 ) 
( 2.910000e-01 , 2.672609e-12 ) 
( 2.920000e-01 , 2.791893e-12 ) 
( 2.930000e-01 , 2.653947e-12 ) 
( 2.940000e-01 , 2.260338e-12 ) 
( 2.950000e-01 , 1.637412e-12 ) 
( 2.960000e-01 , 8.458512e-13 ) 
( 2.970000e-01 , 3.504141e-14 ) 
( 2.980000e-01 , 9.024448e-13 ) 
( 2.990000e-01 , 1.644962e-12 ) 
( 3.000000e-01 , 2.153021e-12 ) 
( 3.010000e-01 , 2.334223e-12 ) 
( 3.020000e-01 , 2.115488e-12 ) 
( 3.030000e-01 , 1.464422e-12 ) 
( 3.040000e-01 , 3.896883e-13 ) 
( 3.050000e-01 , 1.061581e-12 ) 
( 3.060000e-01 , 2.793918e-12 ) 
( 3.070000e-01 , 4.680117e-12 ) 
( 3.080000e-01 , 6.568121e-12 ) 
( 3.090000e-01 , 8.299611e-12 ) 
( 3.100000e-01 , 9.722403e-12 ) 
( 3.110000e-01 , 1.070750e-11 ) 
( 3.120000e-01 , 1.117796e-11 ) 
( 3.130000e-01 , 1.109460e-11 ) 
( 3.140000e-01 , 1.049751e-11 ) 
( 3.150000e-01 , 9.466365e-12 ) 
( 3.160000e-01 , 8.150328e-12 ) 
( 3.170000e-01 , 6.741954e-12 ) 
( 3.180000e-01 , 5.467779e-12 ) 
( 3.190000e-01 , 4.541464e-12 ) 
( 3.200000e-01 , 4.164620e-12 ) 
( 3.210000e-01 , 4.486023e-12 ) 
( 3.220000e-01 , 5.589154e-12 ) 
( 3.230000e-01 , 7.477241e-12 ) 
( 3.240000e-01 , 1.005455e-11 ) 
( 3.250000e-01 , 1.313829e-11 ) 
( 3.260000e-01 , 1.647114e-11 ) 
( 3.270000e-01 , 1.972786e-11 ) 
( 3.280000e-01 , 2.256971e-11 ) 
( 3.290000e-01 , 2.464318e-11 ) 
( 3.300000e-01 , 2.565256e-11 ) 
( 3.310000e-01 , 2.536034e-11 ) 
( 3.320000e-01 , 2.363525e-11 ) 
( 3.330000e-01 , 2.047185e-11 ) 
( 3.340000e-01 , 1.599670e-11 ) 
( 3.350000e-01 , 1.045066e-11 ) 
( 3.360000e-01 , 4.185430e-12 ) 
( 3.370000e-01 , 2.367662e-12 ) 
( 3.380000e-01 , 8.747461e-12 ) 
( 3.390000e-01 , 1.449468e-11 ) 
( 3.400000e-01 , 1.922131e-11 ) 
( 3.410000e-01 , 2.263394e-11 ) 
( 3.420000e-01 , 2.456913e-11 ) 
( 3.430000e-01 , 2.503276e-11 ) 
( 3.440000e-01 , 2.417954e-11 ) 
( 3.450000e-01 , 2.231623e-11 ) 
( 3.460000e-01 , 1.986900e-11 ) 
( 3.470000e-01 , 1.733193e-11 ) 
( 3.480000e-01 , 1.521434e-11 ) 
( 3.490000e-01 , 1.397939e-11 ) 
( 3.500000e-01 , 1.398139e-11 ) 
( 3.510000e-01 , 1.541383e-11 ) 
( 3.520000e-01 , 1.827147e-11 ) 
( 3.530000e-01 , 2.233328e-11 ) 
( 3.540000e-01 , 2.716019e-11 ) 
( 3.550000e-01 , 3.213404e-11 ) 
( 3.560000e-01 , 3.651576e-11 ) 
( 3.570000e-01 , 3.949634e-11 ) 
( 3.580000e-01 , 4.030019e-11 ) 
( 3.590000e-01 , 3.825854e-11 ) 
( 3.600000e-01 , 3.291120e-11 ) 
( 3.610000e-01 , 2.406302e-11 ) 
( 3.620000e-01 , 1.183394e-11 ) 
( 3.630000e-01 , 3.314071e-12 ) 
( 3.640000e-01 , 2.060068e-11 ) 
( 3.650000e-01 , 3.898322e-11 ) 
( 3.660000e-01 , 5.719142e-11 ) 
( 3.670000e-01 , 7.388835e-11 ) 
( 3.680000e-01 , 8.774112e-11 ) 
( 3.690000e-01 , 9.757002e-11 ) 
( 3.700000e-01 , 1.024524e-10 ) 
( 3.710000e-01 , 1.018120e-10 ) 
( 3.720000e-01 , 9.549743e-11 ) 
( 3.730000e-01 , 8.379136e-11 ) 
( 3.740000e-01 , 6.741067e-11 ) 
( 3.750000e-01 , 4.744251e-11 ) 
( 3.760000e-01 , 2.524527e-11 ) 
( 3.770000e-01 , 2.335868e-12 ) 
( 3.780000e-01 , 1.975832e-11 ) 
( 3.790000e-01 , 3.964255e-11 ) 
( 3.800000e-01 , 5.617927e-11 ) 
( 3.810000e-01 , 6.859958e-11 ) 
( 3.820000e-01 , 7.656156e-11 ) 
( 3.830000e-01 , 8.017964e-11 ) 
( 3.840000e-01 , 7.998297e-11 ) 
( 3.850000e-01 , 7.684612e-11 ) 
( 3.860000e-01 , 7.186141e-11 ) 
( 3.870000e-01 , 6.620625e-11 ) 
( 3.880000e-01 , 6.096834e-11 ) 
( 3.890000e-01 , 5.700089e-11 ) 
( 3.900000e-01 , 5.480298e-11 ) 
( 3.910000e-01 , 5.440989e-11 ) 
( 3.920000e-01 , 5.538126e-11 ) 
( 3.930000e-01 , 5.681848e-11 ) 
( 3.940000e-01 , 5.744032e-11 ) 
( 3.950000e-01 , 5.575623e-11 ) 
( 3.960000e-01 , 5.022959e-11 ) 
( 3.970000e-01 , 3.947066e-11 ) 
( 3.980000e-01 , 2.249619e-11 ) 
( 3.990000e-01 , 1.117301e-12 ) 
( 4.000000e-01 , 3.107567e-11 ) 
( 4.010000e-01 , 6.628864e-11 ) 
( 4.020000e-01 , 1.048652e-10 ) 
( 4.030000e-01 , 1.442232e-10 ) 
( 4.040000e-01 , 1.812323e-10 ) 
( 4.050000e-01 , 2.124746e-10 ) 
( 4.060000e-01 , 2.345512e-10 ) 
( 4.070000e-01 , 2.444078e-10 ) 
( 4.080000e-01 , 2.396456e-10 ) 
( 4.090000e-01 , 2.188306e-10 ) 
( 4.100000e-01 , 1.816990e-10 ) 
( 4.110000e-01 , 1.292967e-10 ) 
( 4.120000e-01 , 6.398850e-11 ) 
( 4.130000e-01 , 1.064458e-11 ) 
( 4.140000e-01 , 9.002096e-11 ) 
( 4.150000e-01 , 1.688882e-10 ) 
( 4.160000e-01 , 2.417222e-10 ) 
( 4.170000e-01 , 3.031658e-10 ) 
( 4.180000e-01 , 3.484826e-10 ) 
( 4.190000e-01 , 3.739592e-10 ) 
( 4.200000e-01 , 3.772433e-10 ) 
( 4.210000e-01 , 3.575645e-10 ) 
( 4.220000e-01 , 3.158263e-10 ) 
( 4.230000e-01 , 2.545540e-10 ) 
( 4.240000e-01 , 1.777014e-10 ) 
( 4.250000e-01 , 9.032757e-11 ) 
( 4.260000e-01 , 1.803894e-12 ) 
( 4.270000e-01 , 9.271284e-11 ) 
( 4.280000e-01 , 1.766682e-10 ) 
( 4.290000e-01 , 2.486575e-10 ) 
( 4.300000e-01 , 3.047494e-10 ) 
( 4.310000e-01 , 3.423654e-10 ) 
( 4.320000e-01 , 3.604166e-10 ) 
( 4.330000e-01 , 3.592826e-10 ) 
( 4.340000e-01 , 3.406592e-10 ) 
( 4.350000e-01 , 3.072957e-10 ) 
( 4.360000e-01 , 2.626306e-10 ) 
( 4.370000e-01 , 2.103793e-10 ) 
( 4.380000e-01 , 1.541484e-10 ) 
( 4.390000e-01 , 9.707352e-11 ) 
( 4.400000e-01 , 4.153847e-11 ) 
( 4.410000e-01 , 1.095454e-11 ) 
( 4.420000e-01 , 5.980565e-11 ) 
( 4.430000e-01 , 1.052068e-10 ) 
( 4.440000e-01 , 1.478866e-10 ) 
( 4.450000e-01 , 1.887910e-10 ) 
( 4.460000e-01 , 2.287191e-10 ) 
( 4.470000e-01 , 2.679426e-10 ) 
( 4.480000e-01 , 3.059293e-10 ) 
( 4.490000e-01 , 3.411198e-10 ) 
( 4.500000e-01 , 3.709047e-10 ) 
( 4.510000e-01 , 3.917267e-10 ) 
( 4.520000e-01 , 3.993799e-10 ) 
( 4.530000e-01 , 3.894410e-10 ) 
( 4.540000e-01 , 3.578318e-10 ) 
( 4.550000e-01 , 3.014312e-10 ) 
( 4.560000e-01 , 2.186735e-10 ) 
( 4.570000e-01 , 1.100747e-10 ) 
( 4.580000e-01 , 2.140572e-11 ) 
( 4.590000e-01 , 1.702031e-10 ) 
( 4.600000e-01 , 3.282506e-10 ) 
( 4.610000e-01 , 4.853584e-10 ) 
( 4.620000e-01 , 6.298417e-10 ) 
( 4.630000e-01 , 7.494005e-10 ) 
( 4.640000e-01 , 8.321394e-10 ) 
( 4.650000e-01 , 8.676903e-10 ) 
( 4.660000e-01 , 8.482693e-10 ) 
( 4.670000e-01 , 7.696674e-10 ) 
( 4.680000e-01 , 6.319251e-10 ) 
( 4.690000e-01 , 4.397787e-10 ) 
( 4.700000e-01 , 2.026399e-10 ) 
( 4.710000e-01 , 6.577555e-11 ) 
( 4.720000e-01 , 3.482530e-10 ) 
( 4.730000e-01 , 6.252405e-10 ) 
( 4.740000e-01 , 8.762763e-10 ) 
( 4.750000e-01 , 1.081592e-09 ) 
( 4.760000e-01 , 1.223747e-09 ) 
( 4.770000e-01 , 1.289155e-09 ) 
( 4.780000e-01 , 1.269359e-09 ) 
( 4.790000e-01 , 1.161948e-09 ) 
( 4.800000e-01 , 9.709798e-10 ) 
( 4.810000e-01 , 7.069413e-10 ) 
( 4.820000e-01 , 3.861246e-10 ) 
( 4.830000e-01 , 2.954500e-11 ) 
( 4.840000e-01 , 3.385737e-10 ) 
( 4.850000e-01 , 6.925930e-10 ) 
( 4.860000e-01 , 1.007415e-09 ) 
( 4.870000e-01 , 1.260406e-09 ) 
( 4.880000e-01 , 1.433168e-09 ) 
( 4.890000e-01 , 1.512955e-09 ) 
( 4.900000e-01 , 1.493664e-09 ) 
( 4.910000e-01 , 1.376297e-09 ) 
( 4.920000e-01 , 1.168832e-09 ) 
( 4.930000e-01 , 8.855864e-10 ) 
( 4.940000e-01 , 5.460372e-10 ) 
( 4.950000e-01 , 1.733138e-10 ) 
( 4.960000e-01 , 2.075977e-10 ) 
( 4.970000e-01 , 5.717476e-10 ) 
( 4.980000e-01 , 8.960016e-10 ) 
( 4.990000e-01 , 1.160673e-09 ) 
( 5.000000e-01 , 1.350747e-09 ) 
( 5.010000e-01 , 1.456741e-09 ) 
( 5.020000e-01 , 1.475042e-09 ) 
( 5.030000e-01 , 1.407785e-09 ) 
( 5.040000e-01 , 1.262305e-09 ) 
( 5.050000e-01 , 1.050235e-09 ) 
( 5.060000e-01 , 7.863545e-10 ) 
( 5.070000e-01 , 4.873311e-10 ) 
( 5.080000e-01 , 1.704750e-10 ) 
( 5.090000e-01 , 1.474043e-10 ) 
( 5.100000e-01 , 4.509091e-10 ) 
( 5.110000e-01 , 7.267065e-10 ) 
( 5.120000e-01 , 9.638737e-10 ) 
( 5.130000e-01 , 1.153996e-09 ) 
( 5.140000e-01 , 1.291021e-09 ) 
( 5.150000e-01 , 1.370975e-09 ) 
( 5.160000e-01 , 1.391625e-09 ) 
( 5.170000e-01 , 1.352154e-09 ) 
( 5.180000e-01 , 1.252984e-09 ) 
( 5.190000e-01 , 1.095704e-09 ) 
( 5.200000e-01 , 8.832419e-10 ) 
( 5.210000e-01 , 6.201654e-10 ) 
( 5.220000e-01 , 3.130961e-10 ) 
( 5.230000e-01 , 2.882180e-11 ) 
( 5.240000e-01 , 3.935500e-10 ) 
( 5.250000e-01 , 7.659758e-10 ) 
( 5.260000e-01 , 1.128008e-09 ) 
( 5.270000e-01 , 1.459069e-09 ) 
( 5.280000e-01 , 1.737010e-09 ) 
( 5.290000e-01 , 1.939413e-09 ) 
( 5.300000e-01 , 2.045289e-09 ) 
( 5.310000e-01 , 2.036989e-09 ) 
( 5.320000e-01 , 1.902198e-09 ) 
( 5.330000e-01 , 1.635822e-09 ) 
( 5.340000e-01 , 1.241519e-09 ) 
( 5.350000e-01 , 7.327108e-10 ) 
( 5.360000e-01 , 1.328420e-10 ) 
( 5.370000e-01 , 5.251715e-10 ) 
( 5.380000e-01 , 1.200448e-09 ) 
( 5.390000e-01 , 1.846508e-09 ) 
( 5.400000e-01 , 2.414388e-09 ) 
( 5.410000e-01 , 2.856368e-09 ) 
( 5.420000e-01 , 3.129932e-09 ) 
( 5.430000e-01 , 3.201720e-09 ) 
( 5.440000e-01 , 3.051055e-09 ) 
( 5.450000e-01 , 2.672720e-09 ) 
( 5.460000e-01 , 2.078660e-09 ) 
( 5.470000e-01 , 1.298383e-09 ) 
( 5.480000e-01 , 3.779217e-10 ) 
( 5.490000e-01 , 6.227074e-10 ) 
( 5.500000e-01 , 1.633339e-09 ) 
( 5.510000e-01 , 2.578644e-09 ) 
( 5.520000e-01 , 3.383863e-09 ) 
( 5.530000e-01 , 3.980828e-09 ) 
( 5.540000e-01 , 4.313810e-09 ) 
( 5.550000e-01 , 4.344673e-09 ) 
( 5.560000e-01 , 4.056828e-09 ) 
( 5.570000e-01 , 3.457638e-09 ) 
( 5.580000e-01 , 2.578972e-09 ) 
( 5.590000e-01 , 1.475749e-09 ) 
( 5.600000e-01 , 2.225757e-10 ) 
( 5.610000e-01 , 1.091418e-09 ) 
( 5.620000e-01 , 2.369067e-09 ) 
( 5.630000e-01 , 3.512600e-09 ) 
( 5.640000e-01 , 4.431359e-09 ) 
( 5.650000e-01 , 5.049190e-09 ) 
( 5.660000e-01 , 5.310878e-09 ) 
( 5.670000e-01 , 5.187109e-09 ) 
( 5.680000e-01 , 4.677439e-09 ) 
( 5.690000e-01 , 3.811040e-09 ) 
( 5.700000e-01 , 2.645066e-09 ) 
( 5.710000e-01 , 1.260778e-09 ) 
( 5.720000e-01 , 2.423633e-10 ) 
( 5.730000e-01 , 1.754118e-09 ) 
( 5.740000e-01 , 3.161884e-09 ) 
( 5.750000e-01 , 4.359378e-09 ) 
( 5.760000e-01 , 5.254932e-09 ) 
( 5.770000e-01 , 5.778701e-09 ) 
( 5.780000e-01 , 5.888204e-09 ) 
( 5.790000e-01 , 5.571745e-09 ) 
( 5.800000e-01 , 4.849449e-09 ) 
( 5.810000e-01 , 3.771803e-09 ) 
( 5.820000e-01 , 2.415857e-09 ) 
( 5.830000e-01 , 8.793784e-10 ) 
( 5.840000e-01 , 7.265801e-10 ) 
( 5.850000e-01 , 2.286047e-09 ) 
( 5.860000e-01 , 3.686830e-09 ) 
( 5.870000e-01 , 4.828820e-09 ) 
( 5.880000e-01 , 5.631269e-09 ) 
( 5.890000e-01 , 6.038503e-09 ) 
( 5.900000e-01 , 6.023662e-09 ) 
( 5.910000e-01 , 5.590237e-09 ) 
( 5.920000e-01 , 4.771294e-09 ) 
( 5.930000e-01 , 3.626592e-09 ) 
( 5.940000e-01 , 2.237800e-09 ) 
( 5.950000e-01 , 7.022852e-10 ) 
( 5.960000e-01 , 8.740621e-10 ) 
( 5.970000e-01 , 2.384323e-09 ) 
( 5.980000e-01 , 3.727925e-09 ) 
( 5.990000e-01 , 4.817255e-09 ) 
( 6.000000e-01 , 5.583158e-09 ) 
( 6.010000e-01 , 5.978975e-09 ) 
( 6.020000e-01 , 5.982901e-09 ) 
( 6.030000e-01 , 5.598631e-09 ) 
( 6.040000e-01 , 4.854358e-09 ) 
( 6.050000e-01 , 3.800267e-09 ) 
( 6.060000e-01 , 2.504825e-09 ) 
( 6.070000e-01 , 1.050131e-09 ) 
( 6.080000e-01 , 4.732688e-10 ) 
( 6.090000e-01 , 1.971847e-09 ) 
( 6.100000e-01 , 3.354439e-09 ) 
( 6.110000e-01 , 4.537264e-09 ) 
( 6.120000e-01 , 5.448379e-09 ) 
( 6.130000e-01 , 6.031402e-09 ) 
( 6.140000e-01 , 6.248390e-09 ) 
( 6.150000e-01 , 6.081821e-09 ) 
( 6.160000e-01 , 5.535608e-09 ) 
( 6.170000e-01 , 4.635161e-09 ) 
( 6.180000e-01 , 3.426483e-09 ) 
( 6.190000e-01 , 1.974316e-09 ) 
( 6.200000e-01 , 3.593390e-10 ) 
( 6.210000e-01 , 1.325501e-09 ) 
( 6.220000e-01 , 2.979480e-09 ) 
( 6.230000e-01 , 4.499298e-09 ) 
( 6.240000e-01 , 5.784782e-09 ) 
( 6.250000e-01 , 6.744935e-09 ) 
( 6.260000e-01 , 7.303957e-09 ) 
( 6.270000e-01 , 7.406938e-09 ) 
( 6.280000e-01 , 7.024805e-09 ) 
( 6.290000e-01 , 6.158105e-09 ) 
( 6.300000e-01 , 4.839249e-09 ) 
( 6.310000e-01 , 3.132798e-09 ) 
( 6.320000e-01 , 1.133626e-09 ) 
( 6.330000e-01 , 1.037247e-09 ) 
( 6.340000e-01 , 3.239069e-09 ) 
( 6.350000e-01 , 5.319783e-09 ) 
( 6.360000e-01 , 7.126063e-09 ) 
( 6.370000e-01 , 8.514352e-09 ) 
( 6.380000e-01 , 9.362090e-09 ) 
( 6.390000e-01 , 9.578360e-09 ) 
( 6.400000e-01 , 9.112925e-09 ) 
( 6.410000e-01 , 7.962927e-09 ) 
( 6.420000e-01 , 6.176361e-09 ) 
( 6.430000e-01 , 3.851882e-09 ) 
( 6.440000e-01 , 1.134570e-09 ) 
( 6.450000e-01 , 1.792251e-09 ) 
( 6.460000e-01 , 4.718844e-09 ) 
( 6.470000e-01 , 7.423780e-09 ) 
( 6.480000e-01 , 9.690592e-09 ) 
( 6.490000e-01 , 1.132511e-08 ) 
( 6.500000e-01 , 1.217205e-08 ) 
( 6.510000e-01 , 1.212957e-08 ) 
( 6.520000e-01 , 1.116019e-08 ) 
( 6.530000e-01 , 9.297304e-09 ) 
( 6.540000e-01 , 6.646114e-09 ) 
( 6.550000e-01 , 3.378900e-09 ) 
( 6.560000e-01 , 2.755243e-10 ) 
( 6.570000e-01 , 4.047487e-09 ) 
( 6.580000e-01 , 7.646273e-09 ) 
( 6.590000e-01 , 1.078260e-08 ) 
( 6.600000e-01 , 1.319205e-08 ) 
( 6.610000e-01 , 1.465751e-08 ) 
( 6.620000e-01 , 1.502875e-08 ) 
( 6.630000e-01 , 1.423727e-08 ) 
( 6.640000e-01 , 1.230513e-08 ) 
( 6.650000e-01 , 9.346578e-09 ) 
( 6.660000e-01 , 5.562242e-09 ) 
( 6.670000e-01 , 1.225913e-09 ) 
( 6.680000e-01 , 3.335152e-09 ) 
( 6.690000e-01 , 7.765041e-09 ) 
( 6.700000e-01 , 1.170722e-08 ) 
( 6.710000e-01 , 1.483356e-08 ) 
( 6.720000e-01 , 1.687193e-08 ) 
( 6.730000e-01 , 1.763005e-08 ) 
( 6.740000e-01 , 1.701348e-08 ) 
( 6.750000e-01 , 1.503608e-08 ) 
( 6.760000e-01 , 1.182176e-08 ) 
( 6.770000e-01 , 7.597345e-09 ) 
( 6.780000e-01 , 2.676627e-09 ) 
( 6.790000e-01 , 2.563052e-09 ) 
( 6.800000e-01 , 7.710042e-09 ) 
( 6.810000e-01 , 1.235112e-08 ) 
( 6.820000e-01 , 1.610511e-08 ) 
( 6.830000e-01 , 1.865459e-08 ) 
( 6.840000e-01 , 1.977293e-08 ) 
( 6.850000e-01 , 1.934455e-08 ) 
( 6.860000e-01 , 1.737628e-08 ) 
( 6.870000e-01 , 1.399904e-08 ) 
( 6.880000e-01 , 9.459264e-09 ) 
( 6.890000e-01 , 4.100771e-09 ) 
( 6.900000e-01 , 1.661585e-09 ) 
( 6.910000e-01 , 7.374520e-09 ) 
( 6.920000e-01 , 1.258243e-08 ) 
( 6.930000e-01 , 1.686424e-08 ) 
( 6.940000e-01 , 1.986781e-08 ) 
( 6.950000e-01 , 2.133918e-08 ) 
( 6.960000e-01 , 2.114410e-08 ) 
( 6.970000e-01 , 1.928008e-08 ) 
( 6.980000e-01 , 1.587781e-08 ) 
( 6.990000e-01 , 1.119190e-08 ) 
( 7.000000e-01 , 5.581365e-09 ) 
( 7.010000e-01 , 5.182602e-10 ) 
( 7.020000e-01 , 6.629334e-09 ) 
( 7.030000e-01 , 1.226998e-08 ) 
( 7.040000e-01 , 1.699254e-08 ) 
( 7.050000e-01 , 2.041939e-08 ) 
( 7.060000e-01 , 2.227333e-08 ) 
( 7.070000e-01 , 2.239993e-08 ) 
( 7.080000e-01 , 2.078023e-08 ) 
( 7.090000e-01 , 1.753254e-08 ) 
( 7.100000e-01 , 1.290344e-08 ) 
( 7.110000e-01 , 7.248521e-09 ) 
( 7.120000e-01 , 1.004526e-09 ) 
( 7.130000e-01 , 5.344893e-09 ) 
( 7.140000e-01 , 1.130706e-08 ) 
( 7.150000e-01 , 1.641882e-08 ) 
( 7.160000e-01 , 2.028260e-08 ) 
( 7.170000e-01 , 2.259732e-08 ) 
( 7.180000e-01 , 2.318160e-08 ) 
( 7.190000e-01 , 2.198759e-08 ) 
( 7.200000e-01 , 1.910435e-08 ) 
( 7.210000e-01 , 1.475070e-08 ) 
( 7.220000e-01 , 9.257991e-09 ) 
( 7.230000e-01 , 3.044399e-09 ) 
( 7.240000e-01 , 3.417291e-09 ) 
( 7.250000e-01 , 9.635898e-09 ) 
( 7.260000e-01 , 1.513923e-08 ) 
( 7.270000e-01 , 1.950978e-08 ) 
( 7.280000e-01 , 2.241604e-08 ) 
( 7.290000e-01 , 2.363718e-08 ) 
( 7.300000e-01 , 2.307923e-08 ) 
( 7.310000e-01 , 2.078166e-08 ) 
( 7.320000e-01 , 1.691401e-08 ) 
( 7.330000e-01 , 1.176291e-08 ) 
( 7.340000e-01 , 5.710479e-09 ) 
( 7.350000e-01 , 7.941577e-10 ) 
( 7.360000e-01 , 7.268083e-09 ) 
( 7.370000e-01 , 1.323014e-08 ) 
( 7.380000e-01 , 1.823619e-08 ) 
( 7.390000e-01 , 2.191158e-08 ) 
( 7.400000e-01 , 2.397839e-08 ) 
( 7.410000e-01 , 2.427579e-08 ) 
( 7.420000e-01 , 2.277186e-08 ) 
( 7.430000e-01 , 1.956620e-08 ) 
( 7.440000e-01 , 1.488317e-08 ) 
( 7.450000e-01 , 9.056240e-09 ) 
( 7.460000e-01 , 2.504515e-09 ) 
( 7.470000e-01 , 4.296865e-09 ) 
( 7.480000e-01 , 1.085047e-08 ) 
( 7.490000e-01 , 1.667210e-08 ) 
( 7.500000e-01 , 2.132567e-08 ) 
( 7.510000e-01 , 2.445503e-08 ) 
( 7.520000e-01 , 2.581048e-08 ) 
( 7.530000e-01 , 2.526804e-08 ) 
( 7.540000e-01 , 2.284026e-08 ) 
( 7.550000e-01 , 1.867734e-08 ) 
( 7.560000e-01 , 1.305865e-08 ) 
( 7.570000e-01 , 6.374898e-09 ) 
( 7.580000e-01 , 8.980068e-10 ) 
( 7.590000e-01 , 8.231748e-09 ) 
( 7.600000e-01 , 1.508281e-08 ) 
( 7.610000e-01 , 2.093181e-08 ) 
( 7.620000e-01 , 2.532194e-08 ) 
( 7.630000e-01 , 2.789406e-08 ) 
( 7.640000e-01 , 2.841559e-08 ) 
( 7.650000e-01 , 2.680101e-08 ) 
( 7.660000e-01 , 2.312226e-08 ) 
( 7.670000e-01 , 1.760782e-08 ) 
( 7.680000e-01 , 1.063019e-08 ) 
( 7.690000e-01 , 2.682296e-09 ) 
( 7.700000e-01 , 5.655969e-09 ) 
( 7.710000e-01 , 1.375878e-08 ) 
( 7.720000e-01 , 2.100039e-08 ) 
( 7.730000e-01 , 2.680270e-08 ) 
( 7.740000e-01 , 3.068097e-08 ) 
( 7.750000e-01 , 3.228399e-08 ) 
( 7.760000e-01 , 3.142556e-08 ) 
( 7.770000e-01 , 2.810428e-08 ) 
( 7.780000e-01 , 2.250990e-08 ) 
( 7.790000e-01 , 1.501494e-08 ) 
( 7.800000e-01 , 6.151768e-09 ) 
( 7.810000e-01 , 3.423649e-09 ) 
( 7.820000e-01 , 1.297918e-08 ) 
( 7.830000e-01 , 2.176167e-08 ) 
( 7.840000e-01 , 2.905573e-08 ) 
( 7.850000e-01 , 3.424187e-08 ) 
( 7.860000e-01 , 3.684893e-08 ) 
( 7.870000e-01 , 3.659669e-08 ) 
( 7.880000e-01 , 3.342459e-08 ) 
( 7.890000e-01 , 2.750395e-08 ) 
( 7.900000e-01 , 1.923172e-08 ) 
( 7.910000e-01 , 9.205913e-09 ) 
( 7.920000e-01 , 1.816236e-09 ) 
( 7.930000e-01 , 1.297450e-08 ) 
( 7.940000e-01 , 2.337223e-08 ) 
( 7.950000e-01 , 3.214815e-08 ) 
( 7.960000e-01 , 3.854772e-08 ) 
( 7.970000e-01 , 4.198804e-08 ) 
( 7.980000e-01 , 4.211088e-08 ) 
( 7.990000e-01 , 3.881882e-08 ) 
( 8.000000e-01 , 3.229108e-08 ) 
( 8.010000e-01 , 2.297697e-08 ) 
( 8.020000e-01 , 1.156676e-08 ) 
( 8.030000e-01 , 1.058365e-09 ) 
( 8.040000e-01 , 1.389365e-08 ) 
( 8.050000e-01 , 2.589051e-08 ) 
( 8.060000e-01 , 3.604218e-08 ) 
( 8.070000e-01 , 4.346844e-08 ) 
( 8.080000e-01 , 4.749218e-08 ) 
( 8.090000e-01 , 4.770107e-08 ) 
( 8.100000e-01 , 4.398890e-08 ) 
( 8.110000e-01 , 3.657228e-08 ) 
( 8.120000e-01 , 2.598083e-08 ) 
( 8.130000e-01 , 1.302069e-08 ) 
( 8.140000e-01 , 1.285990e-09 ) 
( 8.150000e-01 , 1.578139e-08 ) 
( 8.160000e-01 , 2.926574e-08 ) 
( 8.170000e-01 , 4.059691e-08 ) 
( 8.180000e-01 , 4.878750e-08 ) 
( 8.190000e-01 , 5.309126e-08 ) 
( 8.200000e-01 , 5.307114e-08 ) 
( 8.210000e-01 , 4.864279e-08 ) 
( 8.220000e-01 , 4.008923e-08 ) 
( 8.230000e-01 , 2.804483e-08 ) 
( 8.240000e-01 , 1.344917e-08 ) 
( 8.250000e-01 , 2.525871e-09 ) 
( 8.260000e-01 , 1.857019e-08 ) 
( 8.270000e-01 , 3.334325e-08 ) 
( 8.280000e-01 , 4.558648e-08 ) 
( 8.290000e-01 , 5.423105e-08 ) 
( 8.300000e-01 , 5.849158e-08 ) 
( 8.310000e-01 , 5.793762e-08 ) 
( 8.320000e-01 , 5.253623e-08 ) 
( 8.330000e-01 , 4.266182e-08 ) 
( 8.340000e-01 , 2.907137e-08 ) 
( 8.350000e-01 , 1.284695e-08 ) 
( 8.360000e-01 , 4.690509e-09 ) 
( 8.370000e-01 , 2.208897e-08 ) 
( 8.380000e-01 , 3.788603e-08 ) 
( 8.390000e-01 , 5.073247e-08 ) 
( 8.400000e-01 , 5.950798e-08 ) 
( 8.410000e-01 , 6.341932e-08 ) 
( 8.420000e-01 , 6.207214e-08 ) 
( 8.430000e-01 , 5.550986e-08 ) 
( 8.440000e-01 , 4.421606e-08 ) 
( 8.450000e-01 , 2.907944e-08 ) 
( 8.460000e-01 , 1.132396e-08 ) 
( 8.470000e-01 , 7.590419e-09 ) 
( 8.480000e-01 , 2.608827e-08 ) 
( 8.490000e-01 , 4.261053e-08 ) 
( 8.500000e-01 , 5.574653e-08 ) 
( 8.510000e-01 , 6.435500e-08 ) 
( 8.520000e-01 , 6.766355e-08 ) 
( 8.530000e-01 , 6.533804e-08 ) 
( 8.540000e-01 , 5.751546e-08 ) 
( 8.550000e-01 , 4.479726e-08 ) 
( 8.560000e-01 , 2.820323e-08 ) 
( 8.570000e-01 , 9.089480e-09 ) 
( 8.580000e-01 , 1.096291e-08 ) 
( 8.590000e-01 , 3.027921e-08 ) 
( 8.600000e-01 , 4.723162e-08 ) 
( 8.610000e-01 , 6.037698e-08 ) 
( 8.620000e-01 , 6.858008e-08 ) 
( 8.630000e-01 , 7.111198e-08 ) 
( 8.640000e-01 , 6.771461e-08 ) 
( 8.650000e-01 , 5.862626e-08 ) 
( 8.660000e-01 , 4.456520e-08 ) 
( 8.670000e-01 , 2.667266e-08 ) 
( 8.680000e-01 , 6.419755e-09 ) 
( 8.690000e-01 , 1.451402e-08 ) 
( 8.700000e-01 , 3.438073e-08 ) 
( 8.710000e-01 , 5.151047e-08 ) 
( 8.720000e-01 , 6.445223e-08 ) 
( 8.730000e-01 , 7.209705e-08 ) 
( 8.740000e-01 , 7.377310e-08 ) 
( 8.750000e-01 , 6.930451e-08 ) 
( 8.760000e-01 , 5.902874e-08 ) 
( 8.770000e-01 , 4.377102e-08 ) 
( 8.780000e-01 , 2.477757e-08 ) 
( 8.790000e-01 , 3.613269e-09 ) 
( 8.800000e-01 , 1.796780e-08 ) 
( 8.810000e-01 , 3.816830e-08 ) 
( 8.820000e-01 , 5.529771e-08 ) 
( 8.830000e-01 , 6.791407e-08 ) 
( 8.840000e-01 , 7.494535e-08 ) 
( 8.850000e-01 , 7.578045e-08 ) 
( 8.860000e-01 , 7.032187e-08 ) 
( 8.870000e-01 , 5.899570e-08 ) 
( 8.880000e-01 , 4.271802e-08 ) 
( 8.890000e-01 , 2.282020e-08 ) 
( 8.900000e-01 , 9.395874e-10 ) 
( 8.910000e-01 , 2.111575e-08 ) 
( 8.920000e-01 , 4.151672e-08 ) 
( 8.930000e-01 , 5.856508e-08 ) 
( 8.940000e-01 , 7.083476e-08 ) 
( 8.950000e-01 , 7.729094e-08 ) 
( 8.960000e-01 , 7.737698e-08 ) 
( 8.970000e-01 , 7.106178e-08 ) 
( 8.980000e-01 , 5.884387e-08 ) 
( 8.990000e-01 , 4.171156e-08 ) 
( 9.000000e-01 , 2.106255e-08 ) 
( 9.010000e-01 , 1.410469e-09 ) 
( 9.020000e-01 , 2.385877e-08 ) 
( 9.030000e-01 , 4.442976e-08 ) 
( 9.040000e-01 , 6.141969e-08 ) 
( 9.050000e-01 , 7.341449e-08 ) 
( 9.060000e-01 , 7.940697e-08 ) 
( 9.070000e-01 , 7.888086e-08 ) 
( 9.080000e-01 , 7.185460e-08 ) 
( 9.090000e-01 , 5.888135e-08 ) 
( 9.100000e-01 , 4.100507e-08 ) 
( 9.110000e-01 , 1.967628e-08 ) 
( 9.120000e-01 , 3.365740e-09 ) 
( 9.130000e-01 , 2.623470e-08 ) 
( 9.140000e-01 , 4.705144e-08 ) 
( 9.150000e-01 , 6.409785e-08 ) 
( 9.160000e-01 , 7.595816e-08 ) 
( 9.170000e-01 , 8.163586e-08 ) 
( 9.180000e-01 , 8.063673e-08 ) 
( 9.190000e-01 , 7.301122e-08 ) 
( 9.200000e-01 , 5.935245e-08 ) 
( 9.210000e-01 , 4.075001e-08 ) 
( 9.220000e-01 , 1.870313e-08 ) 
( 9.230000e-01 , 4.999927e-09 ) 
( 9.240000e-01 , 2.842641e-08 ) 
( 9.250000e-01 , 4.965611e-08 ) 
( 9.260000e-01 , 6.693799e-08 ) 
( 9.270000e-01 , 7.883391e-08 ) 
( 9.280000e-01 , 8.433753e-08 ) 
( 9.290000e-01 , 8.295879e-08 ) 
( 9.300000e-01 , 7.476688e-08 ) 
( 9.310000e-01 , 6.038797e-08 ) 
( 9.320000e-01 , 4.095776e-08 ) 
( 9.330000e-01 , 1.803222e-08 ) 
( 9.340000e-01 , 6.536318e-09 ) 
( 9.350000e-01 , 3.074804e-08 ) 
( 9.360000e-01 , 5.261752e-08 ) 
( 9.370000e-01 , 7.033564e-08 ) 
( 9.380000e-01 , 8.241845e-08 ) 
( 9.390000e-01 , 8.783068e-08 ) 
( 9.400000e-01 , 8.607397e-08 ) 
( 9.410000e-01 , 7.723198e-08 ) 
( 9.420000e-01 , 6.196872e-08 ) 
( 9.430000e-01 , 4.147960e-08 ) 
( 9.440000e-01 , 1.739874e-08 ) 
( 9.450000e-01 , 8.330313e-09 ) 
( 9.460000e-01 , 3.361036e-08 ) 
( 9.470000e-01 , 5.636041e-08 ) 
( 9.480000e-01 , 7.468610e-08 ) 
( 9.490000e-01 , 8.703661e-08 ) 
( 9.500000e-01 , 9.233535e-08 ) 
( 9.510000e-01 , 9.007337e-08 ) 
( 9.520000e-01 , 8.035743e-08 ) 
( 9.530000e-01 , 6.390831e-08 ) 
( 9.540000e-01 , 4.200883e-08 ) 
( 9.550000e-01 , 1.640518e-08 ) 
( 9.560000e-01 , 1.083100e-08 ) 
( 9.570000e-01 , 3.746900e-08 ) 
( 9.580000e-01 , 6.130066e-08 ) 
( 9.590000e-01 , 8.032251e-08 ) 
( 9.600000e-01 , 9.290369e-08 ) 
( 9.610000e-01 , 9.792529e-08 ) 
( 9.620000e-01 , 9.487960e-08 ) 
( 9.630000e-01 , 8.392028e-08 ) 
( 9.640000e-01 , 6.585869e-08 ) 
( 9.650000e-01 , 4.210573e-08 ) 
( 9.660000e-01 , 1.456333e-08 ) 
( 9.670000e-01 , 1.452641e-08 ) 
( 9.680000e-01 , 4.276246e-08 ) 
( 9.690000e-01 , 6.778214e-08 ) 
( 9.700000e-01 , 8.745808e-08 ) 
( 9.710000e-01 , 1.000788e-07 ) 
( 9.720000e-01 , 1.044973e-07 ) 
( 9.730000e-01 , 1.002353e-07 ) 
( 9.740000e-01 , 8.753268e-08 ) 
( 9.750000e-01 , 6.733868e-08 ) 
( 9.760000e-01 , 4.124285e-08 ) 
( 9.770000e-01 , 1.135180e-08 ) 
( 9.780000e-01 , 1.987943e-08 ) 
( 9.790000e-01 , 4.984791e-08 ) 
( 9.800000e-01 , 7.601910e-08 ) 
( 9.810000e-01 , 9.614069e-08 ) 
( 9.820000e-01 , 1.084364e-07 ) 
( 9.830000e-01 , 1.117629e-07 ) 
( 9.840000e-01 , 1.057154e-07 ) 
( 9.850000e-01 , 9.067382e-08 ) 
( 9.860000e-01 , 6.778245e-08 ) 
( 9.870000e-01 , 3.886516e-08 ) 
( 9.880000e-01 , 6.281843e-09 ) 
( 9.890000e-01 , 2.726302e-08 ) 
( 9.900000e-01 , 5.894397e-08 ) 
( 9.910000e-01 , 8.605216e-08 ) 
( 9.920000e-01 , 1.062268e-07 ) 
( 9.930000e-01 , 1.176609e-07 ) 
( 9.940000e-01 , 1.192634e-07 ) 
( 9.950000e-01 , 1.107624e-07 ) 
( 9.960000e-01 , 9.274126e-08 ) 
( 9.970000e-01 , 6.660185e-08 ) 
( 9.980000e-01 , 3.445724e-08 ) 
( 9.990000e-01 , 1.037456e-09 ) 
( 1 , 3.690357e-08 ) 
 };
 



==> Dirichlet200.tex <==
\addplot[color=black] plot coordinates{
( 0 , 1.000000e+00 ) 
( 3.333333e-04 , 9.708691e-01 ) 
( 6.666667e-04 , 8.865192e-01 ) 
( 1.000000e-03 , 7.557075e-01 ) 
( 1.333333e-03 , 5.918172e-01 ) 
( 1.666667e-03 , 4.112148e-01 ) 
( 2.000000e-03 , 2.312685e-01 ) 
( 2.333333e-03 , 6.829014e-02 ) 
( 2.666667e-03 , -6.432717e-02 ) 
( 3.000000e-03 , -1.575390e-01 ) 
( 3.333333e-03 , -2.074721e-01 ) 
( 3.666667e-03 , -2.155534e-01 ) 
( 4.000000e-03 , -1.879543e-01 ) 
( 4.333333e-03 , -1.344539e-01 ) 
( 4.666667e-03 , -6.690192e-02 ) 
( 5.000000e-03 , 2.493769e-03 ) 
( 5.333333e-03 , 6.280942e-02 ) 
( 5.666667e-03 , 1.057578e-01 ) 
( 6.000000e-03 , 1.265789e-01 ) 
( 6.333333e-03 , 1.243716e-01 ) 
( 6.666667e-03 , 1.018544e-01 ) 
( 7.000000e-03 , 6.462577e-02 ) 
( 7.333333e-03 , 2.006196e-02 ) 
( 7.666667e-03 , -2.396184e-02 ) 
( 8.000000e-03 , -6.032749e-02 ) 
( 8.333333e-03 , -8.372112e-02 ) 
( 8.666667e-03 , -9.132758e-02 ) 
( 9.000000e-03 , -8.308917e-02 ) 
( 9.333333e-03 , -6.151691e-02 ) 
( 9.666667e-03 , -3.111123e-02 ) 
( 1.000000e-02 , 2.493769e-03 ) 
( 1.033333e-02 , 3.351205e-02 ) 
( 1.066667e-02 , 5.695117e-02 ) 
( 1.100000e-02 , 6.937413e-02 ) 
( 1.133333e-02 , 6.936650e-02 ) 
( 1.166667e-02 , 5.765036e-02 ) 
( 1.200000e-02 , 3.684558e-02 ) 
( 1.233333e-02 , 1.093551e-02 ) 
( 1.266667e-02 , -1.546173e-02 ) 
( 1.300000e-02 , -3.788817e-02 ) 
( 1.333333e-02 , -5.277490e-02 ) 
( 1.366667e-02 , -5.798919e-02 ) 
( 1.400000e-02 , -5.311883e-02 ) 
( 1.433333e-02 , -3.945940e-02 ) 
( 1.466667e-02 , -1.971967e-02 ) 
( 1.500000e-02 , 2.493768e-03 ) 
( 1.533333e-02 , 2.331820e-02 ) 
( 1.566667e-02 , 3.929150e-02 ) 
( 1.600000e-02 , 4.791457e-02 ) 
( 1.633333e-02 , 4.803006e-02 ) 
( 1.666667e-02 , 3.996195e-02 ) 
( 1.700000e-02 , 2.540217e-02 ) 
( 1.733333e-02 , 7.072749e-03 ) 
( 1.766667e-02 , -1.177146e-02 ) 
( 1.800000e-02 , -2.791087e-02 ) 
( 1.833333e-02 , -3.870226e-02 ) 
( 1.866667e-02 , -4.250369e-02 ) 
( 1.900000e-02 , -3.891582e-02 ) 
( 1.933333e-02 , -2.880593e-02 ) 
( 1.966667e-02 , -1.411772e-02 ) 
( 2.000000e-02 , 2.493768e-03 ) 
( 2.033333e-02 , 1.813510e-02 ) 
( 2.066667e-02 , 3.017213e-02 ) 
( 2.100000e-02 , 3.666792e-02 ) 
( 2.133333e-02 , 3.668898e-02 ) 
( 2.166667e-02 , 3.043220e-02 ) 
( 2.200000e-02 , 1.915681e-02 ) 
( 2.233333e-02 , 4.938367e-03 ) 
( 2.266667e-02 , -9.708059e-03 ) 
( 2.300000e-02 , -2.226818e-02 ) 
( 2.333333e-02 , -3.065590e-02 ) 
( 2.366667e-02 , -3.355586e-02 ) 
( 2.400000e-02 , -3.062555e-02 ) 
( 2.433333e-02 , -2.252660e-02 ) 
( 2.466667e-02 , -1.078468e-02 ) 
( 2.500000e-02 , 2.493768e-03 ) 
( 2.533333e-02 , 1.499586e-02 ) 
( 2.566667e-02 , 2.460197e-02 ) 
( 2.600000e-02 , 2.974213e-02 ) 
( 2.633333e-02 , 2.964969e-02 ) 
( 2.666667e-02 , 2.447186e-02 ) 
( 2.700000e-02 , 1.522170e-02 ) 
( 2.733333e-02 , 3.583861e-03 ) 
( 2.766667e-02 , -8.389479e-03 ) 
( 2.800000e-02 , -1.863800e-02 ) 
( 2.833333e-02 , -2.544544e-02 ) 
( 2.866667e-02 , -2.772483e-02 ) 
( 2.900000e-02 , -2.518970e-02 ) 
( 2.933333e-02 , -1.838464e-02 ) 
( 2.966667e-02 , -8.573336e-03 ) 
( 3.000000e-02 , 2.493768e-03 ) 
( 3.033333e-02 , 1.288978e-02 ) 
( 3.066667e-02 , 2.084500e-02 ) 
( 3.100000e-02 , 2.504644e-02 ) 
( 3.133333e-02 , 2.485283e-02 ) 
( 3.166667e-02 , 2.039015e-02 ) 
( 3.200000e-02 , 1.251391e-02 ) 
( 3.233333e-02 , 2.647433e-03 ) 
( 3.266667e-02 , -7.473713e-03 ) 
( 3.300000e-02 , -1.610553e-02 ) 
( 3.333333e-02 , -2.179470e-02 ) 
( 3.366667e-02 , -2.362192e-02 ) 
( 3.400000e-02 , -2.134896e-02 ) 
( 3.433333e-02 , -1.544624e-02 ) 
( 3.466667e-02 , -6.998345e-03 ) 
( 3.500000e-02 , 2.493768e-03 ) 
( 3.533333e-02 , 1.137825e-02 ) 
( 3.566667e-02 , 1.813865e-02 ) 
( 3.600000e-02 , 2.165165e-02 ) 
( 3.633333e-02 , 2.137262e-02 ) 
( 3.666667e-02 , 1.741854e-02 ) 
( 3.700000e-02 , 1.053587e-02 ) 
( 3.733333e-02 , 1.961103e-03 ) 
( 3.766667e-02 , -6.800346e-03 ) 
( 3.800000e-02 , -1.423748e-02 ) 
( 3.833333e-02 , -1.909338e-02 ) 
( 3.866667e-02 , -2.057673e-02 ) 
( 3.900000e-02 , -1.848983e-02 ) 
( 3.933333e-02 , -1.325241e-02 ) 
( 3.966667e-02 , -5.819065e-03 ) 
( 4.000000e-02 , 2.493767e-03 ) 
( 4.033333e-02 , 1.024016e-02 ) 
( 4.066667e-02 , 1.609540e-02 ) 
( 4.100000e-02 , 1.908182e-02 ) 
( 4.133333e-02 , 1.873124e-02 ) 
( 4.166667e-02 , 1.515738e-02 ) 
( 4.200000e-02 , 9.026951e-03 ) 
( 4.233333e-02 , 1.436254e-03 ) 
( 4.266667e-02 , -6.284160e-03 ) 
( 4.300000e-02 , -1.280206e-02 ) 
( 4.333333e-02 , -1.701280e-02 ) 
( 4.366667e-02 , -1.822592e-02 ) 
( 4.400000e-02 , -1.627766e-02 ) 
( 4.433333e-02 , -1.155122e-02 ) 
( 4.466667e-02 , -4.902607e-03 ) 
( 4.500000e-02 , 2.493767e-03 ) 
( 4.533333e-02 , 9.351937e-03 ) 
( 4.566667e-02 , 1.449744e-02 ) 
( 4.600000e-02 , 1.706792e-02 ) 
( 4.633333e-02 , 1.665712e-02 ) 
( 4.666667e-02 , 1.337832e-02 ) 
( 4.700000e-02 , 7.837438e-03 ) 
( 4.733333e-02 , 1.021711e-03 ) 
( 4.766667e-02 , -5.875691e-03 ) 
( 4.800000e-02 , -1.166408e-02 ) 
( 4.833333e-02 , -1.536034e-02 ) 
( 4.866667e-02 , -1.635547e-02 ) 
( 4.900000e-02 , -1.451440e-02 ) 
( 4.933333e-02 , -1.019289e-02 ) 
( 4.966667e-02 , -4.169593e-03 ) 
( 5.000000e-02 , 2.493767e-03 ) 
( 5.033333e-02 , 8.639119e-03 ) 
( 5.066667e-02 , 1.321293e-02 ) 
( 5.100000e-02 , 1.544645e-02 ) 
( 5.133333e-02 , 1.498450e-02 ) 
( 5.166667e-02 , 1.194139e-02 ) 
( 5.200000e-02 , 6.875188e-03 ) 
( 5.233333e-02 , 6.858563e-04 ) 
( 5.266667e-02 , -5.544259e-03 ) 
( 5.300000e-02 , -1.073935e-02 ) 
( 5.333333e-02 , -1.401557e-02 ) 
( 5.366667e-02 , -1.483110e-02 ) 
( 5.400000e-02 , -1.307535e-02 ) 
( 5.433333e-02 , -9.082759e-03 ) 
( 5.466667e-02 , -3.569685e-03 ) 
( 5.500000e-02 , 2.493767e-03 ) 
( 5.533333e-02 , 8.054155e-03 ) 
( 5.566667e-02 , 1.215742e-02 ) 
( 5.600000e-02 , 1.411229e-02 ) 
( 5.633333e-02 , 1.360646e-02 ) 
( 5.666667e-02 , 1.075601e-02 ) 
( 5.700000e-02 , 6.080393e-03 ) 
( 5.733333e-02 , 4.081025e-04 ) 
( 5.766667e-02 , -5.269825e-03 ) 
( 5.800000e-02 , -9.972716e-03 ) 
( 5.833333e-02 , -1.289938e-02 ) 
( 5.866667e-02 , -1.356434e-02 ) 
( 5.900000e-02 , -1.187808e-02 ) 
( 5.933333e-02 , -8.158072e-03 ) 
( 5.966667e-02 , -3.069421e-03 ) 
( 6.000000e-02 , 2.493767e-03 ) 
( 6.033333e-02 , 7.565255e-03 ) 
( 6.066667e-02 , 1.127427e-02 ) 
( 6.100000e-02 , 1.299478e-02 ) 
( 6.133333e-02 , 1.245096e-02 ) 
( 6.166667e-02 , 9.761006e-03 ) 
( 6.200000e-02 , 5.412536e-03 ) 
( 6.233333e-02 , 1.744670e-04 ) 
( 6.266667e-02 , -5.038745e-03 ) 
( 6.300000e-02 , -9.326537e-03 ) 
( 6.333333e-02 , -1.195761e-02 ) 
( 6.366667e-02 , -1.249447e-02 ) 
( 6.400000e-02 , -1.086591e-02 ) 
( 6.433333e-02 , -7.375588e-03 ) 
( 6.466667e-02 , -2.645684e-03 ) 
( 6.500000e-02 , 2.493767e-03 ) 
( 6.533333e-02 , 7.150362e-03 ) 
( 6.566667e-02 , 1.052411e-02 ) 
( 6.600000e-02 , 1.204469e-02 ) 
( 6.633333e-02 , 1.146767e-02 ) 
( 6.666667e-02 , 8.913527e-03 ) 
( 6.700000e-02 , 4.843197e-03 ) 
( 6.733333e-02 , -2.487961e-05 ) 
( 6.766667e-02 , -4.841407e-03 ) 
( 6.800000e-02 , -8.774238e-03 ) 
( 6.833333e-02 , -1.115199e-02 ) 
( 6.866667e-02 , -1.157849e-02 ) 
( 6.900000e-02 , -9.998610e-03 ) 
( 6.933333e-02 , -6.704541e-03 ) 
( 6.966667e-02 , -2.281995e-03 ) 
( 7.000000e-02 , 2.493766e-03 ) 
( 7.033333e-02 , 6.793690e-03 ) 
( 7.066667e-02 , 9.878707e-03 ) 
( 7.100000e-02 , 1.122663e-02 ) 
( 7.133333e-02 , 1.062037e-02 ) 
( 7.166667e-02 , 8.182695e-03 ) 
( 7.200000e-02 , 4.351848e-03 ) 
( 7.233333e-02 , -1.970488e-04 ) 
( 7.266667e-02 , -4.670845e-03 ) 
( 7.300000e-02 , -8.296525e-03 ) 
( 7.333333e-02 , -1.045465e-02 ) 
( 7.366667e-02 , -1.078505e-02 ) 
( 7.400000e-02 , -9.246799e-03 ) 
( 7.433333e-02 , -6.122438e-03 ) 
( 7.466667e-02 , -1.966290e-03 ) 
( 7.500000e-02 , 2.493766e-03 ) 
( 7.533333e-02 , 6.483645e-03 ) 
( 7.566667e-02 , 9.317293e-03 ) 
( 7.600000e-02 , 1.051454e-02 ) 
( 7.633333e-02 , 9.882335e-03 ) 
( 7.666667e-02 , 7.545684e-03 ) 
( 7.700000e-02 , 3.923293e-03 ) 
( 7.733333e-02 , -3.473132e-04 ) 
( 7.766667e-02 , -4.521887e-03 ) 
( 7.800000e-02 , -7.879053e-03 ) 
( 7.833333e-02 , -9.844856e-03 ) 
( 7.866667e-02 , -1.009079e-02 ) 
( 7.900000e-02 , -8.588547e-03 ) 
( 7.933333e-02 , -5.612460e-03 ) 
( 7.966667e-02 , -1.689531e-03 ) 
( 8.000000e-02 , 2.493766e-03 ) 
( 8.033333e-02 , 6.211519e-03 ) 
( 8.066667e-02 , 8.824245e-03 ) 
( 8.100000e-02 , 9.888794e-03 ) 
( 8.133333e-02 , 9.233408e-03 ) 
( 8.166667e-02 , 6.985257e-03 ) 
( 8.200000e-02 , 3.546043e-03 ) 
( 8.233333e-02 , -4.796644e-04 ) 
( 8.266667e-02 , -4.390612e-03 ) 
( 8.300000e-02 , -7.510931e-03 ) 
( 8.333333e-02 , -9.306849e-03 ) 
( 8.366667e-02 , -9.477913e-03 ) 
( 8.400000e-02 , -8.007144e-03 ) 
( 8.433333e-02 , -5.161774e-03 ) 
( 8.466667e-02 , -1.444817e-03 ) 
( 8.500000e-02 , 2.493766e-03 ) 
( 8.533333e-02 , 5.970645e-03 ) 
( 8.566667e-02 , 8.387590e-03 ) 
( 8.600000e-02 , 9.334328e-03 ) 
( 8.633333e-02 , 8.658103e-03 ) 
( 8.666667e-02 , 6.488155e-03 ) 
( 8.700000e-02 , 3.211248e-03 ) 
( 8.733333e-02 , -5.971802e-04 ) 
( 8.766667e-02 , -4.273993e-03 ) 
( 8.800000e-02 , -7.183745e-03 ) 
( 8.833333e-02 , -8.828433e-03 ) 
( 8.866667e-02 , -8.932654e-03 ) 
( 8.900000e-02 , -7.489632e-03 ) 
( 8.933333e-02 , -4.760420e-03 ) 
( 8.966667e-02 , -1.226786e-03 ) 
( 9.000000e-02 , 2.493766e-03 ) 
( 9.033333e-02 , 5.755830e-03 ) 
( 9.066667e-02 , 7.997993e-03 ) 
( 9.100000e-02 , 8.839388e-03 ) 
( 9.133333e-02 , 8.144322e-03 ) 
( 9.166667e-02 , 6.044011e-03 ) 
( 9.200000e-02 , 2.911985e-03 ) 
( 9.233333e-02 , -7.022717e-04 ) 
( 9.266667e-02 , -4.169657e-03 ) 
( 9.300000e-02 , -6.890889e-03 ) 
( 9.333333e-02 , -8.400026e-03 ) 
( 9.366667e-02 , -8.444178e-03 ) 
( 9.400000e-02 , -7.025811e-03 ) 
( 9.433333e-02 , -4.400552e-03 ) 
( 9.466667e-02 , -1.031207e-03 ) 
( 9.500000e-02 , 2.493766e-03 ) 
( 9.533333e-02 , 5.562973e-03 ) 
( 9.566667e-02 , 7.648072e-03 ) 
( 9.600000e-02 , 8.394668e-03 ) 
( 9.633333e-02 , 7.682482e-03 ) 
( 9.666667e-02 , 5.644604e-03 ) 
( 9.700000e-02 , 2.642756e-03 ) 
( 9.733333e-02 , -7.968545e-04 ) 
( 9.766667e-02 , -4.075716e-03 ) 
( 9.800000e-02 , -6.627107e-03 ) 
( 9.833333e-02 , -8.013996e-03 ) 
( 9.866667e-02 , -8.003848e-03 ) 
( 9.900000e-02 , -6.607542e-03 ) 
( 9.933333e-02 , -4.075899e-03 ) 
( 9.966667e-02 , -8.546988e-04 ) 
( 1.000000e-01 , 2.493766e-03 ) 
( 1.003333e-01 , 5.388789e-03 ) 
( 1.006667e-01 , 7.331913e-03 ) 
( 1.010000e-01 , 7.992704e-03 ) 
( 1.013333e-01 , 7.264889e-03 ) 
( 1.016667e-01 , 5.283329e-03 ) 
( 1.020000e-01 , 2.399140e-03 ) 
( 1.023333e-01 , -8.824702e-04 ) 
( 1.026667e-01 , -3.990650e-03 ) 
( 1.030000e-01 , -6.388160e-03 ) 
( 1.033333e-01 , -7.664186e-03 ) 
( 1.036667e-01 , -7.604690e-03 ) 
( 1.040000e-01 , -6.228249e-03 ) 
( 1.043333e-01 , -3.781397e-03 ) 
( 1.046667e-01 , -6.945269e-04 ) 
( 1.050000e-01 , 2.493766e-03 ) 
( 1.053333e-01 , 5.230616e-03 ) 
( 1.056667e-01 , 7.044718e-03 ) 
( 1.060000e-01 , 7.627441e-03 ) 
( 1.063333e-01 , 6.885296e-03 ) 
( 1.066667e-01 , 4.954819e-03 ) 
( 1.070000e-01 , 2.177545e-03 ) 
( 1.073333e-01 , -9.603729e-04 ) 
( 1.076667e-01 , -3.913223e-03 ) 
( 1.080000e-01 , -6.170597e-03 ) 
( 1.083333e-01 , -7.345578e-03 ) 
( 1.086667e-01 , -7.241019e-03 ) 
( 1.090000e-01 , -5.882565e-03 ) 
( 1.093333e-01 , -3.512904e-03 ) 
( 1.096667e-01 , -5.484546e-04 ) 
( 1.100000e-01 , 2.493765e-03 ) 
( 1.103333e-01 , 5.086277e-03 ) 
( 1.106667e-01 , 6.782558e-03 ) 
( 1.110000e-01 , 7.293915e-03 ) 
( 1.113333e-01 , 6.538578e-03 ) 
( 1.116667e-01 , 4.654669e-03 ) 
( 1.120000e-01 , 1.975019e-03 ) 
( 1.123333e-01 , -1.031594e-03 ) 
( 1.126667e-01 , -3.842415e-03 ) 
( 1.130000e-01 , -5.971575e-03 ) 
( 1.133333e-01 , -7.054036e-03 ) 
( 1.136667e-01 , -6.908144e-03 ) 
( 1.140000e-01 , -5.566063e-03 ) 
( 1.143333e-01 , -3.267004e-03 ) 
( 1.146667e-01 , -4.146353e-04 ) 
( 1.150000e-01 , 2.493765e-03 ) 
( 1.153333e-01 , 4.953969e-03 ) 
( 1.156667e-01 , 6.542182e-03 ) 
( 1.160000e-01 , 6.988018e-03 ) 
( 1.163333e-01 , 6.220492e-03 ) 
( 1.166667e-01 , 4.379227e-03 ) 
( 1.170000e-01 , 1.789112e-03 ) 
( 1.173333e-01 , -1.096988e-03 ) 
( 1.176667e-01 , -3.777383e-03 ) 
( 1.180000e-01 , -5.788736e-03 ) 
( 1.183333e-01 , -6.786127e-03 ) 
( 1.186667e-01 , -6.602169e-03 ) 
( 1.190000e-01 , -5.275058e-03 ) 
( 1.193333e-01 , -3.040854e-03 ) 
( 1.196667e-01 , -2.915312e-04 ) 
( 1.200000e-01 , 2.493765e-03 ) 
( 1.203333e-01 , 4.832191e-03 ) 
( 1.206667e-01 , 6.320879e-03 ) 
( 1.210000e-01 , 6.706318e-03 ) 
( 1.213333e-01 , 5.927492e-03 ) 
( 1.216667e-01 , 4.125443e-03 ) 
( 1.220000e-01 , 1.617780e-03 ) 
( 1.223333e-01 , -1.157270e-03 ) 
( 1.226667e-01 , -3.717418e-03 ) 
( 1.230000e-01 , -5.620103e-03 ) 
( 1.233333e-01 , -6.538971e-03 ) 
( 1.236667e-01 , -6.319826e-03 ) 
( 1.240000e-01 , -5.006462e-03 ) 
( 1.243333e-01 , -2.832068e-03 ) 
( 1.246667e-01 , -1.778508e-04 ) 
( 1.250000e-01 , 2.493765e-03 ) 
( 1.253333e-01 , 4.719681e-03 ) 
( 1.256667e-01 , 6.116368e-03 ) 
( 1.260000e-01 , 6.445931e-03 ) 
( 1.263333e-01 , 5.656596e-03 ) 
( 1.266667e-01 , 3.890748e-03 ) 
( 1.270000e-01 , 1.459297e-03 ) 
( 1.273333e-01 , -1.213045e-03 ) 
( 1.276667e-01 , -3.661925e-03 ) 
( 1.280000e-01 , -5.464007e-03 ) 
( 1.283333e-01 , -6.310137e-03 ) 
( 1.286667e-01 , -6.058353e-03 ) 
( 1.290000e-01 , -4.757665e-03 ) 
( 1.293333e-01 , -2.638627e-03 ) 
( 1.296667e-01 , -7.250191e-05 ) 
( 1.300000e-01 , 2.493765e-03 ) 
( 1.303333e-01 , 4.615369e-03 ) 
( 1.306667e-01 , 5.926718e-03 ) 
( 1.310000e-01 , 6.204412e-03 ) 
( 1.313333e-01 , 5.405272e-03 ) 
( 1.316667e-01 , 3.672963e-03 ) 
( 1.320000e-01 , 1.312201e-03 ) 
( 1.323333e-01 , -1.264824e-03 ) 
( 1.326667e-01 , -3.610396e-03 ) 
( 1.330000e-01 , -5.319032e-03 ) 
( 1.333333e-01 , -6.097561e-03 ) 
( 1.336667e-01 , -5.815405e-03 ) 
( 1.340000e-01 , -4.526444e-03 ) 
( 1.343333e-01 , -2.458814e-03 ) 
( 1.346667e-01 , 2.544569e-05 ) 
( 1.350000e-01 , 2.493765e-03 ) 
( 1.353333e-01 , 4.518345e-03 ) 
( 1.356667e-01 , 5.750282e-03 ) 
( 1.360000e-01 , 5.979673e-03 ) 
( 1.363333e-01 , 5.171363e-03 ) 
( 1.366667e-01 , 3.470227e-03 ) 
( 1.370000e-01 , 1.175241e-03 ) 
( 1.373333e-01 , -1.313045e-03 ) 
( 1.376667e-01 , -3.562398e-03 ) 
( 1.380000e-01 , -5.183965e-03 ) 
( 1.383333e-01 , -5.899475e-03 ) 
( 1.386667e-01 , -5.588972e-03 ) 
( 1.390000e-01 , -4.310898e-03 ) 
( 1.393333e-01 , -2.291158e-03 ) 
( 1.396667e-01 , 1.167890e-04 ) 
( 1.400000e-01 , 2.493765e-03 ) 
( 1.403333e-01 , 4.427828e-03 ) 
( 1.406667e-01 , 5.585646e-03 ) 
( 1.410000e-01 , 5.769926e-03 ) 
( 1.413333e-01 , 4.953015e-03 ) 
( 1.416667e-01 , 3.280942e-03 ) 
( 1.420000e-01 , 1.047344e-03 ) 
( 1.423333e-01 , -1.358083e-03 ) 
( 1.426667e-01 , -3.517560e-03 ) 
( 1.430000e-01 , -5.057765e-03 ) 
( 1.433333e-01 , -5.714357e-03 ) 
( 1.436667e-01 , -5.377324e-03 ) 
( 1.440000e-01 , -4.109390e-03 ) 
( 1.443333e-01 , -2.134392e-03 ) 
( 1.446667e-01 , 2.022150e-04 ) 
( 1.450000e-01 , 2.493765e-03 ) 
( 1.453333e-01 , 4.343145e-03 ) 
( 1.456667e-01 , 5.431592e-03 ) 
( 1.460000e-01 , 5.573624e-03 ) 
( 1.463333e-01 , 4.748627e-03 ) 
( 1.466667e-01 , 3.103727e-03 ) 
( 1.470000e-01 , 9.275822e-04 ) 
( 1.473333e-01 , -1.400264e-03 ) 
( 1.476667e-01 , -3.475559e-03 ) 
( 1.480000e-01 , -4.939530e-03 ) 
( 1.483333e-01 , -5.540892e-03 ) 
( 1.486667e-01 , -5.178964e-03 ) 
( 1.490000e-01 , -3.920500e-03 ) 
( 1.493333e-01 , -1.987417e-03 ) 
( 1.496667e-01 , 2.823189e-04 ) 
( 1.500000e-01 , 2.493765e-03 ) 
( 1.503333e-01 , 4.263710e-03 ) 
( 1.506667e-01 , 5.287062e-03 ) 
( 1.510000e-01 , 5.389428e-03 ) 
( 1.513333e-01 , 4.556810e-03 ) 
( 1.516667e-01 , 2.937385e-03 ) 
( 1.520000e-01 , 8.151488e-04 ) 
( 1.523333e-01 , -1.439871e-03 ) 
( 1.526667e-01 , -3.436115e-03 ) 
( 1.530000e-01 , -4.828475e-03 ) 
( 1.533333e-01 , -5.377934e-03 ) 
( 1.536667e-01 , -4.992590e-03 ) 
( 1.540000e-01 , -3.742996e-03 ) 
( 1.543333e-01 , -1.849279e-03 ) 
( 1.546667e-01 , 3.576191e-04 ) 
( 1.550000e-01 , 2.493765e-03 ) 
( 1.553333e-01 , 4.189015e-03 ) 
( 1.556667e-01 , 5.151134e-03 ) 
( 1.560000e-01 , 5.216167e-03 ) 
( 1.563333e-01 , 4.376354e-03 ) 
( 1.566667e-01 , 2.780870e-03 ) 
( 1.570000e-01 , 7.093407e-04 ) 
( 1.573333e-01 , -1.477149e-03 ) 
( 1.576667e-01 , -3.398984e-03 ) 
( 1.580000e-01 , -4.723915e-03 ) 
( 1.583333e-01 , -5.224485e-03 ) 
( 1.586667e-01 , -4.817063e-03 ) 
( 1.590000e-01 , -3.575796e-03 ) 
( 1.593333e-01 , -1.719140e-03 ) 
( 1.596667e-01 , 4.285691e-04 ) 
( 1.600000e-01 , 2.493765e-03 ) 
( 1.603333e-01 , 4.118613e-03 ) 
( 1.606667e-01 , 5.023002e-03 ) 
( 1.610000e-01 , 5.052817e-03 ) 
( 1.613333e-01 , 4.206195e-03 ) 
( 1.616667e-01 , 2.633264e-03 ) 
( 1.620000e-01 , 6.095414e-04 ) 
( 1.623333e-01 , -1.512315e-03 ) 
( 1.626667e-01 , -3.363952e-03 ) 
( 1.630000e-01 , -4.625251e-03 ) 
( 1.633333e-01 , -5.079665e-03 ) 
( 1.636667e-01 , -4.651384e-03 ) 
( 1.640000e-01 , -3.417954e-03 ) 
( 1.643333e-01 , -1.596268e-03 ) 
( 1.646667e-01 , 4.955675e-04 ) 
( 1.650000e-01 , 2.493765e-03 ) 
( 1.653333e-01 , 4.052115e-03 ) 
( 1.656667e-01 , 4.901954e-03 ) 
( 1.660000e-01 , 4.898479e-03 ) 
( 1.663333e-01 , 4.045401e-03 ) 
( 1.666667e-01 , 2.493762e-03 ) 
( 1.670000e-01 , 5.152078e-04 ) 
( 1.673333e-01 , -1.545560e-03 ) 
( 1.676667e-01 , -3.330828e-03 ) 
( 1.680000e-01 , -4.531951e-03 ) 
( 1.683333e-01 , -4.942702e-03 ) 
( 1.686667e-01 , -4.494671e-03 ) 
( 1.690000e-01 , -3.268634e-03 ) 
( 1.693333e-01 , -1.480014e-03 ) 
( 1.696667e-01 , 5.589658e-04 ) 
( 1.700000e-01 , 2.493765e-03 ) 
( 1.703333e-01 , 3.989172e-03 ) 
( 1.706667e-01 , 4.787365e-03 ) 
( 1.710000e-01 , 4.752356e-03 ) 
( 1.713333e-01 , 3.893145e-03 ) 
( 1.716667e-01 , 2.361650e-03 ) 
( 1.720000e-01 , 4.258600e-04 ) 
( 1.723333e-01 , -1.577053e-03 ) 
( 1.726667e-01 , -3.299448e-03 ) 
( 1.730000e-01 , -4.443548e-03 ) 
( 1.733333e-01 , -4.812909e-03 ) 
( 1.736667e-01 , -4.346144e-03 ) 
( 1.740000e-01 , -3.127096e-03 ) 
( 1.743333e-01 , -1.369804e-03 ) 
( 1.746667e-01 , 6.190755e-04 ) 
( 1.750000e-01 , 2.493765e-03 ) 
( 1.753333e-01 , 3.929479e-03 ) 
( 1.756667e-01 , 4.678678e-03 ) 
( 1.760000e-01 , 4.613742e-03 ) 
( 1.763333e-01 , 3.748695e-03 ) 
( 1.766667e-01 , 2.236296e-03 ) 
( 1.770000e-01 , 3.410721e-04 ) 
( 1.773333e-01 , -1.606941e-03 ) 
( 1.776667e-01 , -3.269661e-03 ) 
( 1.780000e-01 , -4.359625e-03 ) 
( 1.783333e-01 , -4.689680e-03 ) 
( 1.786667e-01 , -4.205110e-03 ) 
( 1.790000e-01 , -2.992682e-03 ) 
( 1.793333e-01 , -1.265128e-03 ) 
( 1.796667e-01 , 6.761735e-04 ) 
( 1.800000e-01 , 2.493766e-03 ) 
( 1.803333e-01 , 3.872764e-03 ) 
( 1.806667e-01 , 4.575400e-03 ) 
( 1.810000e-01 , 4.482010e-03 ) 
( 1.813333e-01 , 3.611401e-03 ) 
( 1.816667e-01 , 2.117138e-03 ) 
( 1.820000e-01 , 2.604649e-04 ) 
( 1.823333e-01 , -1.635360e-03 ) 
( 1.826667e-01 , -3.241337e-03 ) 
( 1.830000e-01 , -4.279812e-03 ) 
( 1.833333e-01 , -4.572472e-03 ) 
( 1.836667e-01 , -4.070951e-03 ) 
( 1.840000e-01 , -2.864806e-03 ) 
( 1.843333e-01 , -1.165533e-03 ) 
( 1.846667e-01 , 7.305067e-04 ) 
( 1.850000e-01 , 2.493766e-03 ) 
( 1.853333e-01 , 3.818782e-03 ) 
( 1.856667e-01 , 4.477089e-03 ) 
( 1.860000e-01 , 4.356599e-03 ) 
( 1.863333e-01 , 3.480680e-03 ) 
( 1.866667e-01 , 2.003671e-03 ) 
( 1.870000e-01 , 1.836997e-04 ) 
( 1.873333e-01 , -1.662426e-03 ) 
( 1.876667e-01 , -3.214356e-03 ) 
( 1.880000e-01 , -4.203778e-03 ) 
( 1.883333e-01 , -4.460801e-03 ) 
( 1.886667e-01 , -3.943116e-03 ) 
( 1.890000e-01 , -2.742943e-03 ) 
( 1.893333e-01 , -1.070610e-03 ) 
( 1.896667e-01 , 7.822963e-04 ) 
( 1.900000e-01 , 2.493766e-03 ) 
( 1.903333e-01 , 3.767317e-03 ) 
( 1.906667e-01 , 4.383350e-03 ) 
( 1.910000e-01 , 4.237007e-03 ) 
( 1.913333e-01 , 3.356011e-03 ) 
( 1.916667e-01 , 1.895447e-03 ) 
( 1.920000e-01 , 1.104729e-04 ) 
( 1.923333e-01 , -1.688248e-03 ) 
( 1.926667e-01 , -3.188614e-03 ) 
( 1.930000e-01 , -4.131226e-03 ) 
( 1.933333e-01 , -4.354231e-03 ) 
( 1.936667e-01 , -3.821109e-03 ) 
( 1.940000e-01 , -2.626624e-03 ) 
( 1.943333e-01 , -9.799964e-04 ) 
( 1.946667e-01 , 8.317405e-04 ) 
( 1.950000e-01 , 2.493766e-03 ) 
( 1.953333e-01 , 3.718171e-03 ) 
( 1.956667e-01 , 4.293828e-03 ) 
( 1.960000e-01 , 4.122784e-03 ) 
( 1.963333e-01 , 3.236926e-03 ) 
( 1.966667e-01 , 1.792059e-03 ) 
( 1.970000e-01 , 4.051170e-05 ) 
( 1.973333e-01 , -1.712921e-03 ) 
( 1.976667e-01 , -3.164015e-03 ) 
( 1.980000e-01 , -4.061887e-03 ) 
( 1.983333e-01 , -4.252373e-03 ) 
( 1.986667e-01 , -3.704483e-03 ) 
( 1.990000e-01 , -2.515424e-03 ) 
( 1.993333e-01 , -8.933618e-04 ) 
( 1.996667e-01 , 8.790180e-04 ) 
( 2.000000e-01 , 2.493766e-03 ) 
( 2.003333e-01 , 3.671170e-03 ) 
( 2.006667e-01 , 4.208203e-03 ) 
( 2.010000e-01 , 4.013523e-03 ) 
( 2.013333e-01 , 3.123004e-03 ) 
( 2.016667e-01 , 1.693143e-03 ) 
( 2.020000e-01 , -2.643001e-05 ) 
( 2.023333e-01 , -1.736532e-03 ) 
( 2.026667e-01 , -3.140472e-03 ) 
( 2.030000e-01 , -3.995522e-03 ) 
( 2.033333e-01 , -4.154873e-03 ) 
( 2.036667e-01 , -3.592837e-03 ) 
( 2.040000e-01 , -2.408962e-03 ) 
( 2.043333e-01 , -8.104102e-04 ) 
( 2.046667e-01 , 9.242899e-04 ) 
( 2.050000e-01 , 2.493766e-03 ) 
( 2.053333e-01 , 3.626155e-03 ) 
( 2.056667e-01 , 4.126187e-03 ) 
( 2.060000e-01 , 3.908857e-03 ) 
( 2.063333e-01 , 3.013862e-03 ) 
( 2.066667e-01 , 1.598369e-03 ) 
( 2.070000e-01 , -9.057452e-05 ) 
( 2.073333e-01 , -1.759158e-03 ) 
( 2.076667e-01 , -3.117910e-03 ) 
( 2.080000e-01 , -3.931913e-03 ) 
( 2.083333e-01 , -4.061412e-03 ) 
( 2.086667e-01 , -3.485806e-03 ) 
( 2.090000e-01 , -2.306892e-03 ) 
( 2.093333e-01 , -7.308733e-04 ) 
( 2.096667e-01 , 9.677023e-04 ) 
( 2.100000e-01 , 2.493766e-03 ) 
( 2.103333e-01 , 3.582980e-03 ) 
( 2.106667e-01 , 4.047519e-03 ) 
( 2.110000e-01 , 3.808454e-03 ) 
( 2.113333e-01 , 2.909155e-03 ) 
( 2.116667e-01 , 1.507439e-03 ) 
( 2.120000e-01 , -1.521233e-04 ) 
( 2.123333e-01 , -1.780870e-03 ) 
( 2.126667e-01 , -3.096256e-03 ) 
( 2.130000e-01 , -3.870861e-03 ) 
( 2.133333e-01 , -3.971702e-03 ) 
( 2.136667e-01 , -3.383060e-03 ) 
( 2.140000e-01 , -2.208899e-03 ) 
( 2.143333e-01 , -6.545073e-04 ) 
( 2.146667e-01 , 1.009388e-03 ) 
( 2.150000e-01 , 2.493766e-03 ) 
( 2.153333e-01 , 3.541516e-03 ) 
( 2.156667e-01 , 3.971961e-03 ) 
( 2.160000e-01 , 3.712012e-03 ) 
( 2.163333e-01 , 2.808571e-03 ) 
( 2.166667e-01 , 1.420080e-03 ) 
( 2.170000e-01 , -2.112594e-04 ) 
( 2.173333e-01 , -1.801733e-03 ) 
( 2.176667e-01 , -3.075448e-03 ) 
( 2.180000e-01 , -3.812187e-03 ) 
( 2.183333e-01 , -3.885478e-03 ) 
( 2.186667e-01 , -3.284300e-03 ) 
( 2.190000e-01 , -2.114700e-03 ) 
( 2.193333e-01 , -5.810910e-04 ) 
( 2.196667e-01 , 1.049466e-03 ) 
( 2.200000e-01 , 2.493767e-03 ) 
( 2.203333e-01 , 3.501644e-03 ) 
( 2.206667e-01 , 3.899296e-03 ) 
( 2.210000e-01 , 3.619255e-03 ) 
( 2.213333e-01 , 2.711823e-03 ) 
( 2.216667e-01 , 1.336047e-03 ) 
( 2.220000e-01 , -2.681495e-04 ) 
( 2.223333e-01 , -1.821806e-03 ) 
( 2.226667e-01 , -3.055427e-03 ) 
( 2.230000e-01 , -3.755727e-03 ) 
( 2.233333e-01 , -3.802502e-03 ) 
( 2.236667e-01 , -3.189252e-03 ) 
( 2.240000e-01 , -2.024033e-03 ) 
( 2.243333e-01 , -5.104224e-04 ) 
( 2.246667e-01 , 1.088048e-03 ) 
( 2.250000e-01 , 2.493767e-03 ) 
( 2.253333e-01 , 3.463254e-03 ) 
( 2.256667e-01 , 3.829329e-03 ) 
( 2.260000e-01 , 3.529935e-03 ) 
( 2.263333e-01 , 2.618650e-03 ) 
( 2.266667e-01 , 1.255113e-03 ) 
( 2.270000e-01 , -3.229457e-04 ) 
( 2.273333e-01 , -1.841141e-03 ) 
( 2.276667e-01 , -3.036139e-03 ) 
( 2.280000e-01 , -3.701333e-03 ) 
( 2.283333e-01 , -3.722554e-03 ) 
( 2.286667e-01 , -3.097665e-03 ) 
( 2.290000e-01 , -1.936662e-03 ) 
( 2.293333e-01 , -4.423172e-04 ) 
( 2.296667e-01 , 1.125233e-03 ) 
( 2.300000e-01 , 2.493767e-03 ) 
( 2.303333e-01 , 3.426248e-03 ) 
( 2.306667e-01 , 3.761878e-03 ) 
( 2.310000e-01 , 3.443820e-03 ) 
( 2.313333e-01 , 2.528816e-03 ) 
( 2.316667e-01 , 1.177072e-03 ) 
( 2.320000e-01 , -3.757872e-04 ) 
( 2.323333e-01 , -1.859787e-03 ) 
( 2.326667e-01 , -3.017537e-03 ) 
( 2.330000e-01 , -3.648867e-03 ) 
( 2.333333e-01 , -3.645435e-03 ) 
( 2.336667e-01 , -3.009312e-03 ) 
( 2.340000e-01 , -1.852370e-03 ) 
( 2.343333e-01 , -3.766065e-04 ) 
( 2.346667e-01 , 1.161113e-03 ) 
( 2.350000e-01 , 2.493767e-03 ) 
( 2.353333e-01 , 3.390535e-03 ) 
( 2.356667e-01 , 3.696780e-03 ) 
( 2.360000e-01 , 3.360702e-03 ) 
( 2.363333e-01 , 2.442101e-03 ) 
( 2.366667e-01 , 1.101735e-03 ) 
( 2.370000e-01 , -4.268013e-04 ) 
( 2.373333e-01 , -1.877791e-03 ) 
( 2.376667e-01 , -2.999576e-03 ) 
( 2.380000e-01 , -3.598204e-03 ) 
( 2.383333e-01 , -3.570961e-03 ) 
( 2.386667e-01 , -2.923983e-03 ) 
( 2.390000e-01 , -1.770956e-03 ) 
( 2.393333e-01 , -3.131354e-04 ) 
( 2.396667e-01 , 1.195774e-03 ) 
( 2.400000e-01 , 2.493767e-03 ) 
( 2.403333e-01 , 3.356032e-03 ) 
( 2.406667e-01 , 3.633881e-03 ) 
( 2.410000e-01 , 3.280388e-03 ) 
( 2.413333e-01 , 2.358304e-03 ) 
( 2.416667e-01 , 1.028930e-03 ) 
( 2.420000e-01 , -4.761053e-04 ) 
( 2.423333e-01 , -1.895192e-03 ) 
( 2.426667e-01 , -2.982214e-03 ) 
( 2.430000e-01 , -3.549230e-03 ) 
( 2.433333e-01 , -3.498963e-03 ) 
( 2.436667e-01 , -2.841485e-03 ) 
( 2.440000e-01 , -1.692238e-03 ) 
( 2.443333e-01 , -2.517615e-04 ) 
( 2.446667e-01 , 1.229291e-03 ) 
( 2.450000e-01 , 2.493767e-03 ) 
( 2.453333e-01 , 3.322662e-03 ) 
( 2.456667e-01 , 3.573044e-03 ) 
( 2.460000e-01 , 3.202700e-03 ) 
( 2.463333e-01 , 2.277243e-03 ) 
( 2.466667e-01 , 9.584950e-04 ) 
( 2.470000e-01 , -5.238068e-04 ) 
( 2.473333e-01 , -1.912028e-03 ) 
( 2.476667e-01 , -2.965414e-03 ) 
( 2.480000e-01 , -3.501837e-03 ) 
( 2.483333e-01 , -3.429285e-03 ) 
( 2.486667e-01 , -2.761641e-03 ) 
( 2.490000e-01 , -1.616047e-03 ) 
( 2.493333e-01 , -1.923538e-04 ) 
( 2.496667e-01 , 1.261736e-03 ) 
( 2.500000e-01 , 2.493767e-03 ) 
( 2.503333e-01 , 3.290355e-03 ) 
( 2.506667e-01 , 3.514140e-03 ) 
( 2.510000e-01 , 3.127476e-03 ) 
( 2.513333e-01 , 2.198747e-03 ) 
( 2.516667e-01 , 8.902845e-04 ) 
( 2.520000e-01 , -5.700051e-04 ) 
( 2.523333e-01 , -1.928335e-03 ) 
( 2.526667e-01 , -2.949141e-03 ) 
( 2.530000e-01 , -3.455928e-03 ) 
( 2.533333e-01 , -3.361786e-03 ) 
( 2.536667e-01 , -2.684288e-03 ) 
( 2.540000e-01 , -1.542227e-03 ) 
( 2.543333e-01 , -1.347914e-04 ) 
( 2.546667e-01 , 1.293176e-03 ) 
( 2.550000e-01 , 2.493768e-03 ) 
( 2.553333e-01 , 3.259044e-03 ) 
( 2.556667e-01 , 3.457051e-03 ) 
( 2.560000e-01 , 3.054564e-03 ) 
( 2.563333e-01 , 2.122658e-03 ) 
( 2.566667e-01 , 8.241623e-04 ) 
( 2.570000e-01 , -6.147920e-04 ) 
( 2.573333e-01 , -1.944145e-03 ) 
( 2.576667e-01 , -2.933363e-03 ) 
( 2.580000e-01 , -3.411413e-03 ) 
( 2.583333e-01 , -3.296331e-03 ) 
( 2.586667e-01 , -2.609273e-03 ) 
( 2.590000e-01 , -1.470635e-03 ) 
( 2.593333e-01 , -7.896232e-05 ) 
( 2.596667e-01 , 1.323672e-03 ) 
( 2.600000e-01 , 2.493768e-03 ) 
( 2.603333e-01 , 3.228671e-03 ) 
( 2.606667e-01 , 3.401666e-03 ) 
( 2.610000e-01 , 2.983825e-03 ) 
( 2.613333e-01 , 2.048833e-03 ) 
( 2.616667e-01 , 7.600027e-04 ) 
( 2.620000e-01 , -6.582522e-04 ) 
( 2.623333e-01 , -1.959488e-03 ) 
( 2.626667e-01 , -2.918051e-03 ) 
( 2.630000e-01 , -3.368209e-03 ) 
( 2.633333e-01 , -3.232800e-03 ) 
( 2.636667e-01 , -2.536457e-03 ) 
( 2.640000e-01 , -1.401137e-03 ) 
( 2.643333e-01 , -2.476323e-05 ) 
( 2.646667e-01 , 1.353278e-03 ) 
( 2.650000e-01 , 2.493768e-03 ) 
( 2.653333e-01 , 3.199179e-03 ) 
( 2.656667e-01 , 3.347886e-03 ) 
( 2.660000e-01 , 2.915130e-03 ) 
( 2.663333e-01 , 1.977137e-03 ) 
( 2.666667e-01 , 6.976893e-04 ) 
( 2.670000e-01 , -7.004645e-04 ) 
( 2.673333e-01 , -1.974391e-03 ) 
( 2.676667e-01 , -2.903177e-03 ) 
( 2.680000e-01 , -3.326237e-03 ) 
( 2.683333e-01 , -3.171077e-03 ) 
( 2.686667e-01 , -2.465711e-03 ) 
( 2.690000e-01 , -1.333611e-03 ) 
( 2.693333e-01 , 2.790188e-05 ) 
( 2.696667e-01 , 1.382049e-03 ) 
( 2.700000e-01 , 2.493768e-03 ) 
( 2.703333e-01 , 3.170517e-03 ) 
( 2.706667e-01 , 3.295614e-03 ) 
( 2.710000e-01 , 2.848360e-03 ) 
( 2.713333e-01 , 1.907444e-03 ) 
( 2.716667e-01 , 6.371142e-04 ) 
( 2.720000e-01 , -7.415017e-04 ) 
( 2.723333e-01 , -1.988880e-03 ) 
( 2.726667e-01 , -2.888715e-03 ) 
( 2.730000e-01 , -3.285427e-03 ) 
( 2.733333e-01 , -3.111059e-03 ) 
( 2.736667e-01 , -2.396914e-03 ) 
( 2.740000e-01 , -1.267941e-03 ) 
( 2.743333e-01 , 7.912215e-05 ) 
( 2.746667e-01 , 1.410031e-03 ) 
( 2.750000e-01 , 2.493768e-03 ) 
( 2.753333e-01 , 3.142635e-03 ) 
( 2.756667e-01 , 3.244765e-03 ) 
( 2.760000e-01 , 2.783402e-03 ) 
( 2.763333e-01 , 1.839640e-03 ) 
( 2.766667e-01 , 5.781768e-04 ) 
( 2.770000e-01 , -7.814317e-04 ) 
( 2.773333e-01 , -2.002978e-03 ) 
( 2.776667e-01 , -2.874641e-03 ) 
( 2.780000e-01 , -3.245711e-03 ) 
( 2.783333e-01 , -3.052647e-03 ) 
( 2.786667e-01 , -2.329953e-03 ) 
( 2.790000e-01 , -1.204020e-03 ) 
( 2.793333e-01 , 1.289805e-04 ) 
( 2.796667e-01 , 1.437272e-03 ) 
( 2.800000e-01 , 2.493768e-03 ) 
( 2.803333e-01 , 3.115491e-03 ) 
( 2.806667e-01 , 3.195257e-03 ) 
( 2.810000e-01 , 2.720153e-03 ) 
( 2.813333e-01 , 1.773617e-03 ) 
( 2.816667e-01 , 5.207838e-04 ) 
( 2.820000e-01 , -8.203175e-04 ) 
( 2.823333e-01 , -2.016709e-03 ) 
( 2.826667e-01 , -2.860934e-03 ) 
( 2.830000e-01 , -3.207027e-03 ) 
( 2.833333e-01 , -2.995749e-03 ) 
( 2.836667e-01 , -2.264726e-03 ) 
( 2.840000e-01 , -1.141750e-03 ) 
( 2.843333e-01 , 1.775542e-04 ) 
( 2.846667e-01 , 1.463812e-03 ) 
( 2.850000e-01 , 2.493768e-03 ) 
( 2.853333e-01 , 3.089042e-03 ) 
( 2.856667e-01 , 3.147014e-03 ) 
( 2.860000e-01 , 2.658517e-03 ) 
( 2.863333e-01 , 1.709273e-03 ) 
( 2.866667e-01 , 4.648479e-04 ) 
( 2.870000e-01 , -8.582182e-04 ) 
( 2.873333e-01 , -2.030093e-03 ) 
( 2.876667e-01 , -2.847573e-03 ) 
( 2.880000e-01 , -3.169317e-03 ) 
( 2.883333e-01 , -2.940280e-03 ) 
( 2.886667e-01 , -2.201133e-03 ) 
( 2.890000e-01 , -1.081038e-03 ) 
( 2.893333e-01 , 2.249153e-04 ) 
( 2.896667e-01 , 1.489690e-03 ) 
( 2.900000e-01 , 2.493768e-03 ) 
( 2.903333e-01 , 3.063249e-03 ) 
( 2.906667e-01 , 3.099965e-03 ) 
( 2.910000e-01 , 2.598404e-03 ) 
( 2.913333e-01 , 1.646515e-03 ) 
( 2.916667e-01 , 4.102878e-04 ) 
( 2.920000e-01 , -8.951887e-04 ) 
( 2.923333e-01 , -2.043149e-03 ) 
( 2.926667e-01 , -2.834539e-03 ) 
( 2.930000e-01 , -3.132526e-03 ) 
( 2.933333e-01 , -2.886162e-03 ) 
( 2.936667e-01 , -2.139085e-03 ) 
( 2.940000e-01 , -1.021797e-03 ) 
( 2.943333e-01 , 2.711312e-04 ) 
( 2.946667e-01 , 1.514945e-03 ) 
( 2.950000e-01 , 2.493768e-03 ) 
( 2.953333e-01 , 3.038075e-03 ) 
( 2.956667e-01 , 3.054043e-03 ) 
( 2.960000e-01 , 2.539728e-03 ) 
( 2.963333e-01 , 1.585255e-03 ) 
( 2.966667e-01 , 3.570273e-04 ) 
( 2.970000e-01 , -9.312804e-04 ) 
( 2.973333e-01 , -2.055896e-03 ) 
( 2.976667e-01 , -2.821812e-03 ) 
( 2.980000e-01 , -3.096604e-03 ) 
( 2.983333e-01 , -2.833319e-03 ) 
( 2.986667e-01 , -2.078496e-03 ) 
( 2.990000e-01 , -9.639465e-04 ) 
( 2.993333e-01 , 3.162650e-04 ) 
( 2.996667e-01 , 1.539609e-03 ) 
( 3.000000e-01 , 2.493768e-03 ) 
( 3.003333e-01 , 3.013487e-03 ) 
( 3.006667e-01 , 3.009188e-03 ) 
( 3.010000e-01 , 2.482412e-03 ) 
( 3.013333e-01 , 1.525411e-03 ) 
( 3.016667e-01 , 3.049953e-04 ) 
( 3.020000e-01 , -9.665415e-04 ) 
( 3.023333e-01 , -2.068349e-03 ) 
( 3.026667e-01 , -2.809378e-03 ) 
( 3.030000e-01 , -3.061504e-03 ) 
( 3.033333e-01 , -2.781681e-03 ) 
( 3.036667e-01 , -2.019286e-03 ) 
( 3.040000e-01 , -9.074098e-04 ) 
( 3.043333e-01 , 3.603757e-04 ) 
( 3.046667e-01 , 1.563715e-03 ) 
( 3.050000e-01 , 2.493768e-03 ) 
( 3.053333e-01 , 2.989453e-03 ) 
( 3.056667e-01 , 2.965341e-03 ) 
( 3.060000e-01 , 2.426381e-03 ) 
( 3.063333e-01 , 1.466906e-03 ) 
( 3.066667e-01 , 2.541248e-04 ) 
( 3.070000e-01 , -1.001017e-03 ) 
( 3.073333e-01 , -2.080526e-03 ) 
( 3.076667e-01 , -2.797219e-03 ) 
( 3.080000e-01 , -3.027180e-03 ) 
( 3.083333e-01 , -2.731184e-03 ) 
( 3.086667e-01 , -1.961381e-03 ) 
( 3.090000e-01 , -8.521161e-04 ) 
( 3.093333e-01 , 4.035188e-04 ) 
( 3.096667e-01 , 1.587294e-03 ) 
( 3.100000e-01 , 2.493769e-03 ) 
( 3.103333e-01 , 2.965942e-03 ) 
( 3.106667e-01 , 2.922447e-03 ) 
( 3.110000e-01 , 2.371565e-03 ) 
( 3.113333e-01 , 1.409668e-03 ) 
( 3.116667e-01 , 2.043532e-04 ) 
( 3.120000e-01 , -1.034750e-03 ) 
( 3.123333e-01 , -2.092441e-03 ) 
( 3.126667e-01 , -2.785321e-03 ) 
( 3.130000e-01 , -2.993592e-03 ) 
( 3.133333e-01 , -2.681765e-03 ) 
( 3.136667e-01 , -1.904710e-03 ) 
( 3.140000e-01 , -7.979983e-04 ) 
( 3.143333e-01 , 4.457464e-04 ) 
( 3.146667e-01 , 1.610373e-03 ) 
( 3.150000e-01 , 2.493769e-03 ) 
( 3.153333e-01 , 2.942927e-03 ) 
( 3.156667e-01 , 2.880455e-03 ) 
( 3.160000e-01 , 2.317900e-03 ) 
( 3.163333e-01 , 1.353628e-03 ) 
( 3.166667e-01 , 1.556213e-04 ) 
( 3.170000e-01 , -1.067779e-03 ) 
( 3.173333e-01 , -2.104108e-03 ) 
( 3.176667e-01 , -2.773670e-03 ) 
( 3.180000e-01 , -2.960698e-03 ) 
( 3.183333e-01 , -2.633367e-03 ) 
( 3.186667e-01 , -1.849207e-03 ) 
( 3.190000e-01 , -7.449935e-04 ) 
( 3.193333e-01 , 4.871074e-04 ) 
( 3.196667e-01 , 1.632980e-03 ) 
( 3.200000e-01 , 2.493769e-03 ) 
( 3.203333e-01 , 2.920382e-03 ) 
( 3.206667e-01 , 2.839317e-03 ) 
( 3.210000e-01 , 2.265324e-03 ) 
( 3.213333e-01 , 1.298722e-03 ) 
( 3.216667e-01 , 1.078738e-04 ) 
( 3.220000e-01 , -1.100143e-03 ) 
( 3.223333e-01 , -2.115540e-03 ) 
( 3.226667e-01 , -2.762253e-03 ) 
( 3.230000e-01 , -2.928463e-03 ) 
( 3.233333e-01 , -2.585936e-03 ) 
( 3.236667e-01 , -1.794810e-03 ) 
( 3.240000e-01 , -6.930423e-04 ) 
( 3.243333e-01 , 5.276482e-04 ) 
( 3.246667e-01 , 1.655140e-03 ) 
( 3.250000e-01 , 2.493769e-03 ) 
( 3.253333e-01 , 2.898280e-03 ) 
( 3.256667e-01 , 2.798988e-03 ) 
( 3.260000e-01 , 2.213778e-03 ) 
( 3.263333e-01 , 1.244890e-03 ) 
( 3.266667e-01 , 6.105802e-05 ) 
( 3.270000e-01 , -1.131877e-03 ) 
( 3.273333e-01 , -2.126751e-03 ) 
( 3.276667e-01 , -2.751057e-03 ) 
( 3.280000e-01 , -2.896852e-03 ) 
( 3.283333e-01 , -2.539420e-03 ) 
( 3.286667e-01 , -1.741460e-03 ) 
( 3.290000e-01 , -6.420888e-04 ) 
( 3.293333e-01 , 5.674123e-04 ) 
( 3.296667e-01 , 1.676876e-03 ) 
( 3.300000e-01 , 2.493769e-03 ) 
( 3.303333e-01 , 2.876598e-03 ) 
( 3.306667e-01 , 2.759424e-03 ) 
( 3.310000e-01 , 2.163208e-03 ) 
( 3.313333e-01 , 1.192076e-03 ) 
( 3.316667e-01 , 1.512469e-05 ) 
( 3.320000e-01 , -1.163013e-03 ) 
( 3.323333e-01 , -2.137751e-03 ) 
( 3.326667e-01 , -2.740070e-03 ) 
( 3.330000e-01 , -2.865830e-03 ) 
( 3.333333e-01 , -2.493770e-03 ) 
( 3.336667e-01 , -1.689101e-03 ) 
( 3.340000e-01 , -5.920799e-04 ) 
( 3.343333e-01 , 6.064408e-04 ) 
( 3.346667e-01 , 1.698211e-03 ) 
( 3.350000e-01 , 2.493769e-03 ) 
( 3.353333e-01 , 2.855315e-03 ) 
( 3.356667e-01 , 2.720584e-03 ) 
( 3.360000e-01 , 2.113563e-03 ) 
( 3.363333e-01 , 1.140224e-03 ) 
( 3.366667e-01 , -2.997301e-05 ) 
( 3.370000e-01 , -1.193585e-03 ) 
( 3.373333e-01 , -2.148552e-03 ) 
( 3.376667e-01 , -2.729282e-03 ) 
( 3.380000e-01 , -2.835368e-03 ) 
( 3.383333e-01 , -2.448941e-03 ) 
( 3.386667e-01 , -1.637682e-03 ) 
( 3.390000e-01 , -5.429657e-04 ) 
( 3.393333e-01 , 6.447728e-04 ) 
( 3.396667e-01 , 1.719166e-03 ) 
( 3.400000e-01 , 2.493769e-03 ) 
( 3.403333e-01 , 2.834409e-03 ) 
( 3.406667e-01 , 2.682432e-03 ) 
( 3.410000e-01 , 2.064794e-03 ) 
( 3.413333e-01 , 1.089285e-03 ) 
( 3.416667e-01 , -7.427934e-05 ) 
( 3.420000e-01 , -1.223622e-03 ) 
( 3.423333e-01 , -2.159164e-03 ) 
( 3.426667e-01 , -2.718682e-03 ) 
( 3.430000e-01 , -2.805435e-03 ) 
( 3.433333e-01 , -2.404889e-03 ) 
( 3.436667e-01 , -1.587151e-03 ) 
( 3.440000e-01 , -4.946988e-04 ) 
( 3.443333e-01 , 6.824451e-04 ) 
( 3.446667e-01 , 1.739762e-03 ) 
( 3.450000e-01 , 2.493768e-03 ) 
( 3.453333e-01 , 2.813860e-03 ) 
( 3.456667e-01 , 2.644929e-03 ) 
( 3.460000e-01 , 2.016853e-03 ) 
( 3.463333e-01 , 1.039209e-03 ) 
( 3.466667e-01 , -1.178362e-04 ) 
( 3.470000e-01 , -1.253152e-03 ) 
( 3.473333e-01 , -2.169598e-03 ) 
( 3.476667e-01 , -2.708260e-03 ) 
( 3.480000e-01 , -2.776003e-03 ) 
( 3.483333e-01 , -2.361573e-03 ) 
( 3.486667e-01 , -1.537463e-03 ) 
( 3.490000e-01 , -4.472342e-04 ) 
( 3.493333e-01 , 7.194928e-04 ) 
( 3.496667e-01 , 1.760016e-03 ) 
( 3.500000e-01 , 2.493768e-03 ) 
( 3.503333e-01 , 2.793649e-03 ) 
( 3.506667e-01 , 2.608043e-03 ) 
( 3.510000e-01 , 1.969697e-03 ) 
( 3.513333e-01 , 9.899517e-04 ) 
( 3.516667e-01 , -1.606836e-04 ) 
( 3.520000e-01 , -1.282202e-03 ) 
( 3.523333e-01 , -2.179862e-03 ) 
( 3.526667e-01 , -2.698006e-03 ) 
( 3.530000e-01 , -2.747046e-03 ) 
( 3.533333e-01 , -2.318953e-03 ) 
( 3.536667e-01 , -1.488572e-03 ) 
( 3.540000e-01 , -4.005292e-04 ) 
( 3.543333e-01 , 7.559491e-04 ) 
( 3.546667e-01 , 1.779948e-03 ) 
( 3.550000e-01 , 2.493768e-03 ) 
( 3.553333e-01 , 2.773759e-03 ) 
( 3.556667e-01 , 2.571738e-03 ) 
( 3.560000e-01 , 1.923284e-03 ) 
( 3.563333e-01 , 9.414682e-04 ) 
( 3.566667e-01 , -2.028591e-04 ) 
( 3.570000e-01 , -1.310797e-03 ) 
( 3.573333e-01 , -2.189967e-03 ) 
( 3.576667e-01 , -2.687912e-03 ) 
( 3.580000e-01 , -2.718538e-03 ) 
( 3.583333e-01 , -2.276994e-03 ) 
( 3.586667e-01 , -1.440435e-03 ) 
( 3.590000e-01 , -3.545432e-04 ) 
( 3.593333e-01 , 7.918457e-04 ) 
( 3.596667e-01 , 1.799575e-03 ) 
( 3.600000e-01 , 2.493768e-03 ) 
( 3.603333e-01 , 2.754171e-03 ) 
( 3.606667e-01 , 2.535986e-03 ) 
( 3.610000e-01 , 1.877575e-03 ) 
( 3.613333e-01 , 8.937175e-04 ) 
( 3.616667e-01 , -2.443989e-04 ) 
( 3.620000e-01 , -1.338963e-03 ) 
( 3.623333e-01 , -2.199920e-03 ) 
( 3.626667e-01 , -2.677969e-03 ) 
( 3.630000e-01 , -2.690455e-03 ) 
( 3.633333e-01 , -2.235658e-03 ) 
( 3.636667e-01 , -1.393013e-03 ) 
( 3.640000e-01 , -3.092376e-04 ) 
( 3.643333e-01 , 8.272125e-04 ) 
( 3.646667e-01 , 1.818913e-03 ) 
( 3.650000e-01 , 2.493768e-03 ) 
( 3.653333e-01 , 2.734870e-03 ) 
( 3.656667e-01 , 2.500755e-03 ) 
( 3.660000e-01 , 1.832531e-03 ) 
( 3.663333e-01 , 8.466600e-04 ) 
( 3.666667e-01 , -2.853373e-04 ) 
( 3.670000e-01 , -1.366722e-03 ) 
( 3.673333e-01 , -2.209729e-03 ) 
( 3.676667e-01 , -2.668168e-03 ) 
( 3.680000e-01 , -2.662774e-03 ) 
( 3.683333e-01 , -2.194913e-03 ) 
( 3.686667e-01 , -1.346266e-03 ) 
( 3.690000e-01 , -2.645755e-04 ) 
( 3.693333e-01 , 8.620784e-04 ) 
( 3.696667e-01 , 1.837978e-03 ) 
( 3.700000e-01 , 2.493768e-03 ) 
( 3.703333e-01 , 2.715840e-03 ) 
( 3.706667e-01 , 2.466018e-03 ) 
( 3.710000e-01 , 1.788116e-03 ) 
( 3.713333e-01 , 8.002580e-04 ) 
( 3.716667e-01 , -3.257069e-04 ) 
( 3.720000e-01 , -1.394097e-03 ) 
( 3.723333e-01 , -2.219403e-03 ) 
( 3.726667e-01 , -2.658503e-03 ) 
( 3.730000e-01 , -2.635474e-03 ) 
( 3.733333e-01 , -2.154725e-03 ) 
( 3.736667e-01 , -1.300157e-03 ) 
( 3.740000e-01 , -2.205216e-04 ) 
( 3.743333e-01 , 8.964708e-04 ) 
( 3.746667e-01 , 1.856785e-03 ) 
( 3.750000e-01 , 2.493768e-03 ) 
( 3.753333e-01 , 2.697067e-03 ) 
( 3.756667e-01 , 2.431747e-03 ) 
( 3.760000e-01 , 1.744296e-03 ) 
( 3.763333e-01 , 7.544755e-04 ) 
( 3.766667e-01 , -3.655392e-04 ) 
( 3.770000e-01 , -1.421108e-03 ) 
( 3.773333e-01 , -2.228949e-03 ) 
( 3.776667e-01 , -2.648965e-03 ) 
( 3.780000e-01 , -2.608533e-03 ) 
( 3.783333e-01 , -2.115065e-03 ) 
( 3.786667e-01 , -1.254652e-03 ) 
( 3.790000e-01 , -1.770425e-04 ) 
( 3.793333e-01 , 9.304158e-04 ) 
( 3.796667e-01 , 1.875348e-03 ) 
( 3.800000e-01 , 2.493768e-03 ) 
( 3.803333e-01 , 2.678535e-03 ) 
( 3.806667e-01 , 2.397917e-03 ) 
( 3.810000e-01 , 1.701038e-03 ) 
( 3.813333e-01 , 7.092780e-04 ) 
( 3.816667e-01 , -4.048640e-04 ) 
( 3.820000e-01 , -1.447776e-03 ) 
( 3.823333e-01 , -2.238374e-03 ) 
( 3.826667e-01 , -2.639547e-03 ) 
( 3.830000e-01 , -2.581931e-03 ) 
( 3.833333e-01 , -2.075903e-03 ) 
( 3.836667e-01 , -1.209716e-03 ) 
( 3.840000e-01 , -1.341057e-04 ) 
( 3.843333e-01 , 9.639387e-04 ) 
( 3.846667e-01 , 1.893681e-03 ) 
( 3.850000e-01 , 2.493768e-03 ) 
( 3.853333e-01 , 2.660232e-03 ) 
( 3.856667e-01 , 2.364502e-03 ) 
( 3.860000e-01 , 1.658309e-03 ) 
( 3.863333e-01 , 6.646324e-04 ) 
( 3.866667e-01 , -4.437100e-04 ) 
( 3.870000e-01 , -1.474120e-03 ) 
( 3.873333e-01 , -2.247685e-03 ) 
( 3.876667e-01 , -2.630243e-03 ) 
( 3.880000e-01 , -2.555649e-03 ) 
( 3.883333e-01 , -2.037210e-03 ) 
( 3.886667e-01 , -1.165317e-03 ) 
( 3.890000e-01 , -9.168047e-05 ) 
( 3.893333e-01 , 9.970634e-04 ) 
( 3.896667e-01 , 1.911796e-03 ) 
( 3.900000e-01 , 2.493767e-03 ) 
( 3.903333e-01 , 2.642144e-03 ) 
( 3.906667e-01 , 2.331480e-03 ) 
( 3.910000e-01 , 1.616080e-03 ) 
( 3.913333e-01 , 6.205072e-04 ) 
( 3.916667e-01 , -4.821048e-04 ) 
( 3.920000e-01 , -1.500159e-03 ) 
( 3.923333e-01 , -2.256889e-03 ) 
( 3.926667e-01 , -2.621046e-03 ) 
( 3.930000e-01 , -2.529668e-03 ) 
( 3.933333e-01 , -1.998960e-03 ) 
( 3.936667e-01 , -1.121424e-03 ) 
( 3.940000e-01 , -4.973712e-05 ) 
( 3.943333e-01 , 1.029813e-03 ) 
( 3.946667e-01 , 1.929707e-03 ) 
( 3.950000e-01 , 2.493767e-03 ) 
( 3.953333e-01 , 2.624259e-03 ) 
( 3.956667e-01 , 2.298826e-03 ) 
( 3.960000e-01 , 1.574321e-03 ) 
( 3.963333e-01 , 5.768718e-04 ) 
( 3.966667e-01 , -5.200747e-04 ) 
( 3.970000e-01 , -1.525911e-03 ) 
( 3.973333e-01 , -2.265991e-03 ) 
( 3.976667e-01 , -2.611950e-03 ) 
( 3.980000e-01 , -2.503971e-03 ) 
( 3.983333e-01 , -1.961126e-03 ) 
( 3.986667e-01 , -1.078007e-03 ) 
( 3.990000e-01 , -8.247122e-06 ) 
( 3.993333e-01 , 1.062210e-03 ) 
( 3.996667e-01 , 1.947426e-03 ) 
( 4.000000e-01 , 2.493767e-03 ) 
( 4.003333e-01 , 2.606564e-03 ) 
( 4.006667e-01 , 2.266519e-03 ) 
( 4.010000e-01 , 1.533005e-03 ) 
( 4.013333e-01 , 5.336969e-04 ) 
( 4.016667e-01 , -5.576453e-04 ) 
( 4.020000e-01 , -1.551394e-03 ) 
( 4.023333e-01 , -2.274998e-03 ) 
( 4.026667e-01 , -2.602949e-03 ) 
( 4.030000e-01 , -2.478540e-03 ) 
( 4.033333e-01 , -1.923683e-03 ) 
( 4.036667e-01 , -1.035037e-03 ) 
( 4.040000e-01 , 3.281698e-05 ) 
( 4.043333e-01 , 1.094275e-03 ) 
( 4.046667e-01 , 1.964964e-03 ) 
( 4.050000e-01 , 2.493767e-03 ) 
( 4.053333e-01 , 2.589049e-03 ) 
( 4.056667e-01 , 2.234538e-03 ) 
( 4.060000e-01 , 1.492103e-03 ) 
( 4.063333e-01 , 4.909543e-04 ) 
( 4.066667e-01 , -5.948410e-04 ) 
( 4.070000e-01 , -1.576623e-03 ) 
( 4.073333e-01 , -2.283917e-03 ) 
( 4.076667e-01 , -2.594036e-03 ) 
( 4.080000e-01 , -2.453360e-03 ) 
( 4.083333e-01 , -1.886606e-03 ) 
( 4.086667e-01 , -9.924872e-04 ) 
( 4.090000e-01 , 7.348168e-05 ) 
( 4.093333e-01 , 1.126030e-03 ) 
( 4.096667e-01 , 1.982333e-03 ) 
( 4.100000e-01 , 2.493767e-03 ) 
( 4.103333e-01 , 2.571701e-03 ) 
( 4.106667e-01 , 2.202863e-03 ) 
( 4.110000e-01 , 1.451591e-03 ) 
( 4.113333e-01 , 4.486168e-04 ) 
( 4.116667e-01 , -6.316856e-04 ) 
( 4.120000e-01 , -1.601614e-03 ) 
( 4.123333e-01 , -2.292751e-03 ) 
( 4.126667e-01 , -2.585206e-03 ) 
( 4.130000e-01 , -2.428414e-03 ) 
( 4.133333e-01 , -1.849873e-03 ) 
( 4.136667e-01 , -9.503296e-04 ) 
( 4.140000e-01 , 1.137726e-04 ) 
( 4.143333e-01 , 1.157494e-03 ) 
( 4.146667e-01 , 1.999544e-03 ) 
( 4.150000e-01 , 2.493766e-03 ) 
( 4.153333e-01 , 2.554511e-03 ) 
( 4.156667e-01 , 2.171473e-03 ) 
( 4.160000e-01 , 1.411443e-03 ) 
( 4.163333e-01 , 4.066580e-04 ) 
( 4.166667e-01 , -6.682019e-04 ) 
( 4.170000e-01 , -1.626384e-03 ) 
( 4.173333e-01 , -2.301507e-03 ) 
( 4.176667e-01 , -2.576455e-03 ) 
( 4.180000e-01 , -2.403686e-03 ) 
( 4.183333e-01 , -1.813461e-03 ) 
( 4.186667e-01 , -9.085387e-04 ) 
( 4.190000e-01 , 1.537144e-04 ) 
( 4.193333e-01 , 1.188687e-03 ) 
( 4.196667e-01 , 2.016606e-03 ) 
( 4.200000e-01 , 2.493766e-03 ) 
( 4.203333e-01 , 2.537467e-03 ) 
( 4.206667e-01 , 2.140349e-03 ) 
( 4.210000e-01 , 1.371634e-03 ) 
( 4.213333e-01 , 3.650524e-04 ) 
( 4.216667e-01 , -7.044120e-04 ) 
( 4.220000e-01 , -1.650947e-03 ) 
( 4.223333e-01 , -2.310191e-03 ) 
( 4.226667e-01 , -2.567775e-03 ) 
( 4.230000e-01 , -2.379162e-03 ) 
( 4.233333e-01 , -1.777348e-03 ) 
( 4.236667e-01 , -8.670895e-04 ) 
( 4.240000e-01 , 1.933311e-04 ) 
( 4.243333e-01 , 1.219626e-03 ) 
( 4.246667e-01 , 2.033531e-03 ) 
( 4.250000e-01 , 2.493766e-03 ) 
( 4.253333e-01 , 2.520559e-03 ) 
( 4.256667e-01 , 2.109474e-03 ) 
( 4.260000e-01 , 1.332140e-03 ) 
( 4.263333e-01 , 3.237754e-04 ) 
( 4.266667e-01 , -7.403375e-04 ) 
( 4.270000e-01 , -1.675318e-03 ) 
( 4.273333e-01 , -2.318807e-03 ) 
( 4.276667e-01 , -2.559163e-03 ) 
( 4.280000e-01 , -2.354828e-03 ) 
( 4.283333e-01 , -1.741513e-03 ) 
( 4.286667e-01 , -8.259574e-04 ) 
( 4.290000e-01 , 2.326460e-04 ) 
( 4.293333e-01 , 1.250331e-03 ) 
( 4.296667e-01 , 2.050328e-03 ) 
( 4.300000e-01 , 2.493766e-03 ) 
( 4.303333e-01 , 2.503778e-03 ) 
( 4.306667e-01 , 2.078828e-03 ) 
( 4.310000e-01 , 1.292939e-03 ) 
( 4.313333e-01 , 2.828028e-04 ) 
( 4.316667e-01 , -7.759992e-04 ) 
( 4.320000e-01 , -1.699510e-03 ) 
( 4.323333e-01 , -2.327360e-03 ) 
( 4.326667e-01 , -2.550614e-03 ) 
( 4.330000e-01 , -2.330669e-03 ) 
( 4.333333e-01 , -1.705934e-03 ) 
( 4.336667e-01 , -7.851189e-04 ) 
( 4.340000e-01 , 2.716817e-04 ) 
( 4.343333e-01 , 1.280819e-03 ) 
( 4.346667e-01 , 2.067007e-03 ) 
( 4.350000e-01 , 2.493766e-03 ) 
( 4.353333e-01 , 2.487114e-03 ) 
( 4.356667e-01 , 2.048395e-03 ) 
( 4.360000e-01 , 1.254009e-03 ) 
( 4.363333e-01 , 2.421113e-04 ) 
( 4.366667e-01 , -8.114174e-04 ) 
( 4.370000e-01 , -1.723538e-03 ) 
( 4.373333e-01 , -2.335856e-03 ) 
( 4.376667e-01 , -2.542121e-03 ) 
( 4.380000e-01 , -2.306672e-03 ) 
( 4.383333e-01 , -1.670593e-03 ) 
( 4.386667e-01 , -7.445507e-04 ) 
( 4.390000e-01 , 3.104603e-04 ) 
( 4.393333e-01 , 1.311108e-03 ) 
( 4.396667e-01 , 2.083578e-03 ) 
( 4.400000e-01 , 2.493765e-03 ) 
( 4.403333e-01 , 2.470557e-03 ) 
( 4.406667e-01 , 2.018157e-03 ) 
( 4.410000e-01 , 1.215327e-03 ) 
( 4.413333e-01 , 2.016783e-04 ) 
( 4.416667e-01 , -8.466120e-04 ) 
( 4.420000e-01 , -1.747416e-03 ) 
( 4.423333e-01 , -2.344298e-03 ) 
( 4.426667e-01 , -2.533682e-03 ) 
( 4.430000e-01 , -2.282823e-03 ) 
( 4.433333e-01 , -1.635468e-03 ) 
( 4.436667e-01 , -7.042305e-04 ) 
( 4.440000e-01 , 3.490031e-04 ) 
( 4.443333e-01 , 1.341213e-03 ) 
( 4.446667e-01 , 2.100048e-03 ) 
( 4.450000e-01 , 2.493765e-03 ) 
( 4.453333e-01 , 2.454099e-03 ) 
( 4.456667e-01 , 1.988097e-03 ) 
( 4.460000e-01 , 1.176873e-03 ) 
( 4.463333e-01 , 1.614813e-04 ) 
( 4.466667e-01 , -8.816022e-04 ) 
( 4.470000e-01 , -1.771155e-03 ) 
( 4.473333e-01 , -2.352692e-03 ) 
( 4.476667e-01 , -2.525291e-03 ) 
( 4.480000e-01 , -2.259109e-03 ) 
( 4.483333e-01 , -1.600542e-03 ) 
( 4.486667e-01 , -6.641363e-04 ) 
( 4.490000e-01 , 3.873313e-04 ) 
( 4.493333e-01 , 1.371151e-03 ) 
( 4.496667e-01 , 2.116428e-03 ) 
( 4.500000e-01 , 2.493765e-03 ) 
( 4.503333e-01 , 2.437730e-03 ) 
( 4.506667e-01 , 1.958200e-03 ) 
( 4.510000e-01 , 1.138624e-03 ) 
( 4.513333e-01 , 1.214988e-04 ) 
( 4.516667e-01 , -9.164070e-04 ) 
( 4.520000e-01 , -1.794770e-03 ) 
( 4.523333e-01 , -2.361042e-03 ) 
( 4.526667e-01 , -2.516943e-03 ) 
( 4.530000e-01 , -2.235518e-03 ) 
( 4.533333e-01 , -1.565794e-03 ) 
( 4.536667e-01 , -6.242464e-04 ) 
( 4.540000e-01 , 4.254654e-04 ) 
( 4.543333e-01 , 1.400939e-03 ) 
( 4.546667e-01 , 2.132726e-03 ) 
( 4.550000e-01 , 2.493765e-03 ) 
( 4.553333e-01 , 2.421441e-03 ) 
( 4.556667e-01 , 1.928449e-03 ) 
( 4.560000e-01 , 1.100562e-03 ) 
( 4.563333e-01 , 8.170932e-05 ) 
( 4.566667e-01 , -9.510449e-04 ) 
( 4.570000e-01 , -1.818272e-03 ) 
( 4.573333e-01 , -2.369353e-03 ) 
( 4.576667e-01 , -2.508635e-03 ) 
( 4.580000e-01 , -2.212036e-03 ) 
( 4.583333e-01 , -1.531208e-03 ) 
( 4.586667e-01 , -5.845399e-04 ) 
( 4.590000e-01 , 4.634255e-04 ) 
( 4.593333e-01 , 1.430592e-03 ) 
( 4.596667e-01 , 2.148951e-03 ) 
( 4.600000e-01 , 2.493765e-03 ) 
( 4.603333e-01 , 2.405225e-03 ) 
( 4.606667e-01 , 1.898830e-03 ) 
( 4.610000e-01 , 1.062666e-03 ) 
( 4.613333e-01 , 4.209209e-05 ) 
( 4.616667e-01 , -9.855340e-04 ) 
( 4.620000e-01 , -1.841674e-03 ) 
( 4.623333e-01 , -2.377628e-03 ) 
( 4.626667e-01 , -2.500361e-03 ) 
( 4.630000e-01 , -2.188653e-03 ) 
( 4.633333e-01 , -1.496764e-03 ) 
( 4.636667e-01 , -5.449960e-04 ) 
( 4.640000e-01 , 5.012315e-04 ) 
( 4.643333e-01 , 1.460126e-03 ) 
( 4.646667e-01 , 2.165112e-03 ) 
( 4.650000e-01 , 2.493765e-03 ) 
( 4.653333e-01 , 2.389073e-03 ) 
( 4.656667e-01 , 1.869325e-03 ) 
( 4.660000e-01 , 1.024916e-03 ) 
( 4.663333e-01 , 2.626525e-06 ) 
( 4.666667e-01 , -1.019892e-03 ) 
( 4.670000e-01 , -1.864988e-03 ) 
( 4.673333e-01 , -2.385873e-03 ) 
( 4.676667e-01 , -2.492118e-03 ) 
( 4.680000e-01 , -2.165355e-03 ) 
( 4.683333e-01 , -1.462446e-03 ) 
( 4.686667e-01 , -5.055942e-04 ) 
( 4.690000e-01 , 5.389028e-04 ) 
( 4.693333e-01 , 1.489555e-03 ) 
( 4.696667e-01 , 2.181215e-03 ) 
( 4.700000e-01 , 2.493764e-03 ) 
( 4.703333e-01 , 2.372976e-03 ) 
( 4.706667e-01 , 1.839921e-03 ) 
( 4.710000e-01 , 9.872933e-04 ) 
( 4.713333e-01 , -3.670762e-05 ) 
( 4.716667e-01 , -1.054137e-03 ) 
( 4.720000e-01 , -1.888226e-03 ) 
( 4.723333e-01 , -2.394091e-03 ) 
( 4.726667e-01 , -2.483902e-03 ) 
( 4.730000e-01 , -2.142130e-03 ) 
( 4.733333e-01 , -1.428234e-03 ) 
( 4.736667e-01 , -4.663145e-04 ) 
( 4.740000e-01 , 5.764586e-04 ) 
( 4.743333e-01 , 1.518896e-03 ) 
( 4.746667e-01 , 2.197271e-03 ) 
( 4.750000e-01 , 2.493764e-03 ) 
( 4.753333e-01 , 2.356926e-03 ) 
( 4.756667e-01 , 1.810602e-03 ) 
( 4.760000e-01 , 9.497783e-04 ) 
( 4.763333e-01 , -7.593032e-05 ) 
( 4.766667e-01 , -1.088286e-03 ) 
( 4.770000e-01 , -1.911399e-03 ) 
( 4.773333e-01 , -2.402286e-03 ) 
( 4.776667e-01 , -2.475707e-03 ) 
( 4.780000e-01 , -2.118968e-03 ) 
( 4.783333e-01 , -1.394113e-03 ) 
( 4.786667e-01 , -4.271370e-04 ) 
( 4.790000e-01 , 6.139180e-04 ) 
( 4.793333e-01 , 1.548161e-03 ) 
( 4.796667e-01 , 2.213286e-03 ) 
( 4.800000e-01 , 2.493764e-03 ) 
( 4.803333e-01 , 2.340915e-03 ) 
( 4.806667e-01 , 1.781353e-03 ) 
( 4.810000e-01 , 9.123522e-04 ) 
( 4.813333e-01 , -1.150613e-04 ) 
( 4.816667e-01 , -1.122357e-03 ) 
( 4.820000e-01 , -1.934520e-03 ) 
( 4.823333e-01 , -2.410463e-03 ) 
( 4.826667e-01 , -2.467531e-03 ) 
( 4.830000e-01 , -2.095856e-03 ) 
( 4.833333e-01 , -1.360065e-03 ) 
( 4.836667e-01 , -3.880421e-04 ) 
( 4.840000e-01 , 6.512997e-04 ) 
( 4.843333e-01 , 1.577367e-03 ) 
( 4.846667e-01 , 2.229269e-03 ) 
( 4.850000e-01 , 2.493764e-03 ) 
( 4.853333e-01 , 2.324936e-03 ) 
( 4.856667e-01 , 1.752160e-03 ) 
( 4.860000e-01 , 8.749963e-04 ) 
( 4.863333e-01 , -1.541202e-04 ) 
( 4.866667e-01 , -1.156365e-03 ) 
( 4.870000e-01 , -1.957600e-03 ) 
( 4.873333e-01 , -2.418626e-03 ) 
( 4.876667e-01 , -2.459369e-03 ) 
( 4.880000e-01 , -2.072783e-03 ) 
( 4.883333e-01 , -1.326073e-03 ) 
( 4.886667e-01 , -3.490102e-04 ) 
( 4.890000e-01 , 6.886223e-04 ) 
( 4.893333e-01 , 1.606528e-03 ) 
( 4.896667e-01 , 2.245228e-03 ) 
( 4.900000e-01 , 2.493764e-03 ) 
( 4.903333e-01 , 2.308980e-03 ) 
( 4.906667e-01 , 1.723009e-03 ) 
( 4.910000e-01 , 8.376920e-04 ) 
( 4.913333e-01 , -1.931264e-04 ) 
( 4.916667e-01 , -1.190329e-03 ) 
( 4.920000e-01 , -1.980650e-03 ) 
( 4.923333e-01 , -2.426779e-03 ) 
( 4.926667e-01 , -2.451217e-03 ) 
( 4.930000e-01 , -2.049737e-03 ) 
( 4.933333e-01 , -1.292121e-03 ) 
( 4.936667e-01 , -3.100219e-04 ) 
( 4.940000e-01 , 7.259044e-04 ) 
( 4.943333e-01 , 1.635659e-03 ) 
( 4.946667e-01 , 2.261170e-03 ) 
( 4.950000e-01 , 2.493764e-03 ) 
( 4.953333e-01 , 2.293038e-03 ) 
( 4.956667e-01 , 1.693885e-03 ) 
( 4.960000e-01 , 8.004209e-04 ) 
( 4.963333e-01 , -2.320993e-04 ) 
( 4.966667e-01 , -1.224265e-03 ) 
( 4.970000e-01 , -2.003682e-03 ) 
( 4.973333e-01 , -2.434926e-03 ) 
( 4.976667e-01 , -2.443070e-03 ) 
( 4.980000e-01 , -2.026708e-03 ) 
( 4.983333e-01 , -1.258190e-03 ) 
( 4.986667e-01 , -2.710580e-04 ) 
( 4.990000e-01 , 7.631645e-04 ) 
( 4.993333e-01 , 1.664773e-03 ) 
( 4.996667e-01 , 2.277105e-03 ) 
( 5.000000e-01 , 2.493764e-03 ) 
( 5.003333e-01 , 2.277105e-03 ) 
( 5.006667e-01 , 1.664773e-03 ) 
( 5.010000e-01 , 7.631645e-04 ) 
( 5.013333e-01 , -2.710580e-04 ) 
( 5.016667e-01 , -1.258190e-03 ) 
( 5.020000e-01 , -2.026708e-03 ) 
( 5.023333e-01 , -2.443070e-03 ) 
( 5.026667e-01 , -2.434926e-03 ) 
( 5.030000e-01 , -2.003682e-03 ) 
( 5.033333e-01 , -1.224265e-03 ) 
( 5.036667e-01 , -2.320993e-04 ) 
( 5.040000e-01 , 8.004209e-04 ) 
( 5.043333e-01 , 1.693885e-03 ) 
( 5.046667e-01 , 2.293038e-03 ) 
( 5.050000e-01 , 2.493764e-03 ) 
( 5.053333e-01 , 2.261170e-03 ) 
( 5.056667e-01 , 1.635659e-03 ) 
( 5.060000e-01 , 7.259044e-04 ) 
( 5.063333e-01 , -3.100219e-04 ) 
( 5.066667e-01 , -1.292121e-03 ) 
( 5.070000e-01 , -2.049737e-03 ) 
( 5.073333e-01 , -2.451217e-03 ) 
( 5.076667e-01 , -2.426779e-03 ) 
( 5.080000e-01 , -1.980650e-03 ) 
( 5.083333e-01 , -1.190329e-03 ) 
( 5.086667e-01 , -1.931264e-04 ) 
( 5.090000e-01 , 8.376920e-04 ) 
( 5.093333e-01 , 1.723009e-03 ) 
( 5.096667e-01 , 2.308980e-03 ) 
( 5.100000e-01 , 2.493764e-03 ) 
( 5.103333e-01 , 2.245228e-03 ) 
( 5.106667e-01 , 1.606528e-03 ) 
( 5.110000e-01 , 6.886223e-04 ) 
( 5.113333e-01 , -3.490102e-04 ) 
( 5.116667e-01 , -1.326073e-03 ) 
( 5.120000e-01 , -2.072783e-03 ) 
( 5.123333e-01 , -2.459369e-03 ) 
( 5.126667e-01 , -2.418626e-03 ) 
( 5.130000e-01 , -1.957600e-03 ) 
( 5.133333e-01 , -1.156365e-03 ) 
( 5.136667e-01 , -1.541202e-04 ) 
( 5.140000e-01 , 8.749963e-04 ) 
( 5.143333e-01 , 1.752160e-03 ) 
( 5.146667e-01 , 2.324936e-03 ) 
( 5.150000e-01 , 2.493764e-03 ) 
( 5.153333e-01 , 2.229269e-03 ) 
( 5.156667e-01 , 1.577367e-03 ) 
( 5.160000e-01 , 6.512997e-04 ) 
( 5.163333e-01 , -3.880421e-04 ) 
( 5.166667e-01 , -1.360065e-03 ) 
( 5.170000e-01 , -2.095856e-03 ) 
( 5.173333e-01 , -2.467531e-03 ) 
( 5.176667e-01 , -2.410463e-03 ) 
( 5.180000e-01 , -1.934520e-03 ) 
( 5.183333e-01 , -1.122357e-03 ) 
( 5.186667e-01 , -1.150613e-04 ) 
( 5.190000e-01 , 9.123522e-04 ) 
( 5.193333e-01 , 1.781353e-03 ) 
( 5.196667e-01 , 2.340915e-03 ) 
( 5.200000e-01 , 2.493764e-03 ) 
( 5.203333e-01 , 2.213286e-03 ) 
( 5.206667e-01 , 1.548161e-03 ) 
( 5.210000e-01 , 6.139180e-04 ) 
( 5.213333e-01 , -4.271370e-04 ) 
( 5.216667e-01 , -1.394113e-03 ) 
( 5.220000e-01 , -2.118968e-03 ) 
( 5.223333e-01 , -2.475707e-03 ) 
( 5.226667e-01 , -2.402286e-03 ) 
( 5.230000e-01 , -1.911399e-03 ) 
( 5.233333e-01 , -1.088286e-03 ) 
( 5.236667e-01 , -7.593032e-05 ) 
( 5.240000e-01 , 9.497783e-04 ) 
( 5.243333e-01 , 1.810602e-03 ) 
( 5.246667e-01 , 2.356926e-03 ) 
( 5.250000e-01 , 2.493764e-03 ) 
( 5.253333e-01 , 2.197271e-03 ) 
( 5.256667e-01 , 1.518896e-03 ) 
( 5.260000e-01 , 5.764586e-04 ) 
( 5.263333e-01 , -4.663145e-04 ) 
( 5.266667e-01 , -1.428234e-03 ) 
( 5.270000e-01 , -2.142130e-03 ) 
( 5.273333e-01 , -2.483902e-03 ) 
( 5.276667e-01 , -2.394091e-03 ) 
( 5.280000e-01 , -1.888226e-03 ) 
( 5.283333e-01 , -1.054137e-03 ) 
( 5.286667e-01 , -3.670762e-05 ) 
( 5.290000e-01 , 9.872933e-04 ) 
( 5.293333e-01 , 1.839921e-03 ) 
( 5.296667e-01 , 2.372976e-03 ) 
( 5.300000e-01 , 2.493764e-03 ) 
( 5.303333e-01 , 2.181215e-03 ) 
( 5.306667e-01 , 1.489555e-03 ) 
( 5.310000e-01 , 5.389028e-04 ) 
( 5.313333e-01 , -5.055942e-04 ) 
( 5.316667e-01 , -1.462446e-03 ) 
( 5.320000e-01 , -2.165355e-03 ) 
( 5.323333e-01 , -2.492118e-03 ) 
( 5.326667e-01 , -2.385873e-03 ) 
( 5.330000e-01 , -1.864988e-03 ) 
( 5.333333e-01 , -1.019892e-03 ) 
( 5.336667e-01 , 2.626525e-06 ) 
( 5.340000e-01 , 1.024916e-03 ) 
( 5.343333e-01 , 1.869325e-03 ) 
( 5.346667e-01 , 2.389073e-03 ) 
( 5.350000e-01 , 2.493765e-03 ) 
( 5.353333e-01 , 2.165112e-03 ) 
( 5.356667e-01 , 1.460126e-03 ) 
( 5.360000e-01 , 5.012315e-04 ) 
( 5.363333e-01 , -5.449960e-04 ) 
( 5.366667e-01 , -1.496764e-03 ) 
( 5.370000e-01 , -2.188653e-03 ) 
( 5.373333e-01 , -2.500361e-03 ) 
( 5.376667e-01 , -2.377628e-03 ) 
( 5.380000e-01 , -1.841674e-03 ) 
( 5.383333e-01 , -9.855340e-04 ) 
( 5.386667e-01 , 4.209209e-05 ) 
( 5.390000e-01 , 1.062666e-03 ) 
( 5.393333e-01 , 1.898830e-03 ) 
( 5.396667e-01 , 2.405225e-03 ) 
( 5.400000e-01 , 2.493765e-03 ) 
( 5.403333e-01 , 2.148951e-03 ) 
( 5.406667e-01 , 1.430592e-03 ) 
( 5.410000e-01 , 4.634255e-04 ) 
( 5.413333e-01 , -5.845399e-04 ) 
( 5.416667e-01 , -1.531208e-03 ) 
( 5.420000e-01 , -2.212036e-03 ) 
( 5.423333e-01 , -2.508635e-03 ) 
( 5.426667e-01 , -2.369353e-03 ) 
( 5.430000e-01 , -1.818272e-03 ) 
( 5.433333e-01 , -9.510449e-04 ) 
( 5.436667e-01 , 8.170932e-05 ) 
( 5.440000e-01 , 1.100562e-03 ) 
( 5.443333e-01 , 1.928449e-03 ) 
( 5.446667e-01 , 2.421441e-03 ) 
( 5.450000e-01 , 2.493765e-03 ) 
( 5.453333e-01 , 2.132726e-03 ) 
( 5.456667e-01 , 1.400939e-03 ) 
( 5.460000e-01 , 4.254654e-04 ) 
( 5.463333e-01 , -6.242464e-04 ) 
( 5.466667e-01 , -1.565794e-03 ) 
( 5.470000e-01 , -2.235518e-03 ) 
( 5.473333e-01 , -2.516943e-03 ) 
( 5.476667e-01 , -2.361042e-03 ) 
( 5.480000e-01 , -1.794770e-03 ) 
( 5.483333e-01 , -9.164070e-04 ) 
( 5.486667e-01 , 1.214988e-04 ) 
( 5.490000e-01 , 1.138624e-03 ) 
( 5.493333e-01 , 1.958200e-03 ) 
( 5.496667e-01 , 2.437730e-03 ) 
( 5.500000e-01 , 2.493765e-03 ) 
( 5.503333e-01 , 2.116428e-03 ) 
( 5.506667e-01 , 1.371151e-03 ) 
( 5.510000e-01 , 3.873313e-04 ) 
( 5.513333e-01 , -6.641363e-04 ) 
( 5.516667e-01 , -1.600542e-03 ) 
( 5.520000e-01 , -2.259109e-03 ) 
( 5.523333e-01 , -2.525291e-03 ) 
( 5.526667e-01 , -2.352692e-03 ) 
( 5.530000e-01 , -1.771155e-03 ) 
( 5.533333e-01 , -8.816022e-04 ) 
( 5.536667e-01 , 1.614813e-04 ) 
( 5.540000e-01 , 1.176873e-03 ) 
( 5.543333e-01 , 1.988097e-03 ) 
( 5.546667e-01 , 2.454099e-03 ) 
( 5.550000e-01 , 2.493765e-03 ) 
( 5.553333e-01 , 2.100048e-03 ) 
( 5.556667e-01 , 1.341213e-03 ) 
( 5.560000e-01 , 3.490031e-04 ) 
( 5.563333e-01 , -7.042305e-04 ) 
( 5.566667e-01 , -1.635468e-03 ) 
( 5.570000e-01 , -2.282823e-03 ) 
( 5.573333e-01 , -2.533682e-03 ) 
( 5.576667e-01 , -2.344298e-03 ) 
( 5.580000e-01 , -1.747416e-03 ) 
( 5.583333e-01 , -8.466120e-04 ) 
( 5.586667e-01 , 2.016783e-04 ) 
( 5.590000e-01 , 1.215327e-03 ) 
( 5.593333e-01 , 2.018157e-03 ) 
( 5.596667e-01 , 2.470557e-03 ) 
( 5.600000e-01 , 2.493765e-03 ) 
( 5.603333e-01 , 2.083578e-03 ) 
( 5.606667e-01 , 1.311108e-03 ) 
( 5.610000e-01 , 3.104603e-04 ) 
( 5.613333e-01 , -7.445507e-04 ) 
( 5.616667e-01 , -1.670593e-03 ) 
( 5.620000e-01 , -2.306672e-03 ) 
( 5.623333e-01 , -2.542121e-03 ) 
( 5.626667e-01 , -2.335856e-03 ) 
( 5.630000e-01 , -1.723538e-03 ) 
( 5.633333e-01 , -8.114174e-04 ) 
( 5.636667e-01 , 2.421113e-04 ) 
( 5.640000e-01 , 1.254009e-03 ) 
( 5.643333e-01 , 2.048395e-03 ) 
( 5.646667e-01 , 2.487114e-03 ) 
( 5.650000e-01 , 2.493766e-03 ) 
( 5.653333e-01 , 2.067007e-03 ) 
( 5.656667e-01 , 1.280819e-03 ) 
( 5.660000e-01 , 2.716817e-04 ) 
( 5.663333e-01 , -7.851189e-04 ) 
( 5.666667e-01 , -1.705934e-03 ) 
( 5.670000e-01 , -2.330669e-03 ) 
( 5.673333e-01 , -2.550614e-03 ) 
( 5.676667e-01 , -2.327360e-03 ) 
( 5.680000e-01 , -1.699510e-03 ) 
( 5.683333e-01 , -7.759992e-04 ) 
( 5.686667e-01 , 2.828028e-04 ) 
( 5.690000e-01 , 1.292939e-03 ) 
( 5.693333e-01 , 2.078828e-03 ) 
( 5.696667e-01 , 2.503778e-03 ) 
( 5.700000e-01 , 2.493766e-03 ) 
( 5.703333e-01 , 2.050328e-03 ) 
( 5.706667e-01 , 1.250331e-03 ) 
( 5.710000e-01 , 2.326460e-04 ) 
( 5.713333e-01 , -8.259574e-04 ) 
( 5.716667e-01 , -1.741513e-03 ) 
( 5.720000e-01 , -2.354828e-03 ) 
( 5.723333e-01 , -2.559163e-03 ) 
( 5.726667e-01 , -2.318807e-03 ) 
( 5.730000e-01 , -1.675318e-03 ) 
( 5.733333e-01 , -7.403375e-04 ) 
( 5.736667e-01 , 3.237754e-04 ) 
( 5.740000e-01 , 1.332140e-03 ) 
( 5.743333e-01 , 2.109474e-03 ) 
( 5.746667e-01 , 2.520559e-03 ) 
( 5.750000e-01 , 2.493766e-03 ) 
( 5.753333e-01 , 2.033531e-03 ) 
( 5.756667e-01 , 1.219626e-03 ) 
( 5.760000e-01 , 1.933311e-04 ) 
( 5.763333e-01 , -8.670895e-04 ) 
( 5.766667e-01 , -1.777348e-03 ) 
( 5.770000e-01 , -2.379162e-03 ) 
( 5.773333e-01 , -2.567775e-03 ) 
( 5.776667e-01 , -2.310191e-03 ) 
( 5.780000e-01 , -1.650947e-03 ) 
( 5.783333e-01 , -7.044120e-04 ) 
( 5.786667e-01 , 3.650524e-04 ) 
( 5.790000e-01 , 1.371634e-03 ) 
( 5.793333e-01 , 2.140349e-03 ) 
( 5.796667e-01 , 2.537467e-03 ) 
( 5.800000e-01 , 2.493766e-03 ) 
( 5.803333e-01 , 2.016606e-03 ) 
( 5.806667e-01 , 1.188687e-03 ) 
( 5.810000e-01 , 1.537144e-04 ) 
( 5.813333e-01 , -9.085387e-04 ) 
( 5.816667e-01 , -1.813461e-03 ) 
( 5.820000e-01 , -2.403686e-03 ) 
( 5.823333e-01 , -2.576455e-03 ) 
( 5.826667e-01 , -2.301507e-03 ) 
( 5.830000e-01 , -1.626384e-03 ) 
( 5.833333e-01 , -6.682019e-04 ) 
( 5.836667e-01 , 4.066580e-04 ) 
( 5.840000e-01 , 1.411443e-03 ) 
( 5.843333e-01 , 2.171473e-03 ) 
( 5.846667e-01 , 2.554511e-03 ) 
( 5.850000e-01 , 2.493766e-03 ) 
( 5.853333e-01 , 1.999544e-03 ) 
( 5.856667e-01 , 1.157494e-03 ) 
( 5.860000e-01 , 1.137726e-04 ) 
( 5.863333e-01 , -9.503296e-04 ) 
( 5.866667e-01 , -1.849873e-03 ) 
( 5.870000e-01 , -2.428414e-03 ) 
( 5.873333e-01 , -2.585206e-03 ) 
( 5.876667e-01 , -2.292751e-03 ) 
( 5.880000e-01 , -1.601614e-03 ) 
( 5.883333e-01 , -6.316856e-04 ) 
( 5.886667e-01 , 4.486168e-04 ) 
( 5.890000e-01 , 1.451591e-03 ) 
( 5.893333e-01 , 2.202863e-03 ) 
( 5.896667e-01 , 2.571701e-03 ) 
( 5.900000e-01 , 2.493767e-03 ) 
( 5.903333e-01 , 1.982333e-03 ) 
( 5.906667e-01 , 1.126030e-03 ) 
( 5.910000e-01 , 7.348168e-05 ) 
( 5.913333e-01 , -9.924872e-04 ) 
( 5.916667e-01 , -1.886606e-03 ) 
( 5.920000e-01 , -2.453360e-03 ) 
( 5.923333e-01 , -2.594036e-03 ) 
( 5.926667e-01 , -2.283917e-03 ) 
( 5.930000e-01 , -1.576623e-03 ) 
( 5.933333e-01 , -5.948410e-04 ) 
( 5.936667e-01 , 4.909543e-04 ) 
( 5.940000e-01 , 1.492103e-03 ) 
( 5.943333e-01 , 2.234538e-03 ) 
( 5.946667e-01 , 2.589049e-03 ) 
( 5.950000e-01 , 2.493767e-03 ) 
( 5.953333e-01 , 1.964964e-03 ) 
( 5.956667e-01 , 1.094275e-03 ) 
( 5.960000e-01 , 3.281698e-05 ) 
( 5.963333e-01 , -1.035037e-03 ) 
( 5.966667e-01 , -1.923683e-03 ) 
( 5.970000e-01 , -2.478540e-03 ) 
( 5.973333e-01 , -2.602949e-03 ) 
( 5.976667e-01 , -2.274998e-03 ) 
( 5.980000e-01 , -1.551394e-03 ) 
( 5.983333e-01 , -5.576453e-04 ) 
( 5.986667e-01 , 5.336969e-04 ) 
( 5.990000e-01 , 1.533005e-03 ) 
( 5.993333e-01 , 2.266519e-03 ) 
( 5.996667e-01 , 2.606564e-03 ) 
( 6.000000e-01 , 2.493767e-03 ) 
( 6.003333e-01 , 1.947426e-03 ) 
( 6.006667e-01 , 1.062210e-03 ) 
( 6.010000e-01 , -8.247122e-06 ) 
( 6.013333e-01 , -1.078007e-03 ) 
( 6.016667e-01 , -1.961126e-03 ) 
( 6.020000e-01 , -2.503971e-03 ) 
( 6.023333e-01 , -2.611950e-03 ) 
( 6.026667e-01 , -2.265991e-03 ) 
( 6.030000e-01 , -1.525911e-03 ) 
( 6.033333e-01 , -5.200747e-04 ) 
( 6.036667e-01 , 5.768718e-04 ) 
( 6.040000e-01 , 1.574321e-03 ) 
( 6.043333e-01 , 2.298826e-03 ) 
( 6.046667e-01 , 2.624259e-03 ) 
( 6.050000e-01 , 2.493767e-03 ) 
( 6.053333e-01 , 1.929707e-03 ) 
( 6.056667e-01 , 1.029813e-03 ) 
( 6.060000e-01 , -4.973712e-05 ) 
( 6.063333e-01 , -1.121424e-03 ) 
( 6.066667e-01 , -1.998960e-03 ) 
( 6.070000e-01 , -2.529668e-03 ) 
( 6.073333e-01 , -2.621046e-03 ) 
( 6.076667e-01 , -2.256889e-03 ) 
( 6.080000e-01 , -1.500159e-03 ) 
( 6.083333e-01 , -4.821048e-04 ) 
( 6.086667e-01 , 6.205072e-04 ) 
( 6.090000e-01 , 1.616080e-03 ) 
( 6.093333e-01 , 2.331480e-03 ) 
( 6.096667e-01 , 2.642144e-03 ) 
( 6.100000e-01 , 2.493767e-03 ) 
( 6.103333e-01 , 1.911796e-03 ) 
( 6.106667e-01 , 9.970634e-04 ) 
( 6.110000e-01 , -9.168047e-05 ) 
( 6.113333e-01 , -1.165317e-03 ) 
( 6.116667e-01 , -2.037210e-03 ) 
( 6.120000e-01 , -2.555649e-03 ) 
( 6.123333e-01 , -2.630243e-03 ) 
( 6.126667e-01 , -2.247685e-03 ) 
( 6.130000e-01 , -1.474120e-03 ) 
( 6.133333e-01 , -4.437100e-04 ) 
( 6.136667e-01 , 6.646324e-04 ) 
( 6.140000e-01 , 1.658309e-03 ) 
( 6.143333e-01 , 2.364502e-03 ) 
( 6.146667e-01 , 2.660232e-03 ) 
( 6.150000e-01 , 2.493768e-03 ) 
( 6.153333e-01 , 1.893681e-03 ) 
( 6.156667e-01 , 9.639387e-04 ) 
( 6.160000e-01 , -1.341057e-04 ) 
( 6.163333e-01 , -1.209716e-03 ) 
( 6.166667e-01 , -2.075903e-03 ) 
( 6.170000e-01 , -2.581931e-03 ) 
( 6.173333e-01 , -2.639547e-03 ) 
( 6.176667e-01 , -2.238374e-03 ) 
( 6.180000e-01 , -1.447776e-03 ) 
( 6.183333e-01 , -4.048640e-04 ) 
( 6.186667e-01 , 7.092780e-04 ) 
( 6.190000e-01 , 1.701038e-03 ) 
( 6.193333e-01 , 2.397917e-03 ) 
( 6.196667e-01 , 2.678535e-03 ) 
( 6.200000e-01 , 2.493768e-03 ) 
( 6.203333e-01 , 1.875348e-03 ) 
( 6.206667e-01 , 9.304158e-04 ) 
( 6.210000e-01 , -1.770425e-04 ) 
( 6.213333e-01 , -1.254652e-03 ) 
( 6.216667e-01 , -2.115065e-03 ) 
( 6.220000e-01 , -2.608533e-03 ) 
( 6.223333e-01 , -2.648965e-03 ) 
( 6.226667e-01 , -2.228949e-03 ) 
( 6.230000e-01 , -1.421108e-03 ) 
( 6.233333e-01 , -3.655392e-04 ) 
( 6.236667e-01 , 7.544755e-04 ) 
( 6.240000e-01 , 1.744296e-03 ) 
( 6.243333e-01 , 2.431747e-03 ) 
( 6.246667e-01 , 2.697067e-03 ) 
( 6.250000e-01 , 2.493768e-03 ) 
( 6.253333e-01 , 1.856785e-03 ) 
( 6.256667e-01 , 8.964708e-04 ) 
( 6.260000e-01 , -2.205216e-04 ) 
( 6.263333e-01 , -1.300157e-03 ) 
( 6.266667e-01 , -2.154725e-03 ) 
( 6.270000e-01 , -2.635474e-03 ) 
( 6.273333e-01 , -2.658503e-03 ) 
( 6.276667e-01 , -2.219403e-03 ) 
( 6.280000e-01 , -1.394097e-03 ) 
( 6.283333e-01 , -3.257069e-04 ) 
( 6.286667e-01 , 8.002580e-04 ) 
( 6.290000e-01 , 1.788116e-03 ) 
( 6.293333e-01 , 2.466018e-03 ) 
( 6.296667e-01 , 2.715840e-03 ) 
( 6.300000e-01 , 2.493768e-03 ) 
( 6.303333e-01 , 1.837978e-03 ) 
( 6.306667e-01 , 8.620784e-04 ) 
( 6.310000e-01 , -2.645755e-04 ) 
( 6.313333e-01 , -1.346266e-03 ) 
( 6.316667e-01 , -2.194913e-03 ) 
( 6.320000e-01 , -2.662774e-03 ) 
( 6.323333e-01 , -2.668168e-03 ) 
( 6.326667e-01 , -2.209729e-03 ) 
( 6.330000e-01 , -1.366722e-03 ) 
( 6.333333e-01 , -2.853373e-04 ) 
( 6.336667e-01 , 8.466600e-04 ) 
( 6.340000e-01 , 1.832531e-03 ) 
( 6.343333e-01 , 2.500755e-03 ) 
( 6.346667e-01 , 2.734870e-03 ) 
( 6.350000e-01 , 2.493768e-03 ) 
( 6.353333e-01 , 1.818913e-03 ) 
( 6.356667e-01 , 8.272125e-04 ) 
( 6.360000e-01 , -3.092376e-04 ) 
( 6.363333e-01 , -1.393013e-03 ) 
( 6.366667e-01 , -2.235658e-03 ) 
( 6.370000e-01 , -2.690455e-03 ) 
( 6.373333e-01 , -2.677969e-03 ) 
( 6.376667e-01 , -2.199920e-03 ) 
( 6.380000e-01 , -1.338963e-03 ) 
( 6.383333e-01 , -2.443989e-04 ) 
( 6.386667e-01 , 8.937175e-04 ) 
( 6.390000e-01 , 1.877575e-03 ) 
( 6.393333e-01 , 2.535986e-03 ) 
( 6.396667e-01 , 2.754171e-03 ) 
( 6.400000e-01 , 2.493768e-03 ) 
( 6.403333e-01 , 1.799575e-03 ) 
( 6.406667e-01 , 7.918457e-04 ) 
( 6.410000e-01 , -3.545432e-04 ) 
( 6.413333e-01 , -1.440435e-03 ) 
( 6.416667e-01 , -2.276994e-03 ) 
( 6.420000e-01 , -2.718538e-03 ) 
( 6.423333e-01 , -2.687912e-03 ) 
( 6.426667e-01 , -2.189967e-03 ) 
( 6.430000e-01 , -1.310797e-03 ) 
( 6.433333e-01 , -2.028591e-04 ) 
( 6.436667e-01 , 9.414682e-04 ) 
( 6.440000e-01 , 1.923284e-03 ) 
( 6.443333e-01 , 2.571738e-03 ) 
( 6.446667e-01 , 2.773759e-03 ) 
( 6.450000e-01 , 2.493768e-03 ) 
( 6.453333e-01 , 1.779948e-03 ) 
( 6.456667e-01 , 7.559491e-04 ) 
( 6.460000e-01 , -4.005292e-04 ) 
( 6.463333e-01 , -1.488572e-03 ) 
( 6.466667e-01 , -2.318953e-03 ) 
( 6.470000e-01 , -2.747046e-03 ) 
( 6.473333e-01 , -2.698006e-03 ) 
( 6.476667e-01 , -2.179862e-03 ) 
( 6.480000e-01 , -1.282202e-03 ) 
( 6.483333e-01 , -1.606836e-04 ) 
( 6.486667e-01 , 9.899517e-04 ) 
( 6.490000e-01 , 1.969697e-03 ) 
( 6.493333e-01 , 2.608043e-03 ) 
( 6.496667e-01 , 2.793649e-03 ) 
( 6.500000e-01 , 2.493768e-03 ) 
( 6.503333e-01 , 1.760016e-03 ) 
( 6.506667e-01 , 7.194928e-04 ) 
( 6.510000e-01 , -4.472342e-04 ) 
( 6.513333e-01 , -1.537463e-03 ) 
( 6.516667e-01 , -2.361573e-03 ) 
( 6.520000e-01 , -2.776003e-03 ) 
( 6.523333e-01 , -2.708260e-03 ) 
( 6.526667e-01 , -2.169598e-03 ) 
( 6.530000e-01 , -1.253152e-03 ) 
( 6.533333e-01 , -1.178362e-04 ) 
( 6.536667e-01 , 1.039209e-03 ) 
( 6.540000e-01 , 2.016853e-03 ) 
( 6.543333e-01 , 2.644929e-03 ) 
( 6.546667e-01 , 2.813860e-03 ) 
( 6.550000e-01 , 2.493768e-03 ) 
( 6.553333e-01 , 1.739762e-03 ) 
( 6.556667e-01 , 6.824451e-04 ) 
( 6.560000e-01 , -4.946988e-04 ) 
( 6.563333e-01 , -1.587151e-03 ) 
( 6.566667e-01 , -2.404889e-03 ) 
( 6.570000e-01 , -2.805435e-03 ) 
( 6.573333e-01 , -2.718682e-03 ) 
( 6.576667e-01 , -2.159164e-03 ) 
( 6.580000e-01 , -1.223622e-03 ) 
( 6.583333e-01 , -7.427934e-05 ) 
( 6.586667e-01 , 1.089285e-03 ) 
( 6.590000e-01 , 2.064794e-03 ) 
( 6.593333e-01 , 2.682432e-03 ) 
( 6.596667e-01 , 2.834409e-03 ) 
( 6.600000e-01 , 2.493769e-03 ) 
( 6.603333e-01 , 1.719166e-03 ) 
( 6.606667e-01 , 6.447728e-04 ) 
( 6.610000e-01 , -5.429657e-04 ) 
( 6.613333e-01 , -1.637682e-03 ) 
( 6.616667e-01 , -2.448941e-03 ) 
( 6.620000e-01 , -2.835368e-03 ) 
( 6.623333e-01 , -2.729282e-03 ) 
( 6.626667e-01 , -2.148552e-03 ) 
( 6.630000e-01 , -1.193585e-03 ) 
( 6.633333e-01 , -2.997301e-05 ) 
( 6.636667e-01 , 1.140224e-03 ) 
( 6.640000e-01 , 2.113563e-03 ) 
( 6.643333e-01 , 2.720584e-03 ) 
( 6.646667e-01 , 2.855315e-03 ) 
( 6.650000e-01 , 2.493769e-03 ) 
( 6.653333e-01 , 1.698211e-03 ) 
( 6.656667e-01 , 6.064408e-04 ) 
( 6.660000e-01 , -5.920799e-04 ) 
( 6.663333e-01 , -1.689101e-03 ) 
( 6.666667e-01 , -2.493770e-03 ) 
( 6.670000e-01 , -2.865830e-03 ) 
( 6.673333e-01 , -2.740070e-03 ) 
( 6.676667e-01 , -2.137751e-03 ) 
( 6.680000e-01 , -1.163013e-03 ) 
( 6.683333e-01 , 1.512469e-05 ) 
( 6.686667e-01 , 1.192076e-03 ) 
( 6.690000e-01 , 2.163208e-03 ) 
( 6.693333e-01 , 2.759424e-03 ) 
( 6.696667e-01 , 2.876598e-03 ) 
( 6.700000e-01 , 2.493769e-03 ) 
( 6.703333e-01 , 1.676876e-03 ) 
( 6.706667e-01 , 5.674123e-04 ) 
( 6.710000e-01 , -6.420888e-04 ) 
( 6.713333e-01 , -1.741460e-03 ) 
( 6.716667e-01 , -2.539420e-03 ) 
( 6.720000e-01 , -2.896852e-03 ) 
( 6.723333e-01 , -2.751057e-03 ) 
( 6.726667e-01 , -2.126751e-03 ) 
( 6.730000e-01 , -1.131877e-03 ) 
( 6.733333e-01 , 6.105802e-05 ) 
( 6.736667e-01 , 1.244890e-03 ) 
( 6.740000e-01 , 2.213778e-03 ) 
( 6.743333e-01 , 2.798988e-03 ) 
( 6.746667e-01 , 2.898280e-03 ) 
( 6.750000e-01 , 2.493769e-03 ) 
( 6.753333e-01 , 1.655140e-03 ) 
( 6.756667e-01 , 5.276482e-04 ) 
( 6.760000e-01 , -6.930423e-04 ) 
( 6.763333e-01 , -1.794810e-03 ) 
( 6.766667e-01 , -2.585936e-03 ) 
( 6.770000e-01 , -2.928463e-03 ) 
( 6.773333e-01 , -2.762253e-03 ) 
( 6.776667e-01 , -2.115540e-03 ) 
( 6.780000e-01 , -1.100143e-03 ) 
( 6.783333e-01 , 1.078738e-04 ) 
( 6.786667e-01 , 1.298722e-03 ) 
( 6.790000e-01 , 2.265324e-03 ) 
( 6.793333e-01 , 2.839317e-03 ) 
( 6.796667e-01 , 2.920382e-03 ) 
( 6.800000e-01 , 2.493769e-03 ) 
( 6.803333e-01 , 1.632980e-03 ) 
( 6.806667e-01 , 4.871074e-04 ) 
( 6.810000e-01 , -7.449935e-04 ) 
( 6.813333e-01 , -1.849207e-03 ) 
( 6.816667e-01 , -2.633367e-03 ) 
( 6.820000e-01 , -2.960698e-03 ) 
( 6.823333e-01 , -2.773670e-03 ) 
( 6.826667e-01 , -2.104108e-03 ) 
( 6.830000e-01 , -1.067779e-03 ) 
( 6.833333e-01 , 1.556213e-04 ) 
( 6.836667e-01 , 1.353628e-03 ) 
( 6.840000e-01 , 2.317900e-03 ) 
( 6.843333e-01 , 2.880455e-03 ) 
( 6.846667e-01 , 2.942927e-03 ) 
( 6.850000e-01 , 2.493769e-03 ) 
( 6.853333e-01 , 1.610373e-03 ) 
( 6.856667e-01 , 4.457464e-04 ) 
( 6.860000e-01 , -7.979983e-04 ) 
( 6.863333e-01 , -1.904710e-03 ) 
( 6.866667e-01 , -2.681765e-03 ) 
( 6.870000e-01 , -2.993592e-03 ) 
( 6.873333e-01 , -2.785321e-03 ) 
( 6.876667e-01 , -2.092441e-03 ) 
( 6.880000e-01 , -1.034750e-03 ) 
( 6.883333e-01 , 2.043532e-04 ) 
( 6.886667e-01 , 1.409668e-03 ) 
( 6.890000e-01 , 2.371565e-03 ) 
( 6.893333e-01 , 2.922447e-03 ) 
( 6.896667e-01 , 2.965942e-03 ) 
( 6.900000e-01 , 2.493769e-03 ) 
( 6.903333e-01 , 1.587294e-03 ) 
( 6.906667e-01 , 4.035188e-04 ) 
( 6.910000e-01 , -8.521161e-04 ) 
( 6.913333e-01 , -1.961381e-03 ) 
( 6.916667e-01 , -2.731184e-03 ) 
( 6.920000e-01 , -3.027180e-03 ) 
( 6.923333e-01 , -2.797219e-03 ) 
( 6.926667e-01 , -2.080526e-03 ) 
( 6.930000e-01 , -1.001017e-03 ) 
( 6.933333e-01 , 2.541248e-04 ) 
( 6.936667e-01 , 1.466906e-03 ) 
( 6.940000e-01 , 2.426381e-03 ) 
( 6.943333e-01 , 2.965341e-03 ) 
( 6.946667e-01 , 2.989453e-03 ) 
( 6.950000e-01 , 2.493768e-03 ) 
( 6.953333e-01 , 1.563715e-03 ) 
( 6.956667e-01 , 3.603757e-04 ) 
( 6.960000e-01 , -9.074098e-04 ) 
( 6.963333e-01 , -2.019286e-03 ) 
( 6.966667e-01 , -2.781681e-03 ) 
( 6.970000e-01 , -3.061504e-03 ) 
( 6.973333e-01 , -2.809378e-03 ) 
( 6.976667e-01 , -2.068349e-03 ) 
( 6.980000e-01 , -9.665415e-04 ) 
( 6.983333e-01 , 3.049953e-04 ) 
( 6.986667e-01 , 1.525411e-03 ) 
( 6.990000e-01 , 2.482412e-03 ) 
( 6.993333e-01 , 3.009188e-03 ) 
( 6.996667e-01 , 3.013487e-03 ) 
( 7.000000e-01 , 2.493768e-03 ) 
( 7.003333e-01 , 1.539609e-03 ) 
( 7.006667e-01 , 3.162650e-04 ) 
( 7.010000e-01 , -9.639465e-04 ) 
( 7.013333e-01 , -2.078496e-03 ) 
( 7.016667e-01 , -2.833319e-03 ) 
( 7.020000e-01 , -3.096604e-03 ) 
( 7.023333e-01 , -2.821812e-03 ) 
( 7.026667e-01 , -2.055896e-03 ) 
( 7.030000e-01 , -9.312804e-04 ) 
( 7.033333e-01 , 3.570273e-04 ) 
( 7.036667e-01 , 1.585255e-03 ) 
( 7.040000e-01 , 2.539728e-03 ) 
( 7.043333e-01 , 3.054043e-03 ) 
( 7.046667e-01 , 3.038075e-03 ) 
( 7.050000e-01 , 2.493768e-03 ) 
( 7.053333e-01 , 1.514945e-03 ) 
( 7.056667e-01 , 2.711312e-04 ) 
( 7.060000e-01 , -1.021797e-03 ) 
( 7.063333e-01 , -2.139085e-03 ) 
( 7.066667e-01 , -2.886162e-03 ) 
( 7.070000e-01 , -3.132526e-03 ) 
( 7.073333e-01 , -2.834539e-03 ) 
( 7.076667e-01 , -2.043149e-03 ) 
( 7.080000e-01 , -8.951887e-04 ) 
( 7.083333e-01 , 4.102878e-04 ) 
( 7.086667e-01 , 1.646515e-03 ) 
( 7.090000e-01 , 2.598404e-03 ) 
( 7.093333e-01 , 3.099965e-03 ) 
( 7.096667e-01 , 3.063249e-03 ) 
( 7.100000e-01 , 2.493768e-03 ) 
( 7.103333e-01 , 1.489690e-03 ) 
( 7.106667e-01 , 2.249153e-04 ) 
( 7.110000e-01 , -1.081038e-03 ) 
( 7.113333e-01 , -2.201133e-03 ) 
( 7.116667e-01 , -2.940280e-03 ) 
( 7.120000e-01 , -3.169317e-03 ) 
( 7.123333e-01 , -2.847573e-03 ) 
( 7.126667e-01 , -2.030093e-03 ) 
( 7.130000e-01 , -8.582182e-04 ) 
( 7.133333e-01 , 4.648479e-04 ) 
( 7.136667e-01 , 1.709273e-03 ) 
( 7.140000e-01 , 2.658517e-03 ) 
( 7.143333e-01 , 3.147014e-03 ) 
( 7.146667e-01 , 3.089042e-03 ) 
( 7.150000e-01 , 2.493768e-03 ) 
( 7.153333e-01 , 1.463812e-03 ) 
( 7.156667e-01 , 1.775542e-04 ) 
( 7.160000e-01 , -1.141750e-03 ) 
( 7.163333e-01 , -2.264726e-03 ) 
( 7.166667e-01 , -2.995749e-03 ) 
( 7.170000e-01 , -3.207027e-03 ) 
( 7.173333e-01 , -2.860934e-03 ) 
( 7.176667e-01 , -2.016709e-03 ) 
( 7.180000e-01 , -8.203175e-04 ) 
( 7.183333e-01 , 5.207838e-04 ) 
( 7.186667e-01 , 1.773617e-03 ) 
( 7.190000e-01 , 2.720153e-03 ) 
( 7.193333e-01 , 3.195257e-03 ) 
( 7.196667e-01 , 3.115491e-03 ) 
( 7.200000e-01 , 2.493768e-03 ) 
( 7.203333e-01 , 1.437272e-03 ) 
( 7.206667e-01 , 1.289805e-04 ) 
( 7.210000e-01 , -1.204020e-03 ) 
( 7.213333e-01 , -2.329953e-03 ) 
( 7.216667e-01 , -3.052647e-03 ) 
( 7.220000e-01 , -3.245711e-03 ) 
( 7.223333e-01 , -2.874641e-03 ) 
( 7.226667e-01 , -2.002978e-03 ) 
( 7.230000e-01 , -7.814317e-04 ) 
( 7.233333e-01 , 5.781768e-04 ) 
( 7.236667e-01 , 1.839640e-03 ) 
( 7.240000e-01 , 2.783402e-03 ) 
( 7.243333e-01 , 3.244765e-03 ) 
( 7.246667e-01 , 3.142635e-03 ) 
( 7.250000e-01 , 2.493768e-03 ) 
( 7.253333e-01 , 1.410031e-03 ) 
( 7.256667e-01 , 7.912215e-05 ) 
( 7.260000e-01 , -1.267941e-03 ) 
( 7.263333e-01 , -2.396914e-03 ) 
( 7.266667e-01 , -3.111059e-03 ) 
( 7.270000e-01 , -3.285427e-03 ) 
( 7.273333e-01 , -2.888715e-03 ) 
( 7.276667e-01 , -1.988880e-03 ) 
( 7.280000e-01 , -7.415017e-04 ) 
( 7.283333e-01 , 6.371142e-04 ) 
( 7.286667e-01 , 1.907444e-03 ) 
( 7.290000e-01 , 2.848360e-03 ) 
( 7.293333e-01 , 3.295614e-03 ) 
( 7.296667e-01 , 3.170517e-03 ) 
( 7.300000e-01 , 2.493768e-03 ) 
( 7.303333e-01 , 1.382049e-03 ) 
( 7.306667e-01 , 2.790188e-05 ) 
( 7.310000e-01 , -1.333611e-03 ) 
( 7.313333e-01 , -2.465711e-03 ) 
( 7.316667e-01 , -3.171077e-03 ) 
( 7.320000e-01 , -3.326237e-03 ) 
( 7.323333e-01 , -2.903177e-03 ) 
( 7.326667e-01 , -1.974391e-03 ) 
( 7.330000e-01 , -7.004645e-04 ) 
( 7.333333e-01 , 6.976893e-04 ) 
( 7.336667e-01 , 1.977137e-03 ) 
( 7.340000e-01 , 2.915130e-03 ) 
( 7.343333e-01 , 3.347886e-03 ) 
( 7.346667e-01 , 3.199179e-03 ) 
( 7.350000e-01 , 2.493768e-03 ) 
( 7.353333e-01 , 1.353278e-03 ) 
( 7.356667e-01 , -2.476323e-05 ) 
( 7.360000e-01 , -1.401137e-03 ) 
( 7.363333e-01 , -2.536457e-03 ) 
( 7.366667e-01 , -3.232800e-03 ) 
( 7.370000e-01 , -3.368209e-03 ) 
( 7.373333e-01 , -2.918051e-03 ) 
( 7.376667e-01 , -1.959488e-03 ) 
( 7.380000e-01 , -6.582522e-04 ) 
( 7.383333e-01 , 7.600027e-04 ) 
( 7.386667e-01 , 2.048833e-03 ) 
( 7.390000e-01 , 2.983825e-03 ) 
( 7.393333e-01 , 3.401666e-03 ) 
( 7.396667e-01 , 3.228671e-03 ) 
( 7.400000e-01 , 2.493768e-03 ) 
( 7.403333e-01 , 1.323672e-03 ) 
( 7.406667e-01 , -7.896232e-05 ) 
( 7.410000e-01 , -1.470635e-03 ) 
( 7.413333e-01 , -2.609273e-03 ) 
( 7.416667e-01 , -3.296331e-03 ) 
( 7.420000e-01 , -3.411413e-03 ) 
( 7.423333e-01 , -2.933363e-03 ) 
( 7.426667e-01 , -1.944145e-03 ) 
( 7.430000e-01 , -6.147920e-04 ) 
( 7.433333e-01 , 8.241623e-04 ) 
( 7.436667e-01 , 2.122658e-03 ) 
( 7.440000e-01 , 3.054564e-03 ) 
( 7.443333e-01 , 3.457051e-03 ) 
( 7.446667e-01 , 3.259044e-03 ) 
( 7.450000e-01 , 2.493768e-03 ) 
( 7.453333e-01 , 1.293176e-03 ) 
( 7.456667e-01 , -1.347914e-04 ) 
( 7.460000e-01 , -1.542227e-03 ) 
( 7.463333e-01 , -2.684288e-03 ) 
( 7.466667e-01 , -3.361786e-03 ) 
( 7.470000e-01 , -3.455928e-03 ) 
( 7.473333e-01 , -2.949141e-03 ) 
( 7.476667e-01 , -1.928335e-03 ) 
( 7.480000e-01 , -5.700051e-04 ) 
( 7.483333e-01 , 8.902845e-04 ) 
( 7.486667e-01 , 2.198747e-03 ) 
( 7.490000e-01 , 3.127476e-03 ) 
( 7.493333e-01 , 3.514140e-03 ) 
( 7.496667e-01 , 3.290355e-03 ) 
( 7.500000e-01 , 2.493767e-03 ) 
( 7.503333e-01 , 1.261736e-03 ) 
( 7.506667e-01 , -1.923538e-04 ) 
( 7.510000e-01 , -1.616047e-03 ) 
( 7.513333e-01 , -2.761641e-03 ) 
( 7.516667e-01 , -3.429285e-03 ) 
( 7.520000e-01 , -3.501837e-03 ) 
( 7.523333e-01 , -2.965414e-03 ) 
( 7.526667e-01 , -1.912028e-03 ) 
( 7.530000e-01 , -5.238068e-04 ) 
( 7.533333e-01 , 9.584950e-04 ) 
( 7.536667e-01 , 2.277243e-03 ) 
( 7.540000e-01 , 3.202700e-03 ) 
( 7.543333e-01 , 3.573044e-03 ) 
( 7.546667e-01 , 3.322662e-03 ) 
( 7.550000e-01 , 2.493767e-03 ) 
( 7.553333e-01 , 1.229291e-03 ) 
( 7.556667e-01 , -2.517615e-04 ) 
( 7.560000e-01 , -1.692238e-03 ) 
( 7.563333e-01 , -2.841485e-03 ) 
( 7.566667e-01 , -3.498963e-03 ) 
( 7.570000e-01 , -3.549230e-03 ) 
( 7.573333e-01 , -2.982214e-03 ) 
( 7.576667e-01 , -1.895192e-03 ) 
( 7.580000e-01 , -4.761053e-04 ) 
( 7.583333e-01 , 1.028930e-03 ) 
( 7.586667e-01 , 2.358304e-03 ) 
( 7.590000e-01 , 3.280388e-03 ) 
( 7.593333e-01 , 3.633881e-03 ) 
( 7.596667e-01 , 3.356032e-03 ) 
( 7.600000e-01 , 2.493767e-03 ) 
( 7.603333e-01 , 1.195774e-03 ) 
( 7.606667e-01 , -3.131354e-04 ) 
( 7.610000e-01 , -1.770956e-03 ) 
( 7.613333e-01 , -2.923983e-03 ) 
( 7.616667e-01 , -3.570961e-03 ) 
( 7.620000e-01 , -3.598204e-03 ) 
( 7.623333e-01 , -2.999576e-03 ) 
( 7.626667e-01 , -1.877791e-03 ) 
( 7.630000e-01 , -4.268013e-04 ) 
( 7.633333e-01 , 1.101735e-03 ) 
( 7.636667e-01 , 2.442101e-03 ) 
( 7.640000e-01 , 3.360702e-03 ) 
( 7.643333e-01 , 3.696780e-03 ) 
( 7.646667e-01 , 3.390535e-03 ) 
( 7.650000e-01 , 2.493767e-03 ) 
( 7.653333e-01 , 1.161113e-03 ) 
( 7.656667e-01 , -3.766065e-04 ) 
( 7.660000e-01 , -1.852370e-03 ) 
( 7.663333e-01 , -3.009312e-03 ) 
( 7.666667e-01 , -3.645435e-03 ) 
( 7.670000e-01 , -3.648867e-03 ) 
( 7.673333e-01 , -3.017537e-03 ) 
( 7.676667e-01 , -1.859787e-03 ) 
( 7.680000e-01 , -3.757872e-04 ) 
( 7.683333e-01 , 1.177072e-03 ) 
( 7.686667e-01 , 2.528816e-03 ) 
( 7.690000e-01 , 3.443820e-03 ) 
( 7.693333e-01 , 3.761878e-03 ) 
( 7.696667e-01 , 3.426248e-03 ) 
( 7.700000e-01 , 2.493767e-03 ) 
( 7.703333e-01 , 1.125233e-03 ) 
( 7.706667e-01 , -4.423172e-04 ) 
( 7.710000e-01 , -1.936662e-03 ) 
( 7.713333e-01 , -3.097665e-03 ) 
( 7.716667e-01 , -3.722554e-03 ) 
( 7.720000e-01 , -3.701333e-03 ) 
( 7.723333e-01 , -3.036139e-03 ) 
( 7.726667e-01 , -1.841141e-03 ) 
( 7.730000e-01 , -3.229457e-04 ) 
( 7.733333e-01 , 1.255113e-03 ) 
( 7.736667e-01 , 2.618650e-03 ) 
( 7.740000e-01 , 3.529935e-03 ) 
( 7.743333e-01 , 3.829329e-03 ) 
( 7.746667e-01 , 3.463254e-03 ) 
( 7.750000e-01 , 2.493767e-03 ) 
( 7.753333e-01 , 1.088048e-03 ) 
( 7.756667e-01 , -5.104224e-04 ) 
( 7.760000e-01 , -2.024033e-03 ) 
( 7.763333e-01 , -3.189252e-03 ) 
( 7.766667e-01 , -3.802502e-03 ) 
( 7.770000e-01 , -3.755727e-03 ) 
( 7.773333e-01 , -3.055427e-03 ) 
( 7.776667e-01 , -1.821806e-03 ) 
( 7.780000e-01 , -2.681495e-04 ) 
( 7.783333e-01 , 1.336047e-03 ) 
( 7.786667e-01 , 2.711823e-03 ) 
( 7.790000e-01 , 3.619255e-03 ) 
( 7.793333e-01 , 3.899296e-03 ) 
( 7.796667e-01 , 3.501644e-03 ) 
( 7.800000e-01 , 2.493767e-03 ) 
( 7.803333e-01 , 1.049466e-03 ) 
( 7.806667e-01 , -5.810910e-04 ) 
( 7.810000e-01 , -2.114700e-03 ) 
( 7.813333e-01 , -3.284300e-03 ) 
( 7.816667e-01 , -3.885478e-03 ) 
( 7.820000e-01 , -3.812187e-03 ) 
( 7.823333e-01 , -3.075448e-03 ) 
( 7.826667e-01 , -1.801733e-03 ) 
( 7.830000e-01 , -2.112594e-04 ) 
( 7.833333e-01 , 1.420080e-03 ) 
( 7.836667e-01 , 2.808571e-03 ) 
( 7.840000e-01 , 3.712012e-03 ) 
( 7.843333e-01 , 3.971961e-03 ) 
( 7.846667e-01 , 3.541516e-03 ) 
( 7.850000e-01 , 2.493766e-03 ) 
( 7.853333e-01 , 1.009388e-03 ) 
( 7.856667e-01 , -6.545073e-04 ) 
( 7.860000e-01 , -2.208899e-03 ) 
( 7.863333e-01 , -3.383060e-03 ) 
( 7.866667e-01 , -3.971702e-03 ) 
( 7.870000e-01 , -3.870861e-03 ) 
( 7.873333e-01 , -3.096256e-03 ) 
( 7.876667e-01 , -1.780870e-03 ) 
( 7.880000e-01 , -1.521233e-04 ) 
( 7.883333e-01 , 1.507439e-03 ) 
( 7.886667e-01 , 2.909155e-03 ) 
( 7.890000e-01 , 3.808454e-03 ) 
( 7.893333e-01 , 4.047519e-03 ) 
( 7.896667e-01 , 3.582980e-03 ) 
( 7.900000e-01 , 2.493766e-03 ) 
( 7.903333e-01 , 9.677023e-04 ) 
( 7.906667e-01 , -7.308733e-04 ) 
( 7.910000e-01 , -2.306892e-03 ) 
( 7.913333e-01 , -3.485806e-03 ) 
( 7.916667e-01 , -4.061412e-03 ) 
( 7.920000e-01 , -3.931913e-03 ) 
( 7.923333e-01 , -3.117910e-03 ) 
( 7.926667e-01 , -1.759158e-03 ) 
( 7.930000e-01 , -9.057452e-05 ) 
( 7.933333e-01 , 1.598369e-03 ) 
( 7.936667e-01 , 3.013862e-03 ) 
( 7.940000e-01 , 3.908857e-03 ) 
( 7.943333e-01 , 4.126187e-03 ) 
( 7.946667e-01 , 3.626155e-03 ) 
( 7.950000e-01 , 2.493766e-03 ) 
( 7.953333e-01 , 9.242899e-04 ) 
( 7.956667e-01 , -8.104102e-04 ) 
( 7.960000e-01 , -2.408962e-03 ) 
( 7.963333e-01 , -3.592837e-03 ) 
( 7.966667e-01 , -4.154873e-03 ) 
( 7.970000e-01 , -3.995522e-03 ) 
( 7.973333e-01 , -3.140472e-03 ) 
( 7.976667e-01 , -1.736532e-03 ) 
( 7.980000e-01 , -2.643001e-05 ) 
( 7.983333e-01 , 1.693143e-03 ) 
( 7.986667e-01 , 3.123004e-03 ) 
( 7.990000e-01 , 4.013523e-03 ) 
( 7.993333e-01 , 4.208203e-03 ) 
( 7.996667e-01 , 3.671170e-03 ) 
( 8.000000e-01 , 2.493766e-03 ) 
( 8.003333e-01 , 8.790180e-04 ) 
( 8.006667e-01 , -8.933618e-04 ) 
( 8.010000e-01 , -2.515424e-03 ) 
( 8.013333e-01 , -3.704483e-03 ) 
( 8.016667e-01 , -4.252373e-03 ) 
( 8.020000e-01 , -4.061887e-03 ) 
( 8.023333e-01 , -3.164015e-03 ) 
( 8.026667e-01 , -1.712921e-03 ) 
( 8.030000e-01 , 4.051170e-05 ) 
( 8.033333e-01 , 1.792059e-03 ) 
( 8.036667e-01 , 3.236926e-03 ) 
( 8.040000e-01 , 4.122784e-03 ) 
( 8.043333e-01 , 4.293828e-03 ) 
( 8.046667e-01 , 3.718171e-03 ) 
( 8.050000e-01 , 2.493766e-03 ) 
( 8.053333e-01 , 8.317405e-04 ) 
( 8.056667e-01 , -9.799964e-04 ) 
( 8.060000e-01 , -2.626624e-03 ) 
( 8.063333e-01 , -3.821109e-03 ) 
( 8.066667e-01 , -4.354231e-03 ) 
( 8.070000e-01 , -4.131226e-03 ) 
( 8.073333e-01 , -3.188614e-03 ) 
( 8.076667e-01 , -1.688248e-03 ) 
( 8.080000e-01 , 1.104729e-04 ) 
( 8.083333e-01 , 1.895447e-03 ) 
( 8.086667e-01 , 3.356011e-03 ) 
( 8.090000e-01 , 4.237007e-03 ) 
( 8.093333e-01 , 4.383350e-03 ) 
( 8.096667e-01 , 3.767317e-03 ) 
( 8.100000e-01 , 2.493766e-03 ) 
( 8.103333e-01 , 7.822963e-04 ) 
( 8.106667e-01 , -1.070610e-03 ) 
( 8.110000e-01 , -2.742943e-03 ) 
( 8.113333e-01 , -3.943116e-03 ) 
( 8.116667e-01 , -4.460801e-03 ) 
( 8.120000e-01 , -4.203778e-03 ) 
( 8.123333e-01 , -3.214356e-03 ) 
( 8.126667e-01 , -1.662426e-03 ) 
( 8.130000e-01 , 1.836997e-04 ) 
( 8.133333e-01 , 2.003671e-03 ) 
( 8.136667e-01 , 3.480680e-03 ) 
( 8.140000e-01 , 4.356599e-03 ) 
( 8.143333e-01 , 4.477089e-03 ) 
( 8.146667e-01 , 3.818782e-03 ) 
( 8.150000e-01 , 2.493766e-03 ) 
( 8.153333e-01 , 7.305067e-04 ) 
( 8.156667e-01 , -1.165533e-03 ) 
( 8.160000e-01 , -2.864806e-03 ) 
( 8.163333e-01 , -4.070951e-03 ) 
( 8.166667e-01 , -4.572472e-03 ) 
( 8.170000e-01 , -4.279812e-03 ) 
( 8.173333e-01 , -3.241337e-03 ) 
( 8.176667e-01 , -1.635360e-03 ) 
( 8.180000e-01 , 2.604649e-04 ) 
( 8.183333e-01 , 2.117138e-03 ) 
( 8.186667e-01 , 3.611401e-03 ) 
( 8.190000e-01 , 4.482010e-03 ) 
( 8.193333e-01 , 4.575400e-03 ) 
( 8.196667e-01 , 3.872764e-03 ) 
( 8.200000e-01 , 2.493766e-03 ) 
( 8.203333e-01 , 6.761735e-04 ) 
( 8.206667e-01 , -1.265128e-03 ) 
( 8.210000e-01 , -2.992682e-03 ) 
( 8.213333e-01 , -4.205110e-03 ) 
( 8.216667e-01 , -4.689680e-03 ) 
( 8.220000e-01 , -4.359625e-03 ) 
( 8.223333e-01 , -3.269661e-03 ) 
( 8.226667e-01 , -1.606941e-03 ) 
( 8.230000e-01 , 3.410721e-04 ) 
( 8.233333e-01 , 2.236296e-03 ) 
( 8.236667e-01 , 3.748695e-03 ) 
( 8.240000e-01 , 4.613742e-03 ) 
( 8.243333e-01 , 4.678678e-03 ) 
( 8.246667e-01 , 3.929479e-03 ) 
( 8.250000e-01 , 2.493765e-03 ) 
( 8.253333e-01 , 6.190755e-04 ) 
( 8.256667e-01 , -1.369804e-03 ) 
( 8.260000e-01 , -3.127096e-03 ) 
( 8.263333e-01 , -4.346144e-03 ) 
( 8.266667e-01 , -4.812909e-03 ) 
( 8.270000e-01 , -4.443548e-03 ) 
( 8.273333e-01 , -3.299448e-03 ) 
( 8.276667e-01 , -1.577053e-03 ) 
( 8.280000e-01 , 4.258600e-04 ) 
( 8.283333e-01 , 2.361650e-03 ) 
( 8.286667e-01 , 3.893145e-03 ) 
( 8.290000e-01 , 4.752356e-03 ) 
( 8.293333e-01 , 4.787365e-03 ) 
( 8.296667e-01 , 3.989172e-03 ) 
( 8.300000e-01 , 2.493765e-03 ) 
( 8.303333e-01 , 5.589658e-04 ) 
( 8.306667e-01 , -1.480014e-03 ) 
( 8.310000e-01 , -3.268634e-03 ) 
( 8.313333e-01 , -4.494671e-03 ) 
( 8.316667e-01 , -4.942702e-03 ) 
( 8.320000e-01 , -4.531951e-03 ) 
( 8.323333e-01 , -3.330828e-03 ) 
( 8.326667e-01 , -1.545560e-03 ) 
( 8.330000e-01 , 5.152078e-04 ) 
( 8.333333e-01 , 2.493762e-03 ) 
( 8.336667e-01 , 4.045401e-03 ) 
( 8.340000e-01 , 4.898479e-03 ) 
( 8.343333e-01 , 4.901954e-03 ) 
( 8.346667e-01 , 4.052115e-03 ) 
( 8.350000e-01 , 2.493765e-03 ) 
( 8.353333e-01 , 4.955675e-04 ) 
( 8.356667e-01 , -1.596268e-03 ) 
( 8.360000e-01 , -3.417954e-03 ) 
( 8.363333e-01 , -4.651384e-03 ) 
( 8.366667e-01 , -5.079665e-03 ) 
( 8.370000e-01 , -4.625251e-03 ) 
( 8.373333e-01 , -3.363952e-03 ) 
( 8.376667e-01 , -1.512315e-03 ) 
( 8.380000e-01 , 6.095414e-04 ) 
( 8.383333e-01 , 2.633264e-03 ) 
( 8.386667e-01 , 4.206195e-03 ) 
( 8.390000e-01 , 5.052817e-03 ) 
( 8.393333e-01 , 5.023002e-03 ) 
( 8.396667e-01 , 4.118613e-03 ) 
( 8.400000e-01 , 2.493765e-03 ) 
( 8.403333e-01 , 4.285691e-04 ) 
( 8.406667e-01 , -1.719140e-03 ) 
( 8.410000e-01 , -3.575796e-03 ) 
( 8.413333e-01 , -4.817063e-03 ) 
( 8.416667e-01 , -5.224485e-03 ) 
( 8.420000e-01 , -4.723915e-03 ) 
( 8.423333e-01 , -3.398984e-03 ) 
( 8.426667e-01 , -1.477149e-03 ) 
( 8.430000e-01 , 7.093407e-04 ) 
( 8.433333e-01 , 2.780870e-03 ) 
( 8.436667e-01 , 4.376354e-03 ) 
( 8.440000e-01 , 5.216167e-03 ) 
( 8.443333e-01 , 5.151134e-03 ) 
( 8.446667e-01 , 4.189015e-03 ) 
( 8.450000e-01 , 2.493765e-03 ) 
( 8.453333e-01 , 3.576191e-04 ) 
( 8.456667e-01 , -1.849279e-03 ) 
( 8.460000e-01 , -3.742996e-03 ) 
( 8.463333e-01 , -4.992590e-03 ) 
( 8.466667e-01 , -5.377934e-03 ) 
( 8.470000e-01 , -4.828475e-03 ) 
( 8.473333e-01 , -3.436115e-03 ) 
( 8.476667e-01 , -1.439871e-03 ) 
( 8.480000e-01 , 8.151488e-04 ) 
( 8.483333e-01 , 2.937385e-03 ) 
( 8.486667e-01 , 4.556810e-03 ) 
( 8.490000e-01 , 5.389428e-03 ) 
( 8.493333e-01 , 5.287062e-03 ) 
( 8.496667e-01 , 4.263710e-03 ) 
( 8.500000e-01 , 2.493765e-03 ) 
( 8.503333e-01 , 2.823189e-04 ) 
( 8.506667e-01 , -1.987417e-03 ) 
( 8.510000e-01 , -3.920500e-03 ) 
( 8.513333e-01 , -5.178964e-03 ) 
( 8.516667e-01 , -5.540892e-03 ) 
( 8.520000e-01 , -4.939530e-03 ) 
( 8.523333e-01 , -3.475559e-03 ) 
( 8.526667e-01 , -1.400264e-03 ) 
( 8.530000e-01 , 9.275822e-04 ) 
( 8.533333e-01 , 3.103727e-03 ) 
( 8.536667e-01 , 4.748627e-03 ) 
( 8.540000e-01 , 5.573624e-03 ) 
( 8.543333e-01 , 5.431592e-03 ) 
( 8.546667e-01 , 4.343145e-03 ) 
( 8.550000e-01 , 2.493765e-03 ) 
( 8.553333e-01 , 2.022150e-04 ) 
( 8.556667e-01 , -2.134392e-03 ) 
( 8.560000e-01 , -4.109390e-03 ) 
( 8.563333e-01 , -5.377324e-03 ) 
( 8.566667e-01 , -5.714357e-03 ) 
( 8.570000e-01 , -5.057765e-03 ) 
( 8.573333e-01 , -3.517560e-03 ) 
( 8.576667e-01 , -1.358083e-03 ) 
( 8.580000e-01 , 1.047344e-03 ) 
( 8.583333e-01 , 3.280942e-03 ) 
( 8.586667e-01 , 4.953015e-03 ) 
( 8.590000e-01 , 5.769926e-03 ) 
( 8.593333e-01 , 5.585646e-03 ) 
( 8.596667e-01 , 4.427828e-03 ) 
( 8.600000e-01 , 2.493765e-03 ) 
( 8.603333e-01 , 1.167890e-04 ) 
( 8.606667e-01 , -2.291158e-03 ) 
( 8.610000e-01 , -4.310898e-03 ) 
( 8.613333e-01 , -5.588972e-03 ) 
( 8.616667e-01 , -5.899475e-03 ) 
( 8.620000e-01 , -5.183965e-03 ) 
( 8.623333e-01 , -3.562398e-03 ) 
( 8.626667e-01 , -1.313045e-03 ) 
( 8.630000e-01 , 1.175241e-03 ) 
( 8.633333e-01 , 3.470227e-03 ) 
( 8.636667e-01 , 5.171363e-03 ) 
( 8.640000e-01 , 5.979673e-03 ) 
( 8.643333e-01 , 5.750282e-03 ) 
( 8.646667e-01 , 4.518345e-03 ) 
( 8.650000e-01 , 2.493765e-03 ) 
( 8.653333e-01 , 2.544569e-05 ) 
( 8.656667e-01 , -2.458814e-03 ) 
( 8.660000e-01 , -4.526444e-03 ) 
( 8.663333e-01 , -5.815405e-03 ) 
( 8.666667e-01 , -6.097561e-03 ) 
( 8.670000e-01 , -5.319032e-03 ) 
( 8.673333e-01 , -3.610396e-03 ) 
( 8.676667e-01 , -1.264824e-03 ) 
( 8.680000e-01 , 1.312201e-03 ) 
( 8.683333e-01 , 3.672963e-03 ) 
( 8.686667e-01 , 5.405272e-03 ) 
( 8.690000e-01 , 6.204412e-03 ) 
( 8.693333e-01 , 5.926718e-03 ) 
( 8.696667e-01 , 4.615369e-03 ) 
( 8.700000e-01 , 2.493765e-03 ) 
( 8.703333e-01 , -7.250191e-05 ) 
( 8.706667e-01 , -2.638627e-03 ) 
( 8.710000e-01 , -4.757665e-03 ) 
( 8.713333e-01 , -6.058353e-03 ) 
( 8.716667e-01 , -6.310137e-03 ) 
( 8.720000e-01 , -5.464007e-03 ) 
( 8.723333e-01 , -3.661925e-03 ) 
( 8.726667e-01 , -1.213045e-03 ) 
( 8.730000e-01 , 1.459297e-03 ) 
( 8.733333e-01 , 3.890748e-03 ) 
( 8.736667e-01 , 5.656596e-03 ) 
( 8.740000e-01 , 6.445931e-03 ) 
( 8.743333e-01 , 6.116368e-03 ) 
( 8.746667e-01 , 4.719681e-03 ) 
( 8.750000e-01 , 2.493765e-03 ) 
( 8.753333e-01 , -1.778508e-04 ) 
( 8.756667e-01 , -2.832068e-03 ) 
( 8.760000e-01 , -5.006462e-03 ) 
( 8.763333e-01 , -6.319826e-03 ) 
( 8.766667e-01 , -6.538971e-03 ) 
( 8.770000e-01 , -5.620103e-03 ) 
( 8.773333e-01 , -3.717418e-03 ) 
( 8.776667e-01 , -1.157270e-03 ) 
( 8.780000e-01 , 1.617780e-03 ) 
( 8.783333e-01 , 4.125443e-03 ) 
( 8.786667e-01 , 5.927492e-03 ) 
( 8.790000e-01 , 6.706318e-03 ) 
( 8.793333e-01 , 6.320879e-03 ) 
( 8.796667e-01 , 4.832191e-03 ) 
( 8.800000e-01 , 2.493765e-03 ) 
( 8.803333e-01 , -2.915312e-04 ) 
( 8.806667e-01 , -3.040854e-03 ) 
( 8.810000e-01 , -5.275058e-03 ) 
( 8.813333e-01 , -6.602169e-03 ) 
( 8.816667e-01 , -6.786127e-03 ) 
( 8.820000e-01 , -5.788736e-03 ) 
( 8.823333e-01 , -3.777383e-03 ) 
( 8.826667e-01 , -1.096988e-03 ) 
( 8.830000e-01 , 1.789112e-03 ) 
( 8.833333e-01 , 4.379227e-03 ) 
( 8.836667e-01 , 6.220492e-03 ) 
( 8.840000e-01 , 6.988018e-03 ) 
( 8.843333e-01 , 6.542182e-03 ) 
( 8.846667e-01 , 4.953969e-03 ) 
( 8.850000e-01 , 2.493765e-03 ) 
( 8.853333e-01 , -4.146353e-04 ) 
( 8.856667e-01 , -3.267004e-03 ) 
( 8.860000e-01 , -5.566063e-03 ) 
( 8.863333e-01 , -6.908144e-03 ) 
( 8.866667e-01 , -7.054036e-03 ) 
( 8.870000e-01 , -5.971575e-03 ) 
( 8.873333e-01 , -3.842415e-03 ) 
( 8.876667e-01 , -1.031594e-03 ) 
( 8.880000e-01 , 1.975019e-03 ) 
( 8.883333e-01 , 4.654669e-03 ) 
( 8.886667e-01 , 6.538578e-03 ) 
( 8.890000e-01 , 7.293915e-03 ) 
( 8.893333e-01 , 6.782558e-03 ) 
( 8.896667e-01 , 5.086277e-03 ) 
( 8.900000e-01 , 2.493765e-03 ) 
( 8.903333e-01 , -5.484546e-04 ) 
( 8.906667e-01 , -3.512904e-03 ) 
( 8.910000e-01 , -5.882565e-03 ) 
( 8.913333e-01 , -7.241019e-03 ) 
( 8.916667e-01 , -7.345578e-03 ) 
( 8.920000e-01 , -6.170597e-03 ) 
( 8.923333e-01 , -3.913223e-03 ) 
( 8.926667e-01 , -9.603729e-04 ) 
( 8.930000e-01 , 2.177545e-03 ) 
( 8.933333e-01 , 4.954819e-03 ) 
( 8.936667e-01 , 6.885296e-03 ) 
( 8.940000e-01 , 7.627441e-03 ) 
( 8.943333e-01 , 7.044718e-03 ) 
( 8.946667e-01 , 5.230616e-03 ) 
( 8.950000e-01 , 2.493766e-03 ) 
( 8.953333e-01 , -6.945269e-04 ) 
( 8.956667e-01 , -3.781397e-03 ) 
( 8.960000e-01 , -6.228249e-03 ) 
( 8.963333e-01 , -7.604690e-03 ) 
( 8.966667e-01 , -7.664186e-03 ) 
( 8.970000e-01 , -6.388160e-03 ) 
( 8.973333e-01 , -3.990650e-03 ) 
( 8.976667e-01 , -8.824702e-04 ) 
( 8.980000e-01 , 2.399140e-03 ) 
( 8.983333e-01 , 5.283329e-03 ) 
( 8.986667e-01 , 7.264889e-03 ) 
( 8.990000e-01 , 7.992704e-03 ) 
( 8.993333e-01 , 7.331913e-03 ) 
( 8.996667e-01 , 5.388789e-03 ) 
( 9.000000e-01 , 2.493766e-03 ) 
( 9.003333e-01 , -8.546988e-04 ) 
( 9.006667e-01 , -4.075899e-03 ) 
( 9.010000e-01 , -6.607542e-03 ) 
( 9.013333e-01 , -8.003848e-03 ) 
( 9.016667e-01 , -8.013996e-03 ) 
( 9.020000e-01 , -6.627107e-03 ) 
( 9.023333e-01 , -4.075716e-03 ) 
( 9.026667e-01 , -7.968545e-04 ) 
( 9.030000e-01 , 2.642756e-03 ) 
( 9.033333e-01 , 5.644604e-03 ) 
( 9.036667e-01 , 7.682482e-03 ) 
( 9.040000e-01 , 8.394668e-03 ) 
( 9.043333e-01 , 7.648072e-03 ) 
( 9.046667e-01 , 5.562973e-03 ) 
( 9.050000e-01 , 2.493766e-03 ) 
( 9.053333e-01 , -1.031207e-03 ) 
( 9.056667e-01 , -4.400552e-03 ) 
( 9.060000e-01 , -7.025811e-03 ) 
( 9.063333e-01 , -8.444178e-03 ) 
( 9.066667e-01 , -8.400026e-03 ) 
( 9.070000e-01 , -6.890889e-03 ) 
( 9.073333e-01 , -4.169657e-03 ) 
( 9.076667e-01 , -7.022717e-04 ) 
( 9.080000e-01 , 2.911985e-03 ) 
( 9.083333e-01 , 6.044011e-03 ) 
( 9.086667e-01 , 8.144322e-03 ) 
( 9.090000e-01 , 8.839388e-03 ) 
( 9.093333e-01 , 7.997993e-03 ) 
( 9.096667e-01 , 5.755830e-03 ) 
( 9.100000e-01 , 2.493766e-03 ) 
( 9.103333e-01 , -1.226786e-03 ) 
( 9.106667e-01 , -4.760420e-03 ) 
( 9.110000e-01 , -7.489632e-03 ) 
( 9.113333e-01 , -8.932654e-03 ) 
( 9.116667e-01 , -8.828433e-03 ) 
( 9.120000e-01 , -7.183745e-03 ) 
( 9.123333e-01 , -4.273993e-03 ) 
( 9.126667e-01 , -5.971802e-04 ) 
( 9.130000e-01 , 3.211248e-03 ) 
( 9.133333e-01 , 6.488155e-03 ) 
( 9.136667e-01 , 8.658103e-03 ) 
( 9.140000e-01 , 9.334328e-03 ) 
( 9.143333e-01 , 8.387590e-03 ) 
( 9.146667e-01 , 5.970645e-03 ) 
( 9.150000e-01 , 2.493766e-03 ) 
( 9.153333e-01 , -1.444817e-03 ) 
( 9.156667e-01 , -5.161774e-03 ) 
( 9.160000e-01 , -8.007144e-03 ) 
( 9.163333e-01 , -9.477913e-03 ) 
( 9.166667e-01 , -9.306849e-03 ) 
( 9.170000e-01 , -7.510931e-03 ) 
( 9.173333e-01 , -4.390612e-03 ) 
( 9.176667e-01 , -4.796644e-04 ) 
( 9.180000e-01 , 3.546043e-03 ) 
( 9.183333e-01 , 6.985257e-03 ) 
( 9.186667e-01 , 9.233408e-03 ) 
( 9.190000e-01 , 9.888794e-03 ) 
( 9.193333e-01 , 8.824245e-03 ) 
( 9.196667e-01 , 6.211519e-03 ) 
( 9.200000e-01 , 2.493766e-03 ) 
( 9.203333e-01 , -1.689531e-03 ) 
( 9.206667e-01 , -5.612460e-03 ) 
( 9.210000e-01 , -8.588547e-03 ) 
( 9.213333e-01 , -1.009079e-02 ) 
( 9.216667e-01 , -9.844856e-03 ) 
( 9.220000e-01 , -7.879053e-03 ) 
( 9.223333e-01 , -4.521887e-03 ) 
( 9.226667e-01 , -3.473132e-04 ) 
( 9.230000e-01 , 3.923293e-03 ) 
( 9.233333e-01 , 7.545684e-03 ) 
( 9.236667e-01 , 9.882335e-03 ) 
( 9.240000e-01 , 1.051454e-02 ) 
( 9.243333e-01 , 9.317293e-03 ) 
( 9.246667e-01 , 6.483645e-03 ) 
( 9.250000e-01 , 2.493766e-03 ) 
( 9.253333e-01 , -1.966290e-03 ) 
( 9.256667e-01 , -6.122438e-03 ) 
( 9.260000e-01 , -9.246799e-03 ) 
( 9.263333e-01 , -1.078505e-02 ) 
( 9.266667e-01 , -1.045465e-02 ) 
( 9.270000e-01 , -8.296525e-03 ) 
( 9.273333e-01 , -4.670845e-03 ) 
( 9.276667e-01 , -1.970488e-04 ) 
( 9.280000e-01 , 4.351848e-03 ) 
( 9.283333e-01 , 8.182695e-03 ) 
( 9.286667e-01 , 1.062037e-02 ) 
( 9.290000e-01 , 1.122663e-02 ) 
( 9.293333e-01 , 9.878707e-03 ) 
( 9.296667e-01 , 6.793690e-03 ) 
( 9.300000e-01 , 2.493766e-03 ) 
( 9.303333e-01 , -2.281995e-03 ) 
( 9.306667e-01 , -6.704541e-03 ) 
( 9.310000e-01 , -9.998610e-03 ) 
( 9.313333e-01 , -1.157849e-02 ) 
( 9.316667e-01 , -1.115199e-02 ) 
( 9.320000e-01 , -8.774238e-03 ) 
( 9.323333e-01 , -4.841407e-03 ) 
( 9.326667e-01 , -2.487961e-05 ) 
( 9.330000e-01 , 4.843197e-03 ) 
( 9.333333e-01 , 8.913527e-03 ) 
( 9.336667e-01 , 1.146767e-02 ) 
( 9.340000e-01 , 1.204469e-02 ) 
( 9.343333e-01 , 1.052411e-02 ) 
( 9.346667e-01 , 7.150362e-03 ) 
( 9.350000e-01 , 2.493767e-03 ) 
( 9.353333e-01 , -2.645684e-03 ) 
( 9.356667e-01 , -7.375588e-03 ) 
( 9.360000e-01 , -1.086591e-02 ) 
( 9.363333e-01 , -1.249447e-02 ) 
( 9.366667e-01 , -1.195761e-02 ) 
( 9.370000e-01 , -9.326537e-03 ) 
( 9.373333e-01 , -5.038745e-03 ) 
( 9.376667e-01 , 1.744670e-04 ) 
( 9.380000e-01 , 5.412536e-03 ) 
( 9.383333e-01 , 9.761006e-03 ) 
( 9.386667e-01 , 1.245096e-02 ) 
( 9.390000e-01 , 1.299478e-02 ) 
( 9.393333e-01 , 1.127427e-02 ) 
( 9.396667e-01 , 7.565255e-03 ) 
( 9.400000e-01 , 2.493767e-03 ) 
( 9.403333e-01 , -3.069421e-03 ) 
( 9.406667e-01 , -8.158072e-03 ) 
( 9.410000e-01 , -1.187808e-02 ) 
( 9.413333e-01 , -1.356434e-02 ) 
( 9.416667e-01 , -1.289938e-02 ) 
( 9.420000e-01 , -9.972716e-03 ) 
( 9.423333e-01 , -5.269825e-03 ) 
( 9.426667e-01 , 4.081025e-04 ) 
( 9.430000e-01 , 6.080393e-03 ) 
( 9.433333e-01 , 1.075601e-02 ) 
( 9.436667e-01 , 1.360646e-02 ) 
( 9.440000e-01 , 1.411229e-02 ) 
( 9.443333e-01 , 1.215742e-02 ) 
( 9.446667e-01 , 8.054155e-03 ) 
( 9.450000e-01 , 2.493767e-03 ) 
( 9.453333e-01 , -3.569685e-03 ) 
( 9.456667e-01 , -9.082759e-03 ) 
( 9.460000e-01 , -1.307535e-02 ) 
( 9.463333e-01 , -1.483110e-02 ) 
( 9.466667e-01 , -1.401557e-02 ) 
( 9.470000e-01 , -1.073935e-02 ) 
( 9.473333e-01 , -5.544259e-03 ) 
( 9.476667e-01 , 6.858563e-04 ) 
( 9.480000e-01 , 6.875188e-03 ) 
( 9.483333e-01 , 1.194139e-02 ) 
( 9.486667e-01 , 1.498450e-02 ) 
( 9.490000e-01 , 1.544645e-02 ) 
( 9.493333e-01 , 1.321293e-02 ) 
( 9.496667e-01 , 8.639119e-03 ) 
( 9.500000e-01 , 2.493767e-03 ) 
( 9.503333e-01 , -4.169593e-03 ) 
( 9.506667e-01 , -1.019289e-02 ) 
( 9.510000e-01 , -1.451440e-02 ) 
( 9.513333e-01 , -1.635547e-02 ) 
( 9.516667e-01 , -1.536034e-02 ) 
( 9.520000e-01 , -1.166408e-02 ) 
( 9.523333e-01 , -5.875691e-03 ) 
( 9.526667e-01 , 1.021711e-03 ) 
( 9.530000e-01 , 7.837438e-03 ) 
( 9.533333e-01 , 1.337832e-02 ) 
( 9.536667e-01 , 1.665712e-02 ) 
( 9.540000e-01 , 1.706792e-02 ) 
( 9.543333e-01 , 1.449744e-02 ) 
( 9.546667e-01 , 9.351937e-03 ) 
( 9.550000e-01 , 2.493767e-03 ) 
( 9.553333e-01 , -4.902607e-03 ) 
( 9.556667e-01 , -1.155122e-02 ) 
( 9.560000e-01 , -1.627766e-02 ) 
( 9.563333e-01 , -1.822592e-02 ) 
( 9.566667e-01 , -1.701280e-02 ) 
( 9.570000e-01 , -1.280206e-02 ) 
( 9.573333e-01 , -6.284160e-03 ) 
( 9.576667e-01 , 1.436254e-03 ) 
( 9.580000e-01 , 9.026951e-03 ) 
( 9.583333e-01 , 1.515738e-02 ) 
( 9.586667e-01 , 1.873124e-02 ) 
( 9.590000e-01 , 1.908182e-02 ) 
( 9.593333e-01 , 1.609540e-02 ) 
( 9.596667e-01 , 1.024016e-02 ) 
( 9.600000e-01 , 2.493767e-03 ) 
( 9.603333e-01 , -5.819065e-03 ) 
( 9.606667e-01 , -1.325241e-02 ) 
( 9.610000e-01 , -1.848983e-02 ) 
( 9.613333e-01 , -2.057673e-02 ) 
( 9.616667e-01 , -1.909338e-02 ) 
( 9.620000e-01 , -1.423748e-02 ) 
( 9.623333e-01 , -6.800346e-03 ) 
( 9.626667e-01 , 1.961103e-03 ) 
( 9.630000e-01 , 1.053587e-02 ) 
( 9.633333e-01 , 1.741854e-02 ) 
( 9.636667e-01 , 2.137262e-02 ) 
( 9.640000e-01 , 2.165165e-02 ) 
( 9.643333e-01 , 1.813865e-02 ) 
( 9.646667e-01 , 1.137825e-02 ) 
( 9.650000e-01 , 2.493768e-03 ) 
( 9.653333e-01 , -6.998345e-03 ) 
( 9.656667e-01 , -1.544624e-02 ) 
( 9.660000e-01 , -2.134896e-02 ) 
( 9.663333e-01 , -2.362192e-02 ) 
( 9.666667e-01 , -2.179470e-02 ) 
( 9.670000e-01 , -1.610553e-02 ) 
( 9.673333e-01 , -7.473713e-03 ) 
( 9.676667e-01 , 2.647433e-03 ) 
( 9.680000e-01 , 1.251391e-02 ) 
( 9.683333e-01 , 2.039015e-02 ) 
( 9.686667e-01 , 2.485283e-02 ) 
( 9.690000e-01 , 2.504644e-02 ) 
( 9.693333e-01 , 2.084500e-02 ) 
( 9.696667e-01 , 1.288978e-02 ) 
( 9.700000e-01 , 2.493768e-03 ) 
( 9.703333e-01 , -8.573336e-03 ) 
( 9.706667e-01 , -1.838464e-02 ) 
( 9.710000e-01 , -2.518970e-02 ) 
( 9.713333e-01 , -2.772483e-02 ) 
( 9.716667e-01 , -2.544544e-02 ) 
( 9.720000e-01 , -1.863800e-02 ) 
( 9.723333e-01 , -8.389479e-03 ) 
( 9.726667e-01 , 3.583861e-03 ) 
( 9.730000e-01 , 1.522170e-02 ) 
( 9.733333e-01 , 2.447186e-02 ) 
( 9.736667e-01 , 2.964969e-02 ) 
( 9.740000e-01 , 2.974213e-02 ) 
( 9.743333e-01 , 2.460197e-02 ) 
( 9.746667e-01 , 1.499586e-02 ) 
( 9.750000e-01 , 2.493768e-03 ) 
( 9.753333e-01 , -1.078468e-02 ) 
( 9.756667e-01 , -2.252660e-02 ) 
( 9.760000e-01 , -3.062555e-02 ) 
( 9.763333e-01 , -3.355586e-02 ) 
( 9.766667e-01 , -3.065590e-02 ) 
( 9.770000e-01 , -2.226818e-02 ) 
( 9.773333e-01 , -9.708059e-03 ) 
( 9.776667e-01 , 4.938367e-03 ) 
( 9.780000e-01 , 1.915681e-02 ) 
( 9.783333e-01 , 3.043220e-02 ) 
( 9.786667e-01 , 3.668898e-02 ) 
( 9.790000e-01 , 3.666792e-02 ) 
( 9.793333e-01 , 3.017213e-02 ) 
( 9.796667e-01 , 1.813510e-02 ) 
( 9.800000e-01 , 2.493768e-03 ) 
( 9.803333e-01 , -1.411772e-02 ) 
( 9.806667e-01 , -2.880593e-02 ) 
( 9.810000e-01 , -3.891582e-02 ) 
( 9.813333e-01 , -4.250369e-02 ) 
( 9.816667e-01 , -3.870226e-02 ) 
( 9.820000e-01 , -2.791087e-02 ) 
( 9.823333e-01 , -1.177146e-02 ) 
( 9.826667e-01 , 7.072749e-03 ) 
( 9.830000e-01 , 2.540217e-02 ) 
( 9.833333e-01 , 3.996195e-02 ) 
( 9.836667e-01 , 4.803006e-02 ) 
( 9.840000e-01 , 4.791457e-02 ) 
( 9.843333e-01 , 3.929150e-02 ) 
( 9.846667e-01 , 2.331820e-02 ) 
( 9.850000e-01 , 2.493768e-03 ) 
( 9.853333e-01 , -1.971967e-02 ) 
( 9.856667e-01 , -3.945940e-02 ) 
( 9.860000e-01 , -5.311883e-02 ) 
( 9.863333e-01 , -5.798919e-02 ) 
( 9.866667e-01 , -5.277490e-02 ) 
( 9.870000e-01 , -3.788817e-02 ) 
( 9.873333e-01 , -1.546173e-02 ) 
( 9.876667e-01 , 1.093551e-02 ) 
( 9.880000e-01 , 3.684558e-02 ) 
( 9.883333e-01 , 5.765036e-02 ) 
( 9.886667e-01 , 6.936650e-02 ) 
( 9.890000e-01 , 6.937413e-02 ) 
( 9.893333e-01 , 5.695117e-02 ) 
( 9.896667e-01 , 3.351205e-02 ) 
( 9.900000e-01 , 2.493769e-03 ) 
( 9.903333e-01 , -3.111123e-02 ) 
( 9.906667e-01 , -6.151691e-02 ) 
( 9.910000e-01 , -8.308917e-02 ) 
( 9.913333e-01 , -9.132758e-02 ) 
( 9.916667e-01 , -8.372112e-02 ) 
( 9.920000e-01 , -6.032749e-02 ) 
( 9.923333e-01 , -2.396184e-02 ) 
( 9.926667e-01 , 2.006196e-02 ) 
( 9.930000e-01 , 6.462577e-02 ) 
( 9.933333e-01 , 1.018544e-01 ) 
( 9.936667e-01 , 1.243716e-01 ) 
( 9.940000e-01 , 1.265789e-01 ) 
( 9.943333e-01 , 1.057578e-01 ) 
( 9.946667e-01 , 6.280942e-02 ) 
( 9.950000e-01 , 2.493769e-03 ) 
( 9.953333e-01 , -6.690192e-02 ) 
( 9.956667e-01 , -1.344539e-01 ) 
( 9.960000e-01 , -1.879543e-01 ) 
( 9.963333e-01 , -2.155534e-01 ) 
( 9.966667e-01 , -2.074721e-01 ) 
( 9.970000e-01 , -1.575390e-01 ) 
( 9.973333e-01 , -6.432717e-02 ) 
( 9.976667e-01 , 6.829014e-02 ) 
( 9.980000e-01 , 2.312685e-01 ) 
( 9.983333e-01 , 4.112148e-01 ) 
( 9.986667e-01 , 5.918172e-01 ) 
( 9.990000e-01 , 7.557075e-01 ) 
( 9.993333e-01 , 8.865192e-01 ) 
( 9.996667e-01 , 9.708691e-01 ) 
( 1 , 1.000000e+00 ) 
};

==> Dirichlet200_error.tex <==
\addplot[color=black] plot coordinates{
( 0 , 3.253786e-09 ) 
( 3.333333e-04 , 5.454920e-07 ) 
( 6.666667e-04 , 1.767743e-07 ) 
( 1.000000e-03 , 5.246268e-09 ) 
( 1.333333e-03 , -2.751396e-08 ) 
( 1.666667e-03 , -2.199388e-08 ) 
( 2.000000e-03 , -1.314328e-08 ) 
( 2.333333e-03 , -6.008277e-09 ) 
( 2.666667e-03 , 4.610094e-10 ) 
( 3.000000e-03 , 6.611111e-09 ) 
( 3.333333e-03 , 1.175321e-08 ) 
( 3.666667e-03 , 1.496305e-08 ) 
( 4.000000e-03 , 1.560789e-08 ) 
( 4.333333e-03 , 1.354170e-08 ) 
( 4.666667e-03 , 9.117770e-09 ) 
( 5.000000e-03 , 3.106798e-09 ) 
( 5.333333e-03 , -3.445758e-09 ) 
( 5.666667e-03 , -9.402152e-09 ) 
( 6.000000e-03 , -1.372870e-08 ) 
( 6.333333e-03 , -1.567436e-08 ) 
( 6.666667e-03 , -1.490094e-08 ) 
( 7.000000e-03 , -1.154189e-08 ) 
( 7.333333e-03 , -6.179420e-09 ) 
( 7.666667e-03 , 2.564582e-10 ) 
( 8.000000e-03 , 6.649203e-09 ) 
( 8.333333e-03 , 1.188952e-08 ) 
( 8.666667e-03 , 1.506788e-08 ) 
( 9.000000e-03 , 1.563244e-08 ) 
( 9.333333e-03 , 1.348484e-08 ) 
( 9.666667e-03 , 8.997379e-09 ) 
( 1.000000e-02 , 2.948437e-09 ) 
( 1.033333e-02 , -3.612550e-09 ) 
( 1.066667e-02 , -9.547203e-09 ) 
( 1.100000e-02 , -1.382575e-08 ) 
( 1.133333e-02 , -1.570576e-08 ) 
( 1.166667e-02 , -1.486098e-08 ) 
( 1.200000e-02 , -1.143798e-08 ) 
( 1.233333e-02 , -6.030714e-09 ) 
( 1.266667e-02 , 4.225595e-10 ) 
( 1.300000e-02 , 6.802120e-09 ) 
( 1.333333e-02 , 1.200110e-08 ) 
( 1.366667e-02 , 1.511758e-08 ) 
( 1.400000e-02 , 1.561108e-08 ) 
( 1.433333e-02 , 1.339629e-08 ) 
( 1.466667e-02 , 8.857875e-09 ) 
( 1.500000e-02 , 2.783596e-09 ) 
( 1.533333e-02 , -3.772416e-09 ) 
( 1.566667e-02 , -9.672645e-09 ) 
( 1.600000e-02 , -1.389359e-08 ) 
( 1.633333e-02 , -1.570336e-08 ) 
( 1.666667e-02 , -1.478858e-08 ) 
( 1.700000e-02 , -1.130870e-08 ) 
( 1.733333e-02 , -5.868161e-09 ) 
( 1.766667e-02 , 5.885836e-10 ) 
( 1.800000e-02 , 6.941067e-09 ) 
( 1.833333e-02 , 1.208729e-08 ) 
( 1.866667e-02 , 1.513491e-08 ) 
( 1.900000e-02 , 1.555603e-08 ) 
( 1.933333e-02 , 1.327864e-08 ) 
( 1.966667e-02 , 8.698936e-09 ) 
( 2.000000e-02 , 2.612372e-09 ) 
( 2.033333e-02 , -3.924512e-09 ) 
( 2.066667e-02 , -9.777541e-09 ) 
( 2.100000e-02 , -1.393172e-08 ) 
( 2.133333e-02 , -1.566729e-08 ) 
( 2.166667e-02 , -1.468445e-08 ) 
( 2.200000e-02 , -1.115516e-08 ) 
( 2.233333e-02 , -5.693057e-09 ) 
( 2.266667e-02 , 7.532679e-10 ) 
( 2.300000e-02 , 7.065037e-09 ) 
( 2.333333e-02 , 1.214749e-08 ) 
( 2.366667e-02 , 1.511981e-08 ) 
( 2.400000e-02 , 1.546780e-08 ) 
( 2.433333e-02 , 1.313285e-08 ) 
( 2.466667e-02 , 8.521802e-09 ) 
( 2.500000e-02 , 2.436072e-09 ) 
( 2.533333e-02 , -4.067699e-09 ) 
( 2.566667e-02 , -9.861121e-09 ) 
( 2.600000e-02 , -1.393987e-08 ) 
( 2.633333e-02 , -1.559783e-08 ) 
( 2.666667e-02 , -1.454936e-08 ) 
( 2.700000e-02 , -1.097851e-08 ) 
( 2.733333e-02 , -5.506718e-09 ) 
( 2.766667e-02 , 9.153733e-10 ) 
( 2.800000e-02 , 7.173089e-09 ) 
( 2.833333e-02 , 1.218125e-08 ) 
( 2.866667e-02 , 1.507237e-08 ) 
( 2.900000e-02 , 1.534700e-08 ) 
( 2.933333e-02 , 1.295995e-08 ) 
( 2.966667e-02 , 8.327766e-09 ) 
( 3.000000e-02 , 2.256003e-09 ) 
( 3.033333e-02 , -4.200887e-09 ) 
( 3.066667e-02 , -9.922707e-09 ) 
( 3.100000e-02 , -1.391790e-08 ) 
( 3.133333e-02 , -1.549541e-08 ) 
( 3.166667e-02 , -1.438423e-08 ) 
( 3.200000e-02 , -1.077999e-08 ) 
( 3.233333e-02 , -5.310483e-09 ) 
( 3.266667e-02 , 1.073689e-09 ) 
( 3.300000e-02 , 7.264355e-09 ) 
( 3.333333e-02 , 1.218818e-08 ) 
( 3.366667e-02 , 1.499279e-08 ) 
( 3.400000e-02 , 1.519436e-08 ) 
( 3.433333e-02 , 1.276108e-08 ) 
( 3.466667e-02 , 8.118157e-09 ) 
( 3.500000e-02 , 2.073463e-09 ) 
( 3.533333e-02 , -4.323039e-09 ) 
( 3.566667e-02 , -9.961710e-09 ) 
( 3.600000e-02 , -1.386577e-08 ) 
( 3.633333e-02 , -1.536054e-08 ) 
( 3.666667e-02 , -1.419005e-08 ) 
( 3.700000e-02 , -1.056088e-08 ) 
( 3.733333e-02 , -5.105704e-09 ) 
( 3.766667e-02 , 1.227037e-09 ) 
( 3.800000e-02 , 7.338041e-09 ) 
( 3.833333e-02 , 1.216802e-08 ) 
( 3.866667e-02 , 1.488136e-08 ) 
( 3.900000e-02 , 1.501070e-08 ) 
( 3.933333e-02 , 1.253745e-08 ) 
( 3.966667e-02 , 7.894344e-09 ) 
( 4.000000e-02 , 1.889738e-09 ) 
( 4.033333e-02 , -4.433180e-09 ) 
( 4.066667e-02 , -9.977636e-09 ) 
( 4.100000e-02 , -1.378356e-08 ) 
( 4.133333e-02 , -1.519387e-08 ) 
( 4.166667e-02 , -1.396791e-08 ) 
( 4.200000e-02 , -1.032253e-08 ) 
( 4.233333e-02 , -4.893741e-09 ) 
( 4.266667e-02 , 1.374283e-09 ) 
( 4.300000e-02 , 7.393439e-09 ) 
( 4.333333e-02 , 1.212062e-08 ) 
( 4.366667e-02 , 1.473852e-08 ) 
( 4.400000e-02 , 1.479696e-08 ) 
( 4.433333e-02 , 1.229032e-08 ) 
( 4.466667e-02 , 7.657721e-09 ) 
( 4.500000e-02 , 1.706095e-09 ) 
( 4.533333e-02 , -4.530396e-09 ) 
( 4.566667e-02 , -9.970092e-09 ) 
( 4.600000e-02 , -1.367147e-08 ) 
( 4.633333e-02 , -1.499614e-08 ) 
( 4.666667e-02 , -1.371897e-08 ) 
( 4.700000e-02 , -1.006632e-08 ) 
( 4.733333e-02 , -4.675953e-09 ) 
( 4.766667e-02 , 1.514335e-09 ) 
( 4.800000e-02 , 7.429921e-09 ) 
( 4.833333e-02 , 1.204592e-08 ) 
( 4.866667e-02 , 1.456480e-08 ) 
( 4.900000e-02 , 1.455417e-08 ) 
( 4.933333e-02 , 1.202104e-08 ) 
( 4.966667e-02 , 7.409703e-09 ) 
( 5.000000e-02 , 1.523772e-09 ) 
( 5.033333e-02 , -4.613847e-09 ) 
( 5.066667e-02 , -9.938780e-09 ) 
( 5.100000e-02 , -1.352980e-08 ) 
( 5.133333e-02 , -1.476821e-08 ) 
( 5.166667e-02 , -1.344448e-08 ) 
( 5.200000e-02 , -9.793674e-09 ) 
( 5.233333e-02 , -4.453695e-09 ) 
( 5.266667e-02 , 1.646156e-09 ) 
( 5.300000e-02 , 7.446949e-09 ) 
( 5.333333e-02 , 1.194399e-08 ) 
( 5.366667e-02 , 1.436084e-08 ) 
( 5.400000e-02 , 1.428345e-08 ) 
( 5.433333e-02 , 1.173102e-08 ) 
( 5.466667e-02 , 7.151719e-09 ) 
( 5.500000e-02 , 1.343977e-09 ) 
( 5.533333e-02 , -4.682761e-09 ) 
( 5.566667e-02 , -9.883507e-09 ) 
( 5.600000e-02 , -1.335896e-08 ) 
( 5.633333e-02 , -1.451103e-08 ) 
( 5.666667e-02 , -1.314579e-08 ) 
( 5.700000e-02 , -9.506067e-09 ) 
( 5.733333e-02 , -4.228307e-09 ) 
( 5.766667e-02 , 1.768765e-09 ) 
( 5.800000e-02 , 7.444078e-09 ) 
( 5.833333e-02 , 1.181498e-08 ) 
( 5.866667e-02 , 1.412741e-08 ) 
( 5.900000e-02 , 1.398601e-08 ) 
( 5.933333e-02 , 1.142169e-08 ) 
( 5.966667e-02 , 6.885207e-09 ) 
( 6.000000e-02 , 1.167876e-09 ) 
( 6.033333e-02 , -4.736449e-09 ) 
( 6.066667e-02 , -9.804181e-09 ) 
( 6.100000e-02 , -1.315948e-08 ) 
( 6.133333e-02 , -1.422565e-08 ) 
( 6.166667e-02 , -1.282426e-08 ) 
( 6.200000e-02 , -9.204982e-09 ) 
( 6.233333e-02 , -4.001111e-09 ) 
( 6.266667e-02 , 1.881241e-09 ) 
( 6.300000e-02 , 7.420952e-09 ) 
( 6.333333e-02 , 1.165918e-08 ) 
( 6.366667e-02 , 1.386536e-08 ) 
( 6.400000e-02 , 1.366314e-08 ) 
( 6.433333e-02 , 1.109456e-08 ) 
( 6.466667e-02 , 6.611602e-09 ) 
( 6.500000e-02 , 9.965921e-10 ) 
( 6.533333e-02 , -4.774300e-09 ) 
( 6.566667e-02 , -9.700815e-09 ) 
( 6.600000e-02 , -1.293200e-08 ) 
( 6.633333e-02 , -1.391322e-08 ) 
( 6.666667e-02 , -1.248137e-08 ) 
( 6.700000e-02 , -8.891930e-09 ) 
( 6.733333e-02 , -3.773401e-09 ) 
( 6.766667e-02 , 1.982733e-09 ) 
( 6.800000e-02 , 7.377315e-09 ) 
( 6.833333e-02 , 1.147698e-08 ) 
( 6.866667e-02 , 1.357566e-08 ) 
( 6.900000e-02 , 1.331621e-08 ) 
( 6.933333e-02 , 1.075117e-08 ) 
( 6.966667e-02 , 6.332336e-09 ) 
( 7.000000e-02 , 8.311993e-10 ) 
( 7.033333e-02 , -4.795790e-09 ) 
( 7.066667e-02 , -9.573525e-09 ) 
( 7.100000e-02 , -1.267726e-08 ) 
( 7.133333e-02 , -1.357498e-08 ) 
( 7.166667e-02 , -1.211863e-08 ) 
( 7.200000e-02 , -8.568432e-09 ) 
( 7.233333e-02 , -3.546443e-09 ) 
( 7.266667e-02 , 2.072458e-09 ) 
( 7.300000e-02 , 7.313007e-09 ) 
( 7.333333e-02 , 1.126885e-08 ) 
( 7.366667e-02 , 1.325935e-08 ) 
( 7.400000e-02 , 1.294665e-08 ) 
( 7.433333e-02 , 1.039306e-08 ) 
( 7.466667e-02 , 6.048825e-09 ) 
( 7.500000e-02 , 6.727149e-10 ) 
( 7.533333e-02 , -4.800479e-09 ) 
( 7.566667e-02 , -9.422533e-09 ) 
( 7.600000e-02 , -1.239609e-08 ) 
( 7.633333e-02 , -1.321224e-08 ) 
( 7.666667e-02 , -1.173759e-08 ) 
( 7.700000e-02 , -8.236014e-09 ) 
( 7.733333e-02 , -3.321462e-09 ) 
( 7.766667e-02 , 2.149711e-09 ) 
( 7.800000e-02 , 7.227965e-09 ) 
( 7.833333e-02 , 1.103541e-08 ) 
( 7.866667e-02 , 1.291759e-08 ) 
( 7.900000e-02 , 1.255597e-08 ) 
( 7.933333e-02 , 1.002185e-08 ) 
( 7.966667e-02 , 5.762467e-09 ) 
( 8.000000e-02 , 5.220973e-10 ) 
( 8.033333e-02 , -4.788020e-09 ) 
( 8.066667e-02 , -9.248162e-09 ) 
( 8.100000e-02 , -1.208944e-08 ) 
( 8.133333e-02 , -1.282638e-08 ) 
( 8.166667e-02 , -1.133985e-08 ) 
( 8.200000e-02 , -7.896205e-09 ) 
( 8.233333e-02 , -3.099639e-09 ) 
( 8.266667e-02 , 2.213861e-09 ) 
( 8.300000e-02 , 7.122226e-09 ) 
( 8.333333e-02 , 1.077734e-08 ) 
( 8.366667e-02 , 1.255161e-08 ) 
( 8.400000e-02 , 1.214573e-08 ) 
( 8.433333e-02 , 9.639130e-09 ) 
( 8.466667e-02 , 5.474634e-09 ) 
( 8.500000e-02 , 3.802397e-10 ) 
( 8.533333e-02 , -4.758156e-09 ) 
( 8.566667e-02 , -9.050840e-09 ) 
( 8.600000e-02 , -1.175835e-08 ) 
( 8.633333e-02 , -1.241889e-08 ) 
( 8.666667e-02 , -1.092705e-08 ) 
( 8.700000e-02 , -7.550522e-09 ) 
( 8.733333e-02 , -2.882109e-09 ) 
( 8.766667e-02 , 2.264363e-09 ) 
( 8.800000e-02 , 6.995928e-09 ) 
( 8.833333e-02 , 1.049545e-08 ) 
( 8.866667e-02 , 1.216274e-08 ) 
( 8.900000e-02 , 1.171754e-08 ) 
( 8.933333e-02 , 9.246521e-09 ) 
( 8.966667e-02 , 5.186664e-09 ) 
( 9.000000e-02 , 2.479671e-10 ) 
( 9.033333e-02 , -4.710724e-09 ) 
( 9.066667e-02 , -8.831095e-09 ) 
( 9.100000e-02 , -1.140395e-08 ) 
( 9.133333e-02 , -1.199129e-08 ) 
( 9.166667e-02 , -1.050086e-08 ) 
( 9.200000e-02 , -7.200471e-09 ) 
( 9.233333e-02 , -2.669950e-09 ) 
( 9.266667e-02 , 2.300752e-09 ) 
( 9.300000e-02 , 6.849305e-09 ) 
( 9.333333e-02 , 1.019062e-08 ) 
( 9.366667e-02 , 1.175238e-08 ) 
( 9.400000e-02 , 1.127305e-08 ) 
( 9.433333e-02 , 8.845645e-09 ) 
( 9.466667e-02 , 4.899861e-09 ) 
( 9.500000e-02 , 1.260314e-10 ) 
( 9.533333e-02 , -4.645655e-09 ) 
( 9.566667e-02 , -8.589555e-09 ) 
( 9.600000e-02 , -1.102744e-08 ) 
( 9.633333e-02 , -1.154516e-08 ) 
( 9.666667e-02 , -1.006295e-08 ) 
( 9.700000e-02 , -6.847533e-09 ) 
( 9.733333e-02 , -2.464184e-09 ) 
( 9.766667e-02 , 2.322653e-09 ) 
( 9.800000e-02 , 6.682694e-09 ) 
( 9.833333e-02 , 9.863853e-09 ) 
( 9.866667e-02 , 1.132198e-08 ) 
( 9.900000e-02 , 1.081396e-08 ) 
( 9.933333e-02 , 8.438119e-09 ) 
( 9.966667e-02 , 4.615481e-09 ) 
( 1.000000e-01 , 1.510910e-11 ) 
( 1.003333e-01 , -4.562974e-09 ) 
( 1.006667e-01 , -8.326943e-09 ) 
( 1.010000e-01 , -1.063014e-08 ) 
( 1.013333e-01 , -1.108216e-08 ) 
( 1.016667e-01 , -9.615034e-09 ) 
( 1.020000e-01 , -6.493167e-09 ) 
( 1.023333e-01 , -2.265766e-09 ) 
( 1.026667e-01 , 2.329776e-09 ) 
( 1.030000e-01 , 6.496525e-09 ) 
( 1.033333e-01 , 9.516220e-09 ) 
( 1.036667e-01 , 1.087310e-08 ) 
( 1.040000e-01 , 1.034198e-08 ) 
( 1.043333e-01 , 8.025551e-09 ) 
( 1.046667e-01 , 4.334734e-09 ) 
( 1.050000e-01 , -8.420264e-11 ) 
( 1.053333e-01 , -4.462803e-09 ) 
( 1.056667e-01 , -8.044078e-09 ) 
( 1.060000e-01 , -1.021340e-08 ) 
( 1.063333e-01 , -1.060396e-08 ) 
( 1.066667e-01 , -9.158809e-09 ) 
( 1.070000e-01 , -6.138793e-09 ) 
( 1.073333e-01 , -2.075587e-09 ) 
( 1.076667e-01 , 2.321923e-09 ) 
( 1.080000e-01 , 6.291327e-09 ) 
( 1.083333e-01 , 9.148885e-09 ) 
( 1.086667e-01 , 1.040731e-08 ) 
( 1.090000e-01 , 9.858865e-09 ) 
( 1.093333e-01 , 7.609531e-09 ) 
( 1.096667e-01 , 4.058774e-09 ) 
( 1.100000e-01 , -1.713885e-10 ) 
( 1.103333e-01 , -4.345355e-09 ) 
( 1.106667e-01 , -7.741871e-09 ) 
( 1.110000e-01 , -9.778672e-09 ) 
( 1.113333e-01 , -1.011230e-08 ) 
( 1.116667e-01 , -8.695982e-09 ) 
( 1.120000e-01 , -5.785797e-09 ) 
( 1.123333e-01 , -1.894466e-09 ) 
( 1.126667e-01 , 2.298985e-09 ) 
( 1.130000e-01 , 6.067721e-09 ) 
( 1.133333e-01 , 8.763091e-09 ) 
( 1.136667e-01 , 9.926278e-09 ) 
( 1.140000e-01 , 9.366377e-09 ) 
( 1.143333e-01 , 7.191625e-09 ) 
( 1.146667e-01 , 3.788699e-09 ) 
( 1.150000e-01 , -2.460159e-10 ) 
( 1.153333e-01 , -4.210941e-09 ) 
( 1.156667e-01 , -7.421316e-09 ) 
( 1.160000e-01 , -9.327472e-09 ) 
( 1.163333e-01 , -9.608933e-09 ) 
( 1.166667e-01 , -8.228250e-09 ) 
( 1.170000e-01 , -5.435516e-09 ) 
( 1.173333e-01 , -1.723145e-09 ) 
( 1.176667e-01 , 2.260945e-09 ) 
( 1.180000e-01 , 5.826420e-09 ) 
( 1.183333e-01 , 8.360157e-09 ) 
( 1.186667e-01 , 9.431683e-09 ) 
( 1.190000e-01 , 8.866284e-09 ) 
( 1.193333e-01 , 6.773372e-09 ) 
( 1.196667e-01 , 3.525540e-09 ) 
( 1.200000e-01 , -3.077384e-10 ) 
( 1.203333e-01 , -4.059961e-09 ) 
( 1.206667e-01 , -7.083494e-09 ) 
( 1.210000e-01 , -8.861365e-09 ) 
( 1.213333e-01 , -9.095640e-09 ) 
( 1.216667e-01 , -7.757297e-09 ) 
( 1.220000e-01 , -5.089240e-09 ) 
( 1.223333e-01 , -1.562292e-09 ) 
( 1.226667e-01 , 2.207876e-09 ) 
( 1.230000e-01 , 5.568223e-09 ) 
( 1.233333e-01 , 7.941470e-09 ) 
( 1.236667e-01 , 8.925262e-09 ) 
( 1.240000e-01 , 8.360359e-09 ) 
( 1.243333e-01 , 6.356271e-09 ) 
( 1.246667e-01 , 3.270263e-09 ) 
( 1.250000e-01 , -3.562962e-10 ) 
( 1.253333e-01 , -3.892907e-09 ) 
( 1.256667e-01 , -6.729562e-09 ) 
( 1.260000e-01 , -8.381970e-09 ) 
( 1.263333e-01 , -8.574219e-09 ) 
( 1.266667e-01 , -7.284783e-09 ) 
( 1.270000e-01 , -4.748199e-09 ) 
( 1.273333e-01 , -1.412491e-09 ) 
( 1.276667e-01 , 2.139941e-09 ) 
( 1.280000e-01 , 5.294018e-09 ) 
( 1.283333e-01 , 7.508481e-09 ) 
( 1.286667e-01 , 8.408777e-09 ) 
( 1.290000e-01 , 7.850366e-09 ) 
( 1.293333e-01 , 5.941779e-09 ) 
( 1.296667e-01 , 3.023761e-09 ) 
( 1.300000e-01 , -3.915180e-10 ) 
( 1.303333e-01 , -3.710360e-09 ) 
( 1.306667e-01 , -6.360751e-09 ) 
( 1.310000e-01 , -7.890954e-09 ) 
( 1.313333e-01 , -8.046481e-09 ) 
( 1.316667e-01 , -6.812342e-09 ) 
( 1.320000e-01 , -4.413564e-09 ) 
( 1.323333e-01 , -1.274246e-09 ) 
( 1.326667e-01 , 2.057395e-09 ) 
( 1.330000e-01 , 5.004769e-09 ) 
( 1.333333e-01 , 7.062701e-09 ) 
( 1.336667e-01 , 7.884016e-09 ) 
( 1.340000e-01 , 7.338057e-09 ) 
( 1.343333e-01 , 5.531303e-09 ) 
( 1.346667e-01 , 2.786850e-09 ) 
( 1.350000e-01 , -4.133220e-10 ) 
( 1.353333e-01 , -3.512988e-09 ) 
( 1.356667e-01 , -5.978361e-09 ) 
( 1.360000e-01 , -7.390020e-09 ) 
( 1.363333e-01 , -7.514232e-09 ) 
( 1.366667e-01 , -6.341569e-09 ) 
( 1.370000e-01 , -4.086437e-09 ) 
( 1.373333e-01 , -1.147972e-09 ) 
( 1.376667e-01 , 1.960583e-09 ) 
( 1.380000e-01 , 4.701521e-09 ) 
( 1.383333e-01 , 6.605690e-09 ) 
( 1.386667e-01 , 7.352782e-09 ) 
( 1.390000e-01 , 6.825162e-09 ) 
( 1.393333e-01 , 5.126196e-09 ) 
( 1.396667e-01 , 2.560267e-09 ) 
( 1.400000e-01 , -4.217156e-10 ) 
( 1.403333e-01 , -3.301540e-09 ) 
( 1.406667e-01 , -5.583754e-09 ) 
( 1.410000e-01 , -6.880904e-09 ) 
( 1.413333e-01 , -6.979277e-09 ) 
( 1.416667e-01 , -5.874021e-09 ) 
( 1.420000e-01 , -3.767855e-09 ) 
( 1.423333e-01 , -1.034000e-09 ) 
( 1.426667e-01 , 1.849934e-09 ) 
( 1.430000e-01 , 4.385390e-09 ) 
( 1.433333e-01 , 6.139054e-09 ) 
( 1.436667e-01 , 6.816890e-09 ) 
( 1.440000e-01 , 6.313384e-09 ) 
( 1.443333e-01 , 4.727754e-09 ) 
( 1.446667e-01 , 2.344671e-09 ) 
( 1.450000e-01 , -4.167928e-10 ) 
( 1.453333e-01 , -3.076848e-09 ) 
( 1.456667e-01 , -5.178352e-09 ) 
( 1.460000e-01 , -6.365367e-09 ) 
( 1.463333e-01 , -6.443411e-09 ) 
( 1.466667e-01 , -5.411206e-09 ) 
( 1.470000e-01 , -3.458777e-09 ) 
( 1.473333e-01 , -9.325769e-10 ) 
( 1.476667e-01 , 1.725962e-09 ) 
( 1.480000e-01 , 4.057561e-09 ) 
( 1.483333e-01 , 5.664439e-09 ) 
( 1.486667e-01 , 6.278158e-09 ) 
( 1.490000e-01 , 5.804398e-09 ) 
( 1.493333e-01 , 4.337209e-09 ) 
( 1.496667e-01 , 2.140639e-09 ) 
( 1.500000e-01 , -3.987325e-10 ) 
( 1.503333e-01 , -2.839815e-09 ) 
( 1.506667e-01 , -4.763624e-09 ) 
( 1.510000e-01 , -5.845189e-09 ) 
( 1.513333e-01 , -5.908407e-09 ) 
( 1.516667e-01 , -4.954588e-09 ) 
( 1.520000e-01 , -3.160096e-09 ) 
( 1.523333e-01 , -8.438648e-10 ) 
( 1.526667e-01 , 1.589260e-09 ) 
( 1.530000e-01 , 3.719275e-09 ) 
( 1.533333e-01 , 5.183521e-09 ) 
( 1.536667e-01 , 5.738403e-09 ) 
( 1.540000e-01 , 5.299838e-09 ) 
( 1.543333e-01 , 3.955732e-09 ) 
( 1.546667e-01 , 1.948672e-09 ) 
( 1.550000e-01 , -3.677936e-10 ) 
( 1.553333e-01 , -2.591412e-09 ) 
( 1.556667e-01 , -4.341083e-09 ) 
( 1.560000e-01 , -5.322159e-09 ) 
( 1.563333e-01 , -5.376019e-09 ) 
( 1.566667e-01 , -4.505571e-09 ) 
( 1.570000e-01 , -2.872626e-09 ) 
( 1.573333e-01 , -7.679459e-10 ) 
( 1.576667e-01 , 1.440493e-09 ) 
( 1.580000e-01 , 3.371830e-09 ) 
( 1.583333e-01 , 4.697999e-09 ) 
( 1.586667e-01 , 5.199426e-09 ) 
( 1.590000e-01 , 4.801297e-09 ) 
( 1.593333e-01 , 3.584425e-09 ) 
( 1.596667e-01 , 1.769186e-09 ) 
( 1.600000e-01 , -3.243134e-10 ) 
( 1.603333e-01 , -2.332674e-09 ) 
( 1.606667e-01 , -3.912278e-09 ) 
( 1.610000e-01 , -4.798067e-09 ) 
( 1.613333e-01 , -4.847963e-09 ) 
( 1.616667e-01 , -4.065503e-09 ) 
( 1.620000e-01 , -2.597106e-09 ) 
( 1.623333e-01 , -7.048221e-10 ) 
( 1.626667e-01 , 1.280395e-09 ) 
( 1.630000e-01 , 3.016566e-09 ) 
( 1.633333e-01 , 4.209585e-09 ) 
( 1.636667e-01 , 4.663012e-09 ) 
( 1.640000e-01 , 4.310316e-09 ) 
( 1.643333e-01 , 3.224315e-09 ) 
( 1.646667e-01 , 1.602520e-09 ) 
( 1.650000e-01 , -2.687047e-10 ) 
( 1.653333e-01 , -2.064688e-09 ) 
( 1.656667e-01 , -3.478782e-09 ) 
( 1.660000e-01 , -4.274695e-09 ) 
( 1.663333e-01 , -4.325920e-09 ) 
( 1.666667e-01 , -3.635663e-09 ) 
( 1.670000e-01 , -2.334192e-09 ) 
( 1.673333e-01 , -6.544133e-10 ) 
( 1.676667e-01 , 1.109769e-09 ) 
( 1.680000e-01 , 2.654865e-09 ) 
( 1.683333e-01 , 3.719998e-09 ) 
( 1.686667e-01 , 4.130913e-09 ) 
( 1.690000e-01 , 3.828375e-09 ) 
( 1.693333e-01 , 2.876352e-09 ) 
( 1.696667e-01 , 1.448925e-09 ) 
( 1.700000e-01 , -2.014558e-10 ) 
( 1.703333e-01 , -1.788598e-09 ) 
( 1.706667e-01 , -3.042189e-09 ) 
( 1.710000e-01 , -3.753810e-09 ) 
( 1.713333e-01 , -3.811516e-09 ) 
( 1.716667e-01 , -3.217255e-09 ) 
( 1.720000e-01 , -2.084456e-09 ) 
( 1.723333e-01 , -6.165571e-10 ) 
( 1.726667e-01 , 9.294802e-10 ) 
( 1.730000e-01 , 2.288144e-09 ) 
( 1.733333e-01 , 3.230955e-09 ) 
( 1.736667e-01 , 3.604846e-09 ) 
( 1.740000e-01 , 3.356889e-09 ) 
( 1.743333e-01 , 2.541401e-09 ) 
( 1.746667e-01 , 1.308565e-09 ) 
( 1.750000e-01 , -1.231308e-10 ) 
( 1.753333e-01 , -1.505595e-09 ) 
( 1.756667e-01 , -2.604109e-09 ) 
( 1.760000e-01 , -3.237154e-09 ) 
( 1.763333e-01 , -3.306321e-09 ) 
( 1.766667e-01 , -2.811402e-09 ) 
( 1.770000e-01 , -1.848375e-09 ) 
( 1.773333e-01 , -5.910053e-10 ) 
( 1.776667e-01 , 7.404582e-10 ) 
( 1.780000e-01 , 1.917848e-09 ) 
( 1.783333e-01 , 2.744163e-09 ) 
( 1.786667e-01 , 3.086480e-09 ) 
( 1.790000e-01 , 2.897194e-09 ) 
( 1.793333e-01 , 2.220232e-09 ) 
( 1.796667e-01 , 1.181511e-09 ) 
( 1.800000e-01 , -3.437131e-11 ) 
( 1.803333e-01 , -1.216917e-09 ) 
( 1.806667e-01 , -2.166158e-09 ) 
( 1.810000e-01 , -2.726437e-09 ) 
( 1.813333e-01 , -2.811840e-09 ) 
( 1.816667e-01 , -2.419136e-09 ) 
( 1.820000e-01 , -1.626330e-09 ) 
( 1.823333e-01 , -5.774210e-10 ) 
( 1.826667e-01 , 5.436963e-10 ) 
( 1.830000e-01 , 1.545451e-09 ) 
( 1.833333e-01 , 2.261318e-09 ) 
( 1.836667e-01 , 2.577432e-09 ) 
( 1.840000e-01 , 2.450545e-09 ) 
( 1.843333e-01 , 1.913518e-09 ) 
( 1.846667e-01 , 1.067736e-09 ) 
( 1.850000e-01 , 6.410405e-11 ) 
( 1.853333e-01 , -9.238491e-10 ) 
( 1.856667e-01 , -1.729959e-09 ) 
( 1.860000e-01 , -2.223334e-09 ) 
( 1.863333e-01 , -2.329502e-09 ) 
( 1.866667e-01 , -2.041394e-09 ) 
( 1.870000e-01 , -1.418602e-09 ) 
( 1.873333e-01 , -5.753786e-10 ) 
( 1.876667e-01 , 3.402491e-10 ) 
( 1.880000e-01 , 1.172452e-09 ) 
( 1.883333e-01 , 1.784094e-09 ) 
( 1.886667e-01 , 2.079258e-09 ) 
( 1.890000e-01 , 2.018109e-09 ) 
( 1.893333e-01 , 1.621830e-09 ) 
( 1.896667e-01 , 9.671168e-10 ) 
( 1.900000e-01 , 1.714997e-10 ) 
( 1.903333e-01 , -6.277155e-10 ) 
( 1.906667e-01 , -1.297131e-09 ) 
( 1.910000e-01 , -1.729475e-09 ) 
( 1.913333e-01 , -1.860662e-09 ) 
( 1.916667e-01 , -1.679015e-09 ) 
( 1.920000e-01 , -1.225366e-09 ) 
( 1.923333e-01 , -5.843641e-10 ) 
( 1.926667e-01 , 1.312301e-10 ) 
( 1.930000e-01 , 8.003632e-10 ) 
( 1.933333e-01 , 1.314139e-09 ) 
( 1.936667e-01 , 1.593452e-09 ) 
( 1.940000e-01 , 1.600959e-09 ) 
( 1.943333e-01 , 1.345636e-09 ) 
( 1.946667e-01 , 8.794320e-10 ) 
( 1.950000e-01 , 2.869478e-10 ) 
( 1.953333e-01 , -3.298781e-10 ) 
( 1.956667e-01 , -8.692900e-10 ) 
( 1.960000e-01 , -1.246442e-09 ) 
( 1.963333e-01 , -1.406591e-09 ) 
( 1.966667e-01 , -1.332736e-09 ) 
( 1.970000e-01 , -1.046698e-09 ) 
( 1.973333e-01 , -6.037788e-10 ) 
( 1.976667e-01 , -8.219505e-11 ) 
( 1.980000e-01 , 4.307132e-10 ) 
( 1.983333e-01 , 8.530736e-10 ) 
( 1.986667e-01 , 1.121438e-09 ) 
( 1.990000e-01 , 1.200077e-09 ) 
( 1.993333e-01 , 1.085299e-09 ) 
( 1.996667e-01 , 8.043693e-10 ) 
( 2.000000e-01 , 4.095139e-10 ) 
( 2.003333e-01 , -3.172691e-11 ) 
( 2.006667e-01 , -4.480352e-10 ) 
( 2.010000e-01 , -7.757631e-10 ) 
( 2.013333e-01 , -9.684765e-10 ) 
( 2.016667e-01 , -1.003197e-09 ) 
( 2.020000e-01 , -8.825788e-10 ) 
( 2.023333e-01 , -6.329479e-10 ) 
( 2.026667e-01 , -2.988172e-10 ) 
( 2.030000e-01 , 6.503061e-11 ) 
( 2.033333e-01 , 4.024757e-10 ) 
( 2.036667e-01 , 6.645686e-10 ) 
( 2.040000e-01 , 8.163498e-10 ) 
( 2.043333e-01 , 8.410893e-10 ) 
( 2.046667e-01 , 7.415312e-10 ) 
( 2.050000e-01 , 5.382073e-10 ) 
( 2.053333e-01 , 2.653298e-10 ) 
( 2.056667e-01 , -3.494380e-11 ) 
( 2.060000e-01 , -3.189068e-10 ) 
( 2.063333e-01 , -5.474203e-10 ) 
( 2.066667e-01 , -6.909409e-10 ) 
( 2.070000e-01 , -7.328966e-10 ) 
( 2.073333e-01 , -6.711294e-10 ) 
( 2.076667e-01 , -5.173949e-10 ) 
( 2.080000e-01 , -2.951634e-10 ) 
( 2.083333e-01 , -3.612151e-11 ) 
( 2.086667e-01 , 2.241189e-10 ) 
( 2.090000e-01 , 4.505717e-10 ) 
( 2.093333e-01 , 6.131817e-10 ) 
( 2.096667e-01 , 6.904461e-10 ) 
( 2.100000e-01 , 6.719937e-10 ) 
( 2.103333e-01 , 5.598785e-10 ) 
( 2.106667e-01 , 3.684409e-10 ) 
( 2.110000e-01 , 1.227251e-10 ) 
( 2.113333e-01 , -1.444369e-10 ) 
( 2.116667e-01 , -3.964167e-10 ) 
( 2.120000e-01 , -5.974617e-10 ) 
( 2.123333e-01 , -7.175274e-10 ) 
( 2.126667e-01 , -7.366693e-10 ) 
( 2.130000e-01 , -6.483691e-10 ) 
( 2.133333e-01 , -4.612415e-10 ) 
( 2.136667e-01 , -1.987168e-10 ) 
( 2.140000e-01 , 1.034465e-10 ) 
( 2.143333e-01 , 4.016677e-10 ) 
( 2.146667e-01 , 6.505799e-10 ) 
( 2.150000e-01 , 8.098094e-10 ) 
( 2.153333e-01 , 8.505147e-10 ) 
( 2.156667e-01 , 7.606212e-10 ) 
( 2.160000e-01 , 5.478050e-10 ) 
( 2.163333e-01 , 2.395476e-10 ) 
( 2.166667e-01 , -1.199893e-10 ) 
( 2.170000e-01 , -4.760143e-10 ) 
( 2.173333e-01 , -7.713074e-10 ) 
( 2.176667e-01 , -9.553791e-10 ) 
( 2.180000e-01 , -9.931221e-10 ) 
( 2.183333e-01 , -8.714740e-10 ) 
( 2.186667e-01 , -6.028295e-10 ) 
( 2.190000e-01 , -2.244106e-10 ) 
( 2.193333e-01 , 2.065638e-10 ) 
( 2.196667e-01 , 6.213498e-10 ) 
( 2.200000e-01 , 9.505777e-10 ) 
( 2.203333e-01 , 1.135859e-09 ) 
( 2.206667e-01 , 1.140158e-09 ) 
( 2.210000e-01 , 9.550866e-10 ) 
( 2.213333e-01 , 6.036968e-10 ) 
( 2.216667e-01 , 1.380592e-10 ) 
( 2.220000e-01 , -3.682360e-10 ) 
( 2.223333e-01 , -8.316095e-10 ) 
( 2.226667e-01 , -1.172277e-09 ) 
( 2.230000e-01 , -1.328008e-09 ) 
( 2.233333e-01 , -1.265486e-09 ) 
( 2.236667e-01 , -9.872000e-10 ) 
( 2.240000e-01 , -5.324707e-10 ) 
( 2.243333e-01 , 2.781788e-11 ) 
( 2.246667e-01 , 6.021365e-10 ) 
( 2.250000e-01 , 1.093224e-09 ) 
( 2.253333e-01 , 1.414572e-09 ) 
( 2.256667e-01 , 1.505684e-09 ) 
( 2.260000e-01 , 1.343413e-09 ) 
( 2.263333e-01 , 9.472660e-10 ) 
( 2.266667e-01 , 3.775229e-10 ) 
( 2.270000e-01 , -2.737609e-10 ) 
( 2.273333e-01 , -8.975642e-10 ) 
( 2.276667e-01 , -1.386145e-09 ) 
( 2.280000e-01 , -1.651676e-09 ) 
( 2.283333e-01 , -1.642031e-09 ) 
( 2.286667e-01 , -1.350904e-09 ) 
( 2.290000e-01 , -8.202912e-10 ) 
( 2.293333e-01 , -1.346813e-10 ) 
( 2.296667e-01 , 5.922974e-10 ) 
( 2.300000e-01 , 1.236691e-09 ) 
( 2.303333e-01 , 1.685371e-09 ) 
( 2.306667e-01 , 1.855915e-09 ) 
( 2.310000e-01 , 1.711724e-09 ) 
( 2.313333e-01 , 1.269603e-09 ) 
( 2.316667e-01 , 5.982693e-10 ) 
( 2.320000e-01 , -1.921843e-10 ) 
( 2.323333e-01 , -9.683044e-10 ) 
( 2.326667e-01 , -1.595810e-09 ) 
( 2.330000e-01 , -1.962853e-09 ) 
( 2.333333e-01 , -1.999962e-09 ) 
( 2.336667e-01 , -1.693118e-09 ) 
( 2.340000e-01 , -1.087513e-09 ) 
( 2.343333e-01 , -2.811001e-10 ) 
( 2.346667e-01 , 5.911761e-10 ) 
( 2.350000e-01 , 1.379951e-09 ) 
( 2.353333e-01 , 1.947038e-09 ) 
( 2.356667e-01 , 2.189661e-09 ) 
( 2.360000e-01 , 2.059065e-09 ) 
( 2.363333e-01 , 1.570152e-09 ) 
( 2.366667e-01 , 8.002348e-10 ) 
( 2.370000e-01 , -1.230706e-10 ) 
( 2.373333e-01 , -1.042976e-09 ) 
( 2.376667e-01 , -1.800153e-09 ) 
( 2.380000e-01 , -2.260355e-09 ) 
( 2.383333e-01 , -2.338235e-09 ) 
( 2.386667e-01 , -2.013122e-09 ) 
( 2.390000e-01 , -1.333863e-09 ) 
( 2.393333e-01 , -4.116538e-10 ) 
( 2.396667e-01 , 5.981100e-10 ) 
( 2.400000e-01 , 1.522015e-09 ) 
( 2.403333e-01 , 2.198437e-09 ) 
( 2.406667e-01 , 2.505835e-09 ) 
( 2.410000e-01 , 2.384591e-09 ) 
( 2.413333e-01 , 1.848454e-09 ) 
( 2.416667e-01 , 9.834246e-10 ) 
( 2.420000e-01 , -6.595688e-11 ) 
( 2.423333e-01 , -1.120745e-09 ) 
( 2.426667e-01 , -1.998118e-09 ) 
( 2.430000e-01 , -2.543093e-09 ) 
( 2.433333e-01 , -2.655919e-09 ) 
( 2.436667e-01 , -2.310305e-09 ) 
( 2.440000e-01 , -1.559153e-09 ) 
( 2.443333e-01 , -5.266061e-10 ) 
( 2.446667e-01 , 6.124357e-10 ) 
( 2.450000e-01 , 1.661941e-09 ) 
( 2.453333e-01 , 2.438514e-09 ) 
( 2.456667e-01 , 2.803462e-09 ) 
( 2.460000e-01 , 2.687571e-09 ) 
( 2.463333e-01 , 2.104153e-09 ) 
( 2.466667e-01 , 1.147912e-09 ) 
( 2.470000e-01 , -2.035676e-11 ) 
( 2.473333e-01 , -1.200803e-09 ) 
( 2.476667e-01 , -2.188721e-09 ) 
( 2.480000e-01 , -2.810081e-09 ) 
( 2.483333e-01 , -2.952203e-09 ) 
( 2.486667e-01 , -2.584168e-09 ) 
( 2.490000e-01 , -1.763283e-09 ) 
( 2.493333e-01 , -6.262678e-10 ) 
( 2.496667e-01 , 6.334904e-10 ) 
( 2.500000e-01 , 1.798836e-09 ) 
( 2.503333e-01 , 2.666306e-09 ) 
( 2.506667e-01 , 3.081678e-09 ) 
( 2.510000e-01 , 2.967397e-09 ) 
( 2.513333e-01 , 2.336995e-09 ) 
( 2.516667e-01 , 1.293842e-09 ) 
( 2.520000e-01 , 1.424041e-11 ) 
( 2.523333e-01 , -1.282366e-09 ) 
( 2.526667e-01 , -2.371048e-09 ) 
( 2.530000e-01 , -3.060439e-09 ) 
( 2.533333e-01 , -3.226392e-09 ) 
( 2.536667e-01 , -2.834327e-09 ) 
( 2.540000e-01 , -1.946242e-09 ) 
( 2.543333e-01 , -7.109991e-10 ) 
( 2.546667e-01 , 6.606119e-10 ) 
( 2.550000e-01 , 1.931856e-09 ) 
( 2.553333e-01 , 2.880941e-09 ) 
( 2.556667e-01 , 3.339737e-09 ) 
( 2.560000e-01 , 3.223577e-09 ) 
( 2.563333e-01 , 2.546832e-09 ) 
( 2.566667e-01 , 1.421428e-09 ) 
( 2.570000e-01 , 3.837154e-11 ) 
( 2.573333e-01 , -1.364676e-09 ) 
( 2.576667e-01 , -2.544256e-09 ) 
( 2.580000e-01 , -3.293390e-09 ) 
( 2.583333e-01 , -3.477917e-09 ) 
( 2.586667e-01 , -3.060516e-09 ) 
( 2.590000e-01 , -2.108112e-09 ) 
( 2.593333e-01 , -7.812116e-10 ) 
( 2.596667e-01 , 6.931356e-10 ) 
( 2.600000e-01 , 2.060205e-09 ) 
( 2.603333e-01 , 3.081634e-09 ) 
( 2.606667e-01 , 3.577008e-09 ) 
( 2.610000e-01 , 3.455745e-09 ) 
( 2.613333e-01 , 2.733623e-09 ) 
( 2.616667e-01 , 1.530963e-09 ) 
( 2.620000e-01 , 5.260337e-11 ) 
( 2.623333e-01 , -1.446994e-09 ) 
( 2.626667e-01 , -2.707570e-09 ) 
( 2.630000e-01 , -3.508262e-09 ) 
( 2.633333e-01 , -3.706326e-09 ) 
( 2.636667e-01 , -3.262585e-09 ) 
( 2.640000e-01 , -2.249069e-09 ) 
( 2.643333e-01 , -8.373733e-10 ) 
( 2.646667e-01 , 7.303886e-10 ) 
( 2.650000e-01 , 2.183128e-09 ) 
( 2.653333e-01 , 3.267686e-09 ) 
( 2.656667e-01 , 3.792972e-09 ) 
( 2.660000e-01 , 3.663654e-09 ) 
( 2.663333e-01 , 2.897437e-09 ) 
( 2.666667e-01 , 1.622815e-09 ) 
( 2.670000e-01 , 5.753768e-11 ) 
( 2.673333e-01 , -1.528597e-09 ) 
( 2.676667e-01 , -2.860275e-09 ) 
( 2.680000e-01 , -3.704478e-09 ) 
( 2.683333e-01 , -3.911286e-09 ) 
( 2.686667e-01 , -3.440503e-09 ) 
( 2.690000e-01 , -2.369387e-09 ) 
( 2.693333e-01 , -8.800123e-10 ) 
( 2.696667e-01 , 7.716853e-10 ) 
( 2.700000e-01 , 2.299908e-09 ) 
( 2.703333e-01 , 3.438475e-09 ) 
( 2.706667e-01 , 3.987216e-09 ) 
( 2.710000e-01 , 3.847177e-09 ) 
( 2.713333e-01 , 3.038455e-09 ) 
( 2.716667e-01 , 1.697437e-09 ) 
( 2.720000e-01 , 5.381727e-11 ) 
( 2.723333e-01 , -1.608769e-09 ) 
( 2.726667e-01 , -3.001712e-09 ) 
( 2.730000e-01 , -3.881556e-09 ) 
( 2.733333e-01 , -4.092578e-09 ) 
( 2.736667e-01 , -3.594352e-09 ) 
( 2.740000e-01 , -2.469438e-09 ) 
( 2.743333e-01 , -9.097215e-10 ) 
( 2.746667e-01 , 8.163199e-10 ) 
( 2.750000e-01 , 2.409852e-09 ) 
( 2.753333e-01 , 3.593453e-09 ) 
( 2.756667e-01 , 4.159433e-09 ) 
( 2.760000e-01 , 4.006304e-09 ) 
( 2.763333e-01 , 3.156963e-09 ) 
( 2.766667e-01 , 1.755367e-09 ) 
( 2.770000e-01 , 4.212977e-11 ) 
( 2.773333e-01 , -1.686796e-09 ) 
( 2.776667e-01 , -3.131271e-09 ) 
( 2.780000e-01 , -4.039101e-09 ) 
( 2.783333e-01 , -4.250093e-09 ) 
( 2.786667e-01 , -3.724335e-09 ) 
( 2.790000e-01 , -2.549696e-09 ) 
( 2.793333e-01 , -9.271628e-10 ) 
( 2.796667e-01 , 8.635610e-10 ) 
( 2.800000e-01 , 2.512294e-09 ) 
( 2.803333e-01 , 3.732135e-09 ) 
( 2.806667e-01 , 4.309413e-09 ) 
( 2.810000e-01 , 4.141135e-09 ) 
( 2.813333e-01 , 3.253362e-09 ) 
( 2.816667e-01 , 1.797228e-09 ) 
( 2.820000e-01 , 2.321381e-11 ) 
( 2.823333e-01 , -1.761957e-09 ) 
( 2.826667e-01 , -3.248380e-09 ) 
( 2.830000e-01 , -4.176794e-09 ) 
( 2.833333e-01 , -4.383828e-09 ) 
( 2.836667e-01 , -3.830762e-09 ) 
( 2.840000e-01 , -2.610734e-09 ) 
( 2.843333e-01 , -9.330697e-10 ) 
( 2.846667e-01 , 9.126459e-10 ) 
( 2.850000e-01 , 2.606579e-09 ) 
( 2.853333e-01 , 3.854095e-09 ) 
( 2.856667e-01 , 4.437035e-09 ) 
( 2.860000e-01 , 4.251883e-09 ) 
( 2.863333e-01 , 3.328157e-09 ) 
( 2.866667e-01 , 1.823733e-09 ) 
( 2.870000e-01 , -2.137052e-12 ) 
( 2.873333e-01 , -1.833523e-09 ) 
( 2.876667e-01 , -3.352504e-09 ) 
( 2.880000e-01 , -4.294393e-09 ) 
( 2.883333e-01 , -4.493878e-09 ) 
( 2.886667e-01 , -3.914053e-09 ) 
( 2.890000e-01 , -2.653225e-09 ) 
( 2.893333e-01 , -9.282497e-10 ) 
( 2.896667e-01 , 9.627784e-10 ) 
( 2.900000e-01 , 2.692064e-09 ) 
( 2.903333e-01 , 3.958961e-09 ) 
( 2.906667e-01 , 4.542266e-09 ) 
( 2.910000e-01 , 4.338864e-09 ) 
( 2.913333e-01 , 3.381961e-09 ) 
( 2.916667e-01 , 1.835684e-09 ) 
( 2.920000e-01 , -3.307551e-11 ) 
( 2.923333e-01 , -1.900748e-09 ) 
( 2.926667e-01 , -3.443137e-09 ) 
( 2.930000e-01 , -4.391723e-09 ) 
( 2.933333e-01 , -4.580435e-09 ) 
( 2.936667e-01 , -3.974737e-09 ) 
( 2.940000e-01 , -2.677941e-09 ) 
( 2.943333e-01 , -9.135825e-10 ) 
( 2.946667e-01 , 1.013125e-09 ) 
( 2.950000e-01 , 2.768112e-09 ) 
( 2.953333e-01 , 4.046407e-09 ) 
( 2.956667e-01 , 4.625155e-09 ) 
( 2.960000e-01 , 4.402494e-09 ) 
( 2.963333e-01 , 3.415488e-09 ) 
( 2.966667e-01 , 1.833968e-09 ) 
( 2.970000e-01 , -6.869663e-11 ) 
( 2.973333e-01 , -1.962874e-09 ) 
( 2.976667e-01 , -3.519801e-09 ) 
( 2.980000e-01 , -4.468676e-09 ) 
( 2.983333e-01 , -4.643781e-09 ) 
( 2.986667e-01 , -4.013441e-09 ) 
( 2.990000e-01 , -2.685747e-09 ) 
( 2.993333e-01 , -8.900194e-10 ) 
( 2.996667e-01 , 1.062817e-09 ) 
( 3.000000e-01 , 2.834094e-09 ) 
( 3.003333e-01 , 4.116156e-09 ) 
( 3.006667e-01 , 4.685830e-09 ) 
( 3.010000e-01 , 4.443287e-09 ) 
( 3.013333e-01 , 3.429550e-09 ) 
( 3.016667e-01 , 1.819555e-09 ) 
( 3.020000e-01 , -1.080444e-10 ) 
( 3.023333e-01 , -2.019126e-09 ) 
( 3.026667e-01 , -3.582043e-09 ) 
( 3.030000e-01 , -4.525204e-09 ) 
( 3.033333e-01 , -4.684288e-09 ) 
( 3.036667e-01 , -4.030891e-09 ) 
( 3.040000e-01 , -2.677599e-09 ) 
( 3.043333e-01 , -8.585787e-10 ) 
( 3.046667e-01 , 1.110955e-09 ) 
( 3.050000e-01 , 2.889385e-09 ) 
( 3.053333e-01 , 4.167976e-09 ) 
( 3.056667e-01 , 4.724493e-09 ) 
( 3.060000e-01 , 4.461849e-09 ) 
( 3.063333e-01 , 3.425052e-09 ) 
( 3.066667e-01 , 1.793491e-09 ) 
( 3.070000e-01 , -1.501137e-10 ) 
( 3.073333e-01 , -2.068721e-09 ) 
( 3.076667e-01 , -3.629442e-09 ) 
( 3.080000e-01 , -4.561323e-09 ) 
( 3.083333e-01 , -4.702410e-09 ) 
( 3.086667e-01 , -4.027907e-09 ) 
( 3.090000e-01 , -2.654537e-09 ) 
( 3.093333e-01 , -8.203390e-10 ) 
( 3.096667e-01 , 1.156610e-09 ) 
( 3.100000e-01 , 2.933375e-09 ) 
( 3.103333e-01 , 4.201682e-09 ) 
( 3.106667e-01 , 4.741423e-09 ) 
( 3.110000e-01 , 4.458876e-09 ) 
( 3.113333e-01 , 3.402989e-09 ) 
( 3.116667e-01 , 1.756895e-09 ) 
( 3.120000e-01 , -1.938599e-10 ) 
( 3.123333e-01 , -2.110871e-09 ) 
( 3.126667e-01 , -3.661607e-09 ) 
( 3.130000e-01 , -4.577114e-09 ) 
( 3.133333e-01 , -4.698687e-09 ) 
( 3.136667e-01 , -4.005392e-09 ) 
( 3.140000e-01 , -2.617676e-09 ) 
( 3.143333e-01 , -7.764306e-10 ) 
( 3.146667e-01 , 1.198836e-09 ) 
( 3.150000e-01 , 2.965472e-09 ) 
( 3.153333e-01 , 4.217141e-09 ) 
( 3.156667e-01 , 4.736972e-09 ) 
( 3.160000e-01 , 4.435147e-09 ) 
( 3.163333e-01 , 3.364431e-09 ) 
( 3.166667e-01 , 1.710943e-09 ) 
( 3.170000e-01 , -2.382068e-10 ) 
( 3.173333e-01 , -2.144792e-09 ) 
( 3.176667e-01 , -3.678186e-09 ) 
( 3.180000e-01 , -4.572722e-09 ) 
( 3.183333e-01 , -4.673739e-09 ) 
( 3.186667e-01 , -3.964337e-09 ) 
( 3.190000e-01 , -2.568200e-09 ) 
( 3.193333e-01 , -7.280254e-10 ) 
( 3.196667e-01 , 1.236682e-09 ) 
( 3.200000e-01 , 2.985109e-09 ) 
( 3.203333e-01 , 4.214279e-09 ) 
( 3.206667e-01 , 4.711572e-09 ) 
( 3.210000e-01 , 4.391527e-09 ) 
( 3.213333e-01 , 3.310526e-09 ) 
( 3.216667e-01 , 1.656864e-09 ) 
( 3.220000e-01 , -2.820601e-10 ) 
( 3.223333e-01 , -2.169717e-09 ) 
( 3.226667e-01 , -3.678878e-09 ) 
( 3.230000e-01 , -4.548364e-09 ) 
( 3.233333e-01 , -4.628268e-09 ) 
( 3.236667e-01 , -3.905805e-09 ) 
( 3.240000e-01 , -2.507351e-09 ) 
( 3.243333e-01 , -6.763243e-10 ) 
( 3.246667e-01 , 1.269198e-09 ) 
( 3.250000e-01 , 2.991761e-09 ) 
( 3.253333e-01 , 4.193082e-09 ) 
( 3.256667e-01 , 4.665731e-09 ) 
( 3.260000e-01 , 4.328956e-09 ) 
( 3.263333e-01 , 3.242483e-09 ) 
( 3.266667e-01 , 1.595926e-09 ) 
( 3.270000e-01 , -3.243190e-10 ) 
( 3.273333e-01 , -2.184907e-09 ) 
( 3.276667e-01 , -3.663435e-09 ) 
( 3.280000e-01 , -4.504333e-09 ) 
( 3.283333e-01 , -4.563053e-09 ) 
( 3.286667e-01 , -3.830930e-09 ) 
( 3.290000e-01 , -2.436417e-09 ) 
( 3.293333e-01 , -6.225436e-10 ) 
( 3.296667e-01 , 1.295456e-09 ) 
( 3.300000e-01 , 2.984948e-09 ) 
( 3.303333e-01 , 4.153613e-09 ) 
( 3.306667e-01 , 4.600039e-09 ) 
( 3.310000e-01 , 4.248451e-09 ) 
( 3.313333e-01 , 3.161569e-09 ) 
( 3.316667e-01 , 1.529419e-09 ) 
( 3.320000e-01 , -3.638937e-10 ) 
( 3.323333e-01 , -2.189666e-09 ) 
( 3.326667e-01 , -3.631681e-09 ) 
( 3.330000e-01 , -4.441002e-09 ) 
( 3.333333e-01 , -4.478958e-09 ) 
( 3.336667e-01 , -3.740911e-09 ) 
( 3.340000e-01 , -2.356723e-09 ) 
( 3.343333e-01 , -5.678998e-10 ) 
( 3.346667e-01 , 1.314561e-09 ) 
( 3.350000e-01 , 2.964259e-09 ) 
( 3.353333e-01 , 4.096012e-09 ) 
( 3.356667e-01 , 4.515169e-09 ) 
( 3.360000e-01 , 4.151100e-09 ) 
( 3.363333e-01 , 3.069092e-09 ) 
( 3.366667e-01 , 1.458647e-09 ) 
( 3.370000e-01 , -3.997196e-10 ) 
( 3.373333e-01 , -2.183356e-09 ) 
( 3.376667e-01 , -3.583519e-09 ) 
( 3.380000e-01 , -4.358834e-09 ) 
( 3.383333e-01 , -4.376921e-09 ) 
( 3.386667e-01 , -3.637000e-09 ) 
( 3.390000e-01 , -2.269613e-09 ) 
( 3.393333e-01 , -5.135934e-10 ) 
( 3.396667e-01 , 1.325670e-09 ) 
( 3.400000e-01 , 2.929359e-09 ) 
( 3.403333e-01 , 4.020514e-09 ) 
( 3.406667e-01 , 4.411882e-09 ) 
( 3.410000e-01 , 4.038058e-09 ) 
( 3.413333e-01 , 2.966400e-09 ) 
( 3.416667e-01 , 1.384907e-09 ) 
( 3.420000e-01 , -4.307756e-10 ) 
( 3.423333e-01 , -2.165415e-09 ) 
( 3.426667e-01 , -3.518943e-09 ) 
( 3.430000e-01 , -4.258383e-09 ) 
( 3.433333e-01 , -4.257962e-09 ) 
( 3.436667e-01 , -3.520499e-09 ) 
( 3.440000e-01 , -2.176443e-09 ) 
( 3.443333e-01 , -4.607921e-10 ) 
( 3.446667e-01 , 1.328009e-09 ) 
( 3.450000e-01 , 2.880004e-09 ) 
( 3.453333e-01 , 3.927450e-09 ) 
( 3.456667e-01 , 4.291028e-09 ) 
( 3.460000e-01 , 3.910540e-09 ) 
( 3.463333e-01 , 2.854860e-09 ) 
( 3.466667e-01 , 1.309478e-09 ) 
( 3.470000e-01 , -4.561002e-10 ) 
( 3.473333e-01 , -2.135369e-09 ) 
( 3.476667e-01 , -3.438054e-09 ) 
( 3.480000e-01 , -4.140305e-09 ) 
( 3.483333e-01 , -4.123174e-09 ) 
( 3.486667e-01 , -3.392749e-09 ) 
( 3.490000e-01 , -2.078563e-09 ) 
( 3.493333e-01 , -4.106152e-10 ) 
( 3.496667e-01 , 1.320890e-09 ) 
( 3.500000e-01 , 2.816058e-09 ) 
( 3.503333e-01 , 3.817261e-09 ) 
( 3.506667e-01 , 4.153546e-09 ) 
( 3.510000e-01 , 3.769821e-09 ) 
( 3.513333e-01 , 2.735854e-09 ) 
( 3.516667e-01 , 1.233602e-09 ) 
( 3.520000e-01 , -4.748095e-10 ) 
( 3.523333e-01 , -2.092850e-09 ) 
( 3.526667e-01 , -3.341064e-09 ) 
( 3.530000e-01 , -4.005359e-09 ) 
( 3.533333e-01 , -3.973726e-09 ) 
( 3.536667e-01 , -3.255122e-09 ) 
( 3.540000e-01 , -1.977302e-09 ) 
( 3.543333e-01 , -3.641150e-10 ) 
( 3.546667e-01 , 1.303725e-09 ) 
( 3.550000e-01 , 2.737504e-09 ) 
( 3.553333e-01 , 3.690504e-09 ) 
( 3.556667e-01 , 4.000469e-09 ) 
( 3.560000e-01 , 3.617225e-09 ) 
( 3.563333e-01 , 2.610761e-09 ) 
( 3.566667e-01 , 1.158472e-09 ) 
( 3.570000e-01 , -4.861133e-10 ) 
( 3.573333e-01 , -2.037610e-09 ) 
( 3.576667e-01 , -3.228314e-09 ) 
( 3.580000e-01 , -3.854410e-09 ) 
( 3.583333e-01 , -3.810860e-09 ) 
( 3.586667e-01 , -3.109010e-09 ) 
( 3.590000e-01 , -1.873959e-09 ) 
( 3.593333e-01 , -3.222633e-10 ) 
( 3.596667e-01 , 1.276041e-09 ) 
( 3.600000e-01 , 2.644454e-09 ) 
( 3.603333e-01 , 3.547856e-09 ) 
( 3.606667e-01 , 3.832919e-09 ) 
( 3.610000e-01 , 3.454118e-09 ) 
( 3.613333e-01 , 2.480951e-09 ) 
( 3.616667e-01 , 1.085213e-09 ) 
( 3.620000e-01 , -4.893297e-10 ) 
( 3.623333e-01 , -1.969534e-09 ) 
( 3.626667e-01 , -3.100275e-09 ) 
( 3.630000e-01 , -3.688434e-09 ) 
( 3.633333e-01 , -3.635880e-09 ) 
( 3.636667e-01 , -2.955817e-09 ) 
( 3.640000e-01 , -1.769783e-09 ) 
( 3.643333e-01 , -2.859334e-10 ) 
( 3.646667e-01 , 1.237500e-09 ) 
( 3.650000e-01 , 2.537163e-09 ) 
( 3.653333e-01 , 3.390122e-09 ) 
( 3.656667e-01 , 3.652107e-09 ) 
( 3.660000e-01 , 3.281904e-09 ) 
( 3.663333e-01 , 2.347767e-09 ) 
( 3.666667e-01 , 1.014870e-09 ) 
( 3.670000e-01 , -4.839001e-10 ) 
( 3.673333e-01 , -1.888650e-09 ) 
( 3.676667e-01 , -2.957558e-09 ) 
( 3.680000e-01 , -3.508517e-09 ) 
( 3.683333e-01 , -3.450153e-09 ) 
( 3.686667e-01 , -2.796947e-09 ) 
( 3.690000e-01 , -1.665966e-09 ) 
( 3.693333e-01 , -2.558891e-10 ) 
( 3.696667e-01 , 1.187900e-09 ) 
( 3.700000e-01 , 2.416032e-09 ) 
( 3.703333e-01 , 3.218233e-09 ) 
( 3.706667e-01 , 3.459330e-09 ) 
( 3.710000e-01 , 3.102012e-09 ) 
( 3.713333e-01 , 2.212516e-09 ) 
( 3.716667e-01 , 9.483929e-10 ) 
( 3.720000e-01 , -4.694019e-10 ) 
( 3.723333e-01 , -1.795139e-09 ) 
( 3.726667e-01 , -2.800918e-09 ) 
( 3.730000e-01 , -3.315854e-09 ) 
( 3.733333e-01 , -3.255100e-09 ) 
( 3.736667e-01 , -2.633793e-09 ) 
( 3.740000e-01 , -1.563623e-09 ) 
( 3.743333e-01 , -2.327696e-10 ) 
( 3.746667e-01 , 1.127196e-09 ) 
( 3.750000e-01 , 2.281617e-09 ) 
( 3.753333e-01 , 3.033249e-09 ) 
( 3.756667e-01 , 3.255963e-09 ) 
( 3.760000e-01 , 2.915888e-09 ) 
( 3.763333e-01 , 2.076457e-09 ) 
( 3.766667e-01 , 8.866258e-10 ) 
( 3.770000e-01 , -4.455575e-10 ) 
( 3.773333e-01 , -1.689342e-09 ) 
( 3.776667e-01 , -2.631254e-09 ) 
( 3.780000e-01 , -3.111740e-09 ) 
( 3.783333e-01 , -3.052186e-09 ) 
( 3.786667e-01 , -2.467727e-09 ) 
( 3.790000e-01 , -1.463787e-09 ) 
( 3.793333e-01 , -2.170808e-10 ) 
( 3.796667e-01 , 1.055501e-09 ) 
( 3.800000e-01 , 2.134631e-09 ) 
( 3.803333e-01 , 2.836358e-09 ) 
( 3.806667e-01 , 3.043458e-09 ) 
( 3.810000e-01 , 2.724987e-09 ) 
( 3.813333e-01 , 1.940787e-09 ) 
( 3.816667e-01 , 8.302957e-10 ) 
( 3.820000e-01 , -4.122436e-10 ) 
( 3.823333e-01 , -1.571763e-09 ) 
( 3.826667e-01 , -2.449608e-09 ) 
( 3.830000e-01 , -2.897575e-09 ) 
( 3.833333e-01 , -2.842914e-09 ) 
( 3.836667e-01 , -2.300087e-09 ) 
( 3.840000e-01 , -1.367393e-09 ) 
( 3.843333e-01 , -2.091847e-10 ) 
( 3.846667e-01 , 9.730906e-10 ) 
( 3.850000e-01 , 1.975943e-09 ) 
( 3.853333e-01 , 2.628867e-09 ) 
( 3.856667e-01 , 2.823326e-09 ) 
( 3.860000e-01 , 2.530758e-09 ) 
( 3.863333e-01 , 1.806633e-09 ) 
( 3.866667e-01 , 7.800011e-10 ) 
( 3.870000e-01 , -3.694964e-10 ) 
( 3.873333e-01 , -1.443069e-09 ) 
( 3.876667e-01 , -2.257163e-09 ) 
( 3.880000e-01 , -2.674844e-09 ) 
( 3.883333e-01 , -2.628810e-09 ) 
( 3.886667e-01 , -2.132167e-09 ) 
( 3.890000e-01 , -1.275267e-09 ) 
( 3.893333e-01 , -2.092944e-10 ) 
( 3.896667e-01 , 8.804086e-10 ) 
( 3.900000e-01 , 1.806575e-09 ) 
( 3.903333e-01 , 2.412197e-09 ) 
( 3.906667e-01 , 2.597137e-09 ) 
( 3.910000e-01 , 2.334636e-09 ) 
( 3.913333e-01 , 1.675038e-09 ) 
( 3.916667e-01 , 7.362073e-10 ) 
( 3.920000e-01 , -3.175157e-10 ) 
( 3.923333e-01 , -1.304092e-09 ) 
( 3.926667e-01 , -2.055235e-09 ) 
( 3.930000e-01 , -2.445117e-09 ) 
( 3.933333e-01 , -2.411416e-09 ) 
( 3.936667e-01 , -1.965207e-09 ) 
( 3.940000e-01 , -1.188125e-09 ) 
( 3.943333e-01 , -2.174684e-10 ) 
( 3.946667e-01 , 7.780648e-10 ) 
( 3.950000e-01 , 1.627698e-09 ) 
( 3.953333e-01 , 2.187876e-09 ) 
( 3.956667e-01 , 2.366500e-09 ) 
( 3.960000e-01 , 2.138028e-09 ) 
( 3.963333e-01 , 1.546953e-09 ) 
( 3.966667e-01 , 6.992389e-10 ) 
( 3.970000e-01 , -2.566644e-10 ) 
( 3.973333e-01 , -1.155819e-09 ) 
( 3.976667e-01 , -1.845265e-09 ) 
( 3.980000e-01 , -2.210031e-09 ) 
( 3.983333e-01 , -2.192276e-09 ) 
( 3.986667e-01 , -1.800378e-09 ) 
( 3.990000e-01 , -1.106558e-09 ) 
( 3.993333e-01 , -2.336091e-10 ) 
( 3.996667e-01 , 6.668309e-10 ) 
( 4.000000e-01 , 1.440626e-09 ) 
( 4.003333e-01 , 1.957522e-09 ) 
( 4.006667e-01 , 2.133056e-09 ) 
( 4.010000e-01 , 1.942301e-09 ) 
( 4.013333e-01 , 1.423230e-09 ) 
( 4.016667e-01 , 6.692763e-10 ) 
( 4.020000e-01 , -1.874676e-10 ) 
( 4.023333e-01 , -9.993926e-10 ) 
( 4.026667e-01 , -1.628808e-09 ) 
( 4.030000e-01 , -1.971279e-09 ) 
( 4.033333e-01 , -1.972919e-09 ) 
( 4.036667e-01 , -1.638776e-09 ) 
( 4.040000e-01 , -1.031028e-09 ) 
( 4.043333e-01 , -2.574624e-10 ) 
( 4.046667e-01 , 5.476360e-10 ) 
( 4.050000e-01 , 1.246797e-09 ) 
( 4.053333e-01 , 1.722834e-09 ) 
( 4.056667e-01 , 1.898459e-09 ) 
( 4.060000e-01 , 1.748773e-09 ) 
( 4.063333e-01 , 1.304612e-09 ) 
( 4.066667e-01 , 6.463537e-10 ) 
( 4.070000e-01 , -1.106079e-10 ) 
( 4.073333e-01 , -8.360917e-10 ) 
( 4.076667e-01 , -1.407516e-09 ) 
( 4.080000e-01 , -1.730595e-09 ) 
( 4.083333e-01 , -1.754852e-09 ) 
( 4.086667e-01 , -1.481411e-09 ) 
( 4.090000e-01 , -9.618681e-10 ) 
( 4.093333e-01 , -2.886211e-10 ) 
( 4.096667e-01 , 4.215564e-10 ) 
( 4.100000e-01 , 1.047770e-09 ) 
( 4.103333e-01 , 1.485574e-09 ) 
( 4.106667e-01 , 1.664365e-09 ) 
( 4.110000e-01 , 1.558696e-09 ) 
( 4.113333e-01 , 1.191726e-09 ) 
( 4.116667e-01 , 6.303604e-10 ) 
( 4.120000e-01 , -2.691817e-11 ) 
( 4.123333e-01 , -6.673265e-10 ) 
( 4.126667e-01 , -1.183127e-09 ) 
( 4.130000e-01 , -1.489736e-09 ) 
( 4.133333e-01 , -1.539541e-09 ) 
( 4.136667e-01 , -1.329196e-09 ) 
( 4.140000e-01 , -8.992747e-10 ) 
( 4.143333e-01 , -3.265290e-10 ) 
( 4.146667e-01 , 2.898061e-10 ) 
( 4.150000e-01 , 8.452014e-10 ) 
( 4.153333e-01 , 1.247551e-09 ) 
( 4.156667e-01 , 1.432413e-09 ) 
( 4.160000e-01 , 1.373250e-09 ) 
( 4.163333e-01 , 1.085081e-09 ) 
( 4.166667e-01 , 6.210417e-10 ) 
( 4.170000e-01 , 6.262673e-11 ) 
( 4.173333e-01 , -4.946195e-10 ) 
( 4.176667e-01 , -9.574444e-10 ) 
( 4.180000e-01 , -1.250467e-09 ) 
( 4.183333e-01 , -1.328399e-09 ) 
( 4.186667e-01 , -1.182941e-09 ) 
( 4.190000e-01 , -8.433107e-10 ) 
( 4.193333e-01 , -3.704876e-10 ) 
( 4.196667e-01 , 1.537212e-10 ) 
( 4.200000e-01 , 6.408316e-10 ) 
( 4.203333e-01 , 1.010602e-09 ) 
( 4.206667e-01 , 1.204209e-09 ) 
( 4.210000e-01 , 1.193528e-09 ) 
( 4.213333e-01 , 9.850610e-10 ) 
( 4.216667e-01 , 6.180041e-10 ) 
( 4.220000e-01 , 1.569243e-10 ) 
( 4.223333e-01 , -3.195908e-10 ) 
( 4.226667e-01 , -7.323180e-10 ) 
( 4.230000e-01 , -1.014541e-09 ) 
( 4.233333e-01 , -1.122773e-09 ) 
( 4.236667e-01 , -1.043347e-09 ) 
( 4.240000e-01 , -7.939051e-10 ) 
( 4.243333e-01 , -4.196665e-10 ) 
( 4.246667e-01 , 1.474684e-11 ) 
( 4.250000e-01 , 4.364644e-10 ) 
( 4.253333e-01 , 7.765694e-10 ) 
( 4.256667e-01 , 9.813136e-10 ) 
( 4.260000e-01 , 1.020527e-09 ) 
( 4.263333e-01 , 8.919247e-10 ) 
( 4.266667e-01 , 6.207201e-10 ) 
( 4.270000e-01 , 2.547534e-10 ) 
( 4.273333e-01 , -1.439381e-10 ) 
( 4.276667e-01 , -5.096244e-10 ) 
( 4.280000e-01 , -7.836826e-10 ) 
( 4.283333e-01 , -9.239272e-10 ) 
( 4.286667e-01 , -9.109976e-10 ) 
( 4.290000e-01 , -7.508560e-10 ) 
( 4.293333e-01 , -4.731133e-10 ) 
( 4.296667e-01 , -1.255820e-10 ) 
( 4.300000e-01 , 2.339469e-10 ) 
( 4.303333e-01 , 5.472874e-10 ) 
( 4.306667e-01 , 7.652207e-10 ) 
( 4.310000e-01 , 8.551399e-10 ) 
( 4.313333e-01 , 8.058049e-10 ) 
( 4.316667e-01 , 6.285391e-10 ) 
( 4.320000e-01 , 3.547950e-10 ) 
( 4.323333e-01 , 3.058242e-11 ) 
( 4.326667e-01 , -2.912452e-10 ) 
( 4.330000e-01 , -5.595658e-10 ) 
( 4.333333e-01 , -7.330353e-10 ) 
( 4.336667e-01 , -7.863555e-10 ) 
( 4.340000e-01 , -7.138353e-10 ) 
( 4.343333e-01 , -5.297670e-10 ) 
( 4.346667e-01 , -2.656588e-10 ) 
( 4.350000e-01 , 3.514718e-11 ) 
( 4.353333e-01 , 3.245554e-10 ) 
( 4.356667e-01 , 5.573445e-10 ) 
( 4.360000e-01 , 6.981452e-10 ) 
( 4.363333e-01 , 7.267073e-10 ) 
( 4.366667e-01 , 6.406941e-10 ) 
( 4.370000e-01 , 4.556441e-10 ) 
( 4.373333e-01 , 2.021781e-10 ) 
( 4.376667e-01 , -7.904524e-11 ) 
( 4.380000e-01 , -3.437988e-10 ) 
( 4.383333e-01 , -5.511638e-10 ) 
( 4.386667e-01 , -6.697596e-10 ) 
( 4.390000e-01 , -6.823949e-10 ) 
( 4.393333e-01 , -5.884719e-10 ) 
( 4.396667e-01 , -4.038257e-10 ) 
( 4.400000e-01 , -1.580674e-10 ) 
( 4.403333e-01 , 1.101206e-10 ) 
( 4.406667e-01 , 3.590036e-10 ) 
( 4.410000e-01 , 5.502004e-10 ) 
( 4.413333e-01 , 6.545142e-10 ) 
( 4.416667e-01 , 6.563141e-10 ) 
( 4.420000e-01 , 5.558324e-10 ) 
( 4.423333e-01 , 3.690414e-10 ) 
( 4.426667e-01 , 1.251491e-10 ) 
( 4.430000e-01 , -1.379042e-10 ) 
( 4.433333e-01 , -3.792651e-10 ) 
( 4.436667e-01 , -5.614242e-10 ) 
( 4.440000e-01 , -6.559744e-10 ) 
( 4.443333e-01 , -6.479944e-10 ) 
( 4.446667e-01 , -5.383942e-10 ) 
( 4.450000e-01 , -3.438532e-10 ) 
( 4.453333e-01 , -9.434361e-11 ) 
( 4.456667e-01 , 1.714063e-10 ) 
( 4.460000e-01 , 4.118384e-10 ) 
( 4.463333e-01 , 5.889897e-10 ) 
( 4.466667e-01 , 6.744378e-10 ) 
( 4.470000e-01 , 6.538442e-10 ) 
( 4.473333e-01 , 5.293729e-10 ) 
( 4.476667e-01 , 3.195722e-10 ) 
( 4.480000e-01 , 5.669691e-11 ) 
( 4.483333e-01 , -2.181646e-10 ) 
( 4.486667e-01 , -4.614364e-10 ) 
( 4.490000e-01 , -6.339100e-10 ) 
( 4.493333e-01 , -7.070388e-10 ) 
( 4.496667e-01 , -6.676679e-10 ) 
( 4.500000e-01 , -5.204129e-10 ) 
( 4.503333e-01 , -2.872566e-10 ) 
( 4.506667e-01 , -4.361193e-12 ) 
( 4.510000e-01 , 2.834598e-10 ) 
( 4.513333e-01 , 5.297818e-10 ) 
( 4.516667e-01 , 6.940257e-10 ) 
( 4.520000e-01 , 7.481394e-10 ) 
( 4.523333e-01 , 6.814038e-10 ) 
( 4.526667e-01 , 5.025403e-10 ) 
( 4.530000e-01 , 2.387028e-10 ) 
( 4.533333e-01 , -6.855488e-11 ) 
( 4.536667e-01 , -3.697598e-10 ) 
( 4.540000e-01 , -6.154454e-10 ) 
( 4.543333e-01 , -7.642658e-10 ) 
( 4.546667e-01 , -7.899633e-10 ) 
( 4.550000e-01 , -6.860179e-10 ) 
( 4.553333e-01 , -4.671497e-10 ) 
( 4.556667e-01 , -1.673484e-10 ) 
( 4.560000e-01 , 1.653328e-10 ) 
( 4.563333e-01 , 4.764320e-10 ) 
( 4.566667e-01 , 7.139769e-10 ) 
( 4.570000e-01 , 8.371710e-10 ) 
( 4.573333e-01 , 8.234184e-10 ) 
( 4.576667e-01 , 6.724718e-10 ) 
( 4.580000e-01 , 4.069443e-10 ) 
( 4.583333e-01 , 6.901119e-11 ) 
( 4.586667e-01 , -2.862355e-10 ) 
( 4.590000e-01 , -5.997430e-10 ) 
( 4.593333e-01 , -8.183106e-10 ) 
( 4.596667e-01 , -9.036328e-10 ) 
( 4.600000e-01 , -8.390298e-10 ) 
( 4.603333e-01 , -6.326833e-10 ) 
( 4.606667e-01 , -3.167485e-10 ) 
( 4.610000e-01 , 5.759082e-11 ) 
( 4.613333e-01 , 4.283812e-10 ) 
( 4.616667e-01 , 7.331431e-10 ) 
( 4.620000e-01 , 9.194094e-10 ) 
( 4.623333e-01 , 9.537766e-10 ) 
( 4.626667e-01 , 8.279071e-10 ) 
( 4.630000e-01 , 5.603996e-10 ) 
( 4.633333e-01 , 1.941279e-10 ) 
( 4.636667e-01 , -2.105876e-10 ) 
( 4.640000e-01 , -5.858975e-10 ) 
( 4.643333e-01 , -8.678029e-10 ) 
( 4.646667e-01 , -1.007085e-09 ) 
( 4.650000e-01 , -9.779213e-10 ) 
( 4.653333e-01 , -7.826627e-10 ) 
( 4.656667e-01 , -4.519091e-10 ) 
( 4.660000e-01 , -3.976659e-11 ) 
( 4.663333e-01 , 3.849804e-10 ) 
( 4.666667e-01 , 7.503467e-10 ) 
( 4.670000e-01 , 9.933594e-10 ) 
( 4.673333e-01 , 1.070934e-09 ) 
( 4.676667e-01 , 9.675265e-10 ) 
( 4.680000e-01 , 6.982044e-10 ) 
( 4.683333e-01 , 3.065358e-10 ) 
( 4.686667e-01 , -1.424275e-10 ) 
( 4.690000e-01 , -5.729472e-10 ) 
( 4.693333e-01 , -9.113829e-10 ) 
( 4.696667e-01 , -1.098809e-09 ) 
( 4.700000e-01 , -1.101295e-09 ) 
( 4.703333e-01 , -9.160529e-10 ) 
( 4.706667e-01 , -5.723378e-10 ) 
( 4.710000e-01 , -1.268724e-10 ) 
( 4.713333e-01 , 3.455007e-10 ) 
( 4.716667e-01 , 7.643962e-10 ) 
( 4.720000e-01 , 1.057584e-09 ) 
( 4.723333e-01 , 1.173464e-09 ) 
( 4.726667e-01 , 1.090166e-09 ) 
( 4.730000e-01 , 8.196633e-10 ) 
( 4.733333e-01 , 4.061274e-10 ) 
( 4.736667e-01 , -8.126299e-11 ) 
( 4.740000e-01 , -5.598917e-10 ) 
( 4.743333e-01 , -9.477248e-10 ) 
( 4.746667e-01 , -1.177390e-09 ) 
( 4.750000e-01 , -1.207902e-09 ) 
( 4.753333e-01 , -1.031990e-09 ) 
( 4.756667e-01 , -6.777063e-10 ) 
( 4.760000e-01 , -2.039871e-10 ) 
( 4.763333e-01 , 3.091440e-10 ) 
( 4.766667e-01 , 7.741044e-10 ) 
( 4.770000e-01 , 1.110720e-09 ) 
( 4.773333e-01 , 1.260073e-09 ) 
( 4.776667e-01 , 1.194832e-09 ) 
( 4.780000e-01 , 9.242560e-10 ) 
( 4.783333e-01 , 4.929426e-10 ) 
( 4.786667e-01 , -2.650428e-11 ) 
( 4.790000e-01 , -5.457037e-10 ) 
( 4.793333e-01 , -9.755500e-10 ) 
( 4.796667e-01 , -1.241529e-09 ) 
( 4.800000e-01 , -1.296657e-09 ) 
( 4.803333e-01 , -1.129793e-09 ) 
( 4.806667e-01 , -7.678543e-10 ) 
( 4.810000e-01 , -2.714952e-10 ) 
( 4.813333e-01 , 2.750562e-10 ) 
( 4.816667e-01 , 7.783039e-10 ) 
( 4.820000e-01 , 1.151500e-09 ) 
( 4.823333e-01 , 1.329620e-09 ) 
( 4.826667e-01 , 1.280715e-09 ) 
( 4.830000e-01 , 1.011643e-09 ) 
( 4.833333e-01 , 5.671707e-10 ) 
( 4.836667e-01 , 2.252511e-11 ) 
( 4.840000e-01 , -5.293446e-10 ) 
( 4.843333e-01 , -9.936498e-10 ) 
( 4.846667e-01 , -1.290066e-09 ) 
( 4.850000e-01 , -1.366653e-09 ) 
( 4.853333e-01 , -1.208970e-09 ) 
( 4.856667e-01 , -8.427888e-10 ) 
( 4.860000e-01 , -3.298961e-10 ) 
( 4.863333e-01 , 2.423397e-10 ) 
( 4.866667e-01 , 7.758657e-10 ) 
( 4.870000e-01 , 1.178768e-09 ) 
( 4.873333e-01 , 1.381133e-09 ) 
( 4.876667e-01 , 1.347195e-09 ) 
( 4.880000e-01 , 1.081670e-09 ) 
( 4.883333e-01 , 6.291419e-10 ) 
( 4.886667e-01 , 6.657716e-11 ) 
( 4.890000e-01 , -5.097814e-10 ) 
( 4.893333e-01 , -1.000898e-09 ) 
( 4.896667e-01 , -1.321987e-09 ) 
( 4.900000e-01 , -1.417171e-09 ) 
( 4.903333e-01 , -1.269222e-09 ) 
( 4.906667e-01 , -9.026836e-10 ) 
( 4.910000e-01 , -3.797985e-10 ) 
( 4.913333e-01 , 2.100664e-10 ) 
( 4.916667e-01 , 7.657128e-10 ) 
( 4.920000e-01 , 1.191497e-09 ) 
( 4.923333e-01 , 1.413817e-09 ) 
( 4.926667e-01 , 1.393854e-09 ) 
( 4.930000e-01 , 1.134366e-09 ) 
( 4.933333e-01 , 6.793255e-10 ) 
( 4.936667e-01 , 1.064697e-10 ) 
( 4.940000e-01 , -4.859991e-10 ) 
( 4.943333e-01 , -9.962704e-10 ) 
( 4.946667e-01 , -1.336443e-09 ) 
( 4.950000e-01 , -1.447691e-09 ) 
( 4.953333e-01 , -1.310453e-09 ) 
( 4.956667e-01 , -9.478754e-10 ) 
( 4.960000e-01 , -4.219081e-10 ) 
( 4.963333e-01 , 1.772925e-10 ) 
( 4.966667e-01 , 7.468382e-10 ) 
( 4.970000e-01 , 1.188799e-09 ) 
( 4.973333e-01 , 1.427068e-09 ) 
( 4.976667e-01 , 1.420481e-09 ) 
( 4.980000e-01 , 1.169945e-09 ) 
( 4.983333e-01 , 7.183182e-10 ) 
( 4.986667e-01 , 1.430719e-10 ) 
( 4.990000e-01 , -4.570186e-10 ) 
( 4.993333e-01 , -9.788564e-10 ) 
( 4.996667e-01 , -1.332761e-09 ) 
( 5.000000e-01 , -1.457900e-09 ) 
( 5.003333e-01 , -1.332761e-09 ) 
( 5.006667e-01 , -9.788568e-10 ) 
( 5.010000e-01 , -4.570189e-10 ) 
( 5.013333e-01 , 1.430715e-10 ) 
( 5.016667e-01 , 7.183180e-10 ) 
( 5.020000e-01 , 1.169945e-09 ) 
( 5.023333e-01 , 1.420481e-09 ) 
( 5.026667e-01 , 1.427068e-09 ) 
( 5.030000e-01 , 1.188800e-09 ) 
( 5.033333e-01 , 7.468384e-10 ) 
( 5.036667e-01 , 1.772928e-10 ) 
( 5.040000e-01 , -4.219078e-10 ) 
( 5.043333e-01 , -9.478751e-10 ) 
( 5.046667e-01 , -1.310453e-09 ) 
( 5.050000e-01 , -1.447691e-09 ) 
( 5.053333e-01 , -1.336443e-09 ) 
( 5.056667e-01 , -9.962704e-10 ) 
( 5.060000e-01 , -4.859994e-10 ) 
( 5.063333e-01 , 1.064694e-10 ) 
( 5.066667e-01 , 6.793251e-10 ) 
( 5.070000e-01 , 1.134365e-09 ) 
( 5.073333e-01 , 1.393854e-09 ) 
( 5.076667e-01 , 1.413817e-09 ) 
( 5.080000e-01 , 1.191497e-09 ) 
( 5.083333e-01 , 7.657133e-10 ) 
( 5.086667e-01 , 2.100667e-10 ) 
( 5.090000e-01 , -3.797982e-10 ) 
( 5.093333e-01 , -9.026836e-10 ) 
( 5.096667e-01 , -1.269222e-09 ) 
( 5.100000e-01 , -1.417171e-09 ) 
( 5.103333e-01 , -1.321987e-09 ) 
( 5.106667e-01 , -1.000898e-09 ) 
( 5.110000e-01 , -5.097817e-10 ) 
( 5.113333e-01 , 6.657688e-11 ) 
( 5.116667e-01 , 6.291418e-10 ) 
( 5.120000e-01 , 1.081669e-09 ) 
( 5.123333e-01 , 1.347195e-09 ) 
( 5.126667e-01 , 1.381133e-09 ) 
( 5.130000e-01 , 1.178769e-09 ) 
( 5.133333e-01 , 7.758659e-10 ) 
( 5.136667e-01 , 2.423400e-10 ) 
( 5.140000e-01 , -3.298958e-10 ) 
( 5.143333e-01 , -8.427886e-10 ) 
( 5.146667e-01 , -1.208970e-09 ) 
( 5.150000e-01 , -1.366653e-09 ) 
( 5.153333e-01 , -1.290066e-09 ) 
( 5.156667e-01 , -9.936498e-10 ) 
( 5.160000e-01 , -5.293449e-10 ) 
( 5.163333e-01 , 2.252483e-11 ) 
( 5.166667e-01 , 5.671702e-10 ) 
( 5.170000e-01 , 1.011643e-09 ) 
( 5.173333e-01 , 1.280715e-09 ) 
( 5.176667e-01 , 1.329620e-09 ) 
( 5.180000e-01 , 1.151500e-09 ) 
( 5.183333e-01 , 7.783042e-10 ) 
( 5.186667e-01 , 2.750565e-10 ) 
( 5.190000e-01 , -2.714949e-10 ) 
( 5.193333e-01 , -7.678541e-10 ) 
( 5.196667e-01 , -1.129793e-09 ) 
( 5.200000e-01 , -1.296657e-09 ) 
( 5.203333e-01 , -1.241530e-09 ) 
( 5.206667e-01 , -9.755503e-10 ) 
( 5.210000e-01 , -5.457040e-10 ) 
( 5.213333e-01 , -2.650457e-11 ) 
( 5.216667e-01 , 4.929426e-10 ) 
( 5.220000e-01 , 9.242558e-10 ) 
( 5.223333e-01 , 1.194832e-09 ) 
( 5.226667e-01 , 1.260073e-09 ) 
( 5.230000e-01 , 1.110720e-09 ) 
( 5.233333e-01 , 7.741047e-10 ) 
( 5.236667e-01 , 3.091443e-10 ) 
( 5.240000e-01 , -2.039868e-10 ) 
( 5.243333e-01 , -6.777061e-10 ) 
( 5.246667e-01 , -1.031990e-09 ) 
( 5.250000e-01 , -1.207902e-09 ) 
( 5.253333e-01 , -1.177390e-09 ) 
( 5.256667e-01 , -9.477248e-10 ) 
( 5.260000e-01 , -5.598920e-10 ) 
( 5.263333e-01 , -8.126327e-11 ) 
( 5.266667e-01 , 4.061269e-10 ) 
( 5.270000e-01 , 8.196631e-10 ) 
( 5.273333e-01 , 1.090166e-09 ) 
( 5.276667e-01 , 1.173464e-09 ) 
( 5.280000e-01 , 1.057584e-09 ) 
( 5.283333e-01 , 7.643964e-10 ) 
( 5.286667e-01 , 3.455008e-10 ) 
( 5.290000e-01 , -1.268721e-10 ) 
( 5.293333e-01 , -5.723376e-10 ) 
( 5.296667e-01 , -9.160528e-10 ) 
( 5.300000e-01 , -1.101295e-09 ) 
( 5.303333e-01 , -1.098809e-09 ) 
( 5.306667e-01 , -9.113833e-10 ) 
( 5.310000e-01 , -5.729475e-10 ) 
( 5.313333e-01 , -1.424278e-10 ) 
( 5.316667e-01 , 3.065358e-10 ) 
( 5.320000e-01 , 6.982044e-10 ) 
( 5.323333e-01 , 9.675265e-10 ) 
( 5.326667e-01 , 1.070934e-09 ) 
( 5.330000e-01 , 9.933598e-10 ) 
( 5.333333e-01 , 7.503470e-10 ) 
( 5.336667e-01 , 3.849808e-10 ) 
( 5.340000e-01 , -3.976627e-11 ) 
( 5.343333e-01 , -4.519090e-10 ) 
( 5.346667e-01 , -7.826626e-10 ) 
( 5.350000e-01 , -9.779213e-10 ) 
( 5.353333e-01 , -1.007086e-09 ) 
( 5.356667e-01 , -8.678028e-10 ) 
( 5.360000e-01 , -5.858977e-10 ) 
( 5.363333e-01 , -2.105879e-10 ) 
( 5.366667e-01 , 1.941276e-10 ) 
( 5.370000e-01 , 5.603994e-10 ) 
( 5.373333e-01 , 8.279071e-10 ) 
( 5.376667e-01 , 9.537767e-10 ) 
( 5.380000e-01 , 9.194095e-10 ) 
( 5.383333e-01 , 7.331433e-10 ) 
( 5.386667e-01 , 4.283814e-10 ) 
( 5.390000e-01 , 5.759115e-11 ) 
( 5.393333e-01 , -3.167483e-10 ) 
( 5.396667e-01 , -6.326832e-10 ) 
( 5.400000e-01 , -8.390299e-10 ) 
( 5.403333e-01 , -9.036329e-10 ) 
( 5.406667e-01 , -8.183110e-10 ) 
( 5.410000e-01 , -5.997433e-10 ) 
( 5.413333e-01 , -2.862358e-10 ) 
( 5.416667e-01 , 6.901123e-11 ) 
( 5.420000e-01 , 4.069443e-10 ) 
( 5.423333e-01 , 6.724717e-10 ) 
( 5.426667e-01 , 8.234185e-10 ) 
( 5.430000e-01 , 8.371714e-10 ) 
( 5.433333e-01 , 7.139772e-10 ) 
( 5.436667e-01 , 4.764323e-10 ) 
( 5.440000e-01 , 1.653329e-10 ) 
( 5.443333e-01 , -1.673482e-10 ) 
( 5.446667e-01 , -4.671497e-10 ) 
( 5.450000e-01 , -6.860180e-10 ) 
( 5.453333e-01 , -7.899634e-10 ) 
( 5.456667e-01 , -7.642660e-10 ) 
( 5.460000e-01 , -6.154458e-10 ) 
( 5.463333e-01 , -3.697601e-10 ) 
( 5.466667e-01 , -6.855526e-11 ) 
( 5.470000e-01 , 2.387027e-10 ) 
( 5.473333e-01 , 5.025402e-10 ) 
( 5.476667e-01 , 6.814038e-10 ) 
( 5.480000e-01 , 7.481394e-10 ) 
( 5.483333e-01 , 6.940260e-10 ) 
( 5.486667e-01 , 5.297821e-10 ) 
( 5.490000e-01 , 2.834601e-10 ) 
( 5.493333e-01 , -4.361007e-12 ) 
( 5.496667e-01 , -2.872566e-10 ) 
( 5.500000e-01 , -5.204130e-10 ) 
( 5.503333e-01 , -6.676681e-10 ) 
( 5.506667e-01 , -7.070391e-10 ) 
( 5.510000e-01 , -6.339102e-10 ) 
( 5.513333e-01 , -4.614366e-10 ) 
( 5.516667e-01 , -2.181648e-10 ) 
( 5.520000e-01 , 5.669683e-11 ) 
( 5.523333e-01 , 3.195722e-10 ) 
( 5.526667e-01 , 5.293730e-10 ) 
( 5.530000e-01 , 6.538446e-10 ) 
( 5.533333e-01 , 6.744381e-10 ) 
( 5.536667e-01 , 5.889900e-10 ) 
( 5.540000e-01 , 4.118385e-10 ) 
( 5.543333e-01 , 1.714065e-10 ) 
( 5.546667e-01 , -9.434354e-11 ) 
( 5.550000e-01 , -3.438532e-10 ) 
( 5.553333e-01 , -5.383944e-10 ) 
( 5.556667e-01 , -6.479947e-10 ) 
( 5.560000e-01 , -6.559747e-10 ) 
( 5.563333e-01 , -5.614244e-10 ) 
( 5.566667e-01 , -3.792653e-10 ) 
( 5.570000e-01 , -1.379044e-10 ) 
( 5.573333e-01 , 1.251491e-10 ) 
( 5.576667e-01 , 3.690415e-10 ) 
( 5.580000e-01 , 5.558325e-10 ) 
( 5.583333e-01 , 6.563144e-10 ) 
( 5.586667e-01 , 6.545145e-10 ) 
( 5.590000e-01 , 5.502008e-10 ) 
( 5.593333e-01 , 3.590037e-10 ) 
( 5.596667e-01 , 1.101207e-10 ) 
( 5.600000e-01 , -1.580675e-10 ) 
( 5.603333e-01 , -4.038259e-10 ) 
( 5.606667e-01 , -5.884722e-10 ) 
( 5.610000e-01 , -6.823952e-10 ) 
( 5.613333e-01 , -6.697599e-10 ) 
( 5.616667e-01 , -5.511641e-10 ) 
( 5.620000e-01 , -3.437989e-10 ) 
( 5.623333e-01 , -7.904524e-11 ) 
( 5.626667e-01 , 2.021782e-10 ) 
( 5.630000e-01 , 4.556444e-10 ) 
( 5.633333e-01 , 6.406944e-10 ) 
( 5.636667e-01 , 7.267076e-10 ) 
( 5.640000e-01 , 6.981455e-10 ) 
( 5.643333e-01 , 5.573447e-10 ) 
( 5.646667e-01 , 3.245555e-10 ) 
( 5.650000e-01 , 3.514715e-11 ) 
( 5.653333e-01 , -2.656590e-10 ) 
( 5.656667e-01 , -5.297673e-10 ) 
( 5.660000e-01 , -7.138358e-10 ) 
( 5.663333e-01 , -7.863558e-10 ) 
( 5.666667e-01 , -7.330355e-10 ) 
( 5.670000e-01 , -5.595660e-10 ) 
( 5.673333e-01 , -2.912452e-10 ) 
( 5.676667e-01 , 3.058254e-11 ) 
( 5.680000e-01 , 3.547950e-10 ) 
( 5.683333e-01 , 6.285394e-10 ) 
( 5.686667e-01 , 8.058052e-10 ) 
( 5.690000e-01 , 8.551402e-10 ) 
( 5.693333e-01 , 7.652209e-10 ) 
( 5.696667e-01 , 5.472874e-10 ) 
( 5.700000e-01 , 2.339468e-10 ) 
( 5.703333e-01 , -1.255821e-10 ) 
( 5.706667e-01 , -4.731136e-10 ) 
( 5.710000e-01 , -7.508562e-10 ) 
( 5.713333e-01 , -9.109979e-10 ) 
( 5.716667e-01 , -9.239275e-10 ) 
( 5.720000e-01 , -7.836827e-10 ) 
( 5.723333e-01 , -5.096244e-10 ) 
( 5.726667e-01 , -1.439379e-10 ) 
( 5.730000e-01 , 2.547538e-10 ) 
( 5.733333e-01 , 6.207206e-10 ) 
( 5.736667e-01 , 8.919250e-10 ) 
( 5.740000e-01 , 1.020527e-09 ) 
( 5.743333e-01 , 9.813137e-10 ) 
( 5.746667e-01 , 7.765694e-10 ) 
( 5.750000e-01 , 4.364644e-10 ) 
( 5.753333e-01 , 1.474666e-11 ) 
( 5.756667e-01 , -4.196668e-10 ) 
( 5.760000e-01 , -7.939054e-10 ) 
( 5.763333e-01 , -1.043348e-09 ) 
( 5.766667e-01 , -1.122773e-09 ) 
( 5.770000e-01 , -1.014541e-09 ) 
( 5.773333e-01 , -7.323180e-10 ) 
( 5.776667e-01 , -3.195906e-10 ) 
( 5.780000e-01 , 1.569244e-10 ) 
( 5.783333e-01 , 6.180042e-10 ) 
( 5.786667e-01 , 9.850613e-10 ) 
( 5.790000e-01 , 1.193528e-09 ) 
( 5.793333e-01 , 1.204209e-09 ) 
( 5.796667e-01 , 1.010602e-09 ) 
( 5.800000e-01 , 6.408315e-10 ) 
( 5.803333e-01 , 1.537211e-10 ) 
( 5.806667e-01 , -3.704878e-10 ) 
( 5.810000e-01 , -8.433109e-10 ) 
( 5.813333e-01 , -1.182941e-09 ) 
( 5.816667e-01 , -1.328400e-09 ) 
( 5.820000e-01 , -1.250467e-09 ) 
( 5.823333e-01 , -9.574444e-10 ) 
( 5.826667e-01 , -4.946193e-10 ) 
( 5.830000e-01 , 6.262719e-11 ) 
( 5.833333e-01 , 6.210420e-10 ) 
( 5.836667e-01 , 1.085081e-09 ) 
( 5.840000e-01 , 1.373250e-09 ) 
( 5.843333e-01 , 1.432413e-09 ) 
( 5.846667e-01 , 1.247551e-09 ) 
( 5.850000e-01 , 8.452013e-10 ) 
( 5.853333e-01 , 2.898058e-10 ) 
( 5.856667e-01 , -3.265293e-10 ) 
( 5.860000e-01 , -8.992750e-10 ) 
( 5.863333e-01 , -1.329196e-09 ) 
( 5.866667e-01 , -1.539541e-09 ) 
( 5.870000e-01 , -1.489736e-09 ) 
( 5.873333e-01 , -1.183127e-09 ) 
( 5.876667e-01 , -6.673264e-10 ) 
( 5.880000e-01 , -2.691814e-11 ) 
( 5.883333e-01 , 6.303608e-10 ) 
( 5.886667e-01 , 1.191726e-09 ) 
( 5.890000e-01 , 1.558696e-09 ) 
( 5.893333e-01 , 1.664365e-09 ) 
( 5.896667e-01 , 1.485574e-09 ) 
( 5.900000e-01 , 1.047770e-09 ) 
( 5.903333e-01 , 4.215564e-10 ) 
( 5.906667e-01 , -2.886213e-10 ) 
( 5.910000e-01 , -9.618683e-10 ) 
( 5.913333e-01 , -1.481411e-09 ) 
( 5.916667e-01 , -1.754852e-09 ) 
( 5.920000e-01 , -1.730595e-09 ) 
( 5.923333e-01 , -1.407516e-09 ) 
( 5.926667e-01 , -8.360916e-10 ) 
( 5.930000e-01 , -1.106075e-10 ) 
( 5.933333e-01 , 6.463540e-10 ) 
( 5.936667e-01 , 1.304612e-09 ) 
( 5.940000e-01 , 1.748773e-09 ) 
( 5.943333e-01 , 1.898459e-09 ) 
( 5.946667e-01 , 1.722834e-09 ) 
( 5.950000e-01 , 1.246797e-09 ) 
( 5.953333e-01 , 5.476357e-10 ) 
( 5.956667e-01 , -2.574628e-10 ) 
( 5.960000e-01 , -1.031029e-09 ) 
( 5.963333e-01 , -1.638776e-09 ) 
( 5.966667e-01 , -1.972919e-09 ) 
( 5.970000e-01 , -1.971279e-09 ) 
( 5.973333e-01 , -1.628808e-09 ) 
( 5.976667e-01 , -9.993924e-10 ) 
( 5.980000e-01 , -1.874673e-10 ) 
( 5.983333e-01 , 6.692766e-10 ) 
( 5.986667e-01 , 1.423231e-09 ) 
( 5.990000e-01 , 1.942302e-09 ) 
( 5.993333e-01 , 2.133056e-09 ) 
( 5.996667e-01 , 1.957522e-09 ) 
( 6.000000e-01 , 1.440626e-09 ) 
( 6.003333e-01 , 6.668308e-10 ) 
( 6.006667e-01 , -2.336093e-10 ) 
( 6.010000e-01 , -1.106558e-09 ) 
( 6.013333e-01 , -1.800378e-09 ) 
( 6.016667e-01 , -2.192276e-09 ) 
( 6.020000e-01 , -2.210031e-09 ) 
( 6.023333e-01 , -1.845265e-09 ) 
( 6.026667e-01 , -1.155819e-09 ) 
( 6.030000e-01 , -2.566640e-10 ) 
( 6.033333e-01 , 6.992390e-10 ) 
( 6.036667e-01 , 1.546953e-09 ) 
( 6.040000e-01 , 2.138028e-09 ) 
( 6.043333e-01 , 2.366500e-09 ) 
( 6.046667e-01 , 2.187876e-09 ) 
( 6.050000e-01 , 1.627698e-09 ) 
( 6.053333e-01 , 7.780645e-10 ) 
( 6.056667e-01 , -2.174688e-10 ) 
( 6.060000e-01 , -1.188126e-09 ) 
( 6.063333e-01 , -1.965207e-09 ) 
( 6.066667e-01 , -2.411416e-09 ) 
( 6.070000e-01 , -2.445117e-09 ) 
( 6.073333e-01 , -2.055235e-09 ) 
( 6.076667e-01 , -1.304091e-09 ) 
( 6.080000e-01 , -3.175155e-10 ) 
( 6.083333e-01 , 7.362076e-10 ) 
( 6.086667e-01 , 1.675038e-09 ) 
( 6.090000e-01 , 2.334637e-09 ) 
( 6.093333e-01 , 2.597137e-09 ) 
( 6.096667e-01 , 2.412197e-09 ) 
( 6.100000e-01 , 1.806575e-09 ) 
( 6.103333e-01 , 8.804085e-10 ) 
( 6.106667e-01 , -2.092947e-10 ) 
( 6.110000e-01 , -1.275268e-09 ) 
( 6.113333e-01 , -2.132168e-09 ) 
( 6.116667e-01 , -2.628810e-09 ) 
( 6.120000e-01 , -2.674844e-09 ) 
( 6.123333e-01 , -2.257163e-09 ) 
( 6.126667e-01 , -1.443069e-09 ) 
( 6.130000e-01 , -3.694963e-10 ) 
( 6.133333e-01 , 7.800012e-10 ) 
( 6.136667e-01 , 1.806633e-09 ) 
( 6.140000e-01 , 2.530759e-09 ) 
( 6.143333e-01 , 2.823326e-09 ) 
( 6.146667e-01 , 2.628867e-09 ) 
( 6.150000e-01 , 1.975943e-09 ) 
( 6.153333e-01 , 9.730903e-10 ) 
( 6.156667e-01 , -2.091853e-10 ) 
( 6.160000e-01 , -1.367393e-09 ) 
( 6.163333e-01 , -2.300087e-09 ) 
( 6.166667e-01 , -2.842914e-09 ) 
( 6.170000e-01 , -2.897575e-09 ) 
( 6.173333e-01 , -2.449608e-09 ) 
( 6.176667e-01 , -1.571763e-09 ) 
( 6.180000e-01 , -4.122433e-10 ) 
( 6.183333e-01 , 8.302959e-10 ) 
( 6.186667e-01 , 1.940788e-09 ) 
( 6.190000e-01 , 2.724988e-09 ) 
( 6.193333e-01 , 3.043458e-09 ) 
( 6.196667e-01 , 2.836358e-09 ) 
( 6.200000e-01 , 2.134631e-09 ) 
( 6.203333e-01 , 1.055501e-09 ) 
( 6.206667e-01 , -2.170811e-10 ) 
( 6.210000e-01 , -1.463788e-09 ) 
( 6.213333e-01 , -2.467727e-09 ) 
( 6.216667e-01 , -3.052186e-09 ) 
( 6.220000e-01 , -3.111741e-09 ) 
( 6.223333e-01 , -2.631254e-09 ) 
( 6.226667e-01 , -1.689342e-09 ) 
( 6.230000e-01 , -4.455574e-10 ) 
( 6.233333e-01 , 8.866262e-10 ) 
( 6.236667e-01 , 2.076457e-09 ) 
( 6.240000e-01 , 2.915888e-09 ) 
( 6.243333e-01 , 3.255964e-09 ) 
( 6.246667e-01 , 3.033249e-09 ) 
( 6.250000e-01 , 2.281617e-09 ) 
( 6.253333e-01 , 1.127196e-09 ) 
( 6.256667e-01 , -2.327699e-10 ) 
( 6.260000e-01 , -1.563624e-09 ) 
( 6.263333e-01 , -2.633793e-09 ) 
( 6.266667e-01 , -3.255100e-09 ) 
( 6.270000e-01 , -3.315854e-09 ) 
( 6.273333e-01 , -2.800918e-09 ) 
( 6.276667e-01 , -1.795139e-09 ) 
( 6.280000e-01 , -4.694016e-10 ) 
( 6.283333e-01 , 9.483932e-10 ) 
( 6.286667e-01 , 2.212516e-09 ) 
( 6.290000e-01 , 3.102012e-09 ) 
( 6.293333e-01 , 3.459330e-09 ) 
( 6.296667e-01 , 3.218233e-09 ) 
( 6.300000e-01 , 2.416032e-09 ) 
( 6.303333e-01 , 1.187900e-09 ) 
( 6.306667e-01 , -2.558894e-10 ) 
( 6.310000e-01 , -1.665966e-09 ) 
( 6.313333e-01 , -2.796947e-09 ) 
( 6.316667e-01 , -3.450153e-09 ) 
( 6.320000e-01 , -3.508518e-09 ) 
( 6.323333e-01 , -2.957558e-09 ) 
( 6.326667e-01 , -1.888650e-09 ) 
( 6.330000e-01 , -4.839000e-10 ) 
( 6.333333e-01 , 1.014870e-09 ) 
( 6.336667e-01 , 2.347767e-09 ) 
( 6.340000e-01 , 3.281904e-09 ) 
( 6.343333e-01 , 3.652107e-09 ) 
( 6.346667e-01 , 3.390122e-09 ) 
( 6.350000e-01 , 2.537163e-09 ) 
( 6.353333e-01 , 1.237499e-09 ) 
( 6.356667e-01 , -2.859336e-10 ) 
( 6.360000e-01 , -1.769783e-09 ) 
( 6.363333e-01 , -2.955817e-09 ) 
( 6.366667e-01 , -3.635880e-09 ) 
( 6.370000e-01 , -3.688434e-09 ) 
( 6.373333e-01 , -3.100275e-09 ) 
( 6.376667e-01 , -1.969533e-09 ) 
( 6.380000e-01 , -4.893293e-10 ) 
( 6.383333e-01 , 1.085214e-09 ) 
( 6.386667e-01 , 2.480951e-09 ) 
( 6.390000e-01 , 3.454118e-09 ) 
( 6.393333e-01 , 3.832919e-09 ) 
( 6.396667e-01 , 3.547856e-09 ) 
( 6.400000e-01 , 2.644454e-09 ) 
( 6.403333e-01 , 1.276041e-09 ) 
( 6.406667e-01 , -3.222635e-10 ) 
( 6.410000e-01 , -1.873959e-09 ) 
( 6.413333e-01 , -3.109010e-09 ) 
( 6.416667e-01 , -3.810860e-09 ) 
( 6.420000e-01 , -3.854410e-09 ) 
( 6.423333e-01 , -3.228314e-09 ) 
( 6.426667e-01 , -2.037610e-09 ) 
( 6.430000e-01 , -4.861131e-10 ) 
( 6.433333e-01 , 1.158473e-09 ) 
( 6.436667e-01 , 2.610761e-09 ) 
( 6.440000e-01 , 3.617225e-09 ) 
( 6.443333e-01 , 4.000469e-09 ) 
( 6.446667e-01 , 3.690504e-09 ) 
( 6.450000e-01 , 2.737503e-09 ) 
( 6.453333e-01 , 1.303724e-09 ) 
( 6.456667e-01 , -3.641152e-10 ) 
( 6.460000e-01 , -1.977302e-09 ) 
( 6.463333e-01 , -3.255122e-09 ) 
( 6.466667e-01 , -3.973727e-09 ) 
( 6.470000e-01 , -4.005359e-09 ) 
( 6.473333e-01 , -3.341064e-09 ) 
( 6.476667e-01 , -2.092849e-09 ) 
( 6.480000e-01 , -4.748091e-10 ) 
( 6.483333e-01 , 1.233603e-09 ) 
( 6.486667e-01 , 2.735854e-09 ) 
( 6.490000e-01 , 3.769821e-09 ) 
( 6.493333e-01 , 4.153546e-09 ) 
( 6.496667e-01 , 3.817261e-09 ) 
( 6.500000e-01 , 2.816058e-09 ) 
( 6.503333e-01 , 1.320890e-09 ) 
( 6.506667e-01 , -4.106153e-10 ) 
( 6.510000e-01 , -2.078563e-09 ) 
( 6.513333e-01 , -3.392749e-09 ) 
( 6.516667e-01 , -4.123174e-09 ) 
( 6.520000e-01 , -4.140305e-09 ) 
( 6.523333e-01 , -3.438054e-09 ) 
( 6.526667e-01 , -2.135369e-09 ) 
( 6.530000e-01 , -4.560999e-10 ) 
( 6.533333e-01 , 1.309478e-09 ) 
( 6.536667e-01 , 2.854860e-09 ) 
( 6.540000e-01 , 3.910540e-09 ) 
( 6.543333e-01 , 4.291028e-09 ) 
( 6.546667e-01 , 3.927450e-09 ) 
( 6.550000e-01 , 2.880004e-09 ) 
( 6.553333e-01 , 1.328009e-09 ) 
( 6.556667e-01 , -4.607923e-10 ) 
( 6.560000e-01 , -2.176444e-09 ) 
( 6.563333e-01 , -3.520499e-09 ) 
( 6.566667e-01 , -4.257962e-09 ) 
( 6.570000e-01 , -4.258383e-09 ) 
( 6.573333e-01 , -3.518943e-09 ) 
( 6.576667e-01 , -2.165415e-09 ) 
( 6.580000e-01 , -4.307750e-10 ) 
( 6.583333e-01 , 1.384907e-09 ) 
( 6.586667e-01 , 2.966400e-09 ) 
( 6.590000e-01 , 4.038058e-09 ) 
( 6.593333e-01 , 4.411882e-09 ) 
( 6.596667e-01 , 4.020514e-09 ) 
( 6.600000e-01 , 2.929359e-09 ) 
( 6.603333e-01 , 1.325669e-09 ) 
( 6.606667e-01 , -5.135936e-10 ) 
( 6.610000e-01 , -2.269614e-09 ) 
( 6.613333e-01 , -3.637000e-09 ) 
( 6.616667e-01 , -4.376921e-09 ) 
( 6.620000e-01 , -4.358834e-09 ) 
( 6.623333e-01 , -3.583519e-09 ) 
( 6.626667e-01 , -2.183356e-09 ) 
( 6.630000e-01 , -3.997193e-10 ) 
( 6.633333e-01 , 1.458647e-09 ) 
( 6.636667e-01 , 3.069093e-09 ) 
( 6.640000e-01 , 4.151101e-09 ) 
( 6.643333e-01 , 4.515169e-09 ) 
( 6.646667e-01 , 4.096012e-09 ) 
( 6.650000e-01 , 2.964259e-09 ) 
( 6.653333e-01 , 1.314560e-09 ) 
( 6.656667e-01 , -5.679000e-10 ) 
( 6.660000e-01 , -2.356723e-09 ) 
( 6.663333e-01 , -3.740911e-09 ) 
( 6.666667e-01 , -4.478958e-09 ) 
( 6.670000e-01 , -4.441002e-09 ) 
( 6.673333e-01 , -3.631681e-09 ) 
( 6.676667e-01 , -2.189665e-09 ) 
( 6.680000e-01 , -3.638932e-10 ) 
( 6.683333e-01 , 1.529420e-09 ) 
( 6.686667e-01 , 3.161569e-09 ) 
( 6.690000e-01 , 4.248452e-09 ) 
( 6.693333e-01 , 4.600039e-09 ) 
( 6.696667e-01 , 4.153613e-09 ) 
( 6.700000e-01 , 2.984948e-09 ) 
( 6.703333e-01 , 1.295456e-09 ) 
( 6.706667e-01 , -6.225441e-10 ) 
( 6.710000e-01 , -2.436418e-09 ) 
( 6.713333e-01 , -3.830931e-09 ) 
( 6.716667e-01 , -4.563054e-09 ) 
( 6.720000e-01 , -4.504333e-09 ) 
( 6.723333e-01 , -3.663435e-09 ) 
( 6.726667e-01 , -2.184907e-09 ) 
( 6.730000e-01 , -3.243186e-10 ) 
( 6.733333e-01 , 1.595926e-09 ) 
( 6.736667e-01 , 3.242484e-09 ) 
( 6.740000e-01 , 4.328957e-09 ) 
( 6.743333e-01 , 4.665732e-09 ) 
( 6.746667e-01 , 4.193082e-09 ) 
( 6.750000e-01 , 2.991760e-09 ) 
( 6.753333e-01 , 1.269198e-09 ) 
( 6.756667e-01 , -6.763246e-10 ) 
( 6.760000e-01 , -2.507351e-09 ) 
( 6.763333e-01 , -3.905805e-09 ) 
( 6.766667e-01 , -4.628268e-09 ) 
( 6.770000e-01 , -4.548364e-09 ) 
( 6.773333e-01 , -3.678878e-09 ) 
( 6.776667e-01 , -2.169717e-09 ) 
( 6.780000e-01 , -2.820597e-10 ) 
( 6.783333e-01 , 1.656865e-09 ) 
( 6.786667e-01 , 3.310526e-09 ) 
( 6.790000e-01 , 4.391527e-09 ) 
( 6.793333e-01 , 4.711573e-09 ) 
( 6.796667e-01 , 4.214279e-09 ) 
( 6.800000e-01 , 2.985109e-09 ) 
( 6.803333e-01 , 1.236682e-09 ) 
( 6.806667e-01 , -7.280257e-10 ) 
( 6.810000e-01 , -2.568200e-09 ) 
( 6.813333e-01 , -3.964337e-09 ) 
( 6.816667e-01 , -4.673739e-09 ) 
( 6.820000e-01 , -4.572722e-09 ) 
( 6.823333e-01 , -3.678186e-09 ) 
( 6.826667e-01 , -2.144792e-09 ) 
( 6.830000e-01 , -2.382065e-10 ) 
( 6.833333e-01 , 1.710943e-09 ) 
( 6.836667e-01 , 3.364431e-09 ) 
( 6.840000e-01 , 4.435148e-09 ) 
( 6.843333e-01 , 4.736973e-09 ) 
( 6.846667e-01 , 4.217141e-09 ) 
( 6.850000e-01 , 2.965472e-09 ) 
( 6.853333e-01 , 1.198836e-09 ) 
( 6.856667e-01 , -7.764309e-10 ) 
( 6.860000e-01 , -2.617676e-09 ) 
( 6.863333e-01 , -4.005393e-09 ) 
( 6.866667e-01 , -4.698687e-09 ) 
( 6.870000e-01 , -4.577114e-09 ) 
( 6.873333e-01 , -3.661606e-09 ) 
( 6.876667e-01 , -2.110871e-09 ) 
( 6.880000e-01 , -1.938594e-10 ) 
( 6.883333e-01 , 1.756895e-09 ) 
( 6.886667e-01 , 3.402989e-09 ) 
( 6.890000e-01 , 4.458876e-09 ) 
( 6.893333e-01 , 4.741423e-09 ) 
( 6.896667e-01 , 4.201682e-09 ) 
( 6.900000e-01 , 2.933375e-09 ) 
( 6.903333e-01 , 1.156609e-09 ) 
( 6.906667e-01 , -8.203395e-10 ) 
( 6.910000e-01 , -2.654537e-09 ) 
( 6.913333e-01 , -4.027907e-09 ) 
( 6.916667e-01 , -4.702410e-09 ) 
( 6.920000e-01 , -4.561323e-09 ) 
( 6.923333e-01 , -3.629442e-09 ) 
( 6.926667e-01 , -2.068721e-09 ) 
( 6.930000e-01 , -1.501135e-10 ) 
( 6.933333e-01 , 1.793491e-09 ) 
( 6.936667e-01 , 3.425053e-09 ) 
( 6.940000e-01 , 4.461850e-09 ) 
( 6.943333e-01 , 4.724493e-09 ) 
( 6.946667e-01 , 4.167976e-09 ) 
( 6.950000e-01 , 2.889385e-09 ) 
( 6.953333e-01 , 1.110954e-09 ) 
( 6.956667e-01 , -8.585791e-10 ) 
( 6.960000e-01 , -2.677600e-09 ) 
( 6.963333e-01 , -4.030892e-09 ) 
( 6.966667e-01 , -4.684288e-09 ) 
( 6.970000e-01 , -4.525204e-09 ) 
( 6.973333e-01 , -3.582043e-09 ) 
( 6.976667e-01 , -2.019126e-09 ) 
( 6.980000e-01 , -1.080439e-10 ) 
( 6.983333e-01 , 1.819555e-09 ) 
( 6.986667e-01 , 3.429550e-09 ) 
( 6.990000e-01 , 4.443287e-09 ) 
( 6.993333e-01 , 4.685830e-09 ) 
( 6.996667e-01 , 4.116156e-09 ) 
( 7.000000e-01 , 2.834093e-09 ) 
( 7.003333e-01 , 1.062817e-09 ) 
( 7.006667e-01 , -8.900199e-10 ) 
( 7.010000e-01 , -2.685748e-09 ) 
( 7.013333e-01 , -4.013441e-09 ) 
( 7.016667e-01 , -4.643781e-09 ) 
( 7.020000e-01 , -4.468676e-09 ) 
( 7.023333e-01 , -3.519801e-09 ) 
( 7.026667e-01 , -1.962873e-09 ) 
( 7.030000e-01 , -6.869626e-11 ) 
( 7.033333e-01 , 1.833968e-09 ) 
( 7.036667e-01 , 3.415488e-09 ) 
( 7.040000e-01 , 4.402495e-09 ) 
( 7.043333e-01 , 4.625155e-09 ) 
( 7.046667e-01 , 4.046407e-09 ) 
( 7.050000e-01 , 2.768112e-09 ) 
( 7.053333e-01 , 1.013125e-09 ) 
( 7.056667e-01 , -9.135829e-10 ) 
( 7.060000e-01 , -2.677941e-09 ) 
( 7.063333e-01 , -3.974737e-09 ) 
( 7.066667e-01 , -4.580435e-09 ) 
( 7.070000e-01 , -4.391723e-09 ) 
( 7.073333e-01 , -3.443137e-09 ) 
( 7.076667e-01 , -1.900748e-09 ) 
( 7.080000e-01 , -3.307515e-11 ) 
( 7.083333e-01 , 1.835684e-09 ) 
( 7.086667e-01 , 3.381961e-09 ) 
( 7.090000e-01 , 4.338864e-09 ) 
( 7.093333e-01 , 4.542266e-09 ) 
( 7.096667e-01 , 3.958961e-09 ) 
( 7.100000e-01 , 2.692064e-09 ) 
( 7.103333e-01 , 9.627779e-10 ) 
( 7.106667e-01 , -9.282502e-10 ) 
( 7.110000e-01 , -2.653225e-09 ) 
( 7.113333e-01 , -3.914053e-09 ) 
( 7.116667e-01 , -4.493878e-09 ) 
( 7.120000e-01 , -4.294393e-09 ) 
( 7.123333e-01 , -3.352504e-09 ) 
( 7.126667e-01 , -1.833522e-09 ) 
( 7.130000e-01 , -2.136740e-12 ) 
( 7.133333e-01 , 1.823734e-09 ) 
( 7.136667e-01 , 3.328158e-09 ) 
( 7.140000e-01 , 4.251884e-09 ) 
( 7.143333e-01 , 4.437035e-09 ) 
( 7.146667e-01 , 3.854095e-09 ) 
( 7.150000e-01 , 2.606579e-09 ) 
( 7.153333e-01 , 9.126458e-10 ) 
( 7.156667e-01 , -9.330701e-10 ) 
( 7.160000e-01 , -2.610734e-09 ) 
( 7.163333e-01 , -3.830762e-09 ) 
( 7.166667e-01 , -4.383828e-09 ) 
( 7.170000e-01 , -4.176794e-09 ) 
( 7.173333e-01 , -3.248380e-09 ) 
( 7.176667e-01 , -1.761957e-09 ) 
( 7.180000e-01 , 2.321422e-11 ) 
( 7.183333e-01 , 1.797228e-09 ) 
( 7.186667e-01 , 3.253362e-09 ) 
( 7.190000e-01 , 4.141136e-09 ) 
( 7.193333e-01 , 4.309413e-09 ) 
( 7.196667e-01 , 3.732135e-09 ) 
( 7.200000e-01 , 2.512294e-09 ) 
( 7.203333e-01 , 8.635607e-10 ) 
( 7.206667e-01 , -9.271630e-10 ) 
( 7.210000e-01 , -2.549696e-09 ) 
( 7.213333e-01 , -3.724335e-09 ) 
( 7.216667e-01 , -4.250094e-09 ) 
( 7.220000e-01 , -4.039101e-09 ) 
( 7.223333e-01 , -3.131270e-09 ) 
( 7.226667e-01 , -1.686796e-09 ) 
( 7.230000e-01 , 4.213014e-11 ) 
( 7.233333e-01 , 1.755367e-09 ) 
( 7.236667e-01 , 3.156964e-09 ) 
( 7.240000e-01 , 4.006304e-09 ) 
( 7.243333e-01 , 4.159433e-09 ) 
( 7.246667e-01 , 3.593453e-09 ) 
( 7.250000e-01 , 2.409852e-09 ) 
( 7.253333e-01 , 8.163196e-10 ) 
( 7.256667e-01 , -9.097218e-10 ) 
( 7.260000e-01 , -2.469438e-09 ) 
( 7.263333e-01 , -3.594353e-09 ) 
( 7.266667e-01 , -4.092578e-09 ) 
( 7.270000e-01 , -3.881556e-09 ) 
( 7.273333e-01 , -3.001712e-09 ) 
( 7.276667e-01 , -1.608769e-09 ) 
( 7.280000e-01 , 5.381747e-11 ) 
( 7.283333e-01 , 1.697438e-09 ) 
( 7.286667e-01 , 3.038455e-09 ) 
( 7.290000e-01 , 3.847178e-09 ) 
( 7.293333e-01 , 3.987216e-09 ) 
( 7.296667e-01 , 3.438475e-09 ) 
( 7.300000e-01 , 2.299907e-09 ) 
( 7.303333e-01 , 7.716849e-10 ) 
( 7.306667e-01 , -8.800125e-10 ) 
( 7.310000e-01 , -2.369387e-09 ) 
( 7.313333e-01 , -3.440503e-09 ) 
( 7.316667e-01 , -3.911286e-09 ) 
( 7.320000e-01 , -3.704478e-09 ) 
( 7.323333e-01 , -2.860274e-09 ) 
( 7.326667e-01 , -1.528597e-09 ) 
( 7.330000e-01 , 5.753825e-11 ) 
( 7.333333e-01 , 1.622816e-09 ) 
( 7.336667e-01 , 2.897438e-09 ) 
( 7.340000e-01 , 3.663654e-09 ) 
( 7.343333e-01 , 3.792972e-09 ) 
( 7.346667e-01 , 3.267685e-09 ) 
( 7.350000e-01 , 2.183128e-09 ) 
( 7.353333e-01 , 7.303883e-10 ) 
( 7.356667e-01 , -8.373737e-10 ) 
( 7.360000e-01 , -2.249069e-09 ) 
( 7.363333e-01 , -3.262586e-09 ) 
( 7.366667e-01 , -3.706326e-09 ) 
( 7.370000e-01 , -3.508261e-09 ) 
( 7.373333e-01 , -2.707569e-09 ) 
( 7.376667e-01 , -1.446994e-09 ) 
( 7.380000e-01 , 5.260376e-11 ) 
( 7.383333e-01 , 1.530963e-09 ) 
( 7.386667e-01 , 2.733623e-09 ) 
( 7.390000e-01 , 3.455745e-09 ) 
( 7.393333e-01 , 3.577009e-09 ) 
( 7.396667e-01 , 3.081634e-09 ) 
( 7.400000e-01 , 2.060205e-09 ) 
( 7.403333e-01 , 6.931351e-10 ) 
( 7.406667e-01 , -7.812119e-10 ) 
( 7.410000e-01 , -2.108112e-09 ) 
( 7.413333e-01 , -3.060517e-09 ) 
( 7.416667e-01 , -3.477917e-09 ) 
( 7.420000e-01 , -3.293390e-09 ) 
( 7.423333e-01 , -2.544256e-09 ) 
( 7.426667e-01 , -1.364675e-09 ) 
( 7.430000e-01 , 3.837213e-11 ) 
( 7.433333e-01 , 1.421429e-09 ) 
( 7.436667e-01 , 2.546832e-09 ) 
( 7.440000e-01 , 3.223577e-09 ) 
( 7.443333e-01 , 3.339737e-09 ) 
( 7.446667e-01 , 2.880940e-09 ) 
( 7.450000e-01 , 1.931856e-09 ) 
( 7.453333e-01 , 6.606116e-10 ) 
( 7.456667e-01 , -7.109995e-10 ) 
( 7.460000e-01 , -1.946243e-09 ) 
( 7.463333e-01 , -2.834328e-09 ) 
( 7.466667e-01 , -3.226392e-09 ) 
( 7.470000e-01 , -3.060439e-09 ) 
( 7.473333e-01 , -2.371048e-09 ) 
( 7.476667e-01 , -1.282366e-09 ) 
( 7.480000e-01 , 1.424081e-11 ) 
( 7.483333e-01 , 1.293842e-09 ) 
( 7.486667e-01 , 2.336995e-09 ) 
( 7.490000e-01 , 2.967397e-09 ) 
( 7.493333e-01 , 3.081678e-09 ) 
( 7.496667e-01 , 2.666306e-09 ) 
( 7.500000e-01 , 1.798836e-09 ) 
( 7.503333e-01 , 6.334901e-10 ) 
( 7.506667e-01 , -6.262681e-10 ) 
( 7.510000e-01 , -1.763284e-09 ) 
( 7.513333e-01 , -2.584168e-09 ) 
( 7.516667e-01 , -2.952203e-09 ) 
( 7.520000e-01 , -2.810081e-09 ) 
( 7.523333e-01 , -2.188721e-09 ) 
( 7.526667e-01 , -1.200802e-09 ) 
( 7.530000e-01 , -2.035615e-11 ) 
( 7.533333e-01 , 1.147913e-09 ) 
( 7.536667e-01 , 2.104153e-09 ) 
( 7.540000e-01 , 2.687572e-09 ) 
( 7.543333e-01 , 2.803462e-09 ) 
( 7.546667e-01 , 2.438513e-09 ) 
( 7.550000e-01 , 1.661941e-09 ) 
( 7.553333e-01 , 6.124351e-10 ) 
( 7.556667e-01 , -5.266066e-10 ) 
( 7.560000e-01 , -1.559154e-09 ) 
( 7.563333e-01 , -2.310305e-09 ) 
( 7.566667e-01 , -2.655919e-09 ) 
( 7.570000e-01 , -2.543093e-09 ) 
( 7.573333e-01 , -1.998118e-09 ) 
( 7.576667e-01 , -1.120745e-09 ) 
( 7.580000e-01 , -6.595646e-11 ) 
( 7.583333e-01 , 9.834251e-10 ) 
( 7.586667e-01 , 1.848454e-09 ) 
( 7.590000e-01 , 2.384591e-09 ) 
( 7.593333e-01 , 2.505835e-09 ) 
( 7.596667e-01 , 2.198437e-09 ) 
( 7.600000e-01 , 1.522015e-09 ) 
( 7.603333e-01 , 5.981096e-10 ) 
( 7.606667e-01 , -4.116541e-10 ) 
( 7.610000e-01 , -1.333863e-09 ) 
( 7.613333e-01 , -2.013122e-09 ) 
( 7.616667e-01 , -2.338235e-09 ) 
( 7.620000e-01 , -2.260355e-09 ) 
( 7.623333e-01 , -1.800152e-09 ) 
( 7.626667e-01 , -1.042975e-09 ) 
( 7.630000e-01 , -1.230703e-10 ) 
( 7.633333e-01 , 8.002352e-10 ) 
( 7.636667e-01 , 1.570152e-09 ) 
( 7.640000e-01 , 2.059065e-09 ) 
( 7.643333e-01 , 2.189661e-09 ) 
( 7.646667e-01 , 1.947038e-09 ) 
( 7.650000e-01 , 1.379951e-09 ) 
( 7.653333e-01 , 5.911756e-10 ) 
( 7.656667e-01 , -2.811007e-10 ) 
( 7.660000e-01 , -1.087514e-09 ) 
( 7.663333e-01 , -1.693119e-09 ) 
( 7.666667e-01 , -1.999962e-09 ) 
( 7.670000e-01 , -1.962853e-09 ) 
( 7.673333e-01 , -1.595810e-09 ) 
( 7.676667e-01 , -9.683041e-10 ) 
( 7.680000e-01 , -1.921839e-10 ) 
( 7.683333e-01 , 5.982698e-10 ) 
( 7.686667e-01 , 1.269603e-09 ) 
( 7.690000e-01 , 1.711724e-09 ) 
( 7.693333e-01 , 1.855915e-09 ) 
( 7.696667e-01 , 1.685371e-09 ) 
( 7.700000e-01 , 1.236691e-09 ) 
( 7.703333e-01 , 5.922971e-10 ) 
( 7.706667e-01 , -1.346820e-10 ) 
( 7.710000e-01 , -8.202914e-10 ) 
( 7.713333e-01 , -1.350905e-09 ) 
( 7.716667e-01 , -1.642031e-09 ) 
( 7.720000e-01 , -1.651676e-09 ) 
( 7.723333e-01 , -1.386145e-09 ) 
( 7.726667e-01 , -8.975637e-10 ) 
( 7.730000e-01 , -2.737605e-10 ) 
( 7.733333e-01 , 3.775232e-10 ) 
( 7.736667e-01 , 9.472661e-10 ) 
( 7.740000e-01 , 1.343413e-09 ) 
( 7.743333e-01 , 1.505684e-09 ) 
( 7.746667e-01 , 1.414572e-09 ) 
( 7.750000e-01 , 1.093224e-09 ) 
( 7.753333e-01 , 6.021360e-10 ) 
( 7.756667e-01 , 2.781720e-11 ) 
( 7.760000e-01 , -5.324709e-10 ) 
( 7.763333e-01 , -9.872001e-10 ) 
( 7.766667e-01 , -1.265486e-09 ) 
( 7.770000e-01 , -1.328008e-09 ) 
( 7.773333e-01 , -1.172277e-09 ) 
( 7.776667e-01 , -8.316091e-10 ) 
( 7.780000e-01 , -3.682354e-10 ) 
( 7.783333e-01 , 1.380596e-10 ) 
( 7.786667e-01 , 6.036972e-10 ) 
( 7.790000e-01 , 9.550868e-10 ) 
( 7.793333e-01 , 1.140158e-09 ) 
( 7.796667e-01 , 1.135859e-09 ) 
( 7.800000e-01 , 9.505775e-10 ) 
( 7.803333e-01 , 6.213493e-10 ) 
( 7.806667e-01 , 2.065633e-10 ) 
( 7.810000e-01 , -2.244109e-10 ) 
( 7.813333e-01 , -6.028298e-10 ) 
( 7.816667e-01 , -8.714741e-10 ) 
( 7.820000e-01 , -9.931220e-10 ) 
( 7.823333e-01 , -9.553787e-10 ) 
( 7.826667e-01 , -7.713068e-10 ) 
( 7.830000e-01 , -4.760140e-10 ) 
( 7.833333e-01 , -1.199890e-10 ) 
( 7.836667e-01 , 2.395478e-10 ) 
( 7.840000e-01 , 5.478052e-10 ) 
( 7.843333e-01 , 7.606212e-10 ) 
( 7.846667e-01 , 8.505145e-10 ) 
( 7.850000e-01 , 8.098090e-10 ) 
( 7.853333e-01 , 6.505793e-10 ) 
( 7.856667e-01 , 4.016672e-10 ) 
( 7.860000e-01 , 1.034463e-10 ) 
( 7.863333e-01 , -1.987169e-10 ) 
( 7.866667e-01 , -4.612415e-10 ) 
( 7.870000e-01 , -6.483691e-10 ) 
( 7.873333e-01 , -7.366690e-10 ) 
( 7.876667e-01 , -7.175270e-10 ) 
( 7.880000e-01 , -5.974613e-10 ) 
( 7.883333e-01 , -3.964162e-10 ) 
( 7.886667e-01 , -1.444365e-10 ) 
( 7.890000e-01 , 1.227252e-10 ) 
( 7.893333e-01 , 3.684409e-10 ) 
( 7.896667e-01 , 5.598783e-10 ) 
( 7.900000e-01 , 6.719934e-10 ) 
( 7.903333e-01 , 6.904456e-10 ) 
( 7.906667e-01 , 6.131814e-10 ) 
( 7.910000e-01 , 4.505712e-10 ) 
( 7.913333e-01 , 2.241187e-10 ) 
( 7.916667e-01 , -3.612160e-11 ) 
( 7.920000e-01 , -2.951632e-10 ) 
( 7.923333e-01 , -5.173944e-10 ) 
( 7.926667e-01 , -6.711287e-10 ) 
( 7.930000e-01 , -7.328962e-10 ) 
( 7.933333e-01 , -6.909404e-10 ) 
( 7.936667e-01 , -5.474201e-10 ) 
( 7.940000e-01 , -3.189067e-10 ) 
( 7.943333e-01 , -3.494384e-11 ) 
( 7.946667e-01 , 2.653295e-10 ) 
( 7.950000e-01 , 5.382069e-10 ) 
( 7.953333e-01 , 7.415305e-10 ) 
( 7.956667e-01 , 8.410888e-10 ) 
( 7.960000e-01 , 8.163495e-10 ) 
( 7.963333e-01 , 6.645685e-10 ) 
( 7.966667e-01 , 4.024757e-10 ) 
( 7.970000e-01 , 6.503078e-11 ) 
( 7.973333e-01 , -2.988169e-10 ) 
( 7.976667e-01 , -6.329475e-10 ) 
( 7.980000e-01 , -8.825781e-10 ) 
( 7.983333e-01 , -1.003197e-09 ) 
( 7.986667e-01 , -9.684760e-10 ) 
( 7.990000e-01 , -7.757630e-10 ) 
( 7.993333e-01 , -4.480352e-10 ) 
( 7.996667e-01 , -3.172708e-11 ) 
( 8.000000e-01 , 4.095136e-10 ) 
( 8.003333e-01 , 8.043688e-10 ) 
( 8.006667e-01 , 1.085299e-09 ) 
( 8.010000e-01 , 1.200077e-09 ) 
( 8.013333e-01 , 1.121438e-09 ) 
( 8.016667e-01 , 8.530735e-10 ) 
( 8.020000e-01 , 4.307133e-10 ) 
( 8.023333e-01 , -8.219488e-11 ) 
( 8.026667e-01 , -6.037786e-10 ) 
( 8.030000e-01 , -1.046698e-09 ) 
( 8.033333e-01 , -1.332736e-09 ) 
( 8.036667e-01 , -1.406591e-09 ) 
( 8.040000e-01 , -1.246442e-09 ) 
( 8.043333e-01 , -8.692901e-10 ) 
( 8.046667e-01 , -3.298785e-10 ) 
( 8.050000e-01 , 2.869472e-10 ) 
( 8.053333e-01 , 8.794313e-10 ) 
( 8.056667e-01 , 1.345635e-09 ) 
( 8.060000e-01 , 1.600959e-09 ) 
( 8.063333e-01 , 1.593451e-09 ) 
( 8.066667e-01 , 1.314139e-09 ) 
( 8.070000e-01 , 8.003634e-10 ) 
( 8.073333e-01 , 1.312305e-10 ) 
( 8.076667e-01 , -5.843636e-10 ) 
( 8.080000e-01 , -1.225365e-09 ) 
( 8.083333e-01 , -1.679014e-09 ) 
( 8.086667e-01 , -1.860662e-09 ) 
( 8.090000e-01 , -1.729475e-09 ) 
( 8.093333e-01 , -1.297131e-09 ) 
( 8.096667e-01 , -6.277157e-10 ) 
( 8.100000e-01 , 1.714994e-10 ) 
( 8.103333e-01 , 9.671163e-10 ) 
( 8.106667e-01 , 1.621830e-09 ) 
( 8.110000e-01 , 2.018108e-09 ) 
( 8.113333e-01 , 2.079257e-09 ) 
( 8.116667e-01 , 1.784093e-09 ) 
( 8.120000e-01 , 1.172452e-09 ) 
( 8.123333e-01 , 3.402494e-10 ) 
( 8.126667e-01 , -5.753783e-10 ) 
( 8.130000e-01 , -1.418601e-09 ) 
( 8.133333e-01 , -2.041394e-09 ) 
( 8.136667e-01 , -2.329502e-09 ) 
( 8.140000e-01 , -2.223334e-09 ) 
( 8.143333e-01 , -1.729959e-09 ) 
( 8.146667e-01 , -9.238492e-10 ) 
( 8.150000e-01 , 6.410385e-11 ) 
( 8.153333e-01 , 1.067736e-09 ) 
( 8.156667e-01 , 1.913517e-09 ) 
( 8.160000e-01 , 2.450545e-09 ) 
( 8.163333e-01 , 2.577431e-09 ) 
( 8.166667e-01 , 2.261318e-09 ) 
( 8.170000e-01 , 1.545452e-09 ) 
( 8.173333e-01 , 5.436963e-10 ) 
( 8.176667e-01 , -5.774209e-10 ) 
( 8.180000e-01 , -1.626330e-09 ) 
( 8.183333e-01 , -2.419135e-09 ) 
( 8.186667e-01 , -2.811839e-09 ) 
( 8.190000e-01 , -2.726437e-09 ) 
( 8.193333e-01 , -2.166158e-09 ) 
( 8.196667e-01 , -1.216918e-09 ) 
( 8.200000e-01 , -3.437171e-11 ) 
( 8.203333e-01 , 1.181511e-09 ) 
( 8.206667e-01 , 2.220232e-09 ) 
( 8.210000e-01 , 2.897194e-09 ) 
( 8.213333e-01 , 3.086480e-09 ) 
( 8.216667e-01 , 2.744163e-09 ) 
( 8.220000e-01 , 1.917848e-09 ) 
( 8.223333e-01 , 7.404585e-10 ) 
( 8.226667e-01 , -5.910049e-10 ) 
( 8.230000e-01 , -1.848375e-09 ) 
( 8.233333e-01 , -2.811401e-09 ) 
( 8.236667e-01 , -3.306321e-09 ) 
( 8.240000e-01 , -3.237154e-09 ) 
( 8.243333e-01 , -2.604109e-09 ) 
( 8.246667e-01 , -1.505595e-09 ) 
( 8.250000e-01 , -1.231316e-10 ) 
( 8.253333e-01 , 1.308565e-09 ) 
( 8.256667e-01 , 2.541400e-09 ) 
( 8.260000e-01 , 3.356888e-09 ) 
( 8.263333e-01 , 3.604846e-09 ) 
( 8.266667e-01 , 3.230955e-09 ) 
( 8.270000e-01 , 2.288144e-09 ) 
( 8.273333e-01 , 9.294807e-10 ) 
( 8.276667e-01 , -6.165564e-10 ) 
( 8.280000e-01 , -2.084455e-09 ) 
( 8.283333e-01 , -3.217255e-09 ) 
( 8.286667e-01 , -3.811516e-09 ) 
( 8.290000e-01 , -3.753810e-09 ) 
( 8.293333e-01 , -3.042189e-09 ) 
( 8.296667e-01 , -1.788599e-09 ) 
( 8.300000e-01 , -2.014567e-10 ) 
( 8.303333e-01 , 1.448924e-09 ) 
( 8.306667e-01 , 2.876351e-09 ) 
( 8.310000e-01 , 3.828375e-09 ) 
( 8.313333e-01 , 4.130913e-09 ) 
( 8.316667e-01 , 3.719998e-09 ) 
( 8.320000e-01 , 2.654865e-09 ) 
( 8.323333e-01 , 1.109770e-09 ) 
( 8.326667e-01 , -6.544123e-10 ) 
( 8.330000e-01 , -2.334191e-09 ) 
( 8.333333e-01 , -3.635662e-09 ) 
( 8.336667e-01 , -4.325919e-09 ) 
( 8.340000e-01 , -4.274695e-09 ) 
( 8.343333e-01 , -3.478782e-09 ) 
( 8.346667e-01 , -2.064688e-09 ) 
( 8.350000e-01 , -2.687049e-10 ) 
( 8.353333e-01 , 1.602519e-09 ) 
( 8.356667e-01 , 3.224314e-09 ) 
( 8.360000e-01 , 4.310315e-09 ) 
( 8.363333e-01 , 4.663012e-09 ) 
( 8.366667e-01 , 4.209585e-09 ) 
( 8.370000e-01 , 3.016566e-09 ) 
( 8.373333e-01 , 1.280395e-09 ) 
( 8.376667e-01 , -7.048219e-10 ) 
( 8.380000e-01 , -2.597106e-09 ) 
( 8.383333e-01 , -4.065502e-09 ) 
( 8.386667e-01 , -4.847963e-09 ) 
( 8.390000e-01 , -4.798067e-09 ) 
( 8.393333e-01 , -3.912278e-09 ) 
( 8.396667e-01 , -2.332674e-09 ) 
( 8.400000e-01 , -3.243139e-10 ) 
( 8.403333e-01 , 1.769186e-09 ) 
( 8.406667e-01 , 3.584424e-09 ) 
( 8.410000e-01 , 4.801297e-09 ) 
( 8.413333e-01 , 5.199426e-09 ) 
( 8.416667e-01 , 4.697999e-09 ) 
( 8.420000e-01 , 3.371830e-09 ) 
( 8.423333e-01 , 1.440493e-09 ) 
( 8.426667e-01 , -7.679455e-10 ) 
( 8.430000e-01 , -2.872626e-09 ) 
( 8.433333e-01 , -4.505571e-09 ) 
( 8.436667e-01 , -5.376019e-09 ) 
( 8.440000e-01 , -5.322159e-09 ) 
( 8.443333e-01 , -4.341083e-09 ) 
( 8.446667e-01 , -2.591413e-09 ) 
( 8.450000e-01 , -3.677944e-10 ) 
( 8.453333e-01 , 1.948671e-09 ) 
( 8.456667e-01 , 3.955732e-09 ) 
( 8.460000e-01 , 5.299838e-09 ) 
( 8.463333e-01 , 5.738403e-09 ) 
( 8.466667e-01 , 5.183521e-09 ) 
( 8.470000e-01 , 3.719275e-09 ) 
( 8.473333e-01 , 1.589261e-09 ) 
( 8.476667e-01 , -8.438639e-10 ) 
( 8.480000e-01 , -3.160095e-09 ) 
( 8.483333e-01 , -4.954587e-09 ) 
( 8.486667e-01 , -5.908407e-09 ) 
( 8.490000e-01 , -5.845189e-09 ) 
( 8.493333e-01 , -4.763624e-09 ) 
( 8.496667e-01 , -2.839815e-09 ) 
( 8.500000e-01 , -3.987324e-10 ) 
( 8.503333e-01 , 2.140639e-09 ) 
( 8.506667e-01 , 4.337209e-09 ) 
( 8.510000e-01 , 5.804397e-09 ) 
( 8.513333e-01 , 6.278158e-09 ) 
( 8.516667e-01 , 5.664439e-09 ) 
( 8.520000e-01 , 4.057561e-09 ) 
( 8.523333e-01 , 1.725963e-09 ) 
( 8.526667e-01 , -9.325757e-10 ) 
( 8.530000e-01 , -3.458776e-09 ) 
( 8.533333e-01 , -5.411206e-09 ) 
( 8.536667e-01 , -6.443410e-09 ) 
( 8.540000e-01 , -6.365367e-09 ) 
( 8.543333e-01 , -5.178352e-09 ) 
( 8.546667e-01 , -3.076848e-09 ) 
( 8.550000e-01 , -4.167932e-10 ) 
( 8.553333e-01 , 2.344670e-09 ) 
( 8.556667e-01 , 4.727753e-09 ) 
( 8.560000e-01 , 6.313383e-09 ) 
( 8.563333e-01 , 6.816889e-09 ) 
( 8.566667e-01 , 6.139054e-09 ) 
( 8.570000e-01 , 4.385391e-09 ) 
( 8.573333e-01 , 1.849934e-09 ) 
( 8.576667e-01 , -1.034000e-09 ) 
( 8.580000e-01 , -3.767854e-09 ) 
( 8.583333e-01 , -5.874020e-09 ) 
( 8.586667e-01 , -6.979277e-09 ) 
( 8.590000e-01 , -6.880904e-09 ) 
( 8.593333e-01 , -5.583755e-09 ) 
( 8.596667e-01 , -3.301540e-09 ) 
( 8.600000e-01 , -4.217163e-10 ) 
( 8.603333e-01 , 2.560266e-09 ) 
( 8.606667e-01 , 5.126196e-09 ) 
( 8.610000e-01 , 6.825161e-09 ) 
( 8.613333e-01 , 7.352782e-09 ) 
( 8.616667e-01 , 6.605690e-09 ) 
( 8.620000e-01 , 4.701521e-09 ) 
( 8.623333e-01 , 1.960584e-09 ) 
( 8.626667e-01 , -1.147971e-09 ) 
( 8.630000e-01 , -4.086437e-09 ) 
( 8.633333e-01 , -6.341569e-09 ) 
( 8.636667e-01 , -7.514232e-09 ) 
( 8.640000e-01 , -7.390020e-09 ) 
( 8.643333e-01 , -5.978361e-09 ) 
( 8.646667e-01 , -3.512988e-09 ) 
( 8.650000e-01 , -4.133232e-10 ) 
( 8.653333e-01 , 2.786849e-09 ) 
( 8.656667e-01 , 5.531302e-09 ) 
( 8.660000e-01 , 7.338057e-09 ) 
( 8.663333e-01 , 7.884016e-09 ) 
( 8.666667e-01 , 7.062701e-09 ) 
( 8.670000e-01 , 5.004769e-09 ) 
( 8.673333e-01 , 2.057395e-09 ) 
( 8.676667e-01 , -1.274245e-09 ) 
( 8.680000e-01 , -4.413563e-09 ) 
( 8.683333e-01 , -6.812341e-09 ) 
( 8.686667e-01 , -8.046480e-09 ) 
( 8.690000e-01 , -7.890954e-09 ) 
( 8.693333e-01 , -6.360752e-09 ) 
( 8.696667e-01 , -3.710360e-09 ) 
( 8.700000e-01 , -3.915182e-10 ) 
( 8.703333e-01 , 3.023761e-09 ) 
( 8.706667e-01 , 5.941778e-09 ) 
( 8.710000e-01 , 7.850366e-09 ) 
( 8.713333e-01 , 8.408777e-09 ) 
( 8.716667e-01 , 7.508482e-09 ) 
( 8.720000e-01 , 5.294018e-09 ) 
( 8.723333e-01 , 2.139941e-09 ) 
( 8.726667e-01 , -1.412491e-09 ) 
( 8.730000e-01 , -4.748199e-09 ) 
( 8.733333e-01 , -7.284783e-09 ) 
( 8.736667e-01 , -8.574219e-09 ) 
( 8.740000e-01 , -8.381970e-09 ) 
( 8.743333e-01 , -6.729563e-09 ) 
( 8.746667e-01 , -3.892908e-09 ) 
( 8.750000e-01 , -3.562967e-10 ) 
( 8.753333e-01 , 3.270263e-09 ) 
( 8.756667e-01 , 6.356271e-09 ) 
( 8.760000e-01 , 8.360359e-09 ) 
( 8.763333e-01 , 8.925262e-09 ) 
( 8.766667e-01 , 7.941470e-09 ) 
( 8.770000e-01 , 5.568224e-09 ) 
( 8.773333e-01 , 2.207877e-09 ) 
( 8.776667e-01 , -1.562291e-09 ) 
( 8.780000e-01 , -5.089239e-09 ) 
( 8.783333e-01 , -7.757296e-09 ) 
( 8.786667e-01 , -9.095639e-09 ) 
( 8.790000e-01 , -8.861365e-09 ) 
( 8.793333e-01 , -7.083494e-09 ) 
( 8.796667e-01 , -4.059962e-09 ) 
( 8.800000e-01 , -3.077393e-10 ) 
( 8.803333e-01 , 3.525539e-09 ) 
( 8.806667e-01 , 6.773372e-09 ) 
( 8.810000e-01 , 8.866284e-09 ) 
( 8.813333e-01 , 9.431683e-09 ) 
( 8.816667e-01 , 8.360157e-09 ) 
( 8.820000e-01 , 5.826420e-09 ) 
( 8.823333e-01 , 2.260947e-09 ) 
( 8.826667e-01 , -1.723144e-09 ) 
( 8.830000e-01 , -5.435515e-09 ) 
( 8.833333e-01 , -8.228249e-09 ) 
( 8.836667e-01 , -9.608933e-09 ) 
( 8.840000e-01 , -9.327472e-09 ) 
( 8.843333e-01 , -7.421316e-09 ) 
( 8.846667e-01 , -4.210942e-09 ) 
( 8.850000e-01 , -2.460174e-10 ) 
( 8.853333e-01 , 3.788697e-09 ) 
( 8.856667e-01 , 7.191625e-09 ) 
( 8.860000e-01 , 9.366376e-09 ) 
( 8.863333e-01 , 9.926278e-09 ) 
( 8.866667e-01 , 8.763091e-09 ) 
( 8.870000e-01 , 6.067721e-09 ) 
( 8.873333e-01 , 2.298986e-09 ) 
( 8.876667e-01 , -1.894464e-09 ) 
( 8.880000e-01 , -5.785795e-09 ) 
( 8.883333e-01 , -8.695981e-09 ) 
( 8.886667e-01 , -1.011230e-08 ) 
( 8.890000e-01 , -9.778672e-09 ) 
( 8.893333e-01 , -7.741871e-09 ) 
( 8.896667e-01 , -4.345355e-09 ) 
( 8.900000e-01 , -1.713888e-10 ) 
( 8.903333e-01 , 4.058774e-09 ) 
( 8.906667e-01 , 7.609530e-09 ) 
( 8.910000e-01 , 9.858864e-09 ) 
( 8.913333e-01 , 1.040731e-08 ) 
( 8.916667e-01 , 9.148885e-09 ) 
( 8.920000e-01 , 6.291328e-09 ) 
( 8.923333e-01 , 2.321924e-09 ) 
( 8.926667e-01 , -2.075587e-09 ) 
( 8.930000e-01 , -6.138793e-09 ) 
( 8.933333e-01 , -9.158809e-09 ) 
( 8.936667e-01 , -1.060396e-08 ) 
( 8.940000e-01 , -1.021340e-08 ) 
( 8.943333e-01 , -8.044079e-09 ) 
( 8.946667e-01 , -4.462803e-09 ) 
( 8.950000e-01 , -8.420344e-11 ) 
( 8.953333e-01 , 4.334733e-09 ) 
( 8.956667e-01 , 8.025551e-09 ) 
( 8.960000e-01 , 1.034198e-08 ) 
( 8.963333e-01 , 1.087310e-08 ) 
( 8.966667e-01 , 9.516220e-09 ) 
( 8.970000e-01 , 6.496526e-09 ) 
( 8.973333e-01 , 2.329777e-09 ) 
( 8.976667e-01 , -2.265765e-09 ) 
( 8.980000e-01 , -6.493166e-09 ) 
( 8.983333e-01 , -9.615033e-09 ) 
( 8.986667e-01 , -1.108216e-08 ) 
( 8.990000e-01 , -1.063014e-08 ) 
( 8.993333e-01 , -8.326943e-09 ) 
( 8.996667e-01 , -4.562975e-09 ) 
( 9.000000e-01 , 1.510793e-11 ) 
( 9.003333e-01 , 4.615479e-09 ) 
( 9.006667e-01 , 8.438118e-09 ) 
( 9.010000e-01 , 1.081395e-08 ) 
( 9.013333e-01 , 1.132198e-08 ) 
( 9.016667e-01 , 9.863853e-09 ) 
( 9.020000e-01 , 6.682694e-09 ) 
( 9.023333e-01 , 2.322653e-09 ) 
( 9.026667e-01 , -2.464183e-09 ) 
( 9.030000e-01 , -6.847532e-09 ) 
( 9.033333e-01 , -1.006295e-08 ) 
( 9.036667e-01 , -1.154516e-08 ) 
( 9.040000e-01 , -1.102744e-08 ) 
( 9.043333e-01 , -8.589555e-09 ) 
( 9.046667e-01 , -4.645656e-09 ) 
( 9.050000e-01 , 1.260296e-10 ) 
( 9.053333e-01 , 4.899860e-09 ) 
( 9.056667e-01 , 8.845645e-09 ) 
( 9.060000e-01 , 1.127305e-08 ) 
( 9.063333e-01 , 1.175238e-08 ) 
( 9.066667e-01 , 1.019062e-08 ) 
( 9.070000e-01 , 6.849306e-09 ) 
( 9.073333e-01 , 2.300753e-09 ) 
( 9.076667e-01 , -2.669949e-09 ) 
( 9.080000e-01 , -7.200469e-09 ) 
( 9.083333e-01 , -1.050085e-08 ) 
( 9.086667e-01 , -1.199129e-08 ) 
( 9.090000e-01 , -1.140395e-08 ) 
( 9.093333e-01 , -8.831096e-09 ) 
( 9.096667e-01 , -4.710725e-09 ) 
( 9.100000e-01 , 2.479666e-10 ) 
( 9.103333e-01 , 5.186664e-09 ) 
( 9.106667e-01 , 9.246521e-09 ) 
( 9.110000e-01 , 1.171754e-08 ) 
( 9.113333e-01 , 1.216274e-08 ) 
( 9.116667e-01 , 1.049545e-08 ) 
( 9.120000e-01 , 6.995928e-09 ) 
( 9.123333e-01 , 2.264364e-09 ) 
( 9.126667e-01 , -2.882107e-09 ) 
( 9.130000e-01 , -7.550522e-09 ) 
( 9.133333e-01 , -1.092705e-08 ) 
( 9.136667e-01 , -1.241889e-08 ) 
( 9.140000e-01 , -1.175835e-08 ) 
( 9.143333e-01 , -9.050841e-09 ) 
( 9.146667e-01 , -4.758158e-09 ) 
( 9.150000e-01 , 3.802387e-10 ) 
( 9.153333e-01 , 5.474632e-09 ) 
( 9.156667e-01 , 9.639129e-09 ) 
( 9.160000e-01 , 1.214573e-08 ) 
( 9.163333e-01 , 1.255161e-08 ) 
( 9.166667e-01 , 1.077734e-08 ) 
( 9.170000e-01 , 7.122227e-09 ) 
( 9.173333e-01 , 2.213863e-09 ) 
( 9.176667e-01 , -3.099637e-09 ) 
( 9.180000e-01 , -7.896204e-09 ) 
( 9.183333e-01 , -1.133985e-08 ) 
( 9.186667e-01 , -1.282638e-08 ) 
( 9.190000e-01 , -1.208944e-08 ) 
( 9.193333e-01 , -9.248162e-09 ) 
( 9.196667e-01 , -4.788020e-09 ) 
( 9.200000e-01 , 5.220955e-10 ) 
( 9.203333e-01 , 5.762465e-09 ) 
( 9.206667e-01 , 1.002185e-08 ) 
( 9.210000e-01 , 1.255597e-08 ) 
( 9.213333e-01 , 1.291759e-08 ) 
( 9.216667e-01 , 1.103541e-08 ) 
( 9.220000e-01 , 7.227965e-09 ) 
( 9.223333e-01 , 2.149711e-09 ) 
( 9.226667e-01 , -3.321461e-09 ) 
( 9.230000e-01 , -8.236013e-09 ) 
( 9.233333e-01 , -1.173759e-08 ) 
( 9.236667e-01 , -1.321224e-08 ) 
( 9.240000e-01 , -1.239609e-08 ) 
( 9.243333e-01 , -9.422533e-09 ) 
( 9.246667e-01 , -4.800480e-09 ) 
( 9.250000e-01 , 6.727147e-10 ) 
( 9.253333e-01 , 6.048825e-09 ) 
( 9.256667e-01 , 1.039306e-08 ) 
( 9.260000e-01 , 1.294665e-08 ) 
( 9.263333e-01 , 1.325935e-08 ) 
( 9.266667e-01 , 1.126886e-08 ) 
( 9.270000e-01 , 7.313007e-09 ) 
( 9.273333e-01 , 2.072459e-09 ) 
( 9.276667e-01 , -3.546442e-09 ) 
( 9.280000e-01 , -8.568431e-09 ) 
( 9.283333e-01 , -1.211863e-08 ) 
( 9.286667e-01 , -1.357498e-08 ) 
( 9.290000e-01 , -1.267726e-08 ) 
( 9.293333e-01 , -9.573526e-09 ) 
( 9.296667e-01 , -4.795791e-09 ) 
( 9.300000e-01 , 8.311984e-10 ) 
( 9.303333e-01 , 6.332335e-09 ) 
( 9.306667e-01 , 1.075117e-08 ) 
( 9.310000e-01 , 1.331620e-08 ) 
( 9.313333e-01 , 1.357566e-08 ) 
( 9.316667e-01 , 1.147698e-08 ) 
( 9.320000e-01 , 7.377317e-09 ) 
( 9.323333e-01 , 1.982734e-09 ) 
( 9.326667e-01 , -3.773400e-09 ) 
( 9.330000e-01 , -8.891929e-09 ) 
( 9.333333e-01 , -1.248137e-08 ) 
( 9.336667e-01 , -1.391322e-08 ) 
( 9.340000e-01 , -1.293200e-08 ) 
( 9.343333e-01 , -9.700816e-09 ) 
( 9.346667e-01 , -4.774303e-09 ) 
( 9.350000e-01 , 9.965904e-10 ) 
( 9.353333e-01 , 6.611601e-09 ) 
( 9.356667e-01 , 1.109456e-08 ) 
( 9.360000e-01 , 1.366314e-08 ) 
( 9.363333e-01 , 1.386536e-08 ) 
( 9.366667e-01 , 1.165918e-08 ) 
( 9.370000e-01 , 7.420954e-09 ) 
( 9.373333e-01 , 1.881243e-09 ) 
( 9.376667e-01 , -4.001108e-09 ) 
( 9.380000e-01 , -9.204980e-09 ) 
( 9.383333e-01 , -1.282426e-08 ) 
( 9.386667e-01 , -1.422565e-08 ) 
( 9.390000e-01 , -1.315948e-08 ) 
( 9.393333e-01 , -9.804181e-09 ) 
( 9.396667e-01 , -4.736450e-09 ) 
( 9.400000e-01 , 1.167875e-09 ) 
( 9.403333e-01 , 6.885204e-09 ) 
( 9.406667e-01 , 1.142169e-08 ) 
( 9.410000e-01 , 1.398601e-08 ) 
( 9.413333e-01 , 1.412741e-08 ) 
( 9.416667e-01 , 1.181498e-08 ) 
( 9.420000e-01 , 7.444079e-09 ) 
( 9.423333e-01 , 1.768765e-09 ) 
( 9.426667e-01 , -4.228306e-09 ) 
( 9.430000e-01 , -9.506066e-09 ) 
( 9.433333e-01 , -1.314578e-08 ) 
( 9.436667e-01 , -1.451103e-08 ) 
( 9.440000e-01 , -1.335896e-08 ) 
( 9.443333e-01 , -9.883508e-09 ) 
( 9.446667e-01 , -4.682763e-09 ) 
( 9.450000e-01 , 1.343975e-09 ) 
( 9.453333e-01 , 7.151719e-09 ) 
( 9.456667e-01 , 1.173102e-08 ) 
( 9.460000e-01 , 1.428345e-08 ) 
( 9.463333e-01 , 1.436084e-08 ) 
( 9.466667e-01 , 1.194399e-08 ) 
( 9.470000e-01 , 7.446951e-09 ) 
( 9.473333e-01 , 1.646158e-09 ) 
( 9.476667e-01 , -4.453693e-09 ) 
( 9.480000e-01 , -9.793673e-09 ) 
( 9.483333e-01 , -1.344448e-08 ) 
( 9.486667e-01 , -1.476821e-08 ) 
( 9.490000e-01 , -1.352980e-08 ) 
( 9.493333e-01 , -9.938782e-09 ) 
( 9.496667e-01 , -4.613849e-09 ) 
( 9.500000e-01 , 1.523770e-09 ) 
( 9.503333e-01 , 7.409701e-09 ) 
( 9.506667e-01 , 1.202104e-08 ) 
( 9.510000e-01 , 1.455417e-08 ) 
( 9.513333e-01 , 1.456480e-08 ) 
( 9.516667e-01 , 1.204592e-08 ) 
( 9.520000e-01 , 7.429921e-09 ) 
( 9.523333e-01 , 1.514338e-09 ) 
( 9.526667e-01 , -4.675950e-09 ) 
( 9.530000e-01 , -1.006631e-08 ) 
( 9.533333e-01 , -1.371897e-08 ) 
( 9.536667e-01 , -1.499614e-08 ) 
( 9.540000e-01 , -1.367147e-08 ) 
( 9.543333e-01 , -9.970092e-09 ) 
( 9.546667e-01 , -4.530397e-09 ) 
( 9.550000e-01 , 1.706095e-09 ) 
( 9.553333e-01 , 7.657718e-09 ) 
( 9.556667e-01 , 1.229032e-08 ) 
( 9.560000e-01 , 1.479696e-08 ) 
( 9.563333e-01 , 1.473852e-08 ) 
( 9.566667e-01 , 1.212062e-08 ) 
( 9.570000e-01 , 7.393440e-09 ) 
( 9.573333e-01 , 1.374283e-09 ) 
( 9.576667e-01 , -4.893741e-09 ) 
( 9.580000e-01 , -1.032253e-08 ) 
( 9.583333e-01 , -1.396790e-08 ) 
( 9.586667e-01 , -1.519387e-08 ) 
( 9.590000e-01 , -1.378356e-08 ) 
( 9.593333e-01 , -9.977637e-09 ) 
( 9.596667e-01 , -4.433181e-09 ) 
( 9.600000e-01 , 1.889736e-09 ) 
( 9.603333e-01 , 7.894340e-09 ) 
( 9.606667e-01 , 1.253744e-08 ) 
( 9.610000e-01 , 1.501070e-08 ) 
( 9.613333e-01 , 1.488136e-08 ) 
( 9.616667e-01 , 1.216802e-08 ) 
( 9.620000e-01 , 7.338044e-09 ) 
( 9.623333e-01 , 1.227039e-09 ) 
( 9.626667e-01 , -5.105703e-09 ) 
( 9.630000e-01 , -1.056088e-08 ) 
( 9.633333e-01 , -1.419005e-08 ) 
( 9.636667e-01 , -1.536054e-08 ) 
( 9.640000e-01 , -1.386577e-08 ) 
( 9.643333e-01 , -9.961711e-09 ) 
( 9.646667e-01 , -4.323042e-09 ) 
( 9.650000e-01 , 2.073459e-09 ) 
( 9.653333e-01 , 8.118156e-09 ) 
( 9.656667e-01 , 1.276108e-08 ) 
( 9.660000e-01 , 1.519436e-08 ) 
( 9.663333e-01 , 1.499279e-08 ) 
( 9.666667e-01 , 1.218818e-08 ) 
( 9.670000e-01 , 7.264358e-09 ) 
( 9.673333e-01 , 1.073692e-09 ) 
( 9.676667e-01 , -5.310480e-09 ) 
( 9.680000e-01 , -1.077999e-08 ) 
( 9.683333e-01 , -1.438423e-08 ) 
( 9.686667e-01 , -1.549541e-08 ) 
( 9.690000e-01 , -1.391790e-08 ) 
( 9.693333e-01 , -9.922710e-09 ) 
( 9.696667e-01 , -4.200891e-09 ) 
( 9.700000e-01 , 2.255997e-09 ) 
( 9.703333e-01 , 8.327763e-09 ) 
( 9.706667e-01 , 1.295995e-08 ) 
( 9.710000e-01 , 1.534700e-08 ) 
( 9.713333e-01 , 1.507237e-08 ) 
( 9.716667e-01 , 1.218125e-08 ) 
( 9.720000e-01 , 7.173090e-09 ) 
( 9.723333e-01 , 9.153784e-10 ) 
( 9.726667e-01 , -5.506712e-09 ) 
( 9.730000e-01 , -1.097851e-08 ) 
( 9.733333e-01 , -1.454936e-08 ) 
( 9.736667e-01 , -1.559783e-08 ) 
( 9.740000e-01 , -1.393987e-08 ) 
( 9.743333e-01 , -9.861122e-09 ) 
( 9.746667e-01 , -4.067700e-09 ) 
( 9.750000e-01 , 2.436071e-09 ) 
( 9.753333e-01 , 8.521797e-09 ) 
( 9.756667e-01 , 1.313284e-08 ) 
( 9.760000e-01 , 1.546780e-08 ) 
( 9.763333e-01 , 1.511981e-08 ) 
( 9.766667e-01 , 1.214749e-08 ) 
( 9.770000e-01 , 7.065040e-09 ) 
( 9.773333e-01 , 7.532686e-10 ) 
( 9.776667e-01 , -5.693056e-09 ) 
( 9.780000e-01 , -1.115516e-08 ) 
( 9.783333e-01 , -1.468444e-08 ) 
( 9.786667e-01 , -1.566729e-08 ) 
( 9.790000e-01 , -1.393172e-08 ) 
( 9.793333e-01 , -9.777545e-09 ) 
( 9.796667e-01 , -3.924515e-09 ) 
( 9.800000e-01 , 2.612368e-09 ) 
( 9.803333e-01 , 8.698932e-09 ) 
( 9.806667e-01 , 1.327864e-08 ) 
( 9.810000e-01 , 1.555603e-08 ) 
( 9.813333e-01 , 1.513491e-08 ) 
( 9.816667e-01 , 1.208729e-08 ) 
( 9.820000e-01 , 6.941073e-09 ) 
( 9.823333e-01 , 5.885910e-10 ) 
( 9.826667e-01 , -5.868157e-09 ) 
( 9.830000e-01 , -1.130870e-08 ) 
( 9.833333e-01 , -1.478858e-08 ) 
( 9.836667e-01 , -1.570336e-08 ) 
( 9.840000e-01 , -1.389359e-08 ) 
( 9.843333e-01 , -9.672646e-09 ) 
( 9.846667e-01 , -3.772423e-09 ) 
( 9.850000e-01 , 2.783588e-09 ) 
( 9.853333e-01 , 8.857867e-09 ) 
( 9.856667e-01 , 1.339629e-08 ) 
( 9.860000e-01 , 1.561108e-08 ) 
( 9.863333e-01 , 1.511758e-08 ) 
( 9.866667e-01 , 1.200111e-08 ) 
( 9.870000e-01 , 6.802131e-09 ) 
( 9.873333e-01 , 4.225598e-10 ) 
( 9.876667e-01 , -6.030705e-09 ) 
( 9.880000e-01 , -1.143797e-08 ) 
( 9.883333e-01 , -1.486097e-08 ) 
( 9.886667e-01 , -1.570576e-08 ) 
( 9.890000e-01 , -1.382575e-08 ) 
( 9.893333e-01 , -9.547206e-09 ) 
( 9.896667e-01 , -3.612565e-09 ) 
( 9.900000e-01 , 2.948419e-09 ) 
( 9.903333e-01 , 8.997362e-09 ) 
( 9.906667e-01 , 1.348483e-08 ) 
( 9.910000e-01 , 1.563244e-08 ) 
( 9.913333e-01 , 1.506788e-08 ) 
( 9.916667e-01 , 1.188952e-08 ) 
( 9.920000e-01 , 6.649208e-09 ) 
( 9.923333e-01 , 2.564646e-10 ) 
( 9.926667e-01 , -6.179397e-09 ) 
( 9.930000e-01 , -1.154187e-08 ) 
( 9.933333e-01 , -1.490093e-08 ) 
( 9.936667e-01 , -1.567436e-08 ) 
( 9.940000e-01 , -1.372870e-08 ) 
( 9.943333e-01 , -9.402164e-09 ) 
( 9.946667e-01 , -3.445765e-09 ) 
( 9.950000e-01 , 3.106789e-09 ) 
( 9.953333e-01 , 9.117761e-09 ) 
( 9.956667e-01 , 1.354167e-08 ) 
( 9.960000e-01 , 1.560787e-08 ) 
( 9.963333e-01 , 1.496305e-08 ) 
( 9.966667e-01 , 1.175323e-08 ) 
( 9.970000e-01 , 6.611138e-09 ) 
( 9.973333e-01 , 4.610473e-10 ) 
( 9.976667e-01 , -6.008261e-09 ) 
( 9.980000e-01 , -1.314326e-08 ) 
( 9.983333e-01 , -2.199385e-08 ) 
( 9.986667e-01 , -2.751395e-08 ) 
( 9.990000e-01 , 5.246202e-09 ) 
( 9.993333e-01 , 1.767743e-07 ) 
( 9.996667e-01 , 5.454919e-07 ) 
( 1 , 3.253786e-09 ) 
};

==> GaussChebyshev20.tex <==

 
 
  \addplot[color=green] plot coordinates {
( 1 , 0.000000e+00 ) 
( 2 , 1.387779e-16 ) 
( 3 , 4.440892e-16 ) 
( 4 , 1.110223e-16 ) 
( 5 , 4.440892e-16 ) 
( 6 , 1.387779e-16 ) 
( 7 , 2.220446e-16 ) 
( 8 , 1.387779e-16 ) 
( 9 , 2.886580e-15 ) 
( 10 , 8.326673e-17 ) 
( 11 , 4.440892e-16 ) 
( 12 , 5.551115e-17 ) 
( 13 , 1.998401e-15 ) 
( 14 , 2.775558e-17 ) 
( 15 , 1.998401e-15 ) 
( 16 , 1.387779e-16 ) 
( 17 , 2.109424e-15 ) 
( 18 , 5.551115e-17 ) 
( 19 , 2.997602e-15 ) 
( 20 , 1.387779e-16 ) 
( 21 , 0.000000e+00 ) 
( 22 , 0.000000e+00 ) 
( 23 , 4.440892e-16 ) 
( 24 , 5.551115e-17 ) 
( 25 , 3.441691e-15 ) 
( 26 , 2.775558e-17 ) 
( 27 , 0.000000e+00 ) 
( 28 , 0.000000e+00 ) 
( 29 , 4.440892e-15 ) 
( 30 , 0.000000e+00 ) 
( 31 , 2.886580e-15 ) 
( 32 , 2.775558e-17 ) 
( 33 , 4.773959e-15 ) 
( 34 , 0.000000e+00 ) 
( 35 , 6.827872e-15 ) 
( 36 , 0.000000e+00 ) 
( 37 , 1.443290e-15 ) 
( 38 , 0.000000e+00 ) 
( 39 , 8.881784e-16 ) 
( 40 , 0.000000e+00 ) 
( 41 , 5.710543e-12 ) 
( 42 , 0.000000e+00 ) 
( 43 , 6.000256e-11 ) 
( 44 , 0.000000e+00 ) 
( 45 , 3.378676e-10 ) 
( 46 , 2.775558e-17 ) 
( 47 , 1.355405e-09 ) 
( 48 , 0.000000e+00 ) 
( 49 , 4.343495e-09 ) 
( 50 , 0.000000e+00 ) 
( 51 , 1.182393e-08 ) 
( 52 , 0.000000e+00 ) 
( 53 , 2.840313e-08 ) 
( 54 , 0.000000e+00 ) 
( 55 , 6.177034e-08 ) 
( 56 , 0.000000e+00 ) 
( 57 , 1.238624e-07 ) 
( 58 , 0.000000e+00 ) 
( 59 , 2.321367e-07 ) 
( 60 , 0.000000e+00 ) 
( 61 , 4.108820e-07 ) 
( 62 , 0.000000e+00 ) 
( 63 , 6.924936e-07 ) 
( 64 , 0.000000e+00 ) 
( 65 , 1.118643e-06 ) 
( 66 , 0.000000e+00 ) 
( 67 , 1.741285e-06 ) 
( 68 , 0.000000e+00 ) 
( 69 , 2.623443e-06 ) 
( 70 , 0.000000e+00 ) 
( 71 , 3.839767e-06 ) 
( 72 , 0.000000e+00 ) 
( 73 , 5.476811e-06 ) 
( 74 , 0.000000e+00 ) 
( 75 , 7.633058e-06 ) 
( 76 , 0.000000e+00 ) 
( 77 , 1.041868e-05 ) 
( 78 , 0.000000e+00 ) 
( 79 , 1.395509e-05 ) 
( 80 , 0.000000e+00 ) 
( 81 , 1.837420e-05 ) 
( 82 , 0.000000e+00 ) 
( 83 , 2.381761e-05 ) 
( 84 , 0.000000e+00 ) 
( 85 , 3.043556e-05 ) 
( 86 , 0.000000e+00 ) 
( 87 , 3.838577e-05 ) 
( 88 , 0.000000e+00 ) 
( 89 , 4.783227e-05 ) 
( 90 , 0.000000e+00 ) 
( 91 , 5.894407e-05 ) 
( 92 , 0.000000e+00 ) 
( 93 , 7.189390e-05 ) 
( 94 , 1.387779e-17 ) 
( 95 , 8.685690e-05 ) 
( 96 , 1.387779e-17 ) 
( 97 , 1.040093e-04 ) 
( 98 , 1.387779e-17 ) 
( 99 , 1.235273e-04 ) 
( 100 , 1.387779e-17 ) 
( 101 , 1.455857e-04 ) 
( 102 , 0.000000e+00 ) 
( 103 , 1.703571e-04 ) 
( 104 , 0.000000e+00 ) 
( 105 , 1.980106e-04 ) 
( 106 , 0.000000e+00 ) 
( 107 , 2.287109e-04 ) 
( 108 , 0.000000e+00 ) 
( 109 , 2.626175e-04 ) 
( 110 , 0.000000e+00 ) 
( 111 , 2.998842e-04 ) 
( 112 , 0.000000e+00 ) 
( 113 , 3.406580e-04 ) 
( 114 , 0.000000e+00 ) 
( 115 , 3.850786e-04 ) 
( 116 , 0.000000e+00 ) 
( 117 , 4.332784e-04 ) 
( 118 , 0.000000e+00 ) 
( 119 , 4.853815e-04 ) 
( 120 , 0.000000e+00 ) 
( 121 , 5.415037e-04 ) 
( 122 , 1.387779e-17 ) 
( 123 , 6.017523e-04 ) 
( 124 , 0.000000e+00 ) 
( 125 , 6.662258e-04 ) 
( 126 , 0.000000e+00 ) 
( 127 , 7.350137e-04 ) 
( 128 , 0.000000e+00 ) 
( 129 , 8.081969e-04 ) 
( 130 , 0.000000e+00 ) 
( 131 , 8.858472e-04 ) 
( 132 , 0.000000e+00 ) 
( 133 , 9.680277e-04 ) 
( 134 , 0.000000e+00 ) 
( 135 , 1.054793e-03 ) 
( 136 , 0.000000e+00 ) 
( 137 , 1.146188e-03 ) 
( 138 , 0.000000e+00 ) 
( 139 , 1.242251e-03 ) 
( 140 , 0.000000e+00 ) 
( 141 , 1.343012e-03 ) 
( 142 , 0.000000e+00 ) 
( 143 , 1.448491e-03 ) 
( 144 , 0.000000e+00 ) 
( 145 , 1.558702e-03 ) 
( 146 , 0.000000e+00 ) 
( 147 , 1.673652e-03 ) 
( 148 , 0.000000e+00 ) 
( 149 , 1.793340e-03 ) 
( 150 , 0.000000e+00 ) 
( 151 , 1.917758e-03 ) 
( 152 , 0.000000e+00 ) 
( 153 , 2.046893e-03 ) 
( 154 , 0.000000e+00 ) 
( 155 , 2.180724e-03 ) 
( 156 , 0.000000e+00 ) 
( 157 , 2.319225e-03 ) 
( 158 , 0.000000e+00 ) 
( 159 , 2.462365e-03 ) 
( 160 , 0.000000e+00 ) 
( 161 , 2.610107e-03 ) 
( 162 , 0.000000e+00 ) 
( 163 , 2.762409e-03 ) 
( 164 , 0.000000e+00 ) 
( 165 , 2.919224e-03 ) 
( 166 , 0.000000e+00 ) 
( 167 , 3.080504e-03 ) 
( 168 , 0.000000e+00 ) 
( 169 , 3.246192e-03 ) 
( 170 , 0.000000e+00 ) 
( 171 , 3.416230e-03 ) 
( 172 , 0.000000e+00 ) 
( 173 , 3.590557e-03 ) 
( 174 , 0.000000e+00 ) 
( 175 , 3.769108e-03 ) 
( 176 , 0.000000e+00 ) 
( 177 , 3.951815e-03 ) 
( 178 , 0.000000e+00 ) 
( 179 , 4.138607e-03 ) 
( 180 , 0.000000e+00 ) 
( 181 , 4.329413e-03 ) 
( 182 , 0.000000e+00 ) 
( 183 , 4.524156e-03 ) 
( 184 , 0.000000e+00 ) 
( 185 , 4.722760e-03 ) 
( 186 , 0.000000e+00 ) 
( 187 , 4.925146e-03 ) 
( 188 , 0.000000e+00 ) 
( 189 , 5.131235e-03 ) 
( 190 , 0.000000e+00 ) 
( 191 , 5.340945e-03 ) 
( 192 , 0.000000e+00 ) 
( 193 , 5.554193e-03 ) 
( 194 , 0.000000e+00 ) 
( 195 , 5.770896e-03 ) 
( 196 , 0.000000e+00 ) 
( 197 , 5.990970e-03 ) 
( 198 , 0.000000e+00 ) 
( 199 , 6.214330e-03 ) 
( 200 , 0.000000e+00 ) 
( 201 , 6.440891e-03 ) 
( 202 , 0.000000e+00 ) 
( 203 , 6.670567e-03 ) 
( 204 , 0.000000e+00 ) 
( 205 , 6.903272e-03 ) 
( 206 , 0.000000e+00 ) 
( 207 , 7.138921e-03 ) 
( 208 , 0.000000e+00 ) 
( 209 , 7.377427e-03 ) 
( 210 , 0.000000e+00 ) 
( 211 , 7.618705e-03 ) 
( 212 , 0.000000e+00 ) 
( 213 , 7.862670e-03 ) 
( 214 , 0.000000e+00 ) 
( 215 , 8.109237e-03 ) 
( 216 , 0.000000e+00 ) 
( 217 , 8.358321e-03 ) 
( 218 , 0.000000e+00 ) 
( 219 , 8.609838e-03 ) 
( 220 , 0.000000e+00 ) 
( 221 , 8.863706e-03 ) 
( 222 , 0.000000e+00 ) 
( 223 , 9.119840e-03 ) 
( 224 , 0.000000e+00 ) 
( 225 , 9.378159e-03 ) 
( 226 , 0.000000e+00 ) 
( 227 , 9.638582e-03 ) 
( 228 , 0.000000e+00 ) 
( 229 , 9.901029e-03 ) 
( 230 , 0.000000e+00 ) 
( 231 , 1.016542e-02 ) 
( 232 , 0.000000e+00 ) 
( 233 , 1.043168e-02 ) 
( 234 , 0.000000e+00 ) 
( 235 , 1.069972e-02 ) 
( 236 , 0.000000e+00 ) 
( 237 , 1.096948e-02 ) 
( 238 , 0.000000e+00 ) 
( 239 , 1.124087e-02 ) 
( 240 , 0.000000e+00 ) 
( 241 , 1.151383e-02 ) 
( 242 , 0.000000e+00 ) 
( 243 , 1.178827e-02 ) 
( 244 , 0.000000e+00 ) 
( 245 , 1.206414e-02 ) 
( 246 , 0.000000e+00 ) 
( 247 , 1.234134e-02 ) 
( 248 , 0.000000e+00 ) 
( 249 , 1.261983e-02 ) 
( 250 , 0.000000e+00 ) 
( 251 , 1.289952e-02 ) 
( 252 , 0.000000e+00 ) 
( 253 , 1.318035e-02 ) 
( 254 , 0.000000e+00 ) 
( 255 , 1.346226e-02 ) 
( 256 , 0.000000e+00 ) 
( 257 , 1.374518e-02 ) 
( 258 , 0.000000e+00 ) 
( 259 , 1.402904e-02 ) 
( 260 , 0.000000e+00 ) 
( 261 , 1.431378e-02 ) 
( 262 , 0.000000e+00 ) 
( 263 , 1.459935e-02 ) 
( 264 , 0.000000e+00 ) 
( 265 , 1.488567e-02 ) 
( 266 , 0.000000e+00 ) 
( 267 , 1.517270e-02 ) 
( 268 , 0.000000e+00 ) 
( 269 , 1.546038e-02 ) 
( 270 , 0.000000e+00 ) 
( 271 , 1.574864e-02 ) 
( 272 , 0.000000e+00 ) 
( 273 , 1.603744e-02 ) 
( 274 , 0.000000e+00 ) 
( 275 , 1.632672e-02 ) 
( 276 , 0.000000e+00 ) 
( 277 , 1.661642e-02 ) 
( 278 , 0.000000e+00 ) 
( 279 , 1.690649e-02 ) 
( 280 , 0.000000e+00 ) 
( 281 , 1.719689e-02 ) 
( 282 , 0.000000e+00 ) 
( 283 , 1.748757e-02 ) 
( 284 , 0.000000e+00 ) 
( 285 , 1.777847e-02 ) 
( 286 , 0.000000e+00 ) 
( 287 , 1.806954e-02 ) 
( 288 , 0.000000e+00 ) 
( 289 , 1.836075e-02 ) 
( 290 , 0.000000e+00 ) 
( 291 , 1.865205e-02 ) 
( 292 , 0.000000e+00 ) 
( 293 , 1.894339e-02 ) 
( 294 , 0.000000e+00 ) 
( 295 , 1.923474e-02 ) 
( 296 , 0.000000e+00 ) 
( 297 , 1.952604e-02 ) 
( 298 , 0.000000e+00 ) 
( 299 , 1.981725e-02 ) 
( 300 , 0.000000e+00 ) 
( 301 , 2.010835e-02 ) 
( 302 , 0.000000e+00 ) 
( 303 , 2.039929e-02 ) 
( 304 , 0.000000e+00 ) 
( 305 , 2.069003e-02 ) 
( 306 , 0.000000e+00 ) 
( 307 , 2.098053e-02 ) 
( 308 , 0.000000e+00 ) 
( 309 , 2.127076e-02 ) 
( 310 , 0.000000e+00 ) 
( 311 , 2.156069e-02 ) 
( 312 , 0.000000e+00 ) 
( 313 , 2.185027e-02 ) 
( 314 , 0.000000e+00 ) 
( 315 , 2.213948e-02 ) 
( 316 , 0.000000e+00 ) 
( 317 , 2.242829e-02 ) 
( 318 , 0.000000e+00 ) 
( 319 , 2.271666e-02 ) 
( 320 , 0.000000e+00 ) 
( 321 , 2.300457e-02 ) 
( 322 , 0.000000e+00 ) 
( 323 , 2.329197e-02 ) 
( 324 , 0.000000e+00 ) 
( 325 , 2.357885e-02 ) 
( 326 , 0.000000e+00 ) 
( 327 , 2.386518e-02 ) 
( 328 , 0.000000e+00 ) 
( 329 , 2.415093e-02 ) 
( 330 , 0.000000e+00 ) 
( 331 , 2.443607e-02 ) 
( 332 , 0.000000e+00 ) 
( 333 , 2.472058e-02 ) 
( 334 , 0.000000e+00 ) 
( 335 , 2.500443e-02 ) 
( 336 , 0.000000e+00 ) 
( 337 , 2.528760e-02 ) 
( 338 , 0.000000e+00 ) 
( 339 , 2.557006e-02 ) 
( 340 , 0.000000e+00 ) 
( 341 , 2.585180e-02 ) 
( 342 , 0.000000e+00 ) 
( 343 , 2.613278e-02 ) 
( 344 , 0.000000e+00 ) 
( 345 , 2.641300e-02 ) 
( 346 , 0.000000e+00 ) 
( 347 , 2.669242e-02 ) 
( 348 , 0.000000e+00 ) 
( 349 , 2.697103e-02 ) 
( 350 , 0.000000e+00 ) 
( 351 , 2.724881e-02 ) 
( 352 , 0.000000e+00 ) 
( 353 , 2.752574e-02 ) 
( 354 , 0.000000e+00 ) 
( 355 , 2.780180e-02 ) 
( 356 , 0.000000e+00 ) 
( 357 , 2.807698e-02 ) 
( 358 , 0.000000e+00 ) 
( 359 , 2.835125e-02 ) 
( 360 , 0.000000e+00 ) 
( 361 , 2.862461e-02 ) 
( 362 , 0.000000e+00 ) 
( 363 , 2.889702e-02 ) 
( 364 , 0.000000e+00 ) 
( 365 , 2.916849e-02 ) 
( 366 , 0.000000e+00 ) 
( 367 , 2.943899e-02 ) 
( 368 , 0.000000e+00 ) 
( 369 , 2.970851e-02 ) 
( 370 , 0.000000e+00 ) 
( 371 , 2.997704e-02 ) 
( 372 , 0.000000e+00 ) 
( 373 , 3.024456e-02 ) 
( 374 , 0.000000e+00 ) 
( 375 , 3.051106e-02 ) 
( 376 , 0.000000e+00 ) 
( 377 , 3.077653e-02 ) 
( 378 , 0.000000e+00 ) 
( 379 , 3.104096e-02 ) 
( 380 , 0.000000e+00 ) 
( 381 , 3.130433e-02 ) 
( 382 , 0.000000e+00 ) 
( 383 , 3.156663e-02 ) 
( 384 , 0.000000e+00 ) 
( 385 , 3.182786e-02 ) 
( 386 , 0.000000e+00 ) 
( 387 , 3.208800e-02 ) 
( 388 , 0.000000e+00 ) 
( 389 , 3.234704e-02 ) 
( 390 , 0.000000e+00 ) 
( 391 , 3.260497e-02 ) 
( 392 , 0.000000e+00 ) 
( 393 , 3.286179e-02 ) 
( 394 , 0.000000e+00 ) 
( 395 , 3.311749e-02 ) 
( 396 , 0.000000e+00 ) 
( 397 , 3.337206e-02 ) 
( 398 , 0.000000e+00 ) 
( 399 , 3.362548e-02 ) 
( 400 , 0.000000e+00 ) 
( 401 , 3.387776e-02 ) 
( 402 , 0.000000e+00 ) 
( 403 , 3.412888e-02 ) 
( 404 , 0.000000e+00 ) 
( 405 , 3.437884e-02 ) 
( 406 , 0.000000e+00 ) 
( 407 , 3.462763e-02 ) 
( 408 , 0.000000e+00 ) 
( 409 , 3.487525e-02 ) 
( 410 , 0.000000e+00 ) 
( 411 , 3.512169e-02 ) 
( 412 , 0.000000e+00 ) 
( 413 , 3.536694e-02 ) 
( 414 , 0.000000e+00 ) 
( 415 , 3.561101e-02 ) 
( 416 , 0.000000e+00 ) 
( 417 , 3.585387e-02 ) 
( 418 , 0.000000e+00 ) 
( 419 , 3.609554e-02 ) 
( 420 , 0.000000e+00 ) 
( 421 , 3.633600e-02 ) 
( 422 , 0.000000e+00 ) 
( 423 , 3.657525e-02 ) 
( 424 , 0.000000e+00 ) 
( 425 , 3.681329e-02 ) 
( 426 , 0.000000e+00 ) 
( 427 , 3.705012e-02 ) 
( 428 , 0.000000e+00 ) 
( 429 , 3.728572e-02 ) 
( 430 , 0.000000e+00 ) 
( 431 , 3.752010e-02 ) 
( 432 , 0.000000e+00 ) 
( 433 , 3.775326e-02 ) 
( 434 , 0.000000e+00 ) 
( 435 , 3.798518e-02 ) 
( 436 , 0.000000e+00 ) 
( 437 , 3.821588e-02 ) 
( 438 , 0.000000e+00 ) 
( 439 , 3.844534e-02 ) 
( 440 , 0.000000e+00 ) 
( 441 , 3.867357e-02 ) 
( 442 , 0.000000e+00 ) 
( 443 , 3.890056e-02 ) 
( 444 , 0.000000e+00 ) 
( 445 , 3.912631e-02 ) 
( 446 , 0.000000e+00 ) 
( 447 , 3.935082e-02 ) 
( 448 , 0.000000e+00 ) 
( 449 , 3.957409e-02 ) 
( 450 , 0.000000e+00 ) 
( 451 , 3.979612e-02 ) 
( 452 , 0.000000e+00 ) 
( 453 , 4.001691e-02 ) 
( 454 , 0.000000e+00 ) 
( 455 , 4.023645e-02 ) 
( 456 , 0.000000e+00 ) 
( 457 , 4.045474e-02 ) 
( 458 , 0.000000e+00 ) 
( 459 , 4.067180e-02 ) 
( 460 , 0.000000e+00 ) 
( 461 , 4.088760e-02 ) 
( 462 , 0.000000e+00 ) 
( 463 , 4.110217e-02 ) 
( 464 , 0.000000e+00 ) 
( 465 , 4.131548e-02 ) 
( 466 , 0.000000e+00 ) 
( 467 , 4.152756e-02 ) 
( 468 , 0.000000e+00 ) 
( 469 , 4.173839e-02 ) 
( 470 , 0.000000e+00 ) 
( 471 , 4.194797e-02 ) 
( 472 , 0.000000e+00 ) 
( 473 , 4.215632e-02 ) 
( 474 , 0.000000e+00 ) 
( 475 , 4.236342e-02 ) 
( 476 , 0.000000e+00 ) 
( 477 , 4.256928e-02 ) 
( 478 , 0.000000e+00 ) 
( 479 , 4.277391e-02 ) 
( 480 , 0.000000e+00 ) 
( 481 , 4.297729e-02 ) 
( 482 , 0.000000e+00 ) 
( 483 , 4.317944e-02 ) 
( 484 , 0.000000e+00 ) 
( 485 , 4.338035e-02 ) 
( 486 , 0.000000e+00 ) 
( 487 , 4.358003e-02 ) 
( 488 , 0.000000e+00 ) 
( 489 , 4.377847e-02 ) 
( 490 , 0.000000e+00 ) 
( 491 , 4.397569e-02 ) 
( 492 , 0.000000e+00 ) 
( 493 , 4.417167e-02 ) 
( 494 , 0.000000e+00 ) 
( 495 , 4.436643e-02 ) 
( 496 , 0.000000e+00 ) 
( 497 , 4.455997e-02 ) 
( 498 , 0.000000e+00 ) 
( 499 , 4.475228e-02 ) 
( 500 , 0.000000e+00 ) 
( 501 , 4.494338e-02 ) 
( 502 , 0.000000e+00 ) 
( 503 , 4.513325e-02 ) 
( 504 , 0.000000e+00 ) 
( 505 , 4.532191e-02 ) 
( 506 , 0.000000e+00 ) 
( 507 , 4.550936e-02 ) 
( 508 , 0.000000e+00 ) 
( 509 , 4.569560e-02 ) 
( 510 , 0.000000e+00 ) 
( 511 , 4.588063e-02 ) 
( 512 , 0.000000e+00 ) 
( 513 , 4.606446e-02 ) 
( 514 , 0.000000e+00 ) 
( 515 , 4.624709e-02 ) 
( 516 , 0.000000e+00 ) 
( 517 , 4.642852e-02 ) 
( 518 , 0.000000e+00 ) 
( 519 , 4.660875e-02 ) 
( 520 , 0.000000e+00 ) 
( 521 , 4.678779e-02 ) 
( 522 , 0.000000e+00 ) 
( 523 , 4.696564e-02 ) 
( 524 , 0.000000e+00 ) 
( 525 , 4.714231e-02 ) 
( 526 , 0.000000e+00 ) 
( 527 , 4.731779e-02 ) 
( 528 , 0.000000e+00 ) 
( 529 , 4.749210e-02 ) 
( 530 , 0.000000e+00 ) 
( 531 , 4.766523e-02 ) 
( 532 , 0.000000e+00 ) 
( 533 , 4.783718e-02 ) 
( 534 , 0.000000e+00 ) 
( 535 , 4.800797e-02 ) 
( 536 , 0.000000e+00 ) 
( 537 , 4.817759e-02 ) 
( 538 , 0.000000e+00 ) 
( 539 , 4.834605e-02 ) 
( 540 , 0.000000e+00 ) 
( 541 , 4.851335e-02 ) 
( 542 , 0.000000e+00 ) 
( 543 , 4.867950e-02 ) 
( 544 , 0.000000e+00 ) 
( 545 , 4.884450e-02 ) 
( 546 , 0.000000e+00 ) 
( 547 , 4.900835e-02 ) 
( 548 , 0.000000e+00 ) 
( 549 , 4.917106e-02 ) 
( 550 , 0.000000e+00 ) 
( 551 , 4.933263e-02 ) 
( 552 , 0.000000e+00 ) 
( 553 , 4.949306e-02 ) 
( 554 , 0.000000e+00 ) 
( 555 , 4.965236e-02 ) 
( 556 , 0.000000e+00 ) 
( 557 , 4.981054e-02 ) 
( 558 , 0.000000e+00 ) 
( 559 , 4.996759e-02 ) 
( 560 , 0.000000e+00 ) 
( 561 , 5.012352e-02 ) 
( 562 , 0.000000e+00 ) 
( 563 , 5.027834e-02 ) 
( 564 , 0.000000e+00 ) 
( 565 , 5.043205e-02 ) 
( 566 , 0.000000e+00 ) 
( 567 , 5.058465e-02 ) 
( 568 , 0.000000e+00 ) 
( 569 , 5.073615e-02 ) 
( 570 , 0.000000e+00 ) 
( 571 , 5.088655e-02 ) 
( 572 , 0.000000e+00 ) 
( 573 , 5.103586e-02 ) 
( 574 , 0.000000e+00 ) 
( 575 , 5.118407e-02 ) 
( 576 , 0.000000e+00 ) 
( 577 , 5.133120e-02 ) 
( 578 , 0.000000e+00 ) 
( 579 , 5.147725e-02 ) 
( 580 , 0.000000e+00 ) 
( 581 , 5.162223e-02 ) 
( 582 , 0.000000e+00 ) 
( 583 , 5.176613e-02 ) 
( 584 , 0.000000e+00 ) 
( 585 , 5.190896e-02 ) 
( 586 , 0.000000e+00 ) 
( 587 , 5.205073e-02 ) 
( 588 , 0.000000e+00 ) 
( 589 , 5.219144e-02 ) 
( 590 , 0.000000e+00 ) 
( 591 , 5.233110e-02 ) 
( 592 , 0.000000e+00 ) 
( 593 , 5.246970e-02 ) 
( 594 , 0.000000e+00 ) 
( 595 , 5.260726e-02 ) 
( 596 , 0.000000e+00 ) 
( 597 , 5.274378e-02 ) 
( 598 , 0.000000e+00 ) 
( 599 , 5.287926e-02 ) 
( 600 , 0.000000e+00 ) 
( 601 , 5.301371e-02 ) 
( 602 , 0.000000e+00 ) 
( 603 , 5.314713e-02 ) 
( 604 , 0.000000e+00 ) 
( 605 , 5.327953e-02 ) 
( 606 , 0.000000e+00 ) 
( 607 , 5.341090e-02 ) 
( 608 , 0.000000e+00 ) 
( 609 , 5.354127e-02 ) 
( 610 , 0.000000e+00 ) 
( 611 , 5.367062e-02 ) 
( 612 , 0.000000e+00 ) 
( 613 , 5.379897e-02 ) 
( 614 , 0.000000e+00 ) 
( 615 , 5.392632e-02 ) 
( 616 , 0.000000e+00 ) 
( 617 , 5.405267e-02 ) 
( 618 , 0.000000e+00 ) 
( 619 , 5.417803e-02 ) 
( 620 , 0.000000e+00 ) 
( 621 , 5.430241e-02 ) 
( 622 , 0.000000e+00 ) 
( 623 , 5.442580e-02 ) 
( 624 , 0.000000e+00 ) 
( 625 , 5.454821e-02 ) 
( 626 , 0.000000e+00 ) 
( 627 , 5.466965e-02 ) 
( 628 , 0.000000e+00 ) 
( 629 , 5.479013e-02 ) 
( 630 , 0.000000e+00 ) 
( 631 , 5.490963e-02 ) 
( 632 , 0.000000e+00 ) 
( 633 , 5.502818e-02 ) 
( 634 , 0.000000e+00 ) 
( 635 , 5.514578e-02 ) 
( 636 , 0.000000e+00 ) 
( 637 , 5.526242e-02 ) 
( 638 , 0.000000e+00 ) 
( 639 , 5.537812e-02 ) 
( 640 , 0.000000e+00 ) 
( 641 , 5.549288e-02 ) 
( 642 , 0.000000e+00 ) 
( 643 , 5.560670e-02 ) 
( 644 , 0.000000e+00 ) 
( 645 , 5.571959e-02 ) 
( 646 , 0.000000e+00 ) 
( 647 , 5.583155e-02 ) 
( 648 , 0.000000e+00 ) 
( 649 , 5.594259e-02 ) 
( 650 , 0.000000e+00 ) 
( 651 , 5.605272e-02 ) 
( 652 , 0.000000e+00 ) 
( 653 , 5.616192e-02 ) 
( 654 , 0.000000e+00 ) 
( 655 , 5.627022e-02 ) 
( 656 , 0.000000e+00 ) 
( 657 , 5.637762e-02 ) 
( 658 , 0.000000e+00 ) 
( 659 , 5.648412e-02 ) 
( 660 , 0.000000e+00 ) 
( 661 , 5.658972e-02 ) 
( 662 , 0.000000e+00 ) 
( 663 , 5.669443e-02 ) 
( 664 , 0.000000e+00 ) 
( 665 , 5.679826e-02 ) 
( 666 , 0.000000e+00 ) 
( 667 , 5.690120e-02 ) 
( 668 , 0.000000e+00 ) 
( 669 , 5.700327e-02 ) 
( 670 , 0.000000e+00 ) 
( 671 , 5.710446e-02 ) 
( 672 , 0.000000e+00 ) 
( 673 , 5.720479e-02 ) 
( 674 , 0.000000e+00 ) 
( 675 , 5.730425e-02 ) 
( 676 , 0.000000e+00 ) 
( 677 , 5.740286e-02 ) 
( 678 , 0.000000e+00 ) 
( 679 , 5.750061e-02 ) 
( 680 , 0.000000e+00 ) 
( 681 , 5.759751e-02 ) 
( 682 , 0.000000e+00 ) 
( 683 , 5.769357e-02 ) 
( 684 , 0.000000e+00 ) 
( 685 , 5.778878e-02 ) 
( 686 , 0.000000e+00 ) 
( 687 , 5.788316e-02 ) 
( 688 , 0.000000e+00 ) 
( 689 , 5.797671e-02 ) 
( 690 , 0.000000e+00 ) 
( 691 , 5.806943e-02 ) 
( 692 , 0.000000e+00 ) 
( 693 , 5.816133e-02 ) 
( 694 , 0.000000e+00 ) 
( 695 , 5.825241e-02 ) 
( 696 , 0.000000e+00 ) 
( 697 , 5.834267e-02 ) 
( 698 , 0.000000e+00 ) 
( 699 , 5.843213e-02 ) 
( 700 , 0.000000e+00 ) 
( 701 , 5.852078e-02 ) 
 };
 
\addplot[color=black] plot coordinates {
( 1 , 1.332268e-15 ) 
( 2 , 0.000000e+00 ) 
( 3 , 2.220446e-16 ) 
( 4 , 0.000000e+00 ) 
( 5 , 4.440892e-16 ) 
( 6 , 0.000000e+00 ) 
( 7 , 0.000000e+00 ) 
( 8 , 0.000000e+00 ) 
( 9 , 2.775558e-15 ) 
( 10 , 0.000000e+00 ) 
( 11 , 6.661338e-16 ) 
( 12 , 0.000000e+00 ) 
( 13 , 2.220446e-15 ) 
( 14 , 0.000000e+00 ) 
( 15 , 1.998401e-15 ) 
( 16 , 0.000000e+00 ) 
( 17 , 1.776357e-15 ) 
( 18 , 0.000000e+00 ) 
( 19 , 2.775558e-15 ) 
( 20 , 0.000000e+00 ) 
( 21 , 3.896883e-14 ) 
( 22 , 0.000000e+00 ) 
( 23 , 4.225398e-12 ) 
( 24 , 0.000000e+00 ) 
( 25 , 4.768574e-11 ) 
( 26 , 0.000000e+00 ) 
( 27 , 3.015049e-11 ) 
( 28 , 0.000000e+00 ) 
( 29 , 3.570582e-10 ) 
( 30 , 0.000000e+00 ) 
( 31 , 5.363968e-10 ) 
( 32 , 0.000000e+00 ) 
( 33 , 1.976183e-10 ) 
( 34 , 0.000000e+00 ) 
( 35 , 2.294757e-09 ) 
( 36 , 0.000000e+00 ) 
( 37 , 5.227740e-09 ) 
( 38 , 0.000000e+00 ) 
( 39 , 7.327117e-09 ) 
( 40 , 0.000000e+00 ) 
( 41 , 6.216266e-09 ) 
( 42 , 0.000000e+00 ) 
( 43 , 3.587095e-10 ) 
( 44 , 0.000000e+00 ) 
( 45 , 1.363407e-08 ) 
( 46 , 0.000000e+00 ) 
( 47 , 3.315864e-08 ) 
( 48 , 0.000000e+00 ) 
( 49 , 5.651682e-08 ) 
( 50 , 0.000000e+00 ) 
( 51 , 7.947774e-08 ) 
( 52 , 0.000000e+00 ) 
( 53 , 9.650091e-08 ) 
( 54 , 0.000000e+00 ) 
( 55 , 1.014721e-07 ) 
( 56 , 0.000000e+00 ) 
( 57 , 8.852718e-08 ) 
( 58 , 0.000000e+00 ) 
( 59 , 5.283722e-08 ) 
( 60 , 0.000000e+00 ) 
( 61 , 8.741913e-09 ) 
( 62 , 0.000000e+00 ) 
( 63 , 9.721372e-08 ) 
( 64 , 0.000000e+00 ) 
( 65 , 2.112040e-07 ) 
( 66 , 0.000000e+00 ) 
( 67 , 3.469379e-07 ) 
( 68 , 0.000000e+00 ) 
( 69 , 4.984072e-07 ) 
( 70 , 0.000000e+00 ) 
( 71 , 6.576901e-07 ) 
( 72 , 0.000000e+00 ) 
( 73 , 8.153812e-07 ) 
( 74 , 0.000000e+00 ) 
( 75 , 9.610880e-07 ) 
( 76 , 0.000000e+00 ) 
( 77 , 1.083955e-06 ) 
( 78 , 0.000000e+00 ) 
( 79 , 1.173180e-06 ) 
( 80 , 0.000000e+00 ) 
( 81 , 1.218498e-06 ) 
( 82 , 0.000000e+00 ) 
( 83 , 1.210606e-06 ) 
( 84 , 0.000000e+00 ) 
( 85 , 1.141526e-06 ) 
( 86 , 0.000000e+00 ) 
( 87 , 1.004886e-06 ) 
( 88 , 0.000000e+00 ) 
( 89 , 7.961255e-07 ) 
( 90 , 0.000000e+00 ) 
( 91 , 5.126284e-07 ) 
( 92 , 0.000000e+00 ) 
( 93 , 1.537754e-07 ) 
( 94 , 0.000000e+00 ) 
( 95 , 2.790617e-07 ) 
( 96 , 0.000000e+00 ) 
( 97 , 7.825855e-07 ) 
( 98 , 0.000000e+00 ) 
( 99 , 1.351686e-06 ) 
( 100 , 0.000000e+00 ) 
( 101 , 1.979591e-06 ) 
( 102 , 0.000000e+00 ) 
( 103 , 2.658050e-06 ) 
( 104 , 0.000000e+00 ) 
( 105 , 3.377535e-06 ) 
( 106 , 0.000000e+00 ) 
( 107 , 4.127458e-06 ) 
( 108 , 0.000000e+00 ) 
( 109 , 4.896392e-06 ) 
( 110 , 0.000000e+00 ) 
( 111 , 5.672300e-06 ) 
( 112 , 0.000000e+00 ) 
( 113 , 6.442748e-06 ) 
( 114 , 0.000000e+00 ) 
( 115 , 7.195119e-06 ) 
( 116 , 0.000000e+00 ) 
( 117 , 7.916813e-06 ) 
( 118 , 0.000000e+00 ) 
( 119 , 8.595429e-06 ) 
( 120 , 0.000000e+00 ) 
( 121 , 9.218934e-06 ) 
( 122 , 0.000000e+00 ) 
( 123 , 9.775814e-06 ) 
( 124 , 0.000000e+00 ) 
( 125 , 1.025520e-05 ) 
( 126 , 0.000000e+00 ) 
( 127 , 1.064701e-05 ) 
( 128 , 0.000000e+00 ) 
( 129 , 1.094198e-05 ) 
( 130 , 0.000000e+00 ) 
( 131 , 1.113181e-05 ) 
( 132 , 0.000000e+00 ) 
( 133 , 1.120921e-05 ) 
( 134 , 0.000000e+00 ) 
( 135 , 1.116790e-05 ) 
( 136 , 0.000000e+00 ) 
( 137 , 1.100268e-05 ) 
( 138 , 0.000000e+00 ) 
( 139 , 1.070945e-05 ) 
( 140 , 0.000000e+00 ) 
( 141 , 1.028518e-05 ) 
( 142 , 0.000000e+00 ) 
( 143 , 9.727925e-06 ) 
( 144 , 0.000000e+00 ) 
( 145 , 9.036798e-06 ) 
( 146 , 0.000000e+00 ) 
( 147 , 8.211943e-06 ) 
( 148 , 0.000000e+00 ) 
( 149 , 7.254497e-06 ) 
( 150 , 0.000000e+00 ) 
( 151 , 6.166549e-06 ) 
( 152 , 0.000000e+00 ) 
( 153 , 4.951093e-06 ) 
( 154 , 0.000000e+00 ) 
( 155 , 3.611971e-06 ) 
( 156 , 0.000000e+00 ) 
( 157 , 2.153821e-06 ) 
( 158 , 0.000000e+00 ) 
( 159 , 5.820152e-07 ) 
( 160 , 0.000000e+00 ) 
( 161 , 1.097400e-06 ) 
( 162 , 0.000000e+00 ) 
( 163 , 2.877765e-06 ) 
( 164 , 0.000000e+00 ) 
( 165 , 4.751873e-06 ) 
( 166 , 0.000000e+00 ) 
( 167 , 6.712027e-06 ) 
( 168 , 0.000000e+00 ) 
( 169 , 8.750108e-06 ) 
( 170 , 0.000000e+00 ) 
( 171 , 1.085763e-05 ) 
( 172 , 0.000000e+00 ) 
( 173 , 1.302581e-05 ) 
( 174 , 0.000000e+00 ) 
( 175 , 1.524560e-05 ) 
( 176 , 0.000000e+00 ) 
( 177 , 1.750779e-05 ) 
( 178 , 0.000000e+00 ) 
( 179 , 1.980301e-05 ) 
( 180 , 0.000000e+00 ) 
( 181 , 2.212181e-05 ) 
( 182 , 0.000000e+00 ) 
( 183 , 2.445471e-05 ) 
( 184 , 0.000000e+00 ) 
( 185 , 2.679223e-05 ) 
( 186 , 0.000000e+00 ) 
( 187 , 2.912494e-05 ) 
( 188 , 0.000000e+00 ) 
( 189 , 3.144352e-05 ) 
( 190 , 0.000000e+00 ) 
( 191 , 3.373877e-05 ) 
( 192 , 0.000000e+00 ) 
( 193 , 3.600165e-05 ) 
( 194 , 0.000000e+00 ) 
( 195 , 3.822333e-05 ) 
( 196 , 0.000000e+00 ) 
( 197 , 4.039520e-05 ) 
( 198 , 0.000000e+00 ) 
( 199 , 4.250890e-05 ) 
( 200 , 0.000000e+00 ) 
( 201 , 4.455636e-05 ) 
( 202 , 0.000000e+00 ) 
( 203 , 4.652980e-05 ) 
( 204 , 0.000000e+00 ) 
( 205 , 4.842178e-05 ) 
( 206 , 0.000000e+00 ) 
( 207 , 5.022517e-05 ) 
( 208 , 0.000000e+00 ) 
( 209 , 5.193321e-05 ) 
( 210 , 0.000000e+00 ) 
( 211 , 5.353950e-05 ) 
( 212 , 0.000000e+00 ) 
( 213 , 5.503801e-05 ) 
( 214 , 0.000000e+00 ) 
( 215 , 5.642309e-05 ) 
( 216 , 0.000000e+00 ) 
( 217 , 5.768951e-05 ) 
( 218 , 0.000000e+00 ) 
( 219 , 5.883239e-05 ) 
( 220 , 0.000000e+00 ) 
( 221 , 5.984729e-05 ) 
( 222 , 0.000000e+00 ) 
( 223 , 6.073014e-05 ) 
( 224 , 0.000000e+00 ) 
( 225 , 6.147730e-05 ) 
( 226 , 0.000000e+00 ) 
( 227 , 6.208550e-05 ) 
( 228 , 0.000000e+00 ) 
( 229 , 6.255190e-05 ) 
( 230 , 0.000000e+00 ) 
( 231 , 6.287404e-05 ) 
( 232 , 0.000000e+00 ) 
( 233 , 6.304985e-05 ) 
( 234 , 0.000000e+00 ) 
( 235 , 6.307765e-05 ) 
( 236 , 0.000000e+00 ) 
( 237 , 6.295614e-05 ) 
( 238 , 0.000000e+00 ) 
( 239 , 6.268441e-05 ) 
( 240 , 0.000000e+00 ) 
( 241 , 6.226189e-05 ) 
( 242 , 0.000000e+00 ) 
( 243 , 6.168839e-05 ) 
( 244 , 0.000000e+00 ) 
( 245 , 6.096407e-05 ) 
( 246 , 0.000000e+00 ) 
( 247 , 6.008943e-05 ) 
( 248 , 0.000000e+00 ) 
( 249 , 5.906528e-05 ) 
( 250 , 0.000000e+00 ) 
( 251 , 5.789279e-05 ) 
( 252 , 0.000000e+00 ) 
( 253 , 5.657343e-05 ) 
( 254 , 0.000000e+00 ) 
( 255 , 5.510895e-05 ) 
( 256 , 0.000000e+00 ) 
( 257 , 5.350143e-05 ) 
( 258 , 0.000000e+00 ) 
( 259 , 5.175319e-05 ) 
( 260 , 0.000000e+00 ) 
( 261 , 4.986686e-05 ) 
( 262 , 0.000000e+00 ) 
( 263 , 4.784531e-05 ) 
( 264 , 0.000000e+00 ) 
( 265 , 4.569165e-05 ) 
( 266 , 0.000000e+00 ) 
( 267 , 4.340924e-05 ) 
( 268 , 0.000000e+00 ) 
( 269 , 4.100168e-05 ) 
( 270 , 0.000000e+00 ) 
( 271 , 3.847275e-05 ) 
( 272 , 0.000000e+00 ) 
( 273 , 3.582646e-05 ) 
( 274 , 0.000000e+00 ) 
( 275 , 3.306701e-05 ) 
( 276 , 0.000000e+00 ) 
( 277 , 3.019879e-05 ) 
( 278 , 0.000000e+00 ) 
( 279 , 2.722635e-05 ) 
( 280 , 0.000000e+00 ) 
( 281 , 2.415440e-05 ) 
( 282 , 0.000000e+00 ) 
( 283 , 2.098782e-05 ) 
( 284 , 0.000000e+00 ) 
( 285 , 1.773162e-05 ) 
( 286 , 0.000000e+00 ) 
( 287 , 1.439094e-05 ) 
( 288 , 0.000000e+00 ) 
( 289 , 1.097105e-05 ) 
( 290 , 0.000000e+00 ) 
( 291 , 7.477318e-06 ) 
( 292 , 0.000000e+00 ) 
( 293 , 3.915242e-06 ) 
( 294 , 0.000000e+00 ) 
( 295 , 2.903951e-07 ) 
( 296 , 0.000000e+00 ) 
( 297 , 3.391559e-06 ) 
( 298 , 0.000000e+00 ) 
( 299 , 7.124876e-06 ) 
( 300 , 0.000000e+00 ) 
( 301 , 1.090375e-05 ) 
( 302 , 0.000000e+00 ) 
( 303 , 1.472230e-05 ) 
( 304 , 0.000000e+00 ) 
( 305 , 1.857461e-05 ) 
( 306 , 0.000000e+00 ) 
( 307 , 2.245470e-05 ) 
( 308 , 0.000000e+00 ) 
( 309 , 2.635656e-05 ) 
( 310 , 0.000000e+00 ) 
( 311 , 3.027416e-05 ) 
( 312 , 0.000000e+00 ) 
( 313 , 3.420142e-05 ) 
( 314 , 0.000000e+00 ) 
( 315 , 3.813227e-05 ) 
( 316 , 0.000000e+00 ) 
( 317 , 4.206060e-05 ) 
( 318 , 0.000000e+00 ) 
( 319 , 4.598032e-05 ) 
( 320 , 0.000000e+00 ) 
( 321 , 4.988532e-05 ) 
( 322 , 0.000000e+00 ) 
( 323 , 5.376952e-05 ) 
( 324 , 0.000000e+00 ) 
( 325 , 5.762682e-05 ) 
( 326 , 0.000000e+00 ) 
( 327 , 6.145117e-05 ) 
( 328 , 0.000000e+00 ) 
( 329 , 6.523651e-05 ) 
( 330 , 0.000000e+00 ) 
( 331 , 6.897683e-05 ) 
( 332 , 0.000000e+00 ) 
( 333 , 7.266614e-05 ) 
( 334 , 0.000000e+00 ) 
( 335 , 7.629849e-05 ) 
( 336 , 0.000000e+00 ) 
( 337 , 7.986796e-05 ) 
( 338 , 0.000000e+00 ) 
( 339 , 8.336868e-05 ) 
( 340 , 0.000000e+00 ) 
( 341 , 8.679483e-05 ) 
( 342 , 0.000000e+00 ) 
( 343 , 9.014064e-05 ) 
( 344 , 0.000000e+00 ) 
( 345 , 9.340039e-05 ) 
( 346 , 0.000000e+00 ) 
( 347 , 9.656841e-05 ) 
( 348 , 0.000000e+00 ) 
( 349 , 9.963910e-05 ) 
( 350 , 0.000000e+00 ) 
( 351 , 1.026069e-04 ) 
( 352 , 0.000000e+00 ) 
( 353 , 1.054664e-04 ) 
( 354 , 0.000000e+00 ) 
( 355 , 1.082121e-04 ) 
( 356 , 0.000000e+00 ) 
( 357 , 1.108387e-04 ) 
( 358 , 0.000000e+00 ) 
( 359 , 1.133410e-04 ) 
( 360 , 0.000000e+00 ) 
( 361 , 1.157137e-04 ) 
( 362 , 0.000000e+00 ) 
( 363 , 1.179517e-04 ) 
( 364 , 0.000000e+00 ) 
( 365 , 1.200500e-04 ) 
( 366 , 0.000000e+00 ) 
( 367 , 1.220037e-04 ) 
( 368 , 0.000000e+00 ) 
( 369 , 1.238077e-04 ) 
( 370 , 0.000000e+00 ) 
( 371 , 1.254575e-04 ) 
( 372 , 0.000000e+00 ) 
( 373 , 1.269481e-04 ) 
( 374 , 0.000000e+00 ) 
( 375 , 1.282751e-04 ) 
( 376 , 0.000000e+00 ) 
( 377 , 1.294338e-04 ) 
( 378 , 0.000000e+00 ) 
( 379 , 1.304198e-04 ) 
( 380 , 0.000000e+00 ) 
( 381 , 1.312288e-04 ) 
( 382 , 0.000000e+00 ) 
( 383 , 1.318563e-04 ) 
( 384 , 0.000000e+00 ) 
( 385 , 1.322983e-04 ) 
( 386 , 0.000000e+00 ) 
( 387 , 1.325506e-04 ) 
( 388 , 0.000000e+00 ) 
( 389 , 1.326092e-04 ) 
( 390 , 0.000000e+00 ) 
( 391 , 1.324702e-04 ) 
( 392 , 0.000000e+00 ) 
( 393 , 1.321297e-04 ) 
( 394 , 0.000000e+00 ) 
( 395 , 1.315839e-04 ) 
( 396 , 0.000000e+00 ) 
( 397 , 1.308293e-04 ) 
( 398 , 0.000000e+00 ) 
( 399 , 1.298621e-04 ) 
( 400 , 0.000000e+00 ) 
( 401 , 1.286790e-04 ) 
( 402 , 0.000000e+00 ) 
( 403 , 1.272765e-04 ) 
( 404 , 0.000000e+00 ) 
( 405 , 1.256513e-04 ) 
( 406 , 0.000000e+00 ) 
( 407 , 1.238003e-04 ) 
( 408 , 0.000000e+00 ) 
( 409 , 1.217202e-04 ) 
( 410 , 0.000000e+00 ) 
( 411 , 1.194080e-04 ) 
( 412 , 0.000000e+00 ) 
( 413 , 1.168607e-04 ) 
( 414 , 0.000000e+00 ) 
( 415 , 1.140756e-04 ) 
( 416 , 0.000000e+00 ) 
( 417 , 1.110498e-04 ) 
( 418 , 0.000000e+00 ) 
( 419 , 1.077805e-04 ) 
( 420 , 0.000000e+00 ) 
( 421 , 1.042653e-04 ) 
( 422 , 0.000000e+00 ) 
( 423 , 1.005015e-04 ) 
( 424 , 0.000000e+00 ) 
( 425 , 9.648675e-05 ) 
( 426 , 0.000000e+00 ) 
( 427 , 9.221865e-05 ) 
( 428 , 0.000000e+00 ) 
( 429 , 8.769493e-05 ) 
( 430 , 0.000000e+00 ) 
( 431 , 8.291339e-05 ) 
( 432 , 0.000000e+00 ) 
( 433 , 7.787191e-05 ) 
( 434 , 0.000000e+00 ) 
( 435 , 7.256847e-05 ) 
( 436 , 0.000000e+00 ) 
( 437 , 6.700110e-05 ) 
( 438 , 0.000000e+00 ) 
( 439 , 6.116792e-05 ) 
( 440 , 0.000000e+00 ) 
( 441 , 5.506715e-05 ) 
( 442 , 0.000000e+00 ) 
( 443 , 4.869704e-05 ) 
( 444 , 0.000000e+00 ) 
( 445 , 4.205597e-05 ) 
( 446 , 0.000000e+00 ) 
( 447 , 3.514235e-05 ) 
( 448 , 0.000000e+00 ) 
( 449 , 2.795469e-05 ) 
( 450 , 0.000000e+00 ) 
( 451 , 2.049156e-05 ) 
( 452 , 0.000000e+00 ) 
( 453 , 1.275162e-05 ) 
( 454 , 0.000000e+00 ) 
( 455 , 4.733571e-06 ) 
( 456 , 0.000000e+00 ) 
( 457 , 3.563788e-06 ) 
( 458 , 0.000000e+00 ) 
( 459 , 1.214160e-05 ) 
( 460 , 0.000000e+00 ) 
( 461 , 2.100094e-05 ) 
( 462 , 0.000000e+00 ) 
( 463 , 3.014282e-05 ) 
( 464 , 0.000000e+00 ) 
( 465 , 3.956816e-05 ) 
( 466 , 0.000000e+00 ) 
( 467 , 4.927786e-05 ) 
( 468 , 0.000000e+00 ) 
( 469 , 5.927272e-05 ) 
( 470 , 0.000000e+00 ) 
( 471 , 6.955348e-05 ) 
( 472 , 0.000000e+00 ) 
( 473 , 8.012084e-05 ) 
( 474 , 0.000000e+00 ) 
( 475 , 9.097541e-05 ) 
( 476 , 0.000000e+00 ) 
( 477 , 1.021178e-04 ) 
( 478 , 0.000000e+00 ) 
( 479 , 1.135484e-04 ) 
( 480 , 0.000000e+00 ) 
( 481 , 1.252678e-04 ) 
( 482 , 0.000000e+00 ) 
( 483 , 1.372763e-04 ) 
( 484 , 0.000000e+00 ) 
( 485 , 1.495742e-04 ) 
( 486 , 0.000000e+00 ) 
( 487 , 1.621619e-04 ) 
( 488 , 0.000000e+00 ) 
( 489 , 1.750396e-04 ) 
( 490 , 0.000000e+00 ) 
( 491 , 1.882074e-04 ) 
( 492 , 0.000000e+00 ) 
( 493 , 2.016654e-04 ) 
( 494 , 0.000000e+00 ) 
( 495 , 2.154137e-04 ) 
( 496 , 0.000000e+00 ) 
( 497 , 2.294524e-04 ) 
( 498 , 0.000000e+00 ) 
( 499 , 2.437814e-04 ) 
( 500 , 0.000000e+00 ) 
( 501 , 2.584006e-04 ) 
( 502 , 0.000000e+00 ) 
( 503 , 2.733100e-04 ) 
( 504 , 0.000000e+00 ) 
( 505 , 2.885092e-04 ) 
( 506 , 0.000000e+00 ) 
( 507 , 3.039982e-04 ) 
( 508 , 0.000000e+00 ) 
( 509 , 3.197766e-04 ) 
( 510 , 0.000000e+00 ) 
( 511 , 3.358441e-04 ) 
( 512 , 0.000000e+00 ) 
( 513 , 3.522004e-04 ) 
( 514 , 0.000000e+00 ) 
( 515 , 3.688452e-04 ) 
( 516 , 0.000000e+00 ) 
( 517 , 3.857779e-04 ) 
( 518 , 0.000000e+00 ) 
( 519 , 4.029981e-04 ) 
( 520 , 0.000000e+00 ) 
( 521 , 4.205053e-04 ) 
( 522 , 0.000000e+00 ) 
( 523 , 4.382990e-04 ) 
( 524 , 0.000000e+00 ) 
( 525 , 4.563785e-04 ) 
( 526 , 0.000000e+00 ) 
( 527 , 4.747433e-04 ) 
( 528 , 0.000000e+00 ) 
( 529 , 4.933926e-04 ) 
( 530 , 0.000000e+00 ) 
( 531 , 5.123259e-04 ) 
( 532 , 0.000000e+00 ) 
( 533 , 5.315423e-04 ) 
( 534 , 0.000000e+00 ) 
( 535 , 5.510411e-04 ) 
( 536 , 0.000000e+00 ) 
( 537 , 5.708215e-04 ) 
( 538 , 0.000000e+00 ) 
( 539 , 5.908827e-04 ) 
( 540 , 0.000000e+00 ) 
( 541 , 6.112239e-04 ) 
( 542 , 0.000000e+00 ) 
( 543 , 6.318442e-04 ) 
( 544 , 0.000000e+00 ) 
( 545 , 6.527426e-04 ) 
( 546 , 0.000000e+00 ) 
( 547 , 6.739182e-04 ) 
( 548 , 0.000000e+00 ) 
( 549 , 6.953701e-04 ) 
( 550 , 0.000000e+00 ) 
( 551 , 7.170972e-04 ) 
( 552 , 0.000000e+00 ) 
( 553 , 7.390986e-04 ) 
( 554 , 0.000000e+00 ) 
( 555 , 7.613731e-04 ) 
( 556 , 0.000000e+00 ) 
( 557 , 7.839198e-04 ) 
( 558 , 0.000000e+00 ) 
( 559 , 8.067375e-04 ) 
( 560 , 0.000000e+00 ) 
( 561 , 8.298252e-04 ) 
( 562 , 0.000000e+00 ) 
( 563 , 8.531816e-04 ) 
( 564 , 0.000000e+00 ) 
( 565 , 8.768056e-04 ) 
( 566 , 0.000000e+00 ) 
( 567 , 9.006960e-04 ) 
( 568 , 0.000000e+00 ) 
( 569 , 9.248517e-04 ) 
( 570 , 0.000000e+00 ) 
( 571 , 9.492714e-04 ) 
( 572 , 0.000000e+00 ) 
( 573 , 9.739539e-04 ) 
( 574 , 0.000000e+00 ) 
( 575 , 9.988978e-04 ) 
( 576 , 0.000000e+00 ) 
( 577 , 1.024102e-03 ) 
( 578 , 0.000000e+00 ) 
( 579 , 1.049565e-03 ) 
( 580 , 0.000000e+00 ) 
( 581 , 1.075286e-03 ) 
( 582 , 0.000000e+00 ) 
( 583 , 1.101263e-03 ) 
( 584 , 0.000000e+00 ) 
( 585 , 1.127495e-03 ) 
( 586 , 0.000000e+00 ) 
( 587 , 1.153980e-03 ) 
( 588 , 0.000000e+00 ) 
( 589 , 1.180718e-03 ) 
( 590 , 0.000000e+00 ) 
( 591 , 1.207707e-03 ) 
( 592 , 0.000000e+00 ) 
( 593 , 1.234945e-03 ) 
( 594 , 0.000000e+00 ) 
( 595 , 1.262430e-03 ) 
( 596 , 0.000000e+00 ) 
( 597 , 1.290163e-03 ) 
( 598 , 0.000000e+00 ) 
( 599 , 1.318141e-03 ) 
( 600 , 0.000000e+00 ) 
( 601 , 1.346362e-03 ) 
( 602 , 0.000000e+00 ) 
( 603 , 1.374825e-03 ) 
( 604 , 0.000000e+00 ) 
( 605 , 1.403530e-03 ) 
( 606 , 0.000000e+00 ) 
( 607 , 1.432473e-03 ) 
( 608 , 0.000000e+00 ) 
( 609 , 1.461654e-03 ) 
( 610 , 0.000000e+00 ) 
( 611 , 1.491072e-03 ) 
( 612 , 0.000000e+00 ) 
( 613 , 1.520724e-03 ) 
( 614 , 0.000000e+00 ) 
( 615 , 1.550609e-03 ) 
( 616 , 0.000000e+00 ) 
( 617 , 1.580726e-03 ) 
( 618 , 0.000000e+00 ) 
( 619 , 1.611074e-03 ) 
( 620 , 0.000000e+00 ) 
( 621 , 1.641649e-03 ) 
( 622 , 0.000000e+00 ) 
( 623 , 1.672452e-03 ) 
( 624 , 0.000000e+00 ) 
( 625 , 1.703480e-03 ) 
( 626 , 0.000000e+00 ) 
( 627 , 1.734733e-03 ) 
( 628 , 0.000000e+00 ) 
( 629 , 1.766207e-03 ) 
( 630 , 0.000000e+00 ) 
( 631 , 1.797903e-03 ) 
( 632 , 0.000000e+00 ) 
( 633 , 1.829817e-03 ) 
( 634 , 0.000000e+00 ) 
( 635 , 1.861949e-03 ) 
( 636 , 0.000000e+00 ) 
( 637 , 1.894298e-03 ) 
( 638 , 0.000000e+00 ) 
( 639 , 1.926860e-03 ) 
( 640 , 0.000000e+00 ) 
( 641 , 1.959636e-03 ) 
( 642 , 0.000000e+00 ) 
( 643 , 1.992622e-03 ) 
( 644 , 0.000000e+00 ) 
( 645 , 2.025818e-03 ) 
( 646 , 0.000000e+00 ) 
( 647 , 2.059223e-03 ) 
( 648 , 0.000000e+00 ) 
( 649 , 2.092833e-03 ) 
( 650 , 0.000000e+00 ) 
( 651 , 2.126649e-03 ) 
( 652 , 0.000000e+00 ) 
( 653 , 2.160668e-03 ) 
( 654 , 0.000000e+00 ) 
( 655 , 2.194888e-03 ) 
( 656 , 0.000000e+00 ) 
( 657 , 2.229308e-03 ) 
( 658 , 0.000000e+00 ) 
( 659 , 2.263927e-03 ) 
( 660 , 0.000000e+00 ) 
( 661 , 2.298742e-03 ) 
( 662 , 0.000000e+00 ) 
( 663 , 2.333752e-03 ) 
( 664 , 0.000000e+00 ) 
( 665 , 2.368956e-03 ) 
( 666 , 0.000000e+00 ) 
( 667 , 2.404352e-03 ) 
( 668 , 0.000000e+00 ) 
( 669 , 2.439938e-03 ) 
( 670 , 0.000000e+00 ) 
( 671 , 2.475712e-03 ) 
( 672 , 0.000000e+00 ) 
( 673 , 2.511674e-03 ) 
( 674 , 0.000000e+00 ) 
( 675 , 2.547821e-03 ) 
( 676 , 0.000000e+00 ) 
( 677 , 2.584152e-03 ) 
( 678 , 0.000000e+00 ) 
( 679 , 2.620665e-03 ) 
( 680 , 0.000000e+00 ) 
( 681 , 2.657358e-03 ) 
( 682 , 0.000000e+00 ) 
( 683 , 2.694231e-03 ) 
( 684 , 0.000000e+00 ) 
( 685 , 2.731281e-03 ) 
( 686 , 0.000000e+00 ) 
( 687 , 2.768506e-03 ) 
( 688 , 0.000000e+00 ) 
( 689 , 2.805906e-03 ) 
( 690 , 0.000000e+00 ) 
( 691 , 2.843478e-03 ) 
( 692 , 0.000000e+00 ) 
( 693 , 2.881221e-03 ) 
( 694 , 0.000000e+00 ) 
( 695 , 2.919134e-03 ) 
( 696 , 0.000000e+00 ) 
( 697 , 2.957214e-03 ) 
( 698 , 0.000000e+00 ) 
( 699 , 2.995460e-03 ) 
( 700 , 0.000000e+00 ) 
( 701 , 3.033871e-03 )
 }; 


==> GaussChebyshev30.tex <==

 
  \addplot[color=green] plot coordinates {
( 1 , 8.881784e-16 ) 
( 2 , 2.775558e-17 ) 
( 3 , 0.000000e+00 ) 
( 4 , 2.081668e-16 ) 
( 5 , 8.881784e-16 ) 
( 6 , 1.387779e-16 ) 
( 7 , 2.220446e-16 ) 
( 8 , 2.914335e-16 ) 
( 9 , 3.108624e-15 ) 
( 10 , 1.942890e-16 ) 
( 11 , 6.661338e-16 ) 
( 12 , 3.885781e-16 ) 
( 13 , 1.887379e-15 ) 
( 14 , 2.636780e-16 ) 
( 15 , 2.220446e-15 ) 
( 16 , 4.440892e-16 ) 
( 17 , 2.109424e-15 ) 
( 18 , 4.163336e-16 ) 
( 19 , 3.219647e-15 ) 
( 20 , 4.024558e-16 ) 
( 21 , 2.220446e-16 ) 
( 22 , 4.024558e-16 ) 
( 23 , 2.220446e-16 ) 
( 24 , 4.024558e-16 ) 
( 25 , 3.552714e-15 ) 
( 26 , 4.302114e-16 ) 
( 27 , 1.665335e-16 ) 
( 28 , 4.718448e-16 ) 
( 29 , 4.274359e-15 ) 
( 30 , 4.440892e-16 ) 
( 31 , 3.108624e-15 ) 
( 32 , 4.163336e-16 ) 
( 33 , 4.718448e-15 ) 
( 34 , 4.302114e-16 ) 
( 35 , 6.883383e-15 ) 
( 36 , 4.163336e-16 ) 
( 37 , 1.221245e-15 ) 
( 38 , 4.163336e-16 ) 
( 39 , 7.771561e-16 ) 
( 40 , 4.440892e-16 ) 
( 41 , 3.774758e-15 ) 
( 42 , 4.302114e-16 ) 
( 43 , 2.220446e-16 ) 
( 44 , 4.302114e-16 ) 
( 45 , 3.552714e-15 ) 
( 46 , 4.440892e-16 ) 
( 47 , 8.770762e-15 ) 
( 48 , 4.440892e-16 ) 
( 49 , 1.015854e-14 ) 
( 50 , 4.163336e-16 ) 
( 51 , 2.553513e-15 ) 
( 52 , 4.302114e-16 ) 
( 53 , 2.275957e-15 ) 
( 54 , 4.302114e-16 ) 
( 55 , 3.275158e-15 ) 
( 56 , 4.996004e-16 ) 
( 57 , 5.495604e-15 ) 
( 58 , 4.024558e-16 ) 
( 59 , 6.106227e-16 ) 
( 60 , 4.163336e-16 ) 
( 61 , 3.608225e-15 ) 
( 62 , 4.302114e-16 ) 
( 63 , 1.831868e-15 ) 
( 64 , 4.718448e-16 ) 
( 65 , 7.993606e-15 ) 
( 66 , 4.302114e-16 ) 
( 67 , 5.939693e-15 ) 
( 68 , 4.440892e-16 ) 
( 69 , 2.131628e-14 ) 
( 70 , 4.579670e-16 ) 
( 71 , 6.028511e-14 ) 
( 72 , 4.579670e-16 ) 
( 73 , 2.085554e-13 ) 
( 74 , 4.163336e-16 ) 
( 75 , 5.955791e-13 ) 
( 76 , 4.024558e-16 ) 
( 77 , 1.569522e-12 ) 
( 78 , 4.024558e-16 ) 
( 79 , 3.795075e-12 ) 
( 80 , 3.885781e-16 ) 
( 81 , 8.548606e-12 ) 
( 82 , 4.302114e-16 ) 
( 83 , 1.818284e-11 ) 
( 84 , 4.024558e-16 ) 
( 85 , 3.671191e-11 ) 
( 86 , 3.885781e-16 ) 
( 87 , 7.068723e-11 ) 
( 88 , 4.024558e-16 ) 
( 89 , 1.305908e-10 ) 
( 90 , 3.885781e-16 ) 
( 91 , 2.324501e-10 ) 
( 92 , 4.163336e-16 ) 
( 93 , 4.000690e-10 ) 
( 94 , 4.163336e-16 ) 
( 95 , 6.679652e-10 ) 
( 96 , 3.885781e-16 ) 
( 97 , 1.084717e-09 ) 
( 98 , 3.885781e-16 ) 
( 99 , 1.717408e-09 ) 
( 100 , 3.885781e-16 ) 
( 101 , 2.656631e-09 ) 
( 102 , 3.885781e-16 ) 
( 103 , 4.022433e-09 ) 
( 104 , 3.608225e-16 ) 
( 105 , 5.971228e-09 ) 
( 106 , 3.608225e-16 ) 
( 107 , 8.703469e-09 ) 
( 108 , 3.608225e-16 ) 
( 109 , 1.247239e-08 ) 
( 110 , 3.747003e-16 ) 
( 111 , 1.759339e-08 ) 
( 112 , 3.608225e-16 ) 
( 113 , 2.445449e-08 ) 
( 114 , 3.608225e-16 ) 
( 115 , 3.352734e-08 ) 
( 116 , 3.469447e-16 ) 
( 117 , 4.537891e-08 ) 
( 118 , 3.330669e-16 ) 
( 119 , 6.068396e-08 ) 
( 120 , 3.469447e-16 ) 
( 121 , 8.023767e-08 ) 
( 122 , 3.330669e-16 ) 
( 123 , 1.049689e-07 ) 
( 124 , 3.469447e-16 ) 
( 125 , 1.359532e-07 ) 
( 126 , 3.191891e-16 ) 
( 127 , 1.744268e-07 ) 
( 128 , 3.191891e-16 ) 
( 129 , 2.217993e-07 ) 
( 130 , 3.191891e-16 ) 
( 131 , 2.796672e-07 ) 
( 132 , 3.191891e-16 ) 
( 133 , 3.498268e-07 ) 
( 134 , 3.191891e-16 ) 
( 135 , 4.342862e-07 ) 
( 136 , 3.053113e-16 ) 
( 137 , 5.352775e-07 ) 
( 138 , 3.191891e-16 ) 
( 139 , 6.552679e-07 ) 
( 140 , 3.053113e-16 ) 
( 141 , 7.969696e-07 ) 
( 142 , 3.053113e-16 ) 
( 143 , 9.633497e-07 ) 
( 144 , 2.775558e-16 ) 
( 145 , 1.157639e-06 ) 
( 146 , 2.914335e-16 ) 
( 147 , 1.383338e-06 ) 
( 148 , 3.053113e-16 ) 
( 149 , 1.644225e-06 ) 
( 150 , 2.775558e-16 ) 
( 151 , 1.944361e-06 ) 
( 152 , 2.775558e-16 ) 
( 153 , 2.288094e-06 ) 
( 154 , 2.775558e-16 ) 
( 155 , 2.680059e-06 ) 
( 156 , 2.775558e-16 ) 
( 157 , 3.125185e-06 ) 
( 158 , 2.775558e-16 ) 
( 159 , 3.628690e-06 ) 
( 160 , 2.636780e-16 ) 
( 161 , 4.196085e-06 ) 
( 162 , 2.636780e-16 ) 
( 163 , 4.833170e-06 ) 
( 164 , 2.636780e-16 ) 
( 165 , 5.546029e-06 ) 
( 166 , 2.498002e-16 ) 
( 167 , 6.341031e-06 ) 
( 168 , 2.636780e-16 ) 
( 169 , 7.224820e-06 ) 
( 170 , 2.498002e-16 ) 
( 171 , 8.204311e-06 ) 
( 172 , 2.359224e-16 ) 
( 173 , 9.286684e-06 ) 
( 174 , 2.498002e-16 ) 
( 175 , 1.047937e-05 ) 
( 176 , 2.359224e-16 ) 
( 177 , 1.179006e-05 ) 
( 178 , 2.359224e-16 ) 
( 179 , 1.322666e-05 ) 
( 180 , 2.220446e-16 ) 
( 181 , 1.479733e-05 ) 
( 182 , 2.220446e-16 ) 
( 183 , 1.651042e-05 ) 
( 184 , 2.220446e-16 ) 
( 185 , 1.837450e-05 ) 
( 186 , 2.220446e-16 ) 
( 187 , 2.039833e-05 ) 
( 188 , 2.359224e-16 ) 
( 189 , 2.259084e-05 ) 
( 190 , 2.220446e-16 ) 
( 191 , 2.496114e-05 ) 
( 192 , 2.081668e-16 ) 
( 193 , 2.751849e-05 ) 
( 194 , 2.081668e-16 ) 
( 195 , 3.027228e-05 ) 
( 196 , 2.220446e-16 ) 
( 197 , 3.323203e-05 ) 
( 198 , 1.942890e-16 ) 
( 199 , 3.640739e-05 ) 
( 200 , 1.942890e-16 ) 
( 201 , 3.980808e-05 ) 
( 202 , 1.942890e-16 ) 
( 203 , 4.344392e-05 ) 
( 204 , 1.942890e-16 ) 
( 205 , 4.732480e-05 ) 
( 206 , 1.804112e-16 ) 
( 207 , 5.146066e-05 ) 
( 208 , 1.942890e-16 ) 
( 209 , 5.586149e-05 ) 
( 210 , 1.804112e-16 ) 
( 211 , 6.053730e-05 ) 
( 212 , 1.804112e-16 ) 
( 213 , 6.549813e-05 ) 
( 214 , 1.804112e-16 ) 
( 215 , 7.075400e-05 ) 
( 216 , 1.804112e-16 ) 
( 217 , 7.631493e-05 ) 
( 218 , 1.665335e-16 ) 
( 219 , 8.219093e-05 ) 
( 220 , 1.665335e-16 ) 
( 221 , 8.839194e-05 ) 
( 222 , 1.665335e-16 ) 
( 223 , 9.492788e-05 ) 
( 224 , 1.804112e-16 ) 
( 225 , 1.018086e-04 ) 
( 226 , 1.526557e-16 ) 
( 227 , 1.090439e-04 ) 
( 228 , 1.526557e-16 ) 
( 229 , 1.166434e-04 ) 
( 230 , 1.526557e-16 ) 
( 231 , 1.246168e-04 ) 
( 232 , 1.665335e-16 ) 
( 233 , 1.329736e-04 ) 
( 234 , 1.526557e-16 ) 
( 235 , 1.417231e-04 ) 
( 236 , 1.526557e-16 ) 
( 237 , 1.508746e-04 ) 
( 238 , 1.526557e-16 ) 
( 239 , 1.604372e-04 ) 
( 240 , 1.526557e-16 ) 
( 241 , 1.704199e-04 ) 
( 242 , 1.387779e-16 ) 
( 243 , 1.808317e-04 ) 
( 244 , 1.665335e-16 ) 
( 245 , 1.916811e-04 ) 
( 246 , 1.387779e-16 ) 
( 247 , 2.029766e-04 ) 
( 248 , 1.387779e-16 ) 
( 249 , 2.147267e-04 ) 
( 250 , 1.387779e-16 ) 
( 251 , 2.269395e-04 ) 
( 252 , 1.387779e-16 ) 
( 253 , 2.396230e-04 ) 
( 254 , 1.249001e-16 ) 
( 255 , 2.527851e-04 ) 
( 256 , 1.249001e-16 ) 
( 257 , 2.664333e-04 ) 
( 258 , 1.249001e-16 ) 
( 259 , 2.805750e-04 ) 
( 260 , 1.249001e-16 ) 
( 261 , 2.952175e-04 ) 
( 262 , 1.110223e-16 ) 
( 263 , 3.103678e-04 ) 
( 264 , 1.249001e-16 ) 
( 265 , 3.260327e-04 ) 
( 266 , 1.110223e-16 ) 
( 267 , 3.422188e-04 ) 
( 268 , 1.110223e-16 ) 
( 269 , 3.589324e-04 ) 
( 270 , 1.110223e-16 ) 
( 271 , 3.761798e-04 ) 
( 272 , 1.110223e-16 ) 
( 273 , 3.939669e-04 ) 
( 274 , 9.714451e-17 ) 
( 275 , 4.122994e-04 ) 
( 276 , 9.714451e-17 ) 
( 277 , 4.311829e-04 ) 
( 278 , 9.714451e-17 ) 
( 279 , 4.506225e-04 ) 
( 280 , 1.110223e-16 ) 
( 281 , 4.706234e-04 ) 
( 282 , 1.110223e-16 ) 
( 283 , 4.911904e-04 ) 
( 284 , 9.714451e-17 ) 
( 285 , 5.123281e-04 ) 
( 286 , 9.714451e-17 ) 
( 287 , 5.340409e-04 ) 
( 288 , 9.714451e-17 ) 
( 289 , 5.563330e-04 ) 
( 290 , 9.714451e-17 ) 
( 291 , 5.792083e-04 ) 
( 292 , 8.326673e-17 ) 
( 293 , 6.026705e-04 ) 
( 294 , 8.326673e-17 ) 
( 295 , 6.267232e-04 ) 
( 296 , 9.714451e-17 ) 
( 297 , 6.513696e-04 ) 
( 298 , 9.714451e-17 ) 
( 299 , 6.766128e-04 ) 
( 300 , 8.326673e-17 ) 
( 301 , 7.024557e-04 ) 
( 302 , 8.326673e-17 ) 
( 303 , 7.289008e-04 ) 
( 304 , 8.326673e-17 ) 
( 305 , 7.559506e-04 ) 
( 306 , 8.326673e-17 ) 
( 307 , 7.836074e-04 ) 
( 308 , 6.938894e-17 ) 
( 309 , 8.118730e-04 ) 
( 310 , 8.326673e-17 ) 
( 311 , 8.407494e-04 ) 
( 312 , 8.326673e-17 ) 
( 313 , 8.702380e-04 ) 
( 314 , 6.938894e-17 ) 
( 315 , 9.003403e-04 ) 
( 316 , 8.326673e-17 ) 
( 317 , 9.310576e-04 ) 
( 318 , 6.938894e-17 ) 
( 319 , 9.623907e-04 ) 
( 320 , 6.938894e-17 ) 
( 321 , 9.943405e-04 ) 
( 322 , 6.938894e-17 ) 
( 323 , 1.026908e-03 ) 
( 324 , 6.938894e-17 ) 
( 325 , 1.060092e-03 ) 
( 326 , 6.938894e-17 ) 
( 327 , 1.093895e-03 ) 
( 328 , 6.938894e-17 ) 
( 329 , 1.128316e-03 ) 
( 330 , 6.938894e-17 ) 
( 331 , 1.163355e-03 ) 
( 332 , 6.938894e-17 ) 
( 333 , 1.199012e-03 ) 
( 334 , 6.938894e-17 ) 
( 335 , 1.235285e-03 ) 
( 336 , 5.551115e-17 ) 
( 337 , 1.272176e-03 ) 
( 338 , 5.551115e-17 ) 
( 339 , 1.309682e-03 ) 
( 340 , 5.551115e-17 ) 
( 341 , 1.347803e-03 ) 
( 342 , 5.551115e-17 ) 
( 343 , 1.386538e-03 ) 
( 344 , 5.551115e-17 ) 
( 345 , 1.425885e-03 ) 
( 346 , 5.551115e-17 ) 
( 347 , 1.465844e-03 ) 
( 348 , 5.551115e-17 ) 
( 349 , 1.506412e-03 ) 
( 350 , 5.551115e-17 ) 
( 351 , 1.547588e-03 ) 
( 352 , 5.551115e-17 ) 
( 353 , 1.589370e-03 ) 
( 354 , 5.551115e-17 ) 
( 355 , 1.631757e-03 ) 
( 356 , 5.551115e-17 ) 
( 357 , 1.674745e-03 ) 
( 358 , 4.163336e-17 ) 
( 359 , 1.718333e-03 ) 
( 360 , 5.551115e-17 ) 
( 361 , 1.762519e-03 ) 
( 362 , 4.163336e-17 ) 
( 363 , 1.807300e-03 ) 
( 364 , 5.551115e-17 ) 
( 365 , 1.852673e-03 ) 
( 366 , 4.163336e-17 ) 
( 367 , 1.898636e-03 ) 
( 368 , 5.551115e-17 ) 
( 369 , 1.945186e-03 ) 
( 370 , 4.163336e-17 ) 
( 371 , 1.992319e-03 ) 
( 372 , 5.551115e-17 ) 
( 373 , 2.040034e-03 ) 
( 374 , 4.163336e-17 ) 
( 375 , 2.088327e-03 ) 
( 376 , 4.163336e-17 ) 
( 377 , 2.137194e-03 ) 
( 378 , 4.163336e-17 ) 
( 379 , 2.186633e-03 ) 
( 380 , 3.469447e-17 ) 
( 381 , 2.236640e-03 ) 
( 382 , 3.469447e-17 ) 
( 383 , 2.287211e-03 ) 
( 384 , 4.163336e-17 ) 
( 385 , 2.338343e-03 ) 
( 386 , 3.469447e-17 ) 
( 387 , 2.390032e-03 ) 
( 388 , 4.163336e-17 ) 
( 389 , 2.442275e-03 ) 
( 390 , 3.469447e-17 ) 
( 391 , 2.495068e-03 ) 
( 392 , 4.163336e-17 ) 
( 393 , 2.548406e-03 ) 
( 394 , 3.469447e-17 ) 
( 395 , 2.602286e-03 ) 
( 396 , 3.469447e-17 ) 
( 397 , 2.656704e-03 ) 
( 398 , 3.469447e-17 ) 
( 399 , 2.711656e-03 ) 
( 400 , 2.775558e-17 ) 
( 401 , 2.767137e-03 ) 
( 402 , 3.469447e-17 ) 
( 403 , 2.823144e-03 ) 
( 404 , 3.469447e-17 ) 
( 405 , 2.879671e-03 ) 
( 406 , 3.469447e-17 ) 
( 407 , 2.936716e-03 ) 
( 408 , 3.469447e-17 ) 
( 409 , 2.994273e-03 ) 
( 410 , 2.775558e-17 ) 
( 411 , 3.052338e-03 ) 
( 412 , 2.775558e-17 ) 
( 413 , 3.110906e-03 ) 
( 414 , 2.775558e-17 ) 
( 415 , 3.169974e-03 ) 
( 416 , 2.775558e-17 ) 
( 417 , 3.229536e-03 ) 
( 418 , 2.775558e-17 ) 
( 419 , 3.289587e-03 ) 
( 420 , 2.775558e-17 ) 
( 421 , 3.350124e-03 ) 
( 422 , 2.081668e-17 ) 
( 423 , 3.411142e-03 ) 
( 424 , 2.775558e-17 ) 
( 425 , 3.472636e-03 ) 
( 426 , 2.081668e-17 ) 
( 427 , 3.534601e-03 ) 
( 428 , 2.775558e-17 ) 
( 429 , 3.597032e-03 ) 
( 430 , 2.775558e-17 ) 
( 431 , 3.659925e-03 ) 
( 432 , 2.081668e-17 ) 
( 433 , 3.723274e-03 ) 
( 434 , 2.775558e-17 ) 
( 435 , 3.787076e-03 ) 
( 436 , 2.081668e-17 ) 
( 437 , 3.851325e-03 ) 
( 438 , 2.081668e-17 ) 
( 439 , 3.916016e-03 ) 
( 440 , 2.081668e-17 ) 
( 441 , 3.981145e-03 ) 
( 442 , 2.081668e-17 ) 
( 443 , 4.046706e-03 ) 
( 444 , 2.081668e-17 ) 
( 445 , 4.112695e-03 ) 
( 446 , 2.081668e-17 ) 
( 447 , 4.179106e-03 ) 
( 448 , 2.081668e-17 ) 
( 449 , 4.245935e-03 ) 
( 450 , 2.081668e-17 ) 
( 451 , 4.313178e-03 ) 
( 452 , 2.081668e-17 ) 
( 453 , 4.380828e-03 ) 
( 454 , 2.081668e-17 ) 
( 455 , 4.448880e-03 ) 
( 456 , 2.081668e-17 ) 
( 457 , 4.517331e-03 ) 
( 458 , 1.387779e-17 ) 
( 459 , 4.586175e-03 ) 
( 460 , 1.387779e-17 ) 
( 461 , 4.655407e-03 ) 
( 462 , 2.081668e-17 ) 
( 463 , 4.725022e-03 ) 
( 464 , 2.081668e-17 ) 
( 465 , 4.795015e-03 ) 
( 466 , 2.081668e-17 ) 
( 467 , 4.865382e-03 ) 
( 468 , 2.081668e-17 ) 
( 469 , 4.936116e-03 ) 
( 470 , 1.387779e-17 ) 
( 471 , 5.007214e-03 ) 
( 472 , 1.387779e-17 ) 
( 473 , 5.078670e-03 ) 
( 474 , 1.387779e-17 ) 
( 475 , 5.150480e-03 ) 
( 476 , 2.081668e-17 ) 
( 477 , 5.222638e-03 ) 
( 478 , 2.081668e-17 ) 
( 479 , 5.295139e-03 ) 
( 480 , 1.387779e-17 ) 
( 481 , 5.367980e-03 ) 
( 482 , 1.387779e-17 ) 
( 483 , 5.441154e-03 ) 
( 484 , 1.387779e-17 ) 
( 485 , 5.514657e-03 ) 
( 486 , 1.387779e-17 ) 
( 487 , 5.588484e-03 ) 
( 488 , 1.387779e-17 ) 
( 489 , 5.662630e-03 ) 
( 490 , 1.387779e-17 ) 
( 491 , 5.737090e-03 ) 
( 492 , 1.387779e-17 ) 
( 493 , 5.811860e-03 ) 
( 494 , 1.387779e-17 ) 
( 495 , 5.886934e-03 ) 
( 496 , 1.387779e-17 ) 
( 497 , 5.962309e-03 ) 
( 498 , 1.387779e-17 ) 
( 499 , 6.037978e-03 ) 
( 500 , 1.387779e-17 ) 
( 501 , 6.113938e-03 ) 
( 502 , 1.387779e-17 ) 
( 503 , 6.190184e-03 ) 
( 504 , 1.387779e-17 ) 
( 505 , 6.266710e-03 ) 
( 506 , 1.387779e-17 ) 
( 507 , 6.343513e-03 ) 
( 508 , 1.387779e-17 ) 
( 509 , 6.420587e-03 ) 
( 510 , 1.387779e-17 ) 
( 511 , 6.497929e-03 ) 
( 512 , 6.938894e-18 ) 
( 513 , 6.575532e-03 ) 
( 514 , 1.387779e-17 ) 
( 515 , 6.653393e-03 ) 
( 516 , 1.387779e-17 ) 
( 517 , 6.731508e-03 ) 
( 518 , 1.387779e-17 ) 
( 519 , 6.809870e-03 ) 
( 520 , 6.938894e-18 ) 
( 521 , 6.888477e-03 ) 
( 522 , 6.938894e-18 ) 
( 523 , 6.967324e-03 ) 
( 524 , 6.938894e-18 ) 
( 525 , 7.046405e-03 ) 
( 526 , 6.938894e-18 ) 
( 527 , 7.125717e-03 ) 
( 528 , 6.938894e-18 ) 
( 529 , 7.205255e-03 ) 
( 530 , 6.938894e-18 ) 
( 531 , 7.285015e-03 ) 
( 532 , 6.938894e-18 ) 
( 533 , 7.364993e-03 ) 
( 534 , 1.387779e-17 ) 
( 535 , 7.445183e-03 ) 
( 536 , 6.938894e-18 ) 
( 537 , 7.525582e-03 ) 
( 538 , 6.938894e-18 ) 
( 539 , 7.606186e-03 ) 
( 540 , 6.938894e-18 ) 
( 541 , 7.686989e-03 ) 
( 542 , 6.938894e-18 ) 
( 543 , 7.767989e-03 ) 
( 544 , 6.938894e-18 ) 
( 545 , 7.849180e-03 ) 
( 546 , 6.938894e-18 ) 
( 547 , 7.930559e-03 ) 
( 548 , 6.938894e-18 ) 
( 549 , 8.012122e-03 ) 
( 550 , 6.938894e-18 ) 
( 551 , 8.093863e-03 ) 
( 552 , 6.938894e-18 ) 
( 553 , 8.175780e-03 ) 
( 554 , 6.938894e-18 ) 
( 555 , 8.257868e-03 ) 
( 556 , 6.938894e-18 ) 
( 557 , 8.340123e-03 ) 
( 558 , 6.938894e-18 ) 
( 559 , 8.422542e-03 ) 
( 560 , 6.938894e-18 ) 
( 561 , 8.505119e-03 ) 
( 562 , 6.938894e-18 ) 
( 563 , 8.587852e-03 ) 
( 564 , 6.938894e-18 ) 
( 565 , 8.670736e-03 ) 
( 566 , 0.000000e+00 ) 
( 567 , 8.753767e-03 ) 
( 568 , 6.938894e-18 ) 
( 569 , 8.836942e-03 ) 
( 570 , 6.938894e-18 ) 
( 571 , 8.920257e-03 ) 
( 572 , 6.938894e-18 ) 
( 573 , 9.003708e-03 ) 
( 574 , 6.938894e-18 ) 
( 575 , 9.087291e-03 ) 
( 576 , 0.000000e+00 ) 
( 577 , 9.171002e-03 ) 
( 578 , 0.000000e+00 ) 
( 579 , 9.254839e-03 ) 
( 580 , 6.938894e-18 ) 
( 581 , 9.338796e-03 ) 
( 582 , 0.000000e+00 ) 
( 583 , 9.422872e-03 ) 
( 584 , 6.938894e-18 ) 
( 585 , 9.507061e-03 ) 
( 586 , 6.938894e-18 ) 
( 587 , 9.591360e-03 ) 
( 588 , 6.938894e-18 ) 
( 589 , 9.675766e-03 ) 
( 590 , 6.938894e-18 ) 
( 591 , 9.760276e-03 ) 
( 592 , 0.000000e+00 ) 
( 593 , 9.844886e-03 ) 
( 594 , 6.938894e-18 ) 
( 595 , 9.929592e-03 ) 
( 596 , 0.000000e+00 ) 
( 597 , 1.001439e-02 ) 
( 598 , 0.000000e+00 ) 
( 599 , 1.009928e-02 ) 
( 600 , 6.938894e-18 ) 
( 601 , 1.018425e-02 ) 
( 602 , 0.000000e+00 ) 
( 603 , 1.026931e-02 ) 
( 604 , 0.000000e+00 ) 
( 605 , 1.035445e-02 ) 
( 606 , 6.938894e-18 ) 
( 607 , 1.043966e-02 ) 
( 608 , 0.000000e+00 ) 
( 609 , 1.052495e-02 ) 
( 610 , 6.938894e-18 ) 
( 611 , 1.061031e-02 ) 
( 612 , 6.938894e-18 ) 
( 613 , 1.069573e-02 ) 
( 614 , 0.000000e+00 ) 
( 615 , 1.078122e-02 ) 
( 616 , 6.938894e-18 ) 
( 617 , 1.086677e-02 ) 
( 618 , 0.000000e+00 ) 
( 619 , 1.095237e-02 ) 
( 620 , 6.938894e-18 ) 
( 621 , 1.103803e-02 ) 
( 622 , 0.000000e+00 ) 
( 623 , 1.112375e-02 ) 
( 624 , 0.000000e+00 ) 
( 625 , 1.120951e-02 ) 
( 626 , 0.000000e+00 ) 
( 627 , 1.129531e-02 ) 
( 628 , 0.000000e+00 ) 
( 629 , 1.138116e-02 ) 
( 630 , 0.000000e+00 ) 
( 631 , 1.146705e-02 ) 
( 632 , 6.938894e-18 ) 
( 633 , 1.155297e-02 ) 
( 634 , 0.000000e+00 ) 
( 635 , 1.163893e-02 ) 
( 636 , 0.000000e+00 ) 
( 637 , 1.172492e-02 ) 
( 638 , 6.938894e-18 ) 
( 639 , 1.181094e-02 ) 
( 640 , 0.000000e+00 ) 
( 641 , 1.189698e-02 ) 
( 642 , 0.000000e+00 ) 
( 643 , 1.198305e-02 ) 
( 644 , 6.938894e-18 ) 
( 645 , 1.206914e-02 ) 
( 646 , 6.938894e-18 ) 
( 647 , 1.215524e-02 ) 
( 648 , 0.000000e+00 ) 
( 649 , 1.224136e-02 ) 
( 650 , 0.000000e+00 ) 
( 651 , 1.232750e-02 ) 
( 652 , 0.000000e+00 ) 
( 653 , 1.241364e-02 ) 
( 654 , 0.000000e+00 ) 
( 655 , 1.249979e-02 ) 
( 656 , 6.938894e-18 ) 
( 657 , 1.258594e-02 ) 
( 658 , 0.000000e+00 ) 
( 659 , 1.267210e-02 ) 
( 660 , 0.000000e+00 ) 
( 661 , 1.275825e-02 ) 
( 662 , 0.000000e+00 ) 
( 663 , 1.284440e-02 ) 
( 664 , 0.000000e+00 ) 
( 665 , 1.293055e-02 ) 
( 666 , 6.938894e-18 ) 
( 667 , 1.301669e-02 ) 
( 668 , 0.000000e+00 ) 
( 669 , 1.310282e-02 ) 
( 670 , 0.000000e+00 ) 
( 671 , 1.318894e-02 ) 
( 672 , 0.000000e+00 ) 
( 673 , 1.327504e-02 ) 
( 674 , 6.938894e-18 ) 
( 675 , 1.336113e-02 ) 
( 676 , 0.000000e+00 ) 
( 677 , 1.344719e-02 ) 
( 678 , 6.938894e-18 ) 
( 679 , 1.353324e-02 ) 
( 680 , 0.000000e+00 ) 
( 681 , 1.361926e-02 ) 
( 682 , 0.000000e+00 ) 
( 683 , 1.370526e-02 ) 
( 684 , 0.000000e+00 ) 
( 685 , 1.379122e-02 ) 
( 686 , 0.000000e+00 ) 
( 687 , 1.387716e-02 ) 
( 688 , 0.000000e+00 ) 
( 689 , 1.396307e-02 ) 
( 690 , 0.000000e+00 ) 
( 691 , 1.404894e-02 ) 
( 692 , 0.000000e+00 ) 
( 693 , 1.413477e-02 ) 
( 694 , 0.000000e+00 ) 
( 695 , 1.422057e-02 ) 
( 696 , 0.000000e+00 ) 
( 697 , 1.430633e-02 ) 
( 698 , 0.000000e+00 ) 
( 699 , 1.439204e-02 ) 
( 700 , 6.938894e-18 ) 
( 701 , 1.447771e-02 ) 
 };
 
 \addplot[color=black] plot coordinates {
( 1 , 4.440892e-16 ) 
( 2 , 0.000000e+00 ) 
( 3 , 2.220446e-16 ) 
( 4 , 0.000000e+00 ) 
( 5 , 2.220446e-16 ) 
( 6 , 0.000000e+00 ) 
( 7 , 0.000000e+00 ) 
( 8 , 0.000000e+00 ) 
( 9 , 2.664535e-15 ) 
( 10 , 0.000000e+00 ) 
( 11 , 7.771561e-16 ) 
( 12 , 0.000000e+00 ) 
( 13 , 2.220446e-15 ) 
( 14 , 0.000000e+00 ) 
( 15 , 1.887379e-15 ) 
( 16 , 0.000000e+00 ) 
( 17 , 1.887379e-15 ) 
( 18 , 0.000000e+00 ) 
( 19 , 2.775558e-15 ) 
( 20 , 0.000000e+00 ) 
( 21 , 1.110223e-16 ) 
( 22 , 0.000000e+00 ) 
( 23 , 6.661338e-16 ) 
( 24 , 0.000000e+00 ) 
( 25 , 2.997602e-15 ) 
( 26 , 0.000000e+00 ) 
( 27 , 2.775558e-16 ) 
( 28 , 0.000000e+00 ) 
( 29 , 4.662937e-15 ) 
( 30 , 0.000000e+00 ) 
( 31 , 2.664535e-15 ) 
( 32 , 0.000000e+00 ) 
( 33 , 5.162537e-15 ) 
( 34 , 0.000000e+00 ) 
( 35 , 6.383782e-15 ) 
( 36 , 0.000000e+00 ) 
( 37 , 1.609823e-15 ) 
( 38 , 0.000000e+00 ) 
( 39 , 1.276756e-15 ) 
( 40 , 0.000000e+00 ) 
( 41 , 5.051515e-15 ) 
( 42 , 0.000000e+00 ) 
( 43 , 5.551115e-16 ) 
( 44 , 0.000000e+00 ) 
( 45 , 4.996004e-16 ) 
( 46 , 0.000000e+00 ) 
( 47 , 5.551115e-17 ) 
( 48 , 0.000000e+00 ) 
( 49 , 1.726397e-14 ) 
( 50 , 0.000000e+00 ) 
( 51 , 1.271205e-14 ) 
( 52 , 0.000000e+00 ) 
( 53 , 6.539214e-14 ) 
( 54 , 0.000000e+00 ) 
( 55 , 1.222356e-13 ) 
( 56 , 0.000000e+00 ) 
( 57 , 1.403322e-13 ) 
( 58 , 0.000000e+00 ) 
( 59 , 4.318768e-14 ) 
( 60 , 0.000000e+00 ) 
( 61 , 2.222111e-13 ) 
( 62 , 0.000000e+00 ) 
( 63 , 6.644130e-13 ) 
( 64 , 0.000000e+00 ) 
( 65 , 1.226019e-12 ) 
( 66 , 0.000000e+00 ) 
( 67 , 1.713296e-12 ) 
( 68 , 0.000000e+00 ) 
( 69 , 1.872336e-12 ) 
( 70 , 0.000000e+00 ) 
( 71 , 1.359524e-12 ) 
( 72 , 0.000000e+00 ) 
( 73 , 1.117439e-13 ) 
( 74 , 0.000000e+00 ) 
( 75 , 2.766010e-12 ) 
( 76 , 0.000000e+00 ) 
( 77 , 6.593948e-12 ) 
( 78 , 0.000000e+00 ) 
( 79 , 1.134293e-11 ) 
( 80 , 0.000000e+00 ) 
( 81 , 1.645178e-11 ) 
( 82 , 0.000000e+00 ) 
( 83 , 2.101347e-11 ) 
( 84 , 0.000000e+00 ) 
( 85 , 2.387845e-11 ) 
( 86 , 0.000000e+00 ) 
( 87 , 2.379236e-11 ) 
( 88 , 0.000000e+00 ) 
( 89 , 1.941142e-11 ) 
( 90 , 0.000000e+00 ) 
( 91 , 9.557022e-12 ) 
( 92 , 0.000000e+00 ) 
( 93 , 6.614820e-12 ) 
( 94 , 0.000000e+00 ) 
( 95 , 2.955353e-11 ) 
( 96 , 0.000000e+00 ) 
( 97 , 5.900330e-11 ) 
( 98 , 0.000000e+00 ) 
( 99 , 9.407336e-11 ) 
( 100 , 0.000000e+00 ) 
( 101 , 1.330960e-10 ) 
( 102 , 0.000000e+00 ) 
( 103 , 1.736256e-10 ) 
( 104 , 0.000000e+00 ) 
( 105 , 2.125618e-10 ) 
( 106 , 0.000000e+00 ) 
( 107 , 2.461888e-10 ) 
( 108 , 0.000000e+00 ) 
( 109 , 2.704338e-10 ) 
( 110 , 0.000000e+00 ) 
( 111 , 2.809627e-10 ) 
( 112 , 0.000000e+00 ) 
( 113 , 2.735035e-10 ) 
( 114 , 0.000000e+00 ) 
( 115 , 2.440553e-10 ) 
( 116 , 0.000000e+00 ) 
( 117 , 1.890761e-10 ) 
( 118 , 0.000000e+00 ) 
( 119 , 1.058558e-10 ) 
( 120 , 0.000000e+00 ) 
( 121 , 7.417483e-12 ) 
( 122 , 0.000000e+00 ) 
( 123 , 1.513049e-10 ) 
( 124 , 0.000000e+00 ) 
( 125 , 3.252646e-10 ) 
( 126 , 0.000000e+00 ) 
( 127 , 5.271620e-10 ) 
( 128 , 0.000000e+00 ) 
( 129 , 7.535289e-10 ) 
( 130 , 0.000000e+00 ) 
( 131 , 9.994611e-10 ) 
( 132 , 0.000000e+00 ) 
( 133 , 1.258740e-09 ) 
( 134 , 0.000000e+00 ) 
( 135 , 1.523748e-09 ) 
( 136 , 0.000000e+00 ) 
( 137 , 1.785892e-09 ) 
( 138 , 0.000000e+00 ) 
( 139 , 2.035586e-09 ) 
( 140 , 0.000000e+00 ) 
( 141 , 2.262528e-09 ) 
( 142 , 0.000000e+00 ) 
( 143 , 2.456079e-09 ) 
( 144 , 0.000000e+00 ) 
( 145 , 2.605284e-09 ) 
( 146 , 0.000000e+00 ) 
( 147 , 2.699336e-09 ) 
( 148 , 0.000000e+00 ) 
( 149 , 2.727844e-09 ) 
( 150 , 0.000000e+00 ) 
( 151 , 2.681003e-09 ) 
( 152 , 0.000000e+00 ) 
( 153 , 2.549978e-09 ) 
( 154 , 0.000000e+00 ) 
( 155 , 2.327056e-09 ) 
( 156 , 0.000000e+00 ) 
( 157 , 2.005959e-09 ) 
( 158 , 0.000000e+00 ) 
( 159 , 1.581962e-09 ) 
( 160 , 0.000000e+00 ) 
( 161 , 1.052119e-09 ) 
( 162 , 0.000000e+00 ) 
( 163 , 4.153008e-10 ) 
( 164 , 0.000000e+00 ) 
( 165 , 3.275422e-10 ) 
( 166 , 0.000000e+00 ) 
( 167 , 1.173451e-09 ) 
( 168 , 0.000000e+00 ) 
( 169 , 2.117391e-09 ) 
( 170 , 0.000000e+00 ) 
( 171 , 3.152349e-09 ) 
( 172 , 0.000000e+00 ) 
( 173 , 4.269129e-09 ) 
( 174 , 0.000000e+00 ) 
( 175 , 5.456741e-09 ) 
( 176 , 0.000000e+00 ) 
( 177 , 6.702381e-09 ) 
( 178 , 0.000000e+00 ) 
( 179 , 7.991520e-09 ) 
( 180 , 0.000000e+00 ) 
( 181 , 9.308134e-09 ) 
( 182 , 0.000000e+00 ) 
( 183 , 1.063489e-08 ) 
( 184 , 0.000000e+00 ) 
( 185 , 1.195329e-08 ) 
( 186 , 0.000000e+00 ) 
( 187 , 1.324404e-08 ) 
( 188 , 0.000000e+00 ) 
( 189 , 1.448712e-08 ) 
( 190 , 0.000000e+00 ) 
( 191 , 1.566208e-08 ) 
( 192 , 0.000000e+00 ) 
( 193 , 1.674835e-08 ) 
( 194 , 0.000000e+00 ) 
( 195 , 1.772544e-08 ) 
( 196 , 0.000000e+00 ) 
( 197 , 1.857310e-08 ) 
( 198 , 0.000000e+00 ) 
( 199 , 1.927172e-08 ) 
( 200 , 0.000000e+00 ) 
( 201 , 1.980250e-08 ) 
( 202 , 0.000000e+00 ) 
( 203 , 2.014758e-08 ) 
( 204 , 0.000000e+00 ) 
( 205 , 2.029040e-08 ) 
( 206 , 0.000000e+00 ) 
( 207 , 2.021581e-08 ) 
( 208 , 0.000000e+00 ) 
( 209 , 1.991017e-08 ) 
( 210 , 0.000000e+00 ) 
( 211 , 1.936173e-08 ) 
( 212 , 0.000000e+00 ) 
( 213 , 1.856055e-08 ) 
( 214 , 0.000000e+00 ) 
( 215 , 1.749873e-08 ) 
( 216 , 0.000000e+00 ) 
( 217 , 1.617047e-08 ) 
( 218 , 0.000000e+00 ) 
( 219 , 1.457227e-08 ) 
( 220 , 0.000000e+00 ) 
( 221 , 1.270279e-08 ) 
( 222 , 0.000000e+00 ) 
( 223 , 1.056292e-08 ) 
( 224 , 0.000000e+00 ) 
( 225 , 8.156096e-09 ) 
( 226 , 0.000000e+00 ) 
( 227 , 5.487811e-09 ) 
( 228 , 0.000000e+00 ) 
( 229 , 2.566026e-09 ) 
( 230 , 0.000000e+00 ) 
( 231 , 5.991648e-10 ) 
( 232 , 0.000000e+00 ) 
( 233 , 3.995348e-09 ) 
( 234 , 0.000000e+00 ) 
( 235 , 7.608276e-09 ) 
( 236 , 0.000000e+00 ) 
( 237 , 1.142137e-08 ) 
( 238 , 0.000000e+00 ) 
( 239 , 1.541632e-08 ) 
( 240 , 0.000000e+00 ) 
( 241 , 1.957297e-08 ) 
( 242 , 0.000000e+00 ) 
( 243 , 2.386957e-08 ) 
( 244 , 0.000000e+00 ) 
( 245 , 2.828272e-08 ) 
( 246 , 0.000000e+00 ) 
( 247 , 3.278785e-08 ) 
( 248 , 0.000000e+00 ) 
( 249 , 3.735911e-08 ) 
( 250 , 0.000000e+00 ) 
( 251 , 4.196956e-08 ) 
( 252 , 0.000000e+00 ) 
( 253 , 4.659149e-08 ) 
( 254 , 0.000000e+00 ) 
( 255 , 5.119646e-08 ) 
( 256 , 0.000000e+00 ) 
( 257 , 5.575560e-08 ) 
( 258 , 0.000000e+00 ) 
( 259 , 6.023958e-08 ) 
( 260 , 0.000000e+00 ) 
( 261 , 6.461918e-08 ) 
( 262 , 0.000000e+00 ) 
( 263 , 6.886490e-08 ) 
( 264 , 0.000000e+00 ) 
( 265 , 7.294764e-08 ) 
( 266 , 0.000000e+00 ) 
( 267 , 7.683877e-08 ) 
( 268 , 0.000000e+00 ) 
( 269 , 8.051003e-08 ) 
( 270 , 0.000000e+00 ) 
( 271 , 8.393401e-08 ) 
( 272 , 0.000000e+00 ) 
( 273 , 8.708433e-08 ) 
( 274 , 0.000000e+00 ) 
( 275 , 8.993528e-08 ) 
( 276 , 0.000000e+00 ) 
( 277 , 9.246266e-08 ) 
( 278 , 0.000000e+00 ) 
( 279 , 9.464352e-08 ) 
( 280 , 0.000000e+00 ) 
( 281 , 9.645631e-08 ) 
( 282 , 0.000000e+00 ) 
( 283 , 9.788111e-08 ) 
( 284 , 0.000000e+00 ) 
( 285 , 9.889961e-08 ) 
( 286 , 0.000000e+00 ) 
( 287 , 9.949546e-08 ) 
( 288 , 0.000000e+00 ) 
( 289 , 9.965396e-08 ) 
( 290 , 0.000000e+00 ) 
( 291 , 9.936257e-08 ) 
( 292 , 0.000000e+00 ) 
( 293 , 9.861065e-08 ) 
( 294 , 0.000000e+00 ) 
( 295 , 9.738971e-08 ) 
( 296 , 0.000000e+00 ) 
( 297 , 9.569343e-08 ) 
( 298 , 0.000000e+00 ) 
( 299 , 9.351749e-08 ) 
( 300 , 0.000000e+00 ) 
( 301 , 9.086013e-08 ) 
( 302 , 0.000000e+00 ) 
( 303 , 8.772135e-08 ) 
( 304 , 0.000000e+00 ) 
( 305 , 8.410374e-08 ) 
( 306 , 0.000000e+00 ) 
( 307 , 8.001186e-08 ) 
( 308 , 0.000000e+00 ) 
( 309 , 7.545266e-08 ) 
( 310 , 0.000000e+00 ) 
( 311 , 7.043510e-08 ) 
( 312 , 0.000000e+00 ) 
( 313 , 6.497044e-08 ) 
( 314 , 0.000000e+00 ) 
( 315 , 5.907191e-08 ) 
( 316 , 0.000000e+00 ) 
( 317 , 5.275487e-08 ) 
( 318 , 0.000000e+00 ) 
( 319 , 4.603657e-08 ) 
( 320 , 0.000000e+00 ) 
( 321 , 3.893615e-08 ) 
( 322 , 0.000000e+00 ) 
( 323 , 3.147469e-08 ) 
( 324 , 0.000000e+00 ) 
( 325 , 2.367489e-08 ) 
( 326 , 0.000000e+00 ) 
( 327 , 1.556127e-08 ) 
( 328 , 0.000000e+00 ) 
( 329 , 7.159644e-09 ) 
( 330 , 0.000000e+00 ) 
( 331 , 1.502668e-09 ) 
( 332 , 0.000000e+00 ) 
( 333 , 1.039685e-08 ) 
( 334 , 0.000000e+00 ) 
( 335 , 1.949319e-08 ) 
( 336 , 0.000000e+00 ) 
( 337 , 2.876064e-08 ) 
( 338 , 0.000000e+00 ) 
( 339 , 3.816743e-08 ) 
( 340 , 0.000000e+00 ) 
( 341 , 4.768087e-08 ) 
( 342 , 0.000000e+00 ) 
( 343 , 5.726767e-08 ) 
( 344 , 0.000000e+00 ) 
( 345 , 6.689396e-08 ) 
( 346 , 0.000000e+00 ) 
( 347 , 7.652560e-08 ) 
( 348 , 0.000000e+00 ) 
( 349 , 8.612815e-08 ) 
( 350 , 0.000000e+00 ) 
( 351 , 9.566722e-08 ) 
( 352 , 0.000000e+00 ) 
( 353 , 1.051083e-07 ) 
( 354 , 0.000000e+00 ) 
( 355 , 1.144174e-07 ) 
( 356 , 0.000000e+00 ) 
( 357 , 1.235608e-07 ) 
( 358 , 0.000000e+00 ) 
( 359 , 1.325052e-07 ) 
( 360 , 0.000000e+00 ) 
( 361 , 1.412184e-07 ) 
( 362 , 0.000000e+00 ) 
( 363 , 1.496686e-07 ) 
( 364 , 0.000000e+00 ) 
( 365 , 1.578255e-07 ) 
( 366 , 0.000000e+00 ) 
( 367 , 1.656598e-07 ) 
( 368 , 0.000000e+00 ) 
( 369 , 1.731435e-07 ) 
( 370 , 0.000000e+00 ) 
( 371 , 1.802503e-07 ) 
( 372 , 0.000000e+00 ) 
( 373 , 1.869552e-07 ) 
( 374 , 0.000000e+00 ) 
( 375 , 1.932356e-07 ) 
( 376 , 0.000000e+00 ) 
( 377 , 1.990705e-07 ) 
( 378 , 0.000000e+00 ) 
( 379 , 2.044409e-07 ) 
( 380 , 0.000000e+00 ) 
( 381 , 2.093306e-07 ) 
( 382 , 0.000000e+00 ) 
( 383 , 2.137253e-07 ) 
( 384 , 0.000000e+00 ) 
( 385 , 2.176135e-07 ) 
( 386 , 0.000000e+00 ) 
( 387 , 2.209865e-07 ) 
( 388 , 0.000000e+00 ) 
( 389 , 2.238384e-07 ) 
( 390 , 0.000000e+00 ) 
( 391 , 2.261660e-07 ) 
( 392 , 0.000000e+00 ) 
( 393 , 2.279696e-07 ) 
( 394 , 0.000000e+00 ) 
( 395 , 2.292525e-07 ) 
( 396 , 0.000000e+00 ) 
( 397 , 2.300215e-07 ) 
( 398 , 0.000000e+00 ) 
( 399 , 2.302867e-07 ) 
( 400 , 0.000000e+00 ) 
( 401 , 2.300621e-07 ) 
( 402 , 0.000000e+00 ) 
( 403 , 2.293650e-07 ) 
( 404 , 0.000000e+00 ) 
( 405 , 2.282168e-07 ) 
( 406 , 0.000000e+00 ) 
( 407 , 2.266428e-07 ) 
( 408 , 0.000000e+00 ) 
( 409 , 2.246722e-07 ) 
( 410 , 0.000000e+00 ) 
( 411 , 2.223383e-07 ) 
( 412 , 0.000000e+00 ) 
( 413 , 2.196787e-07 ) 
( 414 , 0.000000e+00 ) 
( 415 , 2.167354e-07 ) 
( 416 , 0.000000e+00 ) 
( 417 , 2.135542e-07 ) 
( 418 , 0.000000e+00 ) 
( 419 , 2.101860e-07 ) 
( 420 , 0.000000e+00 ) 
( 421 , 2.066859e-07 ) 
( 422 , 0.000000e+00 ) 
( 423 , 2.031138e-07 ) 
( 424 , 0.000000e+00 ) 
( 425 , 1.995337e-07 ) 
( 426 , 0.000000e+00 ) 
( 427 , 1.960149e-07 ) 
( 428 , 0.000000e+00 ) 
( 429 , 1.926311e-07 ) 
( 430 , 0.000000e+00 ) 
( 431 , 1.894610e-07 ) 
( 432 , 0.000000e+00 ) 
( 433 , 1.865879e-07 ) 
( 434 , 0.000000e+00 ) 
( 435 , 1.841002e-07 ) 
( 436 , 0.000000e+00 ) 
( 437 , 1.820912e-07 ) 
( 438 , 0.000000e+00 ) 
( 439 , 1.806590e-07 ) 
( 440 , 0.000000e+00 ) 
( 441 , 1.799070e-07 ) 
( 442 , 0.000000e+00 ) 
( 443 , 1.799431e-07 ) 
( 444 , 0.000000e+00 ) 
( 445 , 1.808806e-07 ) 
( 446 , 0.000000e+00 ) 
( 447 , 1.828377e-07 ) 
( 448 , 0.000000e+00 ) 
( 449 , 1.859378e-07 ) 
( 450 , 0.000000e+00 ) 
( 451 , 1.903091e-07 ) 
( 452 , 0.000000e+00 ) 
( 453 , 1.960850e-07 ) 
( 454 , 0.000000e+00 ) 
( 455 , 2.034040e-07 ) 
( 456 , 0.000000e+00 ) 
( 457 , 2.124095e-07 ) 
( 458 , 0.000000e+00 ) 
( 459 , 2.232501e-07 ) 
( 460 , 0.000000e+00 ) 
( 461 , 2.360792e-07 ) 
( 462 , 0.000000e+00 ) 
( 463 , 2.510554e-07 ) 
( 464 , 0.000000e+00 ) 
( 465 , 2.683423e-07 ) 
( 466 , 0.000000e+00 ) 
( 467 , 2.881082e-07 ) 
( 468 , 0.000000e+00 ) 
( 469 , 3.105268e-07 ) 
( 470 , 0.000000e+00 ) 
( 471 , 3.357764e-07 ) 
( 472 , 0.000000e+00 ) 
( 473 , 3.640401e-07 ) 
( 474 , 0.000000e+00 ) 
( 475 , 3.955061e-07 ) 
( 476 , 0.000000e+00 ) 
( 477 , 4.303671e-07 ) 
( 478 , 0.000000e+00 ) 
( 479 , 4.688211e-07 ) 
( 480 , 0.000000e+00 ) 
( 481 , 5.110699e-07 ) 
( 482 , 0.000000e+00 ) 
( 483 , 5.573210e-07 ) 
( 484 , 0.000000e+00 ) 
( 485 , 6.077858e-07 ) 
( 486 , 0.000000e+00 ) 
( 487 , 6.626806e-07 ) 
( 488 , 0.000000e+00 ) 
( 489 , 7.222263e-07 ) 
( 490 , 0.000000e+00 ) 
( 491 , 7.866477e-07 ) 
( 492 , 0.000000e+00 ) 
( 493 , 8.561748e-07 ) 
( 494 , 0.000000e+00 ) 
( 495 , 9.310414e-07 ) 
( 496 , 0.000000e+00 ) 
( 497 , 1.011486e-06 ) 
( 498 , 0.000000e+00 ) 
( 499 , 1.097750e-06 ) 
( 500 , 0.000000e+00 ) 
( 501 , 1.190081e-06 ) 
( 502 , 0.000000e+00 ) 
( 503 , 1.288730e-06 ) 
( 504 , 0.000000e+00 ) 
( 505 , 1.393950e-06 ) 
( 506 , 0.000000e+00 ) 
( 507 , 1.506001e-06 ) 
( 508 , 0.000000e+00 ) 
( 509 , 1.625145e-06 ) 
( 510 , 0.000000e+00 ) 
( 511 , 1.751649e-06 ) 
( 512 , 0.000000e+00 ) 
( 513 , 1.885782e-06 ) 
( 514 , 0.000000e+00 ) 
( 515 , 2.027818e-06 ) 
( 516 , 0.000000e+00 ) 
( 517 , 2.178034e-06 ) 
( 518 , 0.000000e+00 ) 
( 519 , 2.336711e-06 ) 
( 520 , 0.000000e+00 ) 
( 521 , 2.504133e-06 ) 
( 522 , 0.000000e+00 ) 
( 523 , 2.680587e-06 ) 
( 524 , 0.000000e+00 ) 
( 525 , 2.866363e-06 ) 
( 526 , 0.000000e+00 ) 
( 527 , 3.061757e-06 ) 
( 528 , 0.000000e+00 ) 
( 529 , 3.267063e-06 ) 
( 530 , 0.000000e+00 ) 
( 531 , 3.482584e-06 ) 
( 532 , 0.000000e+00 ) 
( 533 , 3.708619e-06 ) 
( 534 , 0.000000e+00 ) 
( 535 , 3.945477e-06 ) 
( 536 , 0.000000e+00 ) 
( 537 , 4.193464e-06 ) 
( 538 , 0.000000e+00 ) 
( 539 , 4.452892e-06 ) 
( 540 , 0.000000e+00 ) 
( 541 , 4.724074e-06 ) 
( 542 , 0.000000e+00 ) 
( 543 , 5.007326e-06 ) 
( 544 , 0.000000e+00 ) 
( 545 , 5.302967e-06 ) 
( 546 , 0.000000e+00 ) 
( 547 , 5.611316e-06 ) 
( 548 , 0.000000e+00 ) 
( 549 , 5.932697e-06 ) 
( 550 , 0.000000e+00 ) 
( 551 , 6.267436e-06 ) 
( 552 , 0.000000e+00 ) 
( 553 , 6.615858e-06 ) 
( 554 , 0.000000e+00 ) 
( 555 , 6.978292e-06 ) 
( 556 , 0.000000e+00 ) 
( 557 , 7.355070e-06 ) 
( 558 , 0.000000e+00 ) 
( 559 , 7.746525e-06 ) 
( 560 , 0.000000e+00 ) 
( 561 , 8.152989e-06 ) 
( 562 , 0.000000e+00 ) 
( 563 , 8.574800e-06 ) 
( 564 , 0.000000e+00 ) 
( 565 , 9.012294e-06 ) 
( 566 , 0.000000e+00 ) 
( 567 , 9.465811e-06 ) 
( 568 , 0.000000e+00 ) 
( 569 , 9.935690e-06 ) 
( 570 , 0.000000e+00 ) 
( 571 , 1.042227e-05 ) 
( 572 , 0.000000e+00 ) 
( 573 , 1.092590e-05 ) 
( 574 , 0.000000e+00 ) 
( 575 , 1.144692e-05 ) 
( 576 , 0.000000e+00 ) 
( 577 , 1.198568e-05 ) 
( 578 , 0.000000e+00 ) 
( 579 , 1.254251e-05 ) 
( 580 , 0.000000e+00 ) 
( 581 , 1.311777e-05 ) 
( 582 , 0.000000e+00 ) 
( 583 , 1.371181e-05 ) 
( 584 , 0.000000e+00 ) 
( 585 , 1.432497e-05 ) 
( 586 , 0.000000e+00 ) 
( 587 , 1.495760e-05 ) 
( 588 , 0.000000e+00 ) 
( 589 , 1.561004e-05 ) 
( 590 , 0.000000e+00 ) 
( 591 , 1.628266e-05 ) 
( 592 , 0.000000e+00 ) 
( 593 , 1.697579e-05 ) 
( 594 , 0.000000e+00 ) 
( 595 , 1.768980e-05 ) 
( 596 , 0.000000e+00 ) 
( 597 , 1.842502e-05 ) 
( 598 , 0.000000e+00 ) 
( 599 , 1.918181e-05 ) 
( 600 , 0.000000e+00 ) 
( 601 , 1.996052e-05 ) 
( 602 , 0.000000e+00 ) 
( 603 , 2.076150e-05 ) 
( 604 , 0.000000e+00 ) 
( 605 , 2.158510e-05 ) 
( 606 , 0.000000e+00 ) 
( 607 , 2.243167e-05 ) 
( 608 , 0.000000e+00 ) 
( 609 , 2.330157e-05 ) 
( 610 , 0.000000e+00 ) 
( 611 , 2.419513e-05 ) 
( 612 , 0.000000e+00 ) 
( 613 , 2.511271e-05 ) 
( 614 , 0.000000e+00 ) 
( 615 , 2.605466e-05 ) 
( 616 , 0.000000e+00 ) 
( 617 , 2.702133e-05 ) 
( 618 , 0.000000e+00 ) 
( 619 , 2.801306e-05 ) 
( 620 , 0.000000e+00 ) 
( 621 , 2.903020e-05 ) 
( 622 , 0.000000e+00 ) 
( 623 , 3.007309e-05 ) 
( 624 , 0.000000e+00 ) 
( 625 , 3.114210e-05 ) 
( 626 , 0.000000e+00 ) 
( 627 , 3.223754e-05 ) 
( 628 , 0.000000e+00 ) 
( 629 , 3.335978e-05 ) 
( 630 , 0.000000e+00 ) 
( 631 , 3.450916e-05 ) 
( 632 , 0.000000e+00 ) 
( 633 , 3.568601e-05 ) 
( 634 , 0.000000e+00 ) 
( 635 , 3.689067e-05 ) 
( 636 , 0.000000e+00 ) 
( 637 , 3.812350e-05 ) 
( 638 , 0.000000e+00 ) 
( 639 , 3.938481e-05 ) 
( 640 , 0.000000e+00 ) 
( 641 , 4.067496e-05 ) 
( 642 , 0.000000e+00 ) 
( 643 , 4.199428e-05 ) 
( 644 , 0.000000e+00 ) 
( 645 , 4.334310e-05 ) 
( 646 , 0.000000e+00 ) 
( 647 , 4.472175e-05 ) 
( 648 , 0.000000e+00 ) 
( 649 , 4.613057e-05 ) 
( 650 , 0.000000e+00 ) 
( 651 , 4.756989e-05 ) 
( 652 , 0.000000e+00 ) 
( 653 , 4.904003e-05 ) 
( 654 , 0.000000e+00 ) 
( 655 , 5.054132e-05 ) 
( 656 , 0.000000e+00 ) 
( 657 , 5.207409e-05 ) 
( 658 , 0.000000e+00 ) 
( 659 , 5.363867e-05 ) 
( 660 , 0.000000e+00 ) 
( 661 , 5.523536e-05 ) 
( 662 , 0.000000e+00 ) 
( 663 , 5.686450e-05 ) 
( 664 , 0.000000e+00 ) 
( 665 , 5.852639e-05 ) 
( 666 , 0.000000e+00 ) 
( 667 , 6.022136e-05 ) 
( 668 , 0.000000e+00 ) 
( 669 , 6.194973e-05 ) 
( 670 , 0.000000e+00 ) 
( 671 , 6.371179e-05 ) 
( 672 , 0.000000e+00 ) 
( 673 , 6.550787e-05 ) 
( 674 , 0.000000e+00 ) 
( 675 , 6.733827e-05 ) 
( 676 , 0.000000e+00 ) 
( 677 , 6.920330e-05 ) 
( 678 , 0.000000e+00 ) 
( 679 , 7.110326e-05 ) 
( 680 , 0.000000e+00 ) 
( 681 , 7.303846e-05 ) 
( 682 , 0.000000e+00 ) 
( 683 , 7.500918e-05 ) 
( 684 , 0.000000e+00 ) 
( 685 , 7.701574e-05 ) 
( 686 , 0.000000e+00 ) 
( 687 , 7.905842e-05 ) 
( 688 , 0.000000e+00 ) 
( 689 , 8.113753e-05 ) 
( 690 , 0.000000e+00 ) 
( 691 , 8.325334e-05 ) 
( 692 , 0.000000e+00 ) 
( 693 , 8.540615e-05 ) 
( 694 , 0.000000e+00 ) 
( 695 , 8.759624e-05 ) 
( 696 , 0.000000e+00 ) 
( 697 , 8.982390e-05 ) 
( 698 , 0.000000e+00 ) 
( 699 , 9.208941e-05 ) 
( 700 , 0.000000e+00 ) 
( 701 , 9.439304e-05 ) 
 };
 
 



==> GaussChebyshev30_bound.tex <==

 
  \addplot[color=red, dashed] plot coordinates {
( 1 , 1.000000e-15 ) 
( 2 , 1.000000e-15 ) 
( 3 , 1.000000e-15 ) 
( 4 , 1.000000e-15 ) 
( 5 , 1.000000e-15 ) 
( 6 , 1.000000e-15 ) 
( 7 , 1.000000e-15 ) 
( 8 , 1.000000e-15 ) 
( 9 , 1.000000e-15 ) 
( 10 , 1.000000e-15 ) 
( 11 , 1.000000e-15 ) 
( 12 , 1.000000e-15 ) 
( 13 , 1.000000e-15 ) 
( 14 , 1.000000e-15 ) 
( 15 , 1.000000e-15 ) 
( 16 , 1.000000e-15 ) 
( 17 , 1.000000e-15 ) 
( 18 , 1.000000e-15 ) 
( 19 , 1.000000e-15 ) 
( 20 , 1.000000e-15 ) 
( 21 , 1.000000e-15 ) 
( 22 , 1.000000e-15 ) 
( 23 , 1.000000e-15 ) 
( 24 , 1.000000e-15 ) 
( 25 , 1.000000e-15 ) 
( 26 , 1.000000e-15 ) 
( 27 , 1.000000e-15 ) 
( 28 , 1.000000e-15 ) 
( 29 , 1.000000e-15 ) 
( 30 , 1.000000e-15 ) 
( 31 , 1.000000e-15 ) 
( 32 , 4.500000e-15 ) 
( 33 , 4.500000e-15 ) 
( 34 , 4.348624e-14 ) 
( 35 , 4.348624e-14 ) 
( 36 , 2.279699e-13 ) 
( 37 , 2.279699e-13 ) 
( 38 , 8.598789e-13 ) 
( 39 , 8.598789e-13 ) 
( 40 , 2.613108e-12 ) 
( 41 , 2.613108e-12 ) 
( 42 , 6.796138e-12 ) 
( 43 , 6.796138e-12 ) 
( 44 , 1.569872e-11 ) 
( 45 , 1.569872e-11 ) 
( 46 , 3.301739e-11 ) 
( 47 , 3.301739e-11 ) 
( 48 , 6.434816e-11 ) 
( 49 , 6.434816e-11 ) 
( 50 , 1.177300e-10 ) 
( 51 , 1.177300e-10 ) 
( 52 , 2.042205e-10 ) 
( 53 , 2.042205e-10 ) 
( 54 , 3.384834e-10 ) 
( 55 , 3.384834e-10 ) 
( 56 , 5.393700e-10 ) 
( 57 , 5.393700e-10 ) 
( 58 , 8.304759e-10 ) 
( 59 , 8.304759e-10 ) 
( 60 , 1.240658e-09 ) 
( 61 , 1.240658e-09 ) 
( 62 , 1.804503e-09 ) 
( 63 , 1.804503e-09 ) 
( 64 , 2.562731e-09 ) 
( 65 , 2.562731e-09 ) 
( 66 , 3.562532e-09 ) 
( 67 , 3.562532e-09 ) 
( 68 , 4.857841e-09 ) 
( 69 , 4.857841e-09 ) 
( 70 , 6.509524e-09 ) 
( 71 , 6.509524e-09 ) 
( 72 , 8.585505e-09 ) 
( 73 , 8.585505e-09 ) 
( 74 , 1.116082e-08 ) 
( 75 , 1.116082e-08 ) 
( 76 , 1.431759e-08 ) 
( 77 , 1.431759e-08 ) 
( 78 , 1.814496e-08 ) 
( 79 , 1.814496e-08 ) 
( 80 , 2.273895e-08 ) 
( 81 , 2.273895e-08 ) 
( 82 , 2.820229e-08 ) 
( 83 , 2.820229e-08 ) 
( 84 , 3.464415e-08 ) 
( 85 , 3.464415e-08 ) 
( 86 , 4.217989e-08 ) 
( 87 , 4.217989e-08 ) 
( 88 , 5.093074e-08 ) 
( 89 , 5.093074e-08 ) 
( 90 , 6.102348e-08 ) 
( 91 , 6.102348e-08 ) 
( 92 , 7.259006e-08 ) 
( 93 , 7.259006e-08 ) 
( 94 , 8.576721e-08 ) 
( 95 , 8.576721e-08 ) 
( 96 , 1.006961e-07 ) 
( 97 , 1.006961e-07 ) 
( 98 , 1.175218e-07 ) 
( 99 , 1.175218e-07 ) 
( 100 , 1.363930e-07 ) 
( 101 , 1.363930e-07 ) 
( 102 , 1.574617e-07 ) 
( 103 , 1.574617e-07 ) 
( 104 , 1.808824e-07 ) 
( 105 , 1.808824e-07 ) 
( 106 , 2.068123e-07 ) 
( 107 , 2.068123e-07 ) 
( 108 , 2.354101e-07 ) 
( 109 , 2.354101e-07 ) 
( 110 , 2.668365e-07 ) 
( 111 , 2.668365e-07 ) 
( 112 , 3.012530e-07 ) 
( 113 , 3.012530e-07 ) 
( 114 , 3.388223e-07 ) 
( 115 , 3.388223e-07 ) 
( 116 , 3.797072e-07 ) 
( 117 , 3.797072e-07 ) 
( 118 , 4.240709e-07 ) 
( 119 , 4.240709e-07 ) 
( 120 , 4.720761e-07 ) 
( 121 , 4.720761e-07 ) 
( 122 , 5.238852e-07 ) 
( 123 , 5.238852e-07 ) 
( 124 , 5.796596e-07 ) 
( 125 , 5.796596e-07 ) 
( 126 , 6.395598e-07 ) 
( 127 , 6.395598e-07 ) 
( 128 , 7.037448e-07 ) 
( 129 , 7.037448e-07 ) 
( 130 , 7.723720e-07 ) 
( 131 , 7.723720e-07 ) 
( 132 , 8.455970e-07 ) 
( 133 , 8.455970e-07 ) 
( 134 , 9.235733e-07 ) 
( 135 , 9.235733e-07 ) 
( 136 , 1.006452e-06 ) 
( 137 , 1.006452e-06 ) 
( 138 , 1.094383e-06 ) 
( 139 , 1.094383e-06 ) 
( 140 , 1.187510e-06 ) 
( 141 , 1.187510e-06 ) 
( 142 , 1.285980e-06 ) 
( 143 , 1.285980e-06 ) 
( 144 , 1.389930e-06 ) 
( 145 , 1.389930e-06 ) 
( 146 , 1.499500e-06 ) 
( 147 , 1.499500e-06 ) 
( 148 , 1.614824e-06 ) 
( 149 , 1.614824e-06 ) 
( 150 , 1.736033e-06 ) 
( 151 , 1.736033e-06 ) 
( 152 , 1.863254e-06 ) 
( 153 , 1.863254e-06 ) 
( 154 , 1.996613e-06 ) 
( 155 , 1.996613e-06 ) 
( 156 , 2.136229e-06 ) 
( 157 , 2.136229e-06 ) 
( 158 , 2.282222e-06 ) 
( 159 , 2.282222e-06 ) 
( 160 , 2.434704e-06 ) 
( 161 , 2.434704e-06 ) 
( 162 , 2.593786e-06 ) 
( 163 , 2.593786e-06 ) 
( 164 , 2.759575e-06 ) 
( 165 , 2.759575e-06 ) 
( 166 , 2.932173e-06 ) 
( 167 , 2.932173e-06 ) 
( 168 , 3.111680e-06 ) 
( 169 , 3.111680e-06 ) 
( 170 , 3.298192e-06 ) 
( 171 , 3.298192e-06 ) 
( 172 , 3.491800e-06 ) 
( 173 , 3.491800e-06 ) 
( 174 , 3.692594e-06 ) 
( 175 , 3.692594e-06 ) 
( 176 , 3.900657e-06 ) 
( 177 , 3.900657e-06 ) 
( 178 , 4.116071e-06 ) 
( 179 , 4.116071e-06 ) 
( 180 , 4.338913e-06 ) 
( 181 , 4.338913e-06 ) 
( 182 , 4.569257e-06 ) 
( 183 , 4.569257e-06 ) 
( 184 , 4.807173e-06 ) 
( 185 , 4.807173e-06 ) 
( 186 , 5.052729e-06 ) 
( 187 , 5.052729e-06 ) 
( 188 , 5.305987e-06 ) 
( 189 , 5.305987e-06 ) 
( 190 , 5.567007e-06 ) 
( 191 , 5.567007e-06 ) 
( 192 , 5.835846e-06 ) 
( 193 , 5.835846e-06 ) 
( 194 , 6.112557e-06 ) 
( 195 , 6.112557e-06 ) 
( 196 , 6.397189e-06 ) 
( 197 , 6.397189e-06 ) 
( 198 , 6.689790e-06 ) 
( 199 , 6.689790e-06 ) 
( 200 , 6.990403e-06 ) 
( 201 , 6.990403e-06 ) 
( 202 , 7.299067e-06 ) 
( 203 , 7.299067e-06 ) 
( 204 , 7.615821e-06 ) 
( 205 , 7.615821e-06 ) 
( 206 , 7.940698e-06 ) 
( 207 , 7.940698e-06 ) 
( 208 , 8.273730e-06 ) 
( 209 , 8.273730e-06 ) 
( 210 , 8.614945e-06 ) 
( 211 , 8.614945e-06 ) 
( 212 , 8.964368e-06 ) 
( 213 , 8.964368e-06 ) 
( 214 , 9.322022e-06 ) 
( 215 , 9.322022e-06 ) 
( 216 , 9.687927e-06 ) 
( 217 , 9.687927e-06 ) 
( 218 , 1.006210e-05 ) 
( 219 , 1.006210e-05 ) 
( 220 , 1.044456e-05 ) 
( 221 , 1.044456e-05 ) 
( 222 , 1.083531e-05 ) 
( 223 , 1.083531e-05 ) 
( 224 , 1.123437e-05 ) 
( 225 , 1.123437e-05 ) 
( 226 , 1.164174e-05 ) 
( 227 , 1.164174e-05 ) 
( 228 , 1.205742e-05 ) 
( 229 , 1.205742e-05 ) 
( 230 , 1.248143e-05 ) 
( 231 , 1.248143e-05 ) 
( 232 , 1.291376e-05 ) 
( 233 , 1.291376e-05 ) 
( 234 , 1.335440e-05 ) 
( 235 , 1.335440e-05 ) 
( 236 , 1.380337e-05 ) 
( 237 , 1.380337e-05 ) 
( 238 , 1.426064e-05 ) 
( 239 , 1.426064e-05 ) 
( 240 , 1.472621e-05 ) 
( 241 , 1.472621e-05 ) 
( 242 , 1.520007e-05 ) 
( 243 , 1.520007e-05 ) 
( 244 , 1.568222e-05 ) 
( 245 , 1.568222e-05 ) 
( 246 , 1.617263e-05 ) 
( 247 , 1.617263e-05 ) 
( 248 , 1.667129e-05 ) 
( 249 , 1.667129e-05 ) 
( 250 , 1.717818e-05 ) 
( 251 , 1.717818e-05 ) 
( 252 , 1.769329e-05 ) 
( 253 , 1.769329e-05 ) 
( 254 , 1.821660e-05 ) 
( 255 , 1.821660e-05 ) 
( 256 , 1.874808e-05 ) 
( 257 , 1.874808e-05 ) 
( 258 , 1.928771e-05 ) 
( 259 , 1.928771e-05 ) 
( 260 , 1.983547e-05 ) 
( 261 , 1.983547e-05 ) 
( 262 , 2.039133e-05 ) 
( 263 , 2.039133e-05 ) 
( 264 , 2.095526e-05 ) 
( 265 , 2.095526e-05 ) 
( 266 , 2.152723e-05 ) 
( 267 , 2.152723e-05 ) 
( 268 , 2.210723e-05 ) 
( 269 , 2.210723e-05 ) 
( 270 , 2.269519e-05 ) 
( 271 , 2.269519e-05 ) 
( 272 , 2.329112e-05 ) 
( 273 , 2.329112e-05 ) 
( 274 , 2.389496e-05 ) 
( 275 , 2.389496e-05 ) 
( 276 , 2.450668e-05 ) 
( 277 , 2.450668e-05 ) 
( 278 , 2.512625e-05 ) 
( 279 , 2.512625e-05 ) 
( 280 , 2.575362e-05 ) 
( 281 , 2.575362e-05 ) 
( 282 , 2.638877e-05 ) 
( 283 , 2.638877e-05 ) 
( 284 , 2.703167e-05 ) 
( 285 , 2.703167e-05 ) 
( 286 , 2.768225e-05 ) 
( 287 , 2.768225e-05 ) 
( 288 , 2.834049e-05 ) 
( 289 , 2.834049e-05 ) 
( 290 , 2.900635e-05 ) 
( 291 , 2.900635e-05 ) 
( 292 , 2.967977e-05 ) 
( 293 , 2.967977e-05 ) 
( 294 , 3.036073e-05 ) 
( 295 , 3.036073e-05 ) 
( 296 , 3.104918e-05 ) 
( 297 , 3.104918e-05 ) 
( 298 , 3.174506e-05 ) 
( 299 , 3.174506e-05 ) 
( 300 , 3.244836e-05 ) 
( 301 , 3.244836e-05 ) 
( 302 , 3.315898e-05 ) 
( 303 , 3.315898e-05 ) 
( 304 , 3.387694e-05 ) 
( 305 , 3.387694e-05 ) 
( 306 , 3.460217e-05 ) 
( 307 , 3.460217e-05 ) 
( 308 , 3.533460e-05 ) 
( 309 , 3.533460e-05 ) 
( 310 , 3.607419e-05 ) 
( 311 , 3.607419e-05 ) 
( 312 , 3.682090e-05 ) 
( 313 , 3.682090e-05 ) 
( 314 , 3.757468e-05 ) 
( 315 , 3.757468e-05 ) 
( 316 , 3.833554e-05 ) 
( 317 , 3.833554e-05 ) 
( 318 , 3.910333e-05 ) 
( 319 , 3.910333e-05 ) 
( 320 , 3.987805e-05 ) 
( 321 , 3.987805e-05 ) 
( 322 , 4.065967e-05 ) 
( 323 , 4.065967e-05 ) 
( 324 , 4.144809e-05 ) 
( 325 , 4.144809e-05 ) 
( 326 , 4.224330e-05 ) 
( 327 , 4.224330e-05 ) 
( 328 , 4.304525e-05 ) 
( 329 , 4.304525e-05 ) 
( 330 , 4.385385e-05 ) 
( 331 , 4.385385e-05 ) 
( 332 , 4.466911e-05 ) 
( 333 , 4.466911e-05 ) 
( 334 , 4.549090e-05 ) 
( 335 , 4.549090e-05 ) 
( 336 , 4.631926e-05 ) 
( 337 , 4.631926e-05 ) 
( 338 , 4.715410e-05 ) 
( 339 , 4.715410e-05 ) 
( 340 , 4.799536e-05 ) 
( 341 , 4.799536e-05 ) 
( 342 , 4.884295e-05 ) 
( 343 , 4.884295e-05 ) 
( 344 , 4.969686e-05 ) 
( 345 , 4.969686e-05 ) 
( 346 , 5.055702e-05 ) 
( 347 , 5.055702e-05 ) 
( 348 , 5.142352e-05 ) 
( 349 , 5.142352e-05 ) 
( 350 , 5.229608e-05 ) 
( 351 , 5.229608e-05 ) 
 };
 
 \addplot[color=black] plot coordinates {
( 1 , 4.440892e-16 ) 
( 2 , 0.000000e+00 ) 
( 3 , 2.220446e-16 ) 
( 4 , 0.000000e+00 ) 
( 5 , 2.220446e-16 ) 
( 6 , 0.000000e+00 ) 
( 7 , 0.000000e+00 ) 
( 8 , 0.000000e+00 ) 
( 9 , 2.664535e-15 ) 
( 10 , 0.000000e+00 ) 
( 11 , 7.771561e-16 ) 
( 12 , 0.000000e+00 ) 
( 13 , 2.220446e-15 ) 
( 14 , 0.000000e+00 ) 
( 15 , 1.887379e-15 ) 
( 16 , 0.000000e+00 ) 
( 17 , 1.887379e-15 ) 
( 18 , 0.000000e+00 ) 
( 19 , 2.775558e-15 ) 
( 20 , 0.000000e+00 ) 
( 21 , 1.110223e-16 ) 
( 22 , 0.000000e+00 ) 
( 23 , 6.661338e-16 ) 
( 24 , 0.000000e+00 ) 
( 25 , 2.997602e-15 ) 
( 26 , 0.000000e+00 ) 
( 27 , 2.775558e-16 ) 
( 28 , 0.000000e+00 ) 
( 29 , 4.662937e-15 ) 
( 30 , 0.000000e+00 ) 
( 31 , 2.664535e-15 ) 
( 32 , 0.000000e+00 ) 
( 33 , 5.162537e-15 ) 
( 34 , 0.000000e+00 ) 
( 35 , 6.383782e-15 ) 
( 36 , 0.000000e+00 ) 
( 37 , 1.609823e-15 ) 
( 38 , 0.000000e+00 ) 
( 39 , 1.276756e-15 ) 
( 40 , 0.000000e+00 ) 
( 41 , 5.051515e-15 ) 
( 42 , 0.000000e+00 ) 
( 43 , 5.551115e-16 ) 
( 44 , 0.000000e+00 ) 
( 45 , 4.996004e-16 ) 
( 46 , 0.000000e+00 ) 
( 47 , 5.551115e-17 ) 
( 48 , 0.000000e+00 ) 
( 49 , 1.726397e-14 ) 
( 50 , 0.000000e+00 ) 
( 51 , 1.271205e-14 ) 
( 52 , 0.000000e+00 ) 
( 53 , 6.539214e-14 ) 
( 54 , 0.000000e+00 ) 
( 55 , 1.222356e-13 ) 
( 56 , 0.000000e+00 ) 
( 57 , 1.403322e-13 ) 
( 58 , 0.000000e+00 ) 
( 59 , 4.318768e-14 ) 
( 60 , 0.000000e+00 ) 
( 61 , 2.222111e-13 ) 
( 62 , 0.000000e+00 ) 
( 63 , 6.644130e-13 ) 
( 64 , 0.000000e+00 ) 
( 65 , 1.226019e-12 ) 
( 66 , 0.000000e+00 ) 
( 67 , 1.713296e-12 ) 
( 68 , 0.000000e+00 ) 
( 69 , 1.872336e-12 ) 
( 70 , 0.000000e+00 ) 
( 71 , 1.359524e-12 ) 
( 72 , 0.000000e+00 ) 
( 73 , 1.117439e-13 ) 
( 74 , 0.000000e+00 ) 
( 75 , 2.766010e-12 ) 
( 76 , 0.000000e+00 ) 
( 77 , 6.593948e-12 ) 
( 78 , 0.000000e+00 ) 
( 79 , 1.134293e-11 ) 
( 80 , 0.000000e+00 ) 
( 81 , 1.645178e-11 ) 
( 82 , 0.000000e+00 ) 
( 83 , 2.101347e-11 ) 
( 84 , 0.000000e+00 ) 
( 85 , 2.387845e-11 ) 
( 86 , 0.000000e+00 ) 
( 87 , 2.379236e-11 ) 
( 88 , 0.000000e+00 ) 
( 89 , 1.941142e-11 ) 
( 90 , 0.000000e+00 ) 
( 91 , 9.557022e-12 ) 
( 92 , 0.000000e+00 ) 
( 93 , 6.614820e-12 ) 
( 94 , 0.000000e+00 ) 
( 95 , 2.955353e-11 ) 
( 96 , 0.000000e+00 ) 
( 97 , 5.900330e-11 ) 
( 98 , 0.000000e+00 ) 
( 99 , 9.407336e-11 ) 
( 100 , 0.000000e+00 ) 
( 101 , 1.330960e-10 ) 
( 102 , 0.000000e+00 ) 
( 103 , 1.736256e-10 ) 
( 104 , 0.000000e+00 ) 
( 105 , 2.125618e-10 ) 
( 106 , 0.000000e+00 ) 
( 107 , 2.461888e-10 ) 
( 108 , 0.000000e+00 ) 
( 109 , 2.704338e-10 ) 
( 110 , 0.000000e+00 ) 
( 111 , 2.809627e-10 ) 
( 112 , 0.000000e+00 ) 
( 113 , 2.735035e-10 ) 
( 114 , 0.000000e+00 ) 
( 115 , 2.440553e-10 ) 
( 116 , 0.000000e+00 ) 
( 117 , 1.890761e-10 ) 
( 118 , 0.000000e+00 ) 
( 119 , 1.058558e-10 ) 
( 120 , 0.000000e+00 ) 
( 121 , 7.417483e-12 ) 
( 122 , 0.000000e+00 ) 
( 123 , 1.513049e-10 ) 
( 124 , 0.000000e+00 ) 
( 125 , 3.252646e-10 ) 
( 126 , 0.000000e+00 ) 
( 127 , 5.271620e-10 ) 
( 128 , 0.000000e+00 ) 
( 129 , 7.535289e-10 ) 
( 130 , 0.000000e+00 ) 
( 131 , 9.994611e-10 ) 
( 132 , 0.000000e+00 ) 
( 133 , 1.258740e-09 ) 
( 134 , 0.000000e+00 ) 
( 135 , 1.523748e-09 ) 
( 136 , 0.000000e+00 ) 
( 137 , 1.785892e-09 ) 
( 138 , 0.000000e+00 ) 
( 139 , 2.035586e-09 ) 
( 140 , 0.000000e+00 ) 
( 141 , 2.262528e-09 ) 
( 142 , 0.000000e+00 ) 
( 143 , 2.456079e-09 ) 
( 144 , 0.000000e+00 ) 
( 145 , 2.605284e-09 ) 
( 146 , 0.000000e+00 ) 
( 147 , 2.699336e-09 ) 
( 148 , 0.000000e+00 ) 
( 149 , 2.727844e-09 ) 
( 150 , 0.000000e+00 ) 
( 151 , 2.681003e-09 ) 
( 152 , 0.000000e+00 ) 
( 153 , 2.549978e-09 ) 
( 154 , 0.000000e+00 ) 
( 155 , 2.327056e-09 ) 
( 156 , 0.000000e+00 ) 
( 157 , 2.005959e-09 ) 
( 158 , 0.000000e+00 ) 
( 159 , 1.581962e-09 ) 
( 160 , 0.000000e+00 ) 
( 161 , 1.052119e-09 ) 
( 162 , 0.000000e+00 ) 
( 163 , 4.153008e-10 ) 
( 164 , 0.000000e+00 ) 
( 165 , 3.275422e-10 ) 
( 166 , 0.000000e+00 ) 
( 167 , 1.173451e-09 ) 
( 168 , 0.000000e+00 ) 
( 169 , 2.117391e-09 ) 
( 170 , 0.000000e+00 ) 
( 171 , 3.152349e-09 ) 
( 172 , 0.000000e+00 ) 
( 173 , 4.269129e-09 ) 
( 174 , 0.000000e+00 ) 
( 175 , 5.456741e-09 ) 
( 176 , 0.000000e+00 ) 
( 177 , 6.702381e-09 ) 
( 178 , 0.000000e+00 ) 
( 179 , 7.991520e-09 ) 
( 180 , 0.000000e+00 ) 
( 181 , 9.308134e-09 ) 
( 182 , 0.000000e+00 ) 
( 183 , 1.063489e-08 ) 
( 184 , 0.000000e+00 ) 
( 185 , 1.195329e-08 ) 
( 186 , 0.000000e+00 ) 
( 187 , 1.324404e-08 ) 
( 188 , 0.000000e+00 ) 
( 189 , 1.448712e-08 ) 
( 190 , 0.000000e+00 ) 
( 191 , 1.566208e-08 ) 
( 192 , 0.000000e+00 ) 
( 193 , 1.674835e-08 ) 
( 194 , 0.000000e+00 ) 
( 195 , 1.772544e-08 ) 
( 196 , 0.000000e+00 ) 
( 197 , 1.857310e-08 ) 
( 198 , 0.000000e+00 ) 
( 199 , 1.927172e-08 ) 
( 200 , 0.000000e+00 ) 
( 201 , 1.980250e-08 ) 
( 202 , 0.000000e+00 ) 
( 203 , 2.014758e-08 ) 
( 204 , 0.000000e+00 ) 
( 205 , 2.029040e-08 ) 
( 206 , 0.000000e+00 ) 
( 207 , 2.021581e-08 ) 
( 208 , 0.000000e+00 ) 
( 209 , 1.991017e-08 ) 
( 210 , 0.000000e+00 ) 
( 211 , 1.936173e-08 ) 
( 212 , 0.000000e+00 ) 
( 213 , 1.856055e-08 ) 
( 214 , 0.000000e+00 ) 
( 215 , 1.749873e-08 ) 
( 216 , 0.000000e+00 ) 
( 217 , 1.617047e-08 ) 
( 218 , 0.000000e+00 ) 
( 219 , 1.457227e-08 ) 
( 220 , 0.000000e+00 ) 
( 221 , 1.270279e-08 ) 
( 222 , 0.000000e+00 ) 
( 223 , 1.056292e-08 ) 
( 224 , 0.000000e+00 ) 
( 225 , 8.156096e-09 ) 
( 226 , 0.000000e+00 ) 
( 227 , 5.487811e-09 ) 
( 228 , 0.000000e+00 ) 
( 229 , 2.566026e-09 ) 
( 230 , 0.000000e+00 ) 
( 231 , 5.991648e-10 ) 
( 232 , 0.000000e+00 ) 
( 233 , 3.995348e-09 ) 
( 234 , 0.000000e+00 ) 
( 235 , 7.608276e-09 ) 
( 236 , 0.000000e+00 ) 
( 237 , 1.142137e-08 ) 
( 238 , 0.000000e+00 ) 
( 239 , 1.541632e-08 ) 
( 240 , 0.000000e+00 ) 
( 241 , 1.957297e-08 ) 
( 242 , 0.000000e+00 ) 
( 243 , 2.386957e-08 ) 
( 244 , 0.000000e+00 ) 
( 245 , 2.828272e-08 ) 
( 246 , 0.000000e+00 ) 
( 247 , 3.278785e-08 ) 
( 248 , 0.000000e+00 ) 
( 249 , 3.735911e-08 ) 
( 250 , 0.000000e+00 ) 
( 251 , 4.196956e-08 ) 
( 252 , 0.000000e+00 ) 
( 253 , 4.659149e-08 ) 
( 254 , 0.000000e+00 ) 
( 255 , 5.119646e-08 ) 
( 256 , 0.000000e+00 ) 
( 257 , 5.575560e-08 ) 
( 258 , 0.000000e+00 ) 
( 259 , 6.023958e-08 ) 
( 260 , 0.000000e+00 ) 
( 261 , 6.461918e-08 ) 
( 262 , 0.000000e+00 ) 
( 263 , 6.886490e-08 ) 
( 264 , 0.000000e+00 ) 
( 265 , 7.294764e-08 ) 
( 266 , 0.000000e+00 ) 
( 267 , 7.683877e-08 ) 
( 268 , 0.000000e+00 ) 
( 269 , 8.051003e-08 ) 
( 270 , 0.000000e+00 ) 
( 271 , 8.393401e-08 ) 
( 272 , 0.000000e+00 ) 
( 273 , 8.708433e-08 ) 
( 274 , 0.000000e+00 ) 
( 275 , 8.993528e-08 ) 
( 276 , 0.000000e+00 ) 
( 277 , 9.246266e-08 ) 
( 278 , 0.000000e+00 ) 
( 279 , 9.464352e-08 ) 
( 280 , 0.000000e+00 ) 
( 281 , 9.645631e-08 ) 
( 282 , 0.000000e+00 ) 
( 283 , 9.788111e-08 ) 
( 284 , 0.000000e+00 ) 
( 285 , 9.889961e-08 ) 
( 286 , 0.000000e+00 ) 
( 287 , 9.949546e-08 ) 
( 288 , 0.000000e+00 ) 
( 289 , 9.965396e-08 ) 
( 290 , 0.000000e+00 ) 
( 291 , 9.936257e-08 ) 
( 292 , 0.000000e+00 ) 
( 293 , 9.861065e-08 ) 
( 294 , 0.000000e+00 ) 
( 295 , 9.738971e-08 ) 
( 296 , 0.000000e+00 ) 
( 297 , 9.569343e-08 ) 
( 298 , 0.000000e+00 ) 
( 299 , 9.351749e-08 ) 
( 300 , 0.000000e+00 ) 
( 301 , 9.086013e-08 ) 
( 302 , 0.000000e+00 ) 
( 303 , 8.772135e-08 ) 
( 304 , 0.000000e+00 ) 
( 305 , 8.410374e-08 ) 
( 306 , 0.000000e+00 ) 
( 307 , 8.001186e-08 ) 
( 308 , 0.000000e+00 ) 
( 309 , 7.545266e-08 ) 
( 310 , 0.000000e+00 ) 
( 311 , 7.043510e-08 ) 
( 312 , 0.000000e+00 ) 
( 313 , 6.497044e-08 ) 
( 314 , 0.000000e+00 ) 
( 315 , 5.907191e-08 ) 
( 316 , 0.000000e+00 ) 
( 317 , 5.275487e-08 ) 
( 318 , 0.000000e+00 ) 
( 319 , 4.603657e-08 ) 
( 320 , 0.000000e+00 ) 
( 321 , 3.893615e-08 ) 
( 322 , 0.000000e+00 ) 
( 323 , 3.147469e-08 ) 
( 324 , 0.000000e+00 ) 
( 325 , 2.367489e-08 ) 
( 326 , 0.000000e+00 ) 
( 327 , 1.556127e-08 ) 
( 328 , 0.000000e+00 ) 
( 329 , 7.159644e-09 ) 
( 330 , 0.000000e+00 ) 
( 331 , 1.502668e-09 ) 
( 332 , 0.000000e+00 ) 
( 333 , 1.039685e-08 ) 
( 334 , 0.000000e+00 ) 
( 335 , 1.949319e-08 ) 
( 336 , 0.000000e+00 ) 
( 337 , 2.876064e-08 ) 
( 338 , 0.000000e+00 ) 
( 339 , 3.816743e-08 ) 
( 340 , 0.000000e+00 ) 
( 341 , 4.768087e-08 ) 
( 342 , 0.000000e+00 ) 
( 343 , 5.726767e-08 ) 
( 344 , 0.000000e+00 ) 
( 345 , 6.689396e-08 ) 
( 346 , 0.000000e+00 ) 
( 347 , 7.652560e-08 ) 
( 348 , 0.000000e+00 ) 
( 349 , 8.612815e-08 ) 
( 350 , 0.000000e+00 ) 
( 351 , 9.566722e-08 ) 

 };
 
 



==> GaussChebyshev40.tex <==

 
  \addplot[color=green] plot coordinates {
( 1 , 0.000000e+00 ) 
( 2 , 3.469447e-16 ) 
( 3 , 6.661338e-16 ) 
( 4 , 1.387779e-17 ) 
( 5 , 4.440892e-16 ) 
( 6 , 3.191891e-16 ) 
( 7 , 1.110223e-16 ) 
( 8 , 2.081668e-16 ) 
( 9 , 2.886580e-15 ) 
( 10 , 8.326673e-17 ) 
( 11 , 6.661338e-16 ) 
( 12 , 2.220446e-16 ) 
( 13 , 1.998401e-15 ) 
( 14 , 1.942890e-16 ) 
( 15 , 2.109424e-15 ) 
( 16 , 1.110223e-16 ) 
( 17 , 1.998401e-15 ) 
( 18 , 9.714451e-17 ) 
( 19 , 3.108624e-15 ) 
( 20 , 1.526557e-16 ) 
( 21 , 0.000000e+00 ) 
( 22 , 1.804112e-16 ) 
( 23 , 2.220446e-16 ) 
( 24 , 1.249001e-16 ) 
( 25 , 3.552714e-15 ) 
( 26 , 8.326673e-17 ) 
( 27 , 1.110223e-16 ) 
( 28 , 1.387779e-16 ) 
( 29 , 4.385381e-15 ) 
( 30 , 1.526557e-16 ) 
( 31 , 2.997602e-15 ) 
( 32 , 9.714451e-17 ) 
( 33 , 4.718448e-15 ) 
( 34 , 6.938894e-17 ) 
( 35 , 6.716849e-15 ) 
( 36 , 9.714451e-17 ) 
( 37 , 1.498801e-15 ) 
( 38 , 1.249001e-16 ) 
( 39 , 8.326673e-16 ) 
( 40 , 9.714451e-17 ) 
( 41 , 3.885781e-15 ) 
( 42 , 1.110223e-16 ) 
( 43 , 2.220446e-16 ) 
( 44 , 6.938894e-17 ) 
( 45 , 3.552714e-15 ) 
( 46 , 1.387779e-17 ) 
( 47 , 8.881784e-15 ) 
( 48 , 6.938894e-17 ) 
( 49 , 1.021405e-14 ) 
( 50 , 1.110223e-16 ) 
( 51 , 2.386980e-15 ) 
( 52 , 9.714451e-17 ) 
( 53 , 2.386980e-15 ) 
( 54 , 6.938894e-17 ) 
( 55 , 3.386180e-15 ) 
( 56 , 8.326673e-17 ) 
( 57 , 5.495604e-15 ) 
( 58 , 5.551115e-17 ) 
( 59 , 7.216450e-16 ) 
( 60 , 5.551115e-17 ) 
( 61 , 3.441691e-15 ) 
( 62 , 6.938894e-17 ) 
( 63 , 1.665335e-15 ) 
( 64 , 2.775558e-17 ) 
( 65 , 7.105427e-15 ) 
( 66 , 6.938894e-17 ) 
( 67 , 1.942890e-15 ) 
( 68 , 4.163336e-17 ) 
( 69 , 3.719247e-15 ) 
( 70 , 1.387779e-17 ) 
( 71 , 4.218847e-15 ) 
( 72 , 5.551115e-17 ) 
( 73 , 4.440892e-16 ) 
( 74 , 8.326673e-17 ) 
( 75 , 3.164136e-15 ) 
( 76 , 1.387779e-17 ) 
( 77 , 1.387779e-15 ) 
( 78 , 6.938894e-17 ) 
( 79 , 3.608225e-15 ) 
( 80 , 2.775558e-17 ) 
( 81 , 8.992806e-15 ) 
( 82 , 4.163336e-17 ) 
( 83 , 1.126876e-14 ) 
( 84 , 1.387779e-17 ) 
( 85 , 7.827072e-15 ) 
( 86 , 2.775558e-17 ) 
( 87 , 5.828671e-15 ) 
( 88 , 1.387779e-17 ) 
( 89 , 8.049117e-15 ) 
( 90 , 5.551115e-17 ) 
( 91 , 1.315614e-14 ) 
( 92 , 2.775558e-17 ) 
( 93 , 5.218048e-15 ) 
( 94 , 1.387779e-17 ) 
( 95 , 3.330669e-15 ) 
( 96 , 4.163336e-17 ) 
( 97 , 7.382983e-15 ) 
( 98 , 1.387779e-17 ) 
( 99 , 1.149081e-14 ) 
( 100 , 4.163336e-17 ) 
( 101 , 2.886580e-15 ) 
( 102 , 1.387779e-17 ) 
( 103 , 7.494005e-16 ) 
( 104 , 1.387779e-17 ) 
( 105 , 1.051936e-14 ) 
( 106 , 4.163336e-17 ) 
( 107 , 6.328271e-15 ) 
( 108 , 1.387779e-17 ) 
( 109 , 1.548761e-14 ) 
( 110 , 2.775558e-17 ) 
( 111 , 1.285083e-14 ) 
( 112 , 1.387779e-17 ) 
( 113 , 1.365574e-14 ) 
( 114 , 1.387779e-17 ) 
( 115 , 3.602674e-14 ) 
( 116 , 1.387779e-17 ) 
( 117 , 4.318768e-14 ) 
( 118 , 2.775558e-17 ) 
( 119 , 7.965850e-14 ) 
( 120 , 4.163336e-17 ) 
( 121 , 1.251221e-13 ) 
( 122 , 2.775558e-17 ) 
( 123 , 2.658707e-13 ) 
( 124 , 1.387779e-17 ) 
( 125 , 4.086731e-13 ) 
( 126 , 1.387779e-17 ) 
( 127 , 6.776801e-13 ) 
( 128 , 0.000000e+00 ) 
( 129 , 1.116246e-12 ) 
( 130 , 0.000000e+00 ) 
( 131 , 1.801059e-12 ) 
( 132 , 1.387779e-17 ) 
( 133 , 2.787576e-12 ) 
( 134 , 0.000000e+00 ) 
( 135 , 4.312606e-12 ) 
( 136 , 0.000000e+00 ) 
( 137 , 6.535522e-12 ) 
( 138 , 1.387779e-17 ) 
( 139 , 9.764245e-12 ) 
( 140 , 0.000000e+00 ) 
( 141 , 1.442374e-11 ) 
( 142 , 0.000000e+00 ) 
( 143 , 2.095601e-11 ) 
( 144 , 0.000000e+00 ) 
( 145 , 3.009623e-11 ) 
( 146 , 0.000000e+00 ) 
( 147 , 4.272843e-11 ) 
( 148 , 0.000000e+00 ) 
( 149 , 5.995021e-11 ) 
( 150 , 0.000000e+00 ) 
( 151 , 8.322804e-11 ) 
( 152 , 0.000000e+00 ) 
( 153 , 1.143526e-10 ) 
( 154 , 0.000000e+00 ) 
( 155 , 1.556053e-10 ) 
( 156 , 0.000000e+00 ) 
( 157 , 2.097641e-10 ) 
( 158 , 0.000000e+00 ) 
( 159 , 2.802815e-10 ) 
( 160 , 0.000000e+00 ) 
( 161 , 3.713433e-10 ) 
( 162 , 0.000000e+00 ) 
( 163 , 4.880914e-10 ) 
( 164 , 1.387779e-17 ) 
( 165 , 6.366045e-10 ) 
( 166 , 1.387779e-17 ) 
( 167 , 8.241936e-10 ) 
( 168 , 0.000000e+00 ) 
( 169 , 1.059535e-09 ) 
( 170 , 1.387779e-17 ) 
( 171 , 1.352954e-09 ) 
( 172 , 0.000000e+00 ) 
( 173 , 1.716391e-09 ) 
( 174 , 0.000000e+00 ) 
( 175 , 2.163938e-09 ) 
( 176 , 1.387779e-17 ) 
( 177 , 2.711963e-09 ) 
( 178 , 1.387779e-17 ) 
( 179 , 3.379334e-09 ) 
( 180 , 0.000000e+00 ) 
( 181 , 4.187774e-09 ) 
( 182 , 0.000000e+00 ) 
( 183 , 5.162178e-09 ) 
( 184 , 0.000000e+00 ) 
( 185 , 6.330860e-09 ) 
( 186 , 0.000000e+00 ) 
( 187 , 7.726097e-09 ) 
( 188 , 0.000000e+00 ) 
( 189 , 9.384305e-09 ) 
( 190 , 0.000000e+00 ) 
( 191 , 1.134647e-08 ) 
( 192 , 0.000000e+00 ) 
( 193 , 1.365867e-08 ) 
( 194 , 0.000000e+00 ) 
( 195 , 1.637242e-08 ) 
( 196 , 0.000000e+00 ) 
( 197 , 1.954503e-08 ) 
( 198 , 0.000000e+00 ) 
( 199 , 2.324025e-08 ) 
( 200 , 0.000000e+00 ) 
( 201 , 2.752864e-08 ) 
( 202 , 0.000000e+00 ) 
( 203 , 3.248799e-08 ) 
( 204 , 0.000000e+00 ) 
( 205 , 3.820402e-08 ) 
( 206 , 0.000000e+00 ) 
( 207 , 4.477069e-08 ) 
( 208 , 0.000000e+00 ) 
( 209 , 5.229075e-08 ) 
( 210 , 0.000000e+00 ) 
( 211 , 6.087643e-08 ) 
( 212 , 0.000000e+00 ) 
( 213 , 7.064977e-08 ) 
( 214 , 0.000000e+00 ) 
( 215 , 8.174327e-08 ) 
( 216 , 0.000000e+00 ) 
( 217 , 9.430038e-08 ) 
( 218 , 0.000000e+00 ) 
( 219 , 1.084762e-07 ) 
( 220 , 1.387779e-17 ) 
( 221 , 1.244377e-07 ) 
( 222 , 0.000000e+00 ) 
( 223 , 1.423645e-07 ) 
( 224 , 0.000000e+00 ) 
( 225 , 1.624496e-07 ) 
( 226 , 1.387779e-17 ) 
( 227 , 1.848993e-07 ) 
( 228 , 0.000000e+00 ) 
( 229 , 2.099344e-07 ) 
( 230 , 0.000000e+00 ) 
( 231 , 2.377902e-07 ) 
( 232 , 0.000000e+00 ) 
( 233 , 2.687174e-07 ) 
( 234 , 0.000000e+00 ) 
( 235 , 3.029823e-07 ) 
( 236 , 0.000000e+00 ) 
( 237 , 3.408673e-07 ) 
( 238 , 0.000000e+00 ) 
( 239 , 3.826718e-07 ) 
( 240 , 1.387779e-17 ) 
( 241 , 4.287120e-07 ) 
( 242 , 0.000000e+00 ) 
( 243 , 4.793218e-07 ) 
( 244 , 0.000000e+00 ) 
( 245 , 5.348530e-07 ) 
( 246 , 0.000000e+00 ) 
( 247 , 5.956758e-07 ) 
( 248 , 0.000000e+00 ) 
( 249 , 6.621790e-07 ) 
( 250 , 0.000000e+00 ) 
( 251 , 7.347709e-07 ) 
( 252 , 0.000000e+00 ) 
( 253 , 8.138787e-07 ) 
( 254 , 0.000000e+00 ) 
( 255 , 8.999496e-07 ) 
( 256 , 0.000000e+00 ) 
( 257 , 9.934509e-07 ) 
( 258 , 0.000000e+00 ) 
( 259 , 1.094870e-06 ) 
( 260 , 0.000000e+00 ) 
( 261 , 1.204715e-06 ) 
( 262 , 0.000000e+00 ) 
( 263 , 1.323514e-06 ) 
( 264 , 0.000000e+00 ) 
( 265 , 1.451817e-06 ) 
( 266 , 0.000000e+00 ) 
( 267 , 1.590195e-06 ) 
( 268 , 0.000000e+00 ) 
( 269 , 1.739239e-06 ) 
( 270 , 0.000000e+00 ) 
( 271 , 1.899563e-06 ) 
( 272 , 0.000000e+00 ) 
( 273 , 2.071801e-06 ) 
( 274 , 0.000000e+00 ) 
( 275 , 2.256609e-06 ) 
( 276 , 0.000000e+00 ) 
( 277 , 2.454664e-06 ) 
( 278 , 0.000000e+00 ) 
( 279 , 2.666664e-06 ) 
( 280 , 1.387779e-17 ) 
( 281 , 2.893331e-06 ) 
( 282 , 0.000000e+00 ) 
( 283 , 3.135404e-06 ) 
( 284 , 0.000000e+00 ) 
( 285 , 3.393648e-06 ) 
( 286 , 0.000000e+00 ) 
( 287 , 3.668845e-06 ) 
( 288 , 0.000000e+00 ) 
( 289 , 3.961800e-06 ) 
( 290 , 0.000000e+00 ) 
( 291 , 4.273340e-06 ) 
( 292 , 0.000000e+00 ) 
( 293 , 4.604309e-06 ) 
( 294 , 0.000000e+00 ) 
( 295 , 4.955575e-06 ) 
( 296 , 0.000000e+00 ) 
( 297 , 5.328024e-06 ) 
( 298 , 0.000000e+00 ) 
( 299 , 5.722563e-06 ) 
( 300 , 0.000000e+00 ) 
( 301 , 6.140118e-06 ) 
( 302 , 0.000000e+00 ) 
( 303 , 6.581636e-06 ) 
( 304 , 6.938894e-18 ) 
( 305 , 7.048080e-06 ) 
( 306 , 0.000000e+00 ) 
( 307 , 7.540434e-06 ) 
( 308 , 0.000000e+00 ) 
( 309 , 8.059699e-06 ) 
( 310 , 0.000000e+00 ) 
( 311 , 8.606896e-06 ) 
( 312 , 6.938894e-18 ) 
( 313 , 9.183062e-06 ) 
( 314 , 6.938894e-18 ) 
( 315 , 9.789250e-06 ) 
( 316 , 6.938894e-18 ) 
( 317 , 1.042653e-05 ) 
( 318 , 6.938894e-18 ) 
( 319 , 1.109599e-05 ) 
( 320 , 6.938894e-18 ) 
( 321 , 1.179874e-05 ) 
( 322 , 0.000000e+00 ) 
( 323 , 1.253589e-05 ) 
( 324 , 0.000000e+00 ) 
( 325 , 1.330857e-05 ) 
( 326 , 0.000000e+00 ) 
( 327 , 1.411794e-05 ) 
( 328 , 6.938894e-18 ) 
( 329 , 1.496515e-05 ) 
( 330 , 6.938894e-18 ) 
( 331 , 1.585138e-05 ) 
( 332 , 0.000000e+00 ) 
( 333 , 1.677781e-05 ) 
( 334 , 0.000000e+00 ) 
( 335 , 1.774565e-05 ) 
( 336 , 6.938894e-18 ) 
( 337 , 1.875611e-05 ) 
( 338 , 6.938894e-18 ) 
( 339 , 1.981041e-05 ) 
( 340 , 6.938894e-18 ) 
( 341 , 2.090977e-05 ) 
( 342 , 0.000000e+00 ) 
( 343 , 2.205546e-05 ) 
( 344 , 6.938894e-18 ) 
( 345 , 2.324871e-05 ) 
( 346 , 0.000000e+00 ) 
( 347 , 2.449079e-05 ) 
( 348 , 0.000000e+00 ) 
( 349 , 2.578297e-05 ) 
( 350 , 0.000000e+00 ) 
( 351 , 2.712653e-05 ) 
( 352 , 0.000000e+00 ) 
( 353 , 2.852275e-05 ) 
( 354 , 0.000000e+00 ) 
( 355 , 2.997292e-05 ) 
( 356 , 6.938894e-18 ) 
( 357 , 3.147834e-05 ) 
( 358 , 0.000000e+00 ) 
( 359 , 3.304031e-05 ) 
( 360 , 6.938894e-18 ) 
( 361 , 3.466015e-05 ) 
( 362 , 6.938894e-18 ) 
( 363 , 3.633915e-05 ) 
( 364 , 6.938894e-18 ) 
( 365 , 3.807865e-05 ) 
( 366 , 0.000000e+00 ) 
( 367 , 3.987995e-05 ) 
( 368 , 6.938894e-18 ) 
( 369 , 4.174437e-05 ) 
( 370 , 0.000000e+00 ) 
( 371 , 4.367325e-05 ) 
( 372 , 0.000000e+00 ) 
( 373 , 4.566790e-05 ) 
( 374 , 0.000000e+00 ) 
( 375 , 4.772966e-05 ) 
( 376 , 6.938894e-18 ) 
( 377 , 4.985984e-05 ) 
( 378 , 6.938894e-18 ) 
( 379 , 5.205978e-05 ) 
( 380 , 0.000000e+00 ) 
( 381 , 5.433079e-05 ) 
( 382 , 6.938894e-18 ) 
( 383 , 5.667421e-05 ) 
( 384 , 6.938894e-18 ) 
( 385 , 5.909134e-05 ) 
( 386 , 0.000000e+00 ) 
( 387 , 6.158353e-05 ) 
( 388 , 0.000000e+00 ) 
( 389 , 6.415207e-05 ) 
( 390 , 0.000000e+00 ) 
( 391 , 6.679829e-05 ) 
( 392 , 6.938894e-18 ) 
( 393 , 6.952349e-05 ) 
( 394 , 6.938894e-18 ) 
( 395 , 7.232898e-05 ) 
( 396 , 6.938894e-18 ) 
( 397 , 7.521606e-05 ) 
( 398 , 6.938894e-18 ) 
( 399 , 7.818603e-05 ) 
( 400 , 6.938894e-18 ) 
( 401 , 8.124017e-05 ) 
( 402 , 6.938894e-18 ) 
( 403 , 8.437977e-05 ) 
( 404 , 0.000000e+00 ) 
( 405 , 8.760611e-05 ) 
( 406 , 0.000000e+00 ) 
( 407 , 9.092045e-05 ) 
( 408 , 0.000000e+00 ) 
( 409 , 9.432406e-05 ) 
( 410 , 0.000000e+00 ) 
( 411 , 9.781819e-05 ) 
( 412 , 0.000000e+00 ) 
( 413 , 1.014041e-04 ) 
( 414 , 0.000000e+00 ) 
( 415 , 1.050830e-04 ) 
( 416 , 0.000000e+00 ) 
( 417 , 1.088561e-04 ) 
( 418 , 0.000000e+00 ) 
( 419 , 1.127247e-04 ) 
( 420 , 0.000000e+00 ) 
( 421 , 1.166900e-04 ) 
( 422 , 0.000000e+00 ) 
( 423 , 1.207531e-04 ) 
( 424 , 0.000000e+00 ) 
( 425 , 1.249153e-04 ) 
( 426 , 0.000000e+00 ) 
( 427 , 1.291777e-04 ) 
( 428 , 0.000000e+00 ) 
( 429 , 1.335415e-04 ) 
( 430 , 0.000000e+00 ) 
( 431 , 1.380078e-04 ) 
( 432 , 0.000000e+00 ) 
( 433 , 1.425779e-04 ) 
( 434 , 0.000000e+00 ) 
( 435 , 1.472527e-04 ) 
( 436 , 0.000000e+00 ) 
( 437 , 1.520335e-04 ) 
( 438 , 0.000000e+00 ) 
( 439 , 1.569214e-04 ) 
( 440 , 0.000000e+00 ) 
( 441 , 1.619174e-04 ) 
( 442 , 0.000000e+00 ) 
( 443 , 1.670226e-04 ) 
( 444 , 0.000000e+00 ) 
( 445 , 1.722381e-04 ) 
( 446 , 0.000000e+00 ) 
( 447 , 1.775650e-04 ) 
( 448 , 0.000000e+00 ) 
( 449 , 1.830042e-04 ) 
( 450 , 0.000000e+00 ) 
( 451 , 1.885569e-04 ) 
( 452 , 0.000000e+00 ) 
( 453 , 1.942240e-04 ) 
( 454 , 0.000000e+00 ) 
( 455 , 2.000065e-04 ) 
( 456 , 0.000000e+00 ) 
( 457 , 2.059053e-04 ) 
( 458 , 0.000000e+00 ) 
( 459 , 2.119216e-04 ) 
( 460 , 0.000000e+00 ) 
( 461 , 2.180562e-04 ) 
( 462 , 0.000000e+00 ) 
( 463 , 2.243100e-04 ) 
( 464 , 0.000000e+00 ) 
( 465 , 2.306840e-04 ) 
( 466 , 0.000000e+00 ) 
( 467 , 2.371791e-04 ) 
( 468 , 0.000000e+00 ) 
( 469 , 2.437962e-04 ) 
( 470 , 0.000000e+00 ) 
( 471 , 2.505361e-04 ) 
( 472 , 0.000000e+00 ) 
( 473 , 2.573997e-04 ) 
( 474 , 0.000000e+00 ) 
( 475 , 2.643879e-04 ) 
( 476 , 0.000000e+00 ) 
( 477 , 2.715014e-04 ) 
( 478 , 0.000000e+00 ) 
( 479 , 2.787412e-04 ) 
( 480 , 0.000000e+00 ) 
( 481 , 2.861079e-04 ) 
( 482 , 6.938894e-18 ) 
( 483 , 2.936024e-04 ) 
( 484 , 0.000000e+00 ) 
( 485 , 3.012254e-04 ) 
( 486 , 0.000000e+00 ) 
( 487 , 3.089777e-04 ) 
( 488 , 0.000000e+00 ) 
( 489 , 3.168600e-04 ) 
( 490 , 0.000000e+00 ) 
( 491 , 3.248730e-04 ) 
( 492 , 0.000000e+00 ) 
( 493 , 3.330175e-04 ) 
( 494 , 0.000000e+00 ) 
( 495 , 3.412940e-04 ) 
( 496 , 0.000000e+00 ) 
( 497 , 3.497033e-04 ) 
( 498 , 6.938894e-18 ) 
( 499 , 3.582460e-04 ) 
( 500 , 0.000000e+00 ) 
( 501 , 3.669227e-04 ) 
( 502 , 0.000000e+00 ) 
( 503 , 3.757341e-04 ) 
( 504 , 0.000000e+00 ) 
( 505 , 3.846807e-04 ) 
( 506 , 0.000000e+00 ) 
( 507 , 3.937632e-04 ) 
( 508 , 0.000000e+00 ) 
( 509 , 4.029820e-04 ) 
( 510 , 0.000000e+00 ) 
( 511 , 4.123378e-04 ) 
( 512 , 0.000000e+00 ) 
( 513 , 4.218311e-04 ) 
( 514 , 0.000000e+00 ) 
( 515 , 4.314623e-04 ) 
( 516 , 0.000000e+00 ) 
( 517 , 4.412321e-04 ) 
( 518 , 0.000000e+00 ) 
( 519 , 4.511408e-04 ) 
( 520 , 0.000000e+00 ) 
( 521 , 4.611889e-04 ) 
( 522 , 0.000000e+00 ) 
( 523 , 4.713769e-04 ) 
( 524 , 0.000000e+00 ) 
( 525 , 4.817052e-04 ) 
( 526 , 0.000000e+00 ) 
( 527 , 4.921743e-04 ) 
( 528 , 0.000000e+00 ) 
( 529 , 5.027845e-04 ) 
( 530 , 0.000000e+00 ) 
( 531 , 5.135362e-04 ) 
( 532 , 0.000000e+00 ) 
( 533 , 5.244298e-04 ) 
( 534 , 0.000000e+00 ) 
( 535 , 5.354656e-04 ) 
( 536 , 0.000000e+00 ) 
( 537 , 5.466441e-04 ) 
( 538 , 0.000000e+00 ) 
( 539 , 5.579654e-04 ) 
( 540 , 0.000000e+00 ) 
( 541 , 5.694299e-04 ) 
( 542 , 0.000000e+00 ) 
( 543 , 5.810379e-04 ) 
( 544 , 0.000000e+00 ) 
( 545 , 5.927896e-04 ) 
( 546 , 0.000000e+00 ) 
( 547 , 6.046854e-04 ) 
( 548 , 0.000000e+00 ) 
( 549 , 6.167254e-04 ) 
( 550 , 0.000000e+00 ) 
( 551 , 6.289100e-04 ) 
( 552 , 0.000000e+00 ) 
( 553 , 6.412392e-04 ) 
( 554 , 0.000000e+00 ) 
( 555 , 6.537134e-04 ) 
( 556 , 0.000000e+00 ) 
( 557 , 6.663327e-04 ) 
( 558 , 0.000000e+00 ) 
( 559 , 6.790972e-04 ) 
( 560 , 0.000000e+00 ) 
( 561 , 6.920071e-04 ) 
( 562 , 0.000000e+00 ) 
( 563 , 7.050625e-04 ) 
( 564 , 0.000000e+00 ) 
( 565 , 7.182637e-04 ) 
( 566 , 0.000000e+00 ) 
( 567 , 7.316106e-04 ) 
( 568 , 0.000000e+00 ) 
( 569 , 7.451034e-04 ) 
( 570 , 0.000000e+00 ) 
( 571 , 7.587422e-04 ) 
( 572 , 0.000000e+00 ) 
( 573 , 7.725270e-04 ) 
( 574 , 0.000000e+00 ) 
( 575 , 7.864580e-04 ) 
( 576 , 0.000000e+00 ) 
( 577 , 8.005350e-04 ) 
( 578 , 0.000000e+00 ) 
( 579 , 8.147582e-04 ) 
( 580 , 0.000000e+00 ) 
( 581 , 8.291276e-04 ) 
( 582 , 0.000000e+00 ) 
( 583 , 8.436431e-04 ) 
( 584 , 0.000000e+00 ) 
( 585 , 8.583048e-04 ) 
( 586 , 0.000000e+00 ) 
( 587 , 8.731126e-04 ) 
( 588 , 0.000000e+00 ) 
( 589 , 8.880666e-04 ) 
( 590 , 0.000000e+00 ) 
( 591 , 9.031666e-04 ) 
( 592 , 0.000000e+00 ) 
( 593 , 9.184125e-04 ) 
( 594 , 0.000000e+00 ) 
( 595 , 9.338044e-04 ) 
( 596 , 0.000000e+00 ) 
( 597 , 9.493421e-04 ) 
( 598 , 6.938894e-18 ) 
( 599 , 9.650256e-04 ) 
( 600 , 0.000000e+00 ) 
( 601 , 9.808546e-04 ) 
( 602 , 0.000000e+00 ) 
( 603 , 9.968291e-04 ) 
( 604 , 0.000000e+00 ) 
( 605 , 1.012949e-03 ) 
( 606 , 0.000000e+00 ) 
( 607 , 1.029214e-03 ) 
( 608 , 0.000000e+00 ) 
( 609 , 1.045624e-03 ) 
( 610 , 0.000000e+00 ) 
( 611 , 1.062179e-03 ) 
( 612 , 0.000000e+00 ) 
( 613 , 1.078879e-03 ) 
( 614 , 0.000000e+00 ) 
( 615 , 1.095723e-03 ) 
( 616 , 0.000000e+00 ) 
( 617 , 1.112712e-03 ) 
( 618 , 0.000000e+00 ) 
( 619 , 1.129844e-03 ) 
( 620 , 6.938894e-18 ) 
( 621 , 1.147121e-03 ) 
( 622 , 0.000000e+00 ) 
( 623 , 1.164541e-03 ) 
( 624 , 0.000000e+00 ) 
( 625 , 1.182104e-03 ) 
( 626 , 0.000000e+00 ) 
( 627 , 1.199811e-03 ) 
( 628 , 0.000000e+00 ) 
( 629 , 1.217660e-03 ) 
( 630 , 0.000000e+00 ) 
( 631 , 1.235652e-03 ) 
( 632 , 0.000000e+00 ) 
( 633 , 1.253787e-03 ) 
( 634 , 0.000000e+00 ) 
( 635 , 1.272063e-03 ) 
( 636 , 0.000000e+00 ) 
( 637 , 1.290481e-03 ) 
( 638 , 0.000000e+00 ) 
( 639 , 1.309040e-03 ) 
( 640 , 0.000000e+00 ) 
( 641 , 1.327741e-03 ) 
( 642 , 0.000000e+00 ) 
( 643 , 1.346582e-03 ) 
( 644 , 0.000000e+00 ) 
( 645 , 1.365564e-03 ) 
( 646 , 0.000000e+00 ) 
( 647 , 1.384686e-03 ) 
( 648 , 0.000000e+00 ) 
( 649 , 1.403947e-03 ) 
( 650 , 0.000000e+00 ) 
( 651 , 1.423348e-03 ) 
( 652 , 0.000000e+00 ) 
( 653 , 1.442888e-03 ) 
( 654 , 0.000000e+00 ) 
( 655 , 1.462566e-03 ) 
( 656 , 0.000000e+00 ) 
( 657 , 1.482383e-03 ) 
( 658 , 0.000000e+00 ) 
( 659 , 1.502337e-03 ) 
( 660 , 0.000000e+00 ) 
( 661 , 1.522429e-03 ) 
( 662 , 0.000000e+00 ) 
( 663 , 1.542658e-03 ) 
( 664 , 0.000000e+00 ) 
( 665 , 1.563023e-03 ) 
( 666 , 0.000000e+00 ) 
( 667 , 1.583525e-03 ) 
( 668 , 0.000000e+00 ) 
( 669 , 1.604162e-03 ) 
( 670 , 0.000000e+00 ) 
( 671 , 1.624935e-03 ) 
( 672 , 0.000000e+00 ) 
( 673 , 1.645842e-03 ) 
( 674 , 0.000000e+00 ) 
( 675 , 1.666884e-03 ) 
( 676 , 0.000000e+00 ) 
( 677 , 1.688059e-03 ) 
( 678 , 0.000000e+00 ) 
( 679 , 1.709368e-03 ) 
( 680 , 0.000000e+00 ) 
( 681 , 1.730810e-03 ) 
( 682 , 0.000000e+00 ) 
( 683 , 1.752385e-03 ) 
( 684 , 0.000000e+00 ) 
( 685 , 1.774091e-03 ) 
( 686 , 0.000000e+00 ) 
( 687 , 1.795929e-03 ) 
( 688 , 0.000000e+00 ) 
( 689 , 1.817899e-03 ) 
( 690 , 0.000000e+00 ) 
( 691 , 1.839998e-03 ) 
( 692 , 0.000000e+00 ) 
( 693 , 1.862228e-03 ) 
( 694 , 0.000000e+00 ) 
( 695 , 1.884587e-03 ) 
( 696 , 0.000000e+00 ) 
( 697 , 1.907075e-03 ) 
( 698 , 0.000000e+00 ) 
( 699 , 1.929691e-03 ) 
( 700 , 0.000000e+00 ) 
( 701 , 1.952436e-03 )
 };
 
 
 \addplot[color=black] plot coordinates {
( 1 , 1.332268e-15 ) 
( 2 , 0.000000e+00 ) 
( 3 , 0.000000e+00 ) 
( 4 , 0.000000e+00 ) 
( 5 , 6.661338e-16 ) 
( 6 , 0.000000e+00 ) 
( 7 , 0.000000e+00 ) 
( 8 , 0.000000e+00 ) 
( 9 , 2.775558e-15 ) 
( 10 , 0.000000e+00 ) 
( 11 , 6.661338e-16 ) 
( 12 , 0.000000e+00 ) 
( 13 , 2.442491e-15 ) 
( 14 , 0.000000e+00 ) 
( 15 , 1.998401e-15 ) 
( 16 , 0.000000e+00 ) 
( 17 , 1.776357e-15 ) 
( 18 , 0.000000e+00 ) 
( 19 , 2.664535e-15 ) 
( 20 , 0.000000e+00 ) 
( 21 , 1.110223e-16 ) 
( 22 , 0.000000e+00 ) 
( 23 , 7.771561e-16 ) 
( 24 , 0.000000e+00 ) 
( 25 , 3.108624e-15 ) 
( 26 , 0.000000e+00 ) 
( 27 , 3.330669e-16 ) 
( 28 , 0.000000e+00 ) 
( 29 , 4.718448e-15 ) 
( 30 , 0.000000e+00 ) 
( 31 , 2.664535e-15 ) 
( 32 , 0.000000e+00 ) 
( 33 , 5.107026e-15 ) 
( 34 , 0.000000e+00 ) 
( 35 , 6.383782e-15 ) 
( 36 , 0.000000e+00 ) 
( 37 , 1.776357e-15 ) 
( 38 , 0.000000e+00 ) 
( 39 , 1.165734e-15 ) 
( 40 , 0.000000e+00 ) 
( 41 , 4.274359e-15 ) 
( 42 , 0.000000e+00 ) 
( 43 , 2.775558e-16 ) 
( 44 , 0.000000e+00 ) 
( 45 , 4.052314e-15 ) 
( 46 , 0.000000e+00 ) 
( 47 , 9.214851e-15 ) 
( 48 , 0.000000e+00 ) 
( 49 , 9.825474e-15 ) 
( 50 , 0.000000e+00 ) 
( 51 , 1.998401e-15 ) 
( 52 , 0.000000e+00 ) 
( 53 , 2.775558e-15 ) 
( 54 , 0.000000e+00 ) 
( 55 , 3.830269e-15 ) 
( 56 , 0.000000e+00 ) 
( 57 , 5.995204e-15 ) 
( 58 , 0.000000e+00 ) 
( 59 , 1.054712e-15 ) 
( 60 , 0.000000e+00 ) 
( 61 , 3.053113e-15 ) 
( 62 , 0.000000e+00 ) 
( 63 , 1.221245e-15 ) 
( 64 , 0.000000e+00 ) 
( 65 , 6.772360e-15 ) 
( 66 , 0.000000e+00 ) 
( 67 , 1.498801e-15 ) 
( 68 , 0.000000e+00 ) 
( 69 , 3.386180e-15 ) 
( 70 , 0.000000e+00 ) 
( 71 , 4.662937e-15 ) 
( 72 , 0.000000e+00 ) 
( 73 , 5.551115e-17 ) 
( 74 , 0.000000e+00 ) 
( 75 , 3.552714e-15 ) 
( 76 , 0.000000e+00 ) 
( 77 , 9.992007e-16 ) 
( 78 , 0.000000e+00 ) 
( 79 , 3.275158e-15 ) 
( 80 , 0.000000e+00 ) 
( 81 , 9.325873e-15 ) 
( 82 , 0.000000e+00 ) 
( 83 , 1.165734e-14 ) 
( 84 , 0.000000e+00 ) 
( 85 , 7.438494e-15 ) 
( 86 , 0.000000e+00 ) 
( 87 , 5.662137e-15 ) 
( 88 , 0.000000e+00 ) 
( 89 , 7.771561e-15 ) 
( 90 , 0.000000e+00 ) 
( 91 , 1.282308e-14 ) 
( 92 , 0.000000e+00 ) 
( 93 , 5.440093e-15 ) 
( 94 , 0.000000e+00 ) 
( 95 , 3.219647e-15 ) 
( 96 , 0.000000e+00 ) 
( 97 , 7.382983e-15 ) 
( 98 , 0.000000e+00 ) 
( 99 , 1.149081e-14 ) 
( 100 , 0.000000e+00 ) 
( 101 , 2.997602e-15 ) 
( 102 , 0.000000e+00 ) 
( 103 , 1.360023e-15 ) 
( 104 , 0.000000e+00 ) 
( 105 , 9.131584e-15 ) 
( 106 , 0.000000e+00 ) 
( 107 , 3.719247e-15 ) 
( 108 , 0.000000e+00 ) 
( 109 , 1.071365e-14 ) 
( 110 , 0.000000e+00 ) 
( 111 , 4.440892e-15 ) 
( 112 , 0.000000e+00 ) 
( 113 , 1.221245e-15 ) 
( 114 , 0.000000e+00 ) 
( 115 , 9.908740e-15 ) 
( 116 , 0.000000e+00 ) 
( 117 , 2.831069e-15 ) 
( 118 , 0.000000e+00 ) 
( 119 , 1.110223e-15 ) 
( 120 , 0.000000e+00 ) 
( 121 , 1.518230e-14 ) 
( 122 , 0.000000e+00 ) 
( 123 , 2.506328e-14 ) 
( 124 , 0.000000e+00 ) 
( 125 , 1.942890e-15 ) 
( 126 , 0.000000e+00 ) 
( 127 , 2.969847e-15 ) 
( 128 , 0.000000e+00 ) 
( 129 , 1.673661e-14 ) 
( 130 , 0.000000e+00 ) 
( 131 , 4.185541e-14 ) 
( 132 , 0.000000e+00 ) 
( 133 , 2.209344e-14 ) 
( 134 , 0.000000e+00 ) 
( 135 , 3.838596e-14 ) 
( 136 , 0.000000e+00 ) 
( 137 , 3.527734e-14 ) 
( 138 , 0.000000e+00 ) 
( 139 , 2.889355e-14 ) 
( 140 , 0.000000e+00 ) 
( 141 , 5.276335e-14 ) 
( 142 , 0.000000e+00 ) 
( 143 , 3.000378e-14 ) 
( 144 , 0.000000e+00 ) 
( 145 , 1.582068e-14 ) 
( 146 , 0.000000e+00 ) 
( 147 , 1.301736e-14 ) 
( 148 , 0.000000e+00 ) 
( 149 , 1.212919e-14 ) 
( 150 , 0.000000e+00 ) 
( 151 , 3.078093e-14 ) 
( 152 , 0.000000e+00 ) 
( 153 , 6.333822e-14 ) 
( 154 , 0.000000e+00 ) 
( 155 , 8.976153e-14 ) 
( 156 , 0.000000e+00 ) 
( 157 , 1.326994e-13 ) 
( 158 , 0.000000e+00 ) 
( 159 , 1.815770e-13 ) 
( 160 , 0.000000e+00 ) 
( 161 , 2.485789e-13 ) 
( 162 , 0.000000e+00 ) 
( 163 , 2.762790e-13 ) 
( 164 , 0.000000e+00 ) 
( 165 , 3.020639e-13 ) 
( 166 , 0.000000e+00 ) 
( 167 , 3.249345e-13 ) 
( 168 , 0.000000e+00 ) 
( 169 , 3.514689e-13 ) 
( 170 , 0.000000e+00 ) 
( 171 , 3.086975e-13 ) 
( 172 , 0.000000e+00 ) 
( 173 , 2.952083e-13 ) 
( 174 , 0.000000e+00 ) 
( 175 , 2.782219e-13 ) 
( 176 , 0.000000e+00 ) 
( 177 , 2.224332e-13 ) 
( 178 , 0.000000e+00 ) 
( 179 , 1.413314e-13 ) 
( 180 , 0.000000e+00 ) 
( 181 , 3.619327e-14 ) 
( 182 , 0.000000e+00 ) 
( 183 , 1.088019e-13 ) 
( 184 , 0.000000e+00 ) 
( 185 , 2.386702e-13 ) 
( 186 , 0.000000e+00 ) 
( 187 , 4.176937e-13 ) 
( 188 , 0.000000e+00 ) 
( 189 , 6.355472e-13 ) 
( 190 , 0.000000e+00 ) 
( 191 , 8.415213e-13 ) 
( 192 , 0.000000e+00 ) 
( 193 , 1.069339e-12 ) 
( 194 , 0.000000e+00 ) 
( 195 , 1.338873e-12 ) 
( 196 , 0.000000e+00 ) 
( 197 , 1.572714e-12 ) 
( 198 , 0.000000e+00 ) 
( 199 , 1.789319e-12 ) 
( 200 , 0.000000e+00 ) 
( 201 , 2.018496e-12 ) 
( 202 , 0.000000e+00 ) 
( 203 , 2.193412e-12 ) 
( 204 , 0.000000e+00 ) 
( 205 , 2.351896e-12 ) 
( 206 , 0.000000e+00 ) 
( 207 , 2.506245e-12 ) 
( 208 , 0.000000e+00 ) 
( 209 , 2.570416e-12 ) 
( 210 , 0.000000e+00 ) 
( 211 , 2.599171e-12 ) 
( 212 , 0.000000e+00 ) 
( 213 , 2.571304e-12 ) 
( 214 , 0.000000e+00 ) 
( 215 , 2.461392e-12 ) 
( 216 , 0.000000e+00 ) 
( 217 , 2.240125e-12 ) 
( 218 , 0.000000e+00 ) 
( 219 , 1.988049e-12 ) 
( 220 , 0.000000e+00 ) 
( 221 , 1.659700e-12 ) 
( 222 , 0.000000e+00 ) 
( 223 , 1.173506e-12 ) 
( 224 , 0.000000e+00 ) 
( 225 , 6.590839e-13 ) 
( 226 , 0.000000e+00 ) 
( 227 , 1.360023e-14 ) 
( 228 , 0.000000e+00 ) 
( 229 , 6.922518e-13 ) 
( 230 , 0.000000e+00 ) 
( 231 , 1.495665e-12 ) 
( 232 , 0.000000e+00 ) 
( 233 , 2.298273e-12 ) 
( 234 , 0.000000e+00 ) 
( 235 , 3.270995e-12 ) 
( 236 , 0.000000e+00 ) 
( 237 , 4.272915e-12 ) 
( 238 , 0.000000e+00 ) 
( 239 , 5.318190e-12 ) 
( 240 , 0.000000e+00 ) 
( 241 , 6.392858e-12 ) 
( 242 , 0.000000e+00 ) 
( 243 , 7.516820e-12 ) 
( 244 , 0.000000e+00 ) 
( 245 , 8.561402e-12 ) 
( 246 , 0.000000e+00 ) 
( 247 , 9.627521e-12 ) 
( 248 , 0.000000e+00 ) 
( 249 , 1.067740e-11 ) 
( 250 , 0.000000e+00 ) 
( 251 , 1.164668e-11 ) 
( 252 , 0.000000e+00 ) 
( 253 , 1.254802e-11 ) 
( 254 , 0.000000e+00 ) 
( 255 , 1.334896e-11 ) 
( 256 , 0.000000e+00 ) 
( 257 , 1.406281e-11 ) 
( 258 , 0.000000e+00 ) 
( 259 , 1.459619e-11 ) 
( 260 , 0.000000e+00 ) 
( 261 , 1.508332e-11 ) 
( 262 , 0.000000e+00 ) 
( 263 , 1.534556e-11 ) 
( 264 , 0.000000e+00 ) 
( 265 , 1.538367e-11 ) 
( 266 , 0.000000e+00 ) 
( 267 , 1.526804e-11 ) 
( 268 , 0.000000e+00 ) 
( 269 , 1.489772e-11 ) 
( 270 , 0.000000e+00 ) 
( 271 , 1.426154e-11 ) 
( 272 , 0.000000e+00 ) 
( 273 , 1.350964e-11 ) 
( 274 , 0.000000e+00 ) 
( 275 , 1.242439e-11 ) 
( 276 , 0.000000e+00 ) 
( 277 , 1.110750e-11 ) 
( 278 , 0.000000e+00 ) 
( 279 , 9.567958e-12 ) 
( 280 , 0.000000e+00 ) 
( 281 , 7.778528e-12 ) 
( 282 , 0.000000e+00 ) 
( 283 , 5.758144e-12 ) 
( 284 , 0.000000e+00 ) 
( 285 , 3.457123e-12 ) 
( 286 , 0.000000e+00 ) 
( 287 , 1.004946e-12 ) 
( 288 , 0.000000e+00 ) 
( 289 , 1.710881e-12 ) 
( 290 , 0.000000e+00 ) 
( 291 , 4.591494e-12 ) 
( 292 , 0.000000e+00 ) 
( 293 , 7.665035e-12 ) 
( 294 , 0.000000e+00 ) 
( 295 , 1.090897e-11 ) 
( 296 , 0.000000e+00 ) 
( 297 , 1.423864e-11 ) 
( 298 , 0.000000e+00 ) 
( 299 , 1.776029e-11 ) 
( 300 , 0.000000e+00 ) 
( 301 , 2.123318e-11 ) 
( 302 , 0.000000e+00 ) 
( 303 , 2.482525e-11 ) 
( 304 , 0.000000e+00 ) 
( 305 , 2.838746e-11 ) 
( 306 , 0.000000e+00 ) 
( 307 , 3.198142e-11 ) 
( 308 , 0.000000e+00 ) 
( 309 , 3.548681e-11 ) 
( 310 , 0.000000e+00 ) 
( 311 , 3.895351e-11 ) 
( 312 , 0.000000e+00 ) 
( 313 , 4.225811e-11 ) 
( 314 , 0.000000e+00 ) 
( 315 , 4.542247e-11 ) 
( 316 , 0.000000e+00 ) 
( 317 , 4.835451e-11 ) 
( 318 , 0.000000e+00 ) 
( 319 , 5.106793e-11 ) 
( 320 , 0.000000e+00 ) 
( 321 , 5.356554e-11 ) 
( 322 , 0.000000e+00 ) 
( 323 , 5.576195e-11 ) 
( 324 , 0.000000e+00 ) 
( 325 , 5.768711e-11 ) 
( 326 , 0.000000e+00 ) 
( 327 , 5.916254e-11 ) 
( 328 , 0.000000e+00 ) 
( 329 , 6.030079e-11 ) 
( 330 , 0.000000e+00 ) 
( 331 , 6.110298e-11 ) 
( 332 , 0.000000e+00 ) 
( 333 , 6.140954e-11 ) 
( 334 , 0.000000e+00 ) 
( 335 , 6.133621e-11 ) 
( 336 , 0.000000e+00 ) 
( 337 , 6.077133e-11 ) 
( 338 , 0.000000e+00 ) 
( 339 , 5.976522e-11 ) 
( 340 , 0.000000e+00 ) 
( 341 , 5.829229e-11 ) 
( 342 , 0.000000e+00 ) 
( 343 , 5.636819e-11 ) 
( 344 , 0.000000e+00 ) 
( 345 , 5.394216e-11 ) 
( 346 , 0.000000e+00 ) 
( 347 , 5.107184e-11 ) 
( 348 , 0.000000e+00 ) 
( 349 , 4.771486e-11 ) 
( 350 , 0.000000e+00 ) 
( 351 , 4.397668e-11 ) 
( 352 , 0.000000e+00 ) 
( 353 , 3.975509e-11 ) 
( 354 , 0.000000e+00 ) 
( 355 , 3.510331e-11 ) 
( 356 , 0.000000e+00 ) 
( 357 , 3.013156e-11 ) 
( 358 , 0.000000e+00 ) 
( 359 , 2.467490e-11 ) 
( 360 , 0.000000e+00 ) 
( 361 , 1.900180e-11 ) 
( 362 , 0.000000e+00 ) 
( 363 , 1.288772e-11 ) 
( 364 , 0.000000e+00 ) 
( 365 , 6.556033e-12 ) 
( 366 , 0.000000e+00 ) 
( 367 , 3.469447e-14 ) 
( 368 , 0.000000e+00 ) 
( 369 , 6.747713e-12 ) 
( 370 , 0.000000e+00 ) 
( 371 , 1.366612e-11 ) 
( 372 , 0.000000e+00 ) 
( 373 , 2.072728e-11 ) 
( 374 , 0.000000e+00 ) 
( 375 , 2.785513e-11 ) 
( 376 , 0.000000e+00 ) 
( 377 , 3.498904e-11 ) 
( 378 , 0.000000e+00 ) 
( 379 , 4.218986e-11 ) 
( 380 , 0.000000e+00 ) 
( 381 , 4.925141e-11 ) 
( 382 , 0.000000e+00 ) 
( 383 , 5.621911e-11 ) 
( 384 , 0.000000e+00 ) 
( 385 , 6.313783e-11 ) 
( 386 , 0.000000e+00 ) 
( 387 , 6.984863e-11 ) 
( 388 , 0.000000e+00 ) 
( 389 , 7.626302e-11 ) 
( 390 , 0.000000e+00 ) 
( 391 , 8.255283e-11 ) 
( 392 , 0.000000e+00 ) 
( 393 , 8.850493e-11 ) 
( 394 , 0.000000e+00 ) 
( 395 , 9.411708e-11 ) 
( 396 , 0.000000e+00 ) 
( 397 , 9.940521e-11 ) 
( 398 , 0.000000e+00 ) 
( 399 , 1.042884e-10 ) 
( 400 , 0.000000e+00 ) 
( 401 , 1.087739e-10 ) 
( 402 , 0.000000e+00 ) 
( 403 , 1.127801e-10 ) 
( 404 , 0.000000e+00 ) 
( 405 , 1.164500e-10 ) 
( 406 , 0.000000e+00 ) 
( 407 , 1.195859e-10 ) 
( 408 , 0.000000e+00 ) 
( 409 , 1.223050e-10 ) 
( 410 , 0.000000e+00 ) 
( 411 , 1.244987e-10 ) 
( 412 , 0.000000e+00 ) 
( 413 , 1.262760e-10 ) 
( 414 , 0.000000e+00 ) 
( 415 , 1.274369e-10 ) 
( 416 , 0.000000e+00 ) 
( 417 , 1.282539e-10 ) 
( 418 , 0.000000e+00 ) 
( 419 , 1.285546e-10 ) 
( 420 , 0.000000e+00 ) 
( 421 , 1.283820e-10 ) 
( 422 , 0.000000e+00 ) 
( 423 , 1.276548e-10 ) 
( 424 , 0.000000e+00 ) 
( 425 , 1.264721e-10 ) 
( 426 , 0.000000e+00 ) 
( 427 , 1.248905e-10 ) 
( 428 , 0.000000e+00 ) 
( 429 , 1.227044e-10 ) 
( 430 , 0.000000e+00 ) 
( 431 , 1.201040e-10 ) 
( 432 , 0.000000e+00 ) 
( 433 , 1.170865e-10 ) 
( 434 , 0.000000e+00 ) 
( 435 , 1.135778e-10 ) 
( 436 , 0.000000e+00 ) 
( 437 , 1.094895e-10 ) 
( 438 , 0.000000e+00 ) 
( 439 , 1.048985e-10 ) 
( 440 , 0.000000e+00 ) 
( 441 , 9.969577e-11 ) 
( 442 , 0.000000e+00 ) 
( 443 , 9.390141e-11 ) 
( 444 , 0.000000e+00 ) 
( 445 , 8.749890e-11 ) 
( 446 , 0.000000e+00 ) 
( 447 , 8.030709e-11 ) 
( 448 , 0.000000e+00 ) 
( 449 , 7.234466e-11 ) 
( 450 , 0.000000e+00 ) 
( 451 , 6.338922e-11 ) 
( 452 , 0.000000e+00 ) 
( 453 , 5.340292e-11 ) 
( 454 , 0.000000e+00 ) 
( 455 , 4.220585e-11 ) 
( 456 , 0.000000e+00 ) 
( 457 , 2.960743e-11 ) 
( 458 , 0.000000e+00 ) 
( 459 , 1.532249e-11 ) 
( 460 , 0.000000e+00 ) 
( 461 , 7.162188e-13 ) 
( 462 , 0.000000e+00 ) 
( 463 , 1.890049e-11 ) 
( 464 , 0.000000e+00 ) 
( 465 , 3.950945e-11 ) 
( 466 , 0.000000e+00 ) 
( 467 , 6.281134e-11 ) 
( 468 , 0.000000e+00 ) 
( 469 , 8.943501e-11 ) 
( 470 , 0.000000e+00 ) 
( 471 , 1.196416e-10 ) 
( 472 , 0.000000e+00 ) 
( 473 , 1.540045e-10 ) 
( 474 , 0.000000e+00 ) 
( 475 , 1.930977e-10 ) 
( 476 , 0.000000e+00 ) 
( 477 , 2.373561e-10 ) 
( 478 , 0.000000e+00 ) 
( 479 , 2.877837e-10 ) 
( 480 , 0.000000e+00 ) 
( 481 , 3.446915e-10 ) 
( 482 , 0.000000e+00 ) 
( 483 , 4.093192e-10 ) 
( 484 , 0.000000e+00 ) 
( 485 , 4.823451e-10 ) 
( 486 , 0.000000e+00 ) 
( 487 , 5.647052e-10 ) 
( 488 , 0.000000e+00 ) 
( 489 , 6.575936e-10 ) 
( 490 , 0.000000e+00 ) 
( 491 , 7.620185e-10 ) 
( 492 , 0.000000e+00 ) 
( 493 , 8.794089e-10 ) 
( 494 , 0.000000e+00 ) 
( 495 , 1.010953e-09 ) 
( 496 , 0.000000e+00 ) 
( 497 , 1.158087e-09 ) 
( 498 , 0.000000e+00 ) 
( 499 , 1.322447e-09 ) 
( 500 , 0.000000e+00 ) 
( 501 , 1.505673e-09 ) 
( 502 , 0.000000e+00 ) 
( 503 , 1.709564e-09 ) 
( 504 , 0.000000e+00 ) 
( 505 , 1.936082e-09 ) 
( 506 , 0.000000e+00 ) 
( 507 , 2.187192e-09 ) 
( 508 , 0.000000e+00 ) 
( 509 , 2.465124e-09 ) 
( 510 , 0.000000e+00 ) 
( 511 , 2.772155e-09 ) 
( 512 , 0.000000e+00 ) 
( 513 , 3.110872e-09 ) 
( 514 , 0.000000e+00 ) 
( 515 , 3.483803e-09 ) 
( 516 , 0.000000e+00 ) 
( 517 , 3.893784e-09 ) 
( 518 , 0.000000e+00 ) 
( 519 , 4.343744e-09 ) 
( 520 , 0.000000e+00 ) 
( 521 , 4.836821e-09 ) 
( 522 , 0.000000e+00 ) 
( 523 , 5.376310e-09 ) 
( 524 , 0.000000e+00 ) 
( 525 , 5.965678e-09 ) 
( 526 , 0.000000e+00 ) 
( 527 , 6.608620e-09 ) 
( 528 , 0.000000e+00 ) 
( 529 , 7.309036e-09 ) 
( 530 , 0.000000e+00 ) 
( 531 , 8.070995e-09 ) 
( 532 , 0.000000e+00 ) 
( 533 , 8.898670e-09 ) 
( 534 , 0.000000e+00 ) 
( 535 , 9.796661e-09 ) 
( 536 , 0.000000e+00 ) 
( 537 , 1.076970e-08 ) 
( 538 , 0.000000e+00 ) 
( 539 , 1.182267e-08 ) 
( 540 , 0.000000e+00 ) 
( 541 , 1.296084e-08 ) 
( 542 , 0.000000e+00 ) 
( 543 , 1.418936e-08 ) 
( 544 , 0.000000e+00 ) 
( 545 , 1.551423e-08 ) 
( 546 , 0.000000e+00 ) 
( 547 , 1.694110e-08 ) 
( 548 , 0.000000e+00 ) 
( 549 , 1.847625e-08 ) 
( 550 , 0.000000e+00 ) 
( 551 , 2.012607e-08 ) 
( 552 , 0.000000e+00 ) 
( 553 , 2.189732e-08 ) 
( 554 , 0.000000e+00 ) 
( 555 , 2.379701e-08 ) 
( 556 , 0.000000e+00 ) 
( 557 , 2.583221e-08 ) 
( 558 , 0.000000e+00 ) 
( 559 , 2.801063e-08 ) 
( 560 , 0.000000e+00 ) 
( 561 , 3.034011e-08 ) 
( 562 , 0.000000e+00 ) 
( 563 , 3.282872e-08 ) 
( 564 , 0.000000e+00 ) 
( 565 , 3.548496e-08 ) 
( 566 , 0.000000e+00 ) 
( 567 , 3.831761e-08 ) 
( 568 , 0.000000e+00 ) 
( 569 , 4.133563e-08 ) 
( 570 , 0.000000e+00 ) 
( 571 , 4.454860e-08 ) 
( 572 , 0.000000e+00 ) 
( 573 , 4.796616e-08 ) 
( 574 , 0.000000e+00 ) 
( 575 , 5.159837e-08 ) 
( 576 , 0.000000e+00 ) 
( 577 , 5.545569e-08 ) 
( 578 , 0.000000e+00 ) 
( 579 , 5.954894e-08 ) 
( 580 , 0.000000e+00 ) 
( 581 , 6.388914e-08 ) 
( 582 , 0.000000e+00 ) 
( 583 , 6.848778e-08 ) 
( 584 , 0.000000e+00 ) 
( 585 , 7.335670e-08 ) 
( 586 , 0.000000e+00 ) 
( 587 , 7.850819e-08 ) 
( 588 , 0.000000e+00 ) 
( 589 , 8.395479e-08 ) 
( 590 , 0.000000e+00 ) 
( 591 , 8.970947e-08 ) 
( 592 , 0.000000e+00 ) 
( 593 , 9.578552e-08 ) 
( 594 , 0.000000e+00 ) 
( 595 , 1.021968e-07 ) 
( 596 , 0.000000e+00 ) 
( 597 , 1.089573e-07 ) 
( 598 , 0.000000e+00 ) 
( 599 , 1.160817e-07 ) 
( 600 , 0.000000e+00 ) 
( 601 , 1.235850e-07 ) 
( 602 , 0.000000e+00 ) 
( 603 , 1.314823e-07 ) 
( 604 , 0.000000e+00 ) 
( 605 , 1.397895e-07 ) 
( 606 , 0.000000e+00 ) 
( 607 , 1.485229e-07 ) 
( 608 , 0.000000e+00 ) 
( 609 , 1.576989e-07 ) 
( 610 , 0.000000e+00 ) 
( 611 , 1.673348e-07 ) 
( 612 , 0.000000e+00 ) 
( 613 , 1.774479e-07 ) 
( 614 , 0.000000e+00 ) 
( 615 , 1.880560e-07 ) 
( 616 , 0.000000e+00 ) 
( 617 , 1.991776e-07 ) 
( 618 , 0.000000e+00 ) 
( 619 , 2.108315e-07 ) 
( 620 , 0.000000e+00 ) 
( 621 , 2.230369e-07 ) 
( 622 , 0.000000e+00 ) 
( 623 , 2.358134e-07 ) 
( 624 , 0.000000e+00 ) 
( 625 , 2.491814e-07 ) 
( 626 , 0.000000e+00 ) 
( 627 , 2.631611e-07 ) 
( 628 , 0.000000e+00 ) 
( 629 , 2.777738e-07 ) 
( 630 , 0.000000e+00 ) 
( 631 , 2.930411e-07 ) 
( 632 , 0.000000e+00 ) 
( 633 , 3.089848e-07 ) 
( 634 , 0.000000e+00 ) 
( 635 , 3.256273e-07 ) 
( 636 , 0.000000e+00 ) 
( 637 , 3.429918e-07 ) 
( 638 , 0.000000e+00 ) 
( 639 , 3.611015e-07 ) 
( 640 , 0.000000e+00 ) 
( 641 , 3.799804e-07 ) 
( 642 , 0.000000e+00 ) 
( 643 , 3.996527e-07 ) 
( 644 , 0.000000e+00 ) 
( 645 , 4.201433e-07 ) 
( 646 , 0.000000e+00 ) 
( 647 , 4.414775e-07 ) 
( 648 , 0.000000e+00 ) 
( 649 , 4.636812e-07 ) 
( 650 , 0.000000e+00 ) 
( 651 , 4.867807e-07 ) 
( 652 , 0.000000e+00 ) 
( 653 , 5.108025e-07 ) 
( 654 , 0.000000e+00 ) 
( 655 , 5.357743e-07 ) 
( 656 , 0.000000e+00 ) 
( 657 , 5.617235e-07 ) 
( 658 , 0.000000e+00 ) 
( 659 , 5.886785e-07 ) 
( 660 , 0.000000e+00 ) 
( 661 , 6.166680e-07 ) 
( 662 , 0.000000e+00 ) 
( 663 , 6.457214e-07 ) 
( 664 , 0.000000e+00 ) 
( 665 , 6.758683e-07 ) 
( 666 , 0.000000e+00 ) 
( 667 , 7.071389e-07 ) 
( 668 , 0.000000e+00 ) 
( 669 , 7.395640e-07 ) 
( 670 , 0.000000e+00 ) 
( 671 , 7.731748e-07 ) 
( 672 , 0.000000e+00 ) 
( 673 , 8.080030e-07 ) 
( 674 , 0.000000e+00 ) 
( 675 , 8.440809e-07 ) 
( 676 , 0.000000e+00 ) 
( 677 , 8.814412e-07 ) 
( 678 , 0.000000e+00 ) 
( 679 , 9.201170e-07 ) 
( 680 , 0.000000e+00 ) 
( 681 , 9.601422e-07 ) 
( 682 , 0.000000e+00 ) 
( 683 , 1.001551e-06 ) 
( 684 , 0.000000e+00 ) 
( 685 , 1.044378e-06 ) 
( 686 , 0.000000e+00 ) 
( 687 , 1.088658e-06 ) 
( 688 , 0.000000e+00 ) 
( 689 , 1.134428e-06 ) 
( 690 , 0.000000e+00 ) 
( 691 , 1.181722e-06 ) 
( 692 , 0.000000e+00 ) 
( 693 , 1.230579e-06 ) 
( 694 , 0.000000e+00 ) 
( 695 , 1.281035e-06 ) 
( 696 , 0.000000e+00 ) 
( 697 , 1.333128e-06 ) 
( 698 , 0.000000e+00 ) 
( 699 , 1.386896e-06 ) 
( 700 , 0.000000e+00 ) 
( 701 , 1.442378e-06 ) 
 };
 
 



==> GaussLegendre20.tex <==

 
 
  \addplot[color=green] plot coordinates {
( 1 , 2.220446e-16 ) 
( 2 , 6.591949e-17 ) 
( 3 , 6.661338e-16 ) 
( 4 , 1.387779e-17 ) 
( 5 , 6.661338e-16 ) 
( 6 , 0.000000e+00 ) 
( 7 , 5.551115e-16 ) 
( 8 , 3.469447e-18 ) 
( 9 , 5.551115e-16 ) 
( 10 , 0.000000e+00 ) 
( 11 , 5.551115e-16 ) 
( 12 , 3.469447e-18 ) 
( 13 , 5.828671e-16 ) 
( 14 , 6.938894e-18 ) 
( 15 , 5.828671e-16 ) 
( 16 , 3.469447e-18 ) 
( 17 , 5.828671e-16 ) 
( 18 , 3.469447e-18 ) 
( 19 , 5.551115e-16 ) 
( 20 , 3.469447e-18 ) 
( 21 , 5.689893e-16 ) 
( 22 , 1.734723e-18 ) 
( 23 , 5.967449e-16 ) 
( 24 , 3.469447e-18 ) 
( 25 , 5.828671e-16 ) 
( 26 , 1.734723e-18 ) 
( 27 , 5.828671e-16 ) 
( 28 , 3.469447e-18 ) 
( 29 , 5.828671e-16 ) 
( 30 , 0.000000e+00 ) 
( 31 , 5.828671e-16 ) 
( 32 , 0.000000e+00 ) 
( 33 , 5.689893e-16 ) 
( 34 , 0.000000e+00 ) 
( 35 , 5.759282e-16 ) 
( 36 , 1.734723e-18 ) 
( 37 , 5.759282e-16 ) 
( 38 , 0.000000e+00 ) 
( 39 , 5.828671e-16 ) 
( 40 , 0.000000e+00 ) 
( 41 , 2.823214e-12 ) 
( 42 , 1.734723e-18 ) 
( 43 , 2.891530e-11 ) 
( 44 , 1.734723e-18 ) 
( 45 , 1.589367e-10 ) 
( 46 , 1.734723e-18 ) 
( 47 , 6.227306e-10 ) 
( 48 , 0.000000e+00 ) 
( 49 , 1.950056e-09 ) 
( 50 , 1.734723e-18 ) 
( 51 , 5.189983e-09 ) 
( 52 , 1.734723e-18 ) 
( 53 , 1.219469e-08 ) 
( 54 , 0.000000e+00 ) 
( 55 , 2.595263e-08 ) 
( 56 , 0.000000e+00 ) 
( 57 , 5.094789e-08 ) 
( 58 , 1.734723e-18 ) 
( 59 , 9.351829e-08 ) 
( 60 , 0.000000e+00 ) 
( 61 , 1.621846e-07 ) 
( 62 , 0.000000e+00 ) 
( 63 , 2.679260e-07 ) 
( 64 , 0.000000e+00 ) 
( 65 , 4.243829e-07 ) 
( 66 , 0.000000e+00 ) 
( 67 , 6.479740e-07 ) 
( 68 , 0.000000e+00 ) 
( 69 , 9.579215e-07 ) 
( 70 , 1.734723e-18 ) 
( 71 , 1.376185e-06 ) 
( 72 , 0.000000e+00 ) 
( 73 , 1.927312e-06 ) 
( 74 , 1.734723e-18 ) 
( 75 , 2.638205e-06 ) 
( 76 , 0.000000e+00 ) 
( 77 , 3.537835e-06 ) 
( 78 , 1.734723e-18 ) 
( 79 , 4.656897e-06 ) 
( 80 , 0.000000e+00 ) 
( 81 , 6.027432e-06 ) 
( 82 , 0.000000e+00 ) 
( 83 , 7.682426e-06 ) 
( 84 , 1.734723e-18 ) 
( 85 , 9.655406e-06 ) 
( 86 , 0.000000e+00 ) 
( 87 , 1.198003e-05 ) 
( 88 , 0.000000e+00 ) 
( 89 , 1.468970e-05 ) 
( 90 , 0.000000e+00 ) 
( 91 , 1.781718e-05 ) 
( 92 , 0.000000e+00 ) 
( 93 , 2.139426e-05 ) 
( 94 , 0.000000e+00 ) 
( 95 , 2.545145e-05 ) 
( 96 , 0.000000e+00 ) 
( 97 , 3.001767e-05 ) 
( 98 , 0.000000e+00 ) 
( 99 , 3.512008e-05 ) 
( 100 , 0.000000e+00 ) 
( 101 , 4.078378e-05 ) 
( 102 , 0.000000e+00 ) 
( 103 , 4.703174e-05 ) 
( 104 , 0.000000e+00 ) 
( 105 , 5.388461e-05 ) 
( 106 , 0.000000e+00 ) 
( 107 , 6.136066e-05 ) 
( 108 , 0.000000e+00 ) 
( 109 , 6.947570e-05 ) 
( 110 , 0.000000e+00 ) 
( 111 , 7.824305e-05 ) 
( 112 , 0.000000e+00 ) 
( 113 , 8.767355e-05 ) 
( 114 , 0.000000e+00 ) 
( 115 , 9.777557e-05 ) 
( 116 , 0.000000e+00 ) 
( 117 , 1.085551e-04 ) 
( 118 , 0.000000e+00 ) 
( 119 , 1.200156e-04 ) 
( 120 , 8.673617e-19 ) 
( 121 , 1.321584e-04 ) 
( 122 , 8.673617e-19 ) 
( 123 , 1.449827e-04 ) 
( 124 , 8.673617e-19 ) 
( 125 , 1.584854e-04 ) 
( 126 , 8.673617e-19 ) 
( 127 , 1.726614e-04 ) 
( 128 , 0.000000e+00 ) 
( 129 , 1.875039e-04 ) 
( 130 , 0.000000e+00 ) 
( 131 , 2.030042e-04 ) 
( 132 , 8.673617e-19 ) 
( 133 , 2.191521e-04 ) 
( 134 , 0.000000e+00 ) 
( 135 , 2.359357e-04 ) 
( 136 , 0.000000e+00 ) 
( 137 , 2.533418e-04 ) 
( 138 , 0.000000e+00 ) 
( 139 , 2.713560e-04 ) 
( 140 , 0.000000e+00 ) 
( 141 , 2.899627e-04 ) 
( 142 , 0.000000e+00 ) 
( 143 , 3.091452e-04 ) 
( 144 , 0.000000e+00 ) 
( 145 , 3.288860e-04 ) 
( 146 , 0.000000e+00 ) 
( 147 , 3.491667e-04 ) 
( 148 , 0.000000e+00 ) 
( 149 , 3.699682e-04 ) 
( 150 , 0.000000e+00 ) 
( 151 , 3.912710e-04 ) 
( 152 , 0.000000e+00 ) 
( 153 , 4.130548e-04 ) 
( 154 , 0.000000e+00 ) 
( 155 , 4.352992e-04 ) 
( 156 , 0.000000e+00 ) 
( 157 , 4.579832e-04 ) 
( 158 , 0.000000e+00 ) 
( 159 , 4.810857e-04 ) 
( 160 , 0.000000e+00 ) 
( 161 , 5.045856e-04 ) 
( 162 , 0.000000e+00 ) 
( 163 , 5.284613e-04 ) 
( 164 , 0.000000e+00 ) 
( 165 , 5.526916e-04 ) 
( 166 , 0.000000e+00 ) 
( 167 , 5.772551e-04 ) 
( 168 , 0.000000e+00 ) 
( 169 , 6.021305e-04 ) 
( 170 , 0.000000e+00 ) 
( 171 , 6.272967e-04 ) 
( 172 , 0.000000e+00 ) 
( 173 , 6.527328e-04 ) 
( 174 , 0.000000e+00 ) 
( 175 , 6.784180e-04 ) 
( 176 , 0.000000e+00 ) 
( 177 , 7.043320e-04 ) 
( 178 , 0.000000e+00 ) 
( 179 , 7.304546e-04 ) 
( 180 , 0.000000e+00 ) 
( 181 , 7.567661e-04 ) 
( 182 , 0.000000e+00 ) 
( 183 , 7.832470e-04 ) 
( 184 , 0.000000e+00 ) 
( 185 , 8.098782e-04 ) 
( 186 , 0.000000e+00 ) 
( 187 , 8.366412e-04 ) 
( 188 , 0.000000e+00 ) 
( 189 , 8.635177e-04 ) 
( 190 , 0.000000e+00 ) 
( 191 , 8.904901e-04 ) 
( 192 , 0.000000e+00 ) 
( 193 , 9.175408e-04 ) 
( 194 , 0.000000e+00 ) 
( 195 , 9.446532e-04 ) 
( 196 , 0.000000e+00 ) 
( 197 , 9.718108e-04 ) 
( 198 , 0.000000e+00 ) 
( 199 , 9.989978e-04 ) 
( 200 , 0.000000e+00 ) 
( 201 , 1.026199e-03 ) 
( 202 , 0.000000e+00 ) 
( 203 , 1.053399e-03 ) 
( 204 , 0.000000e+00 ) 
( 205 , 1.080583e-03 ) 
( 206 , 0.000000e+00 ) 
( 207 , 1.107738e-03 ) 
( 208 , 0.000000e+00 ) 
( 209 , 1.134850e-03 ) 
( 210 , 0.000000e+00 ) 
( 211 , 1.161907e-03 ) 
( 212 , 0.000000e+00 ) 
( 213 , 1.188895e-03 ) 
( 214 , 0.000000e+00 ) 
( 215 , 1.215803e-03 ) 
( 216 , 0.000000e+00 ) 
( 217 , 1.242618e-03 ) 
( 218 , 0.000000e+00 ) 
( 219 , 1.269331e-03 ) 
( 220 , 0.000000e+00 ) 
( 221 , 1.295930e-03 ) 
( 222 , 0.000000e+00 ) 
( 223 , 1.322406e-03 ) 
( 224 , 0.000000e+00 ) 
( 225 , 1.348747e-03 ) 
( 226 , 0.000000e+00 ) 
( 227 , 1.374946e-03 ) 
( 228 , 0.000000e+00 ) 
( 229 , 1.400993e-03 ) 
( 230 , 0.000000e+00 ) 
( 231 , 1.426880e-03 ) 
( 232 , 0.000000e+00 ) 
( 233 , 1.452599e-03 ) 
( 234 , 0.000000e+00 ) 
( 235 , 1.478141e-03 ) 
( 236 , 0.000000e+00 ) 
( 237 , 1.503501e-03 ) 
( 238 , 0.000000e+00 ) 
( 239 , 1.528670e-03 ) 
( 240 , 0.000000e+00 ) 
( 241 , 1.553642e-03 ) 
( 242 , 0.000000e+00 ) 
( 243 , 1.578412e-03 ) 
( 244 , 0.000000e+00 ) 
( 245 , 1.602973e-03 ) 
( 246 , 0.000000e+00 ) 
( 247 , 1.627320e-03 ) 
( 248 , 0.000000e+00 ) 
( 249 , 1.651448e-03 ) 
( 250 , 0.000000e+00 ) 
( 251 , 1.675352e-03 ) 
( 252 , 0.000000e+00 ) 
( 253 , 1.699027e-03 ) 
( 254 , 0.000000e+00 ) 
( 255 , 1.722469e-03 ) 
( 256 , 0.000000e+00 ) 
( 257 , 1.745674e-03 ) 
( 258 , 0.000000e+00 ) 
( 259 , 1.768639e-03 ) 
( 260 , 0.000000e+00 ) 
( 261 , 1.791360e-03 ) 
( 262 , 0.000000e+00 ) 
( 263 , 1.813834e-03 ) 
( 264 , 0.000000e+00 ) 
( 265 , 1.836058e-03 ) 
( 266 , 0.000000e+00 ) 
( 267 , 1.858029e-03 ) 
( 268 , 0.000000e+00 ) 
( 269 , 1.879746e-03 ) 
( 270 , 0.000000e+00 ) 
( 271 , 1.901206e-03 ) 
( 272 , 0.000000e+00 ) 
( 273 , 1.922407e-03 ) 
( 274 , 0.000000e+00 ) 
( 275 , 1.943346e-03 ) 
( 276 , 0.000000e+00 ) 
( 277 , 1.964024e-03 ) 
( 278 , 0.000000e+00 ) 
( 279 , 1.984438e-03 ) 
( 280 , 0.000000e+00 ) 
( 281 , 2.004587e-03 ) 
( 282 , 0.000000e+00 ) 
( 283 , 2.024471e-03 ) 
( 284 , 0.000000e+00 ) 
( 285 , 2.044088e-03 ) 
( 286 , 0.000000e+00 ) 
( 287 , 2.063438e-03 ) 
( 288 , 0.000000e+00 ) 
( 289 , 2.082520e-03 ) 
( 290 , 0.000000e+00 ) 
( 291 , 2.101334e-03 ) 
( 292 , 0.000000e+00 ) 
( 293 , 2.119880e-03 ) 
( 294 , 0.000000e+00 ) 
( 295 , 2.138157e-03 ) 
( 296 , 0.000000e+00 ) 
( 297 , 2.156167e-03 ) 
( 298 , 0.000000e+00 ) 
( 299 , 2.173908e-03 ) 
( 300 , 0.000000e+00 ) 
( 301 , 2.191382e-03 ) 
( 302 , 0.000000e+00 ) 
( 303 , 2.208589e-03 ) 
( 304 , 0.000000e+00 ) 
( 305 , 2.225530e-03 ) 
( 306 , 0.000000e+00 ) 
( 307 , 2.242204e-03 ) 
( 308 , 0.000000e+00 ) 
( 309 , 2.258613e-03 ) 
( 310 , 0.000000e+00 ) 
( 311 , 2.274758e-03 ) 
( 312 , 0.000000e+00 ) 
( 313 , 2.290640e-03 ) 
( 314 , 0.000000e+00 ) 
( 315 , 2.306260e-03 ) 
( 316 , 0.000000e+00 ) 
( 317 , 2.321618e-03 ) 
( 318 , 0.000000e+00 ) 
( 319 , 2.336716e-03 ) 
( 320 , 0.000000e+00 ) 
( 321 , 2.351556e-03 ) 
( 322 , 0.000000e+00 ) 
( 323 , 2.366139e-03 ) 
( 324 , 0.000000e+00 ) 
( 325 , 2.380465e-03 ) 
( 326 , 0.000000e+00 ) 
( 327 , 2.394538e-03 ) 
( 328 , 0.000000e+00 ) 
( 329 , 2.408357e-03 ) 
( 330 , 0.000000e+00 ) 
( 331 , 2.421925e-03 ) 
( 332 , 0.000000e+00 ) 
( 333 , 2.435244e-03 ) 
( 334 , 0.000000e+00 ) 
( 335 , 2.448315e-03 ) 
( 336 , 0.000000e+00 ) 
( 337 , 2.461139e-03 ) 
( 338 , 0.000000e+00 ) 
( 339 , 2.473719e-03 ) 
( 340 , 0.000000e+00 ) 
( 341 , 2.486057e-03 ) 
( 342 , 0.000000e+00 ) 
( 343 , 2.498154e-03 ) 
( 344 , 0.000000e+00 ) 
( 345 , 2.510012e-03 ) 
( 346 , 0.000000e+00 ) 
( 347 , 2.521633e-03 ) 
( 348 , 0.000000e+00 ) 
( 349 , 2.533019e-03 ) 
( 350 , 0.000000e+00 ) 
( 351 , 2.544173e-03 ) 
( 352 , 0.000000e+00 ) 
( 353 , 2.555095e-03 ) 
( 354 , 0.000000e+00 ) 
( 355 , 2.565789e-03 ) 
( 356 , 0.000000e+00 ) 
( 357 , 2.576256e-03 ) 
( 358 , 0.000000e+00 ) 
( 359 , 2.586498e-03 ) 
( 360 , 0.000000e+00 ) 
( 361 , 2.596518e-03 ) 
( 362 , 0.000000e+00 ) 
( 363 , 2.606317e-03 ) 
( 364 , 0.000000e+00 ) 
( 365 , 2.615897e-03 ) 
( 366 , 0.000000e+00 ) 
( 367 , 2.625262e-03 ) 
( 368 , 0.000000e+00 ) 
( 369 , 2.634413e-03 ) 
( 370 , 0.000000e+00 ) 
( 371 , 2.643351e-03 ) 
( 372 , 0.000000e+00 ) 
( 373 , 2.652080e-03 ) 
( 374 , 0.000000e+00 ) 
( 375 , 2.660602e-03 ) 
( 376 , 0.000000e+00 ) 
( 377 , 2.668918e-03 ) 
( 378 , 0.000000e+00 ) 
( 379 , 2.677031e-03 ) 
( 380 , 0.000000e+00 ) 
( 381 , 2.684943e-03 ) 
( 382 , 0.000000e+00 ) 
( 383 , 2.692656e-03 ) 
( 384 , 0.000000e+00 ) 
( 385 , 2.700173e-03 ) 
( 386 , 0.000000e+00 ) 
( 387 , 2.707496e-03 ) 
( 388 , 0.000000e+00 ) 
( 389 , 2.714626e-03 ) 
( 390 , 0.000000e+00 ) 
( 391 , 2.721566e-03 ) 
( 392 , 0.000000e+00 ) 
( 393 , 2.728319e-03 ) 
( 394 , 0.000000e+00 ) 
( 395 , 2.734886e-03 ) 
( 396 , 0.000000e+00 ) 
( 397 , 2.741269e-03 ) 
( 398 , 0.000000e+00 ) 
( 399 , 2.747472e-03 ) 
( 400 , 0.000000e+00 ) 
( 401 , 2.753495e-03 ) 
( 402 , 0.000000e+00 ) 
( 403 , 2.759341e-03 ) 
( 404 , 0.000000e+00 ) 
( 405 , 2.765013e-03 ) 
( 406 , 0.000000e+00 ) 
( 407 , 2.770512e-03 ) 
( 408 , 0.000000e+00 ) 
( 409 , 2.775841e-03 ) 
( 410 , 0.000000e+00 ) 
( 411 , 2.781001e-03 ) 
( 412 , 0.000000e+00 ) 
( 413 , 2.785995e-03 ) 
( 414 , 0.000000e+00 ) 
( 415 , 2.790825e-03 ) 
( 416 , 0.000000e+00 ) 
( 417 , 2.795493e-03 ) 
( 418 , 0.000000e+00 ) 
( 419 , 2.800001e-03 ) 
( 420 , 0.000000e+00 ) 
( 421 , 2.804351e-03 ) 
( 422 , 0.000000e+00 ) 
( 423 , 2.808546e-03 ) 
( 424 , 0.000000e+00 ) 
( 425 , 2.812586e-03 ) 
( 426 , 0.000000e+00 ) 
( 427 , 2.816475e-03 ) 
( 428 , 0.000000e+00 ) 
( 429 , 2.820215e-03 ) 
( 430 , 0.000000e+00 ) 
( 431 , 2.823806e-03 ) 
( 432 , 0.000000e+00 ) 
( 433 , 2.827252e-03 ) 
( 434 , 0.000000e+00 ) 
( 435 , 2.830555e-03 ) 
( 436 , 0.000000e+00 ) 
( 437 , 2.833715e-03 ) 
( 438 , 0.000000e+00 ) 
( 439 , 2.836736e-03 ) 
( 440 , 0.000000e+00 ) 
( 441 , 2.839619e-03 ) 
( 442 , 0.000000e+00 ) 
( 443 , 2.842366e-03 ) 
( 444 , 0.000000e+00 ) 
( 445 , 2.844979e-03 ) 
( 446 , 0.000000e+00 ) 
( 447 , 2.847460e-03 ) 
( 448 , 0.000000e+00 ) 
( 449 , 2.849810e-03 ) 
( 450 , 0.000000e+00 ) 
( 451 , 2.852032e-03 ) 
( 452 , 0.000000e+00 ) 
( 453 , 2.854128e-03 ) 
( 454 , 0.000000e+00 ) 
( 455 , 2.856099e-03 ) 
( 456 , 0.000000e+00 ) 
( 457 , 2.857947e-03 ) 
( 458 , 0.000000e+00 ) 
( 459 , 2.859674e-03 ) 
( 460 , 0.000000e+00 ) 
( 461 , 2.861281e-03 ) 
( 462 , 0.000000e+00 ) 
( 463 , 2.862771e-03 ) 
( 464 , 0.000000e+00 ) 
( 465 , 2.864145e-03 ) 
( 466 , 0.000000e+00 ) 
( 467 , 2.865404e-03 ) 
( 468 , 0.000000e+00 ) 
( 469 , 2.866552e-03 ) 
( 470 , 0.000000e+00 ) 
( 471 , 2.867588e-03 ) 
( 472 , 0.000000e+00 ) 
( 473 , 2.868516e-03 ) 
( 474 , 0.000000e+00 ) 
( 475 , 2.869336e-03 ) 
( 476 , 0.000000e+00 ) 
( 477 , 2.870050e-03 ) 
( 478 , 0.000000e+00 ) 
( 479 , 2.870660e-03 ) 
( 480 , 0.000000e+00 ) 
( 481 , 2.871168e-03 ) 
( 482 , 0.000000e+00 ) 
( 483 , 2.871575e-03 ) 
( 484 , 0.000000e+00 ) 
( 485 , 2.871882e-03 ) 
( 486 , 0.000000e+00 ) 
( 487 , 2.872091e-03 ) 
( 488 , 0.000000e+00 ) 
( 489 , 2.872205e-03 ) 
( 490 , 0.000000e+00 ) 
( 491 , 2.872223e-03 ) 
( 492 , 0.000000e+00 ) 
( 493 , 2.872148e-03 ) 
( 494 , 0.000000e+00 ) 
( 495 , 2.871982e-03 ) 
( 496 , 0.000000e+00 ) 
( 497 , 2.871725e-03 ) 
( 498 , 0.000000e+00 ) 
( 499 , 2.871379e-03 ) 
( 500 , 0.000000e+00 ) 
( 501 , 2.870946e-03 ) 
( 502 , 0.000000e+00 ) 
( 503 , 2.870427e-03 ) 
( 504 , 0.000000e+00 ) 
( 505 , 2.869823e-03 ) 
( 506 , 0.000000e+00 ) 
( 507 , 2.869136e-03 ) 
( 508 , 0.000000e+00 ) 
( 509 , 2.868368e-03 ) 
( 510 , 0.000000e+00 ) 
( 511 , 2.867519e-03 ) 
( 512 , 0.000000e+00 ) 
( 513 , 2.866591e-03 ) 
( 514 , 0.000000e+00 ) 
( 515 , 2.865585e-03 ) 
( 516 , 0.000000e+00 ) 
( 517 , 2.864503e-03 ) 
( 518 , 0.000000e+00 ) 
( 519 , 2.863345e-03 ) 
( 520 , 0.000000e+00 ) 
( 521 , 2.862114e-03 ) 
( 522 , 0.000000e+00 ) 
( 523 , 2.860810e-03 ) 
( 524 , 0.000000e+00 ) 
( 525 , 2.859435e-03 ) 
( 526 , 0.000000e+00 ) 
( 527 , 2.857989e-03 ) 
( 528 , 0.000000e+00 ) 
( 529 , 2.856475e-03 ) 
( 530 , 0.000000e+00 ) 
( 531 , 2.854893e-03 ) 
( 532 , 0.000000e+00 ) 
( 533 , 2.853245e-03 ) 
( 534 , 0.000000e+00 ) 
( 535 , 2.851531e-03 ) 
( 536 , 0.000000e+00 ) 
( 537 , 2.849753e-03 ) 
( 538 , 0.000000e+00 ) 
( 539 , 2.847912e-03 ) 
( 540 , 0.000000e+00 ) 
( 541 , 2.846010e-03 ) 
( 542 , 0.000000e+00 ) 
( 543 , 2.844046e-03 ) 
( 544 , 0.000000e+00 ) 
( 545 , 2.842023e-03 ) 
( 546 , 0.000000e+00 ) 
( 547 , 2.839941e-03 ) 
( 548 , 0.000000e+00 ) 
( 549 , 2.837802e-03 ) 
( 550 , 0.000000e+00 ) 
( 551 , 2.835606e-03 ) 
( 552 , 0.000000e+00 ) 
( 553 , 2.833355e-03 ) 
( 554 , 0.000000e+00 ) 
( 555 , 2.831050e-03 ) 
( 556 , 0.000000e+00 ) 
( 557 , 2.828691e-03 ) 
( 558 , 0.000000e+00 ) 
( 559 , 2.826280e-03 ) 
( 560 , 0.000000e+00 ) 
( 561 , 2.823817e-03 ) 
( 562 , 0.000000e+00 ) 
( 563 , 2.821305e-03 ) 
( 564 , 0.000000e+00 ) 
( 565 , 2.818743e-03 ) 
( 566 , 0.000000e+00 ) 
( 567 , 2.816132e-03 ) 
( 568 , 0.000000e+00 ) 
( 569 , 2.813474e-03 ) 
( 570 , 0.000000e+00 ) 
( 571 , 2.810769e-03 ) 
( 572 , 0.000000e+00 ) 
( 573 , 2.808019e-03 ) 
( 574 , 0.000000e+00 ) 
( 575 , 2.805224e-03 ) 
( 576 , 0.000000e+00 ) 
( 577 , 2.802386e-03 ) 
( 578 , 0.000000e+00 ) 
( 579 , 2.799504e-03 ) 
( 580 , 0.000000e+00 ) 
( 581 , 2.796580e-03 ) 
( 582 , 0.000000e+00 ) 
( 583 , 2.793615e-03 ) 
( 584 , 0.000000e+00 ) 
( 585 , 2.790610e-03 ) 
( 586 , 0.000000e+00 ) 
( 587 , 2.787565e-03 ) 
( 588 , 0.000000e+00 ) 
( 589 , 2.784481e-03 ) 
( 590 , 0.000000e+00 ) 
( 591 , 2.781360e-03 ) 
( 592 , 0.000000e+00 ) 
( 593 , 2.778201e-03 ) 
( 594 , 0.000000e+00 ) 
( 595 , 2.775006e-03 ) 
( 596 , 0.000000e+00 ) 
( 597 , 2.771776e-03 ) 
( 598 , 0.000000e+00 ) 
( 599 , 2.768510e-03 ) 
( 600 , 0.000000e+00 ) 
( 601 , 2.765211e-03 ) 
( 602 , 0.000000e+00 ) 
( 603 , 2.761878e-03 ) 
( 604 , 0.000000e+00 ) 
( 605 , 2.758513e-03 ) 
( 606 , 0.000000e+00 ) 
( 607 , 2.755116e-03 ) 
( 608 , 0.000000e+00 ) 
( 609 , 2.751688e-03 ) 
( 610 , 0.000000e+00 ) 
( 611 , 2.748230e-03 ) 
( 612 , 0.000000e+00 ) 
( 613 , 2.744741e-03 ) 
( 614 , 0.000000e+00 ) 
( 615 , 2.741224e-03 ) 
( 616 , 0.000000e+00 ) 
( 617 , 2.737678e-03 ) 
( 618 , 0.000000e+00 ) 
( 619 , 2.734105e-03 ) 
( 620 , 0.000000e+00 ) 
( 621 , 2.730505e-03 ) 
( 622 , 0.000000e+00 ) 
( 623 , 2.726878e-03 ) 
( 624 , 0.000000e+00 ) 
( 625 , 2.723226e-03 ) 
( 626 , 0.000000e+00 ) 
( 627 , 2.719548e-03 ) 
( 628 , 0.000000e+00 ) 
( 629 , 2.715846e-03 ) 
( 630 , 0.000000e+00 ) 
( 631 , 2.712120e-03 ) 
( 632 , 0.000000e+00 ) 
( 633 , 2.708370e-03 ) 
( 634 , 0.000000e+00 ) 
( 635 , 2.704598e-03 ) 
( 636 , 0.000000e+00 ) 
( 637 , 2.700804e-03 ) 
( 638 , 0.000000e+00 ) 
( 639 , 2.696988e-03 ) 
( 640 , 0.000000e+00 ) 
( 641 , 2.693151e-03 ) 
( 642 , 0.000000e+00 ) 
( 643 , 2.689294e-03 ) 
( 644 , 0.000000e+00 ) 
( 645 , 2.685417e-03 ) 
( 646 , 0.000000e+00 ) 
( 647 , 2.681521e-03 ) 
( 648 , 0.000000e+00 ) 
( 649 , 2.677605e-03 ) 
( 650 , 0.000000e+00 ) 
( 651 , 2.673672e-03 ) 
( 652 , 0.000000e+00 ) 
( 653 , 2.669720e-03 ) 
( 654 , 0.000000e+00 ) 
( 655 , 2.665751e-03 ) 
( 656 , 0.000000e+00 ) 
( 657 , 2.661766e-03 ) 
( 658 , 0.000000e+00 ) 
( 659 , 2.657764e-03 ) 
( 660 , 0.000000e+00 ) 
( 661 , 2.653746e-03 ) 
( 662 , 0.000000e+00 ) 
( 663 , 2.649713e-03 ) 
( 664 , 0.000000e+00 ) 
( 665 , 2.645666e-03 ) 
( 666 , 0.000000e+00 ) 
( 667 , 2.641603e-03 ) 
( 668 , 0.000000e+00 ) 
( 669 , 2.637527e-03 ) 
( 670 , 0.000000e+00 ) 
( 671 , 2.633437e-03 ) 
( 672 , 0.000000e+00 ) 
( 673 , 2.629335e-03 ) 
( 674 , 0.000000e+00 ) 
( 675 , 2.625219e-03 ) 
( 676 , 0.000000e+00 ) 
( 677 , 2.621092e-03 ) 
( 678 , 0.000000e+00 ) 
( 679 , 2.616952e-03 ) 
( 680 , 0.000000e+00 ) 
( 681 , 2.612801e-03 ) 
( 682 , 0.000000e+00 ) 
( 683 , 2.608640e-03 ) 
( 684 , 0.000000e+00 ) 
( 685 , 2.604467e-03 ) 
( 686 , 0.000000e+00 ) 
( 687 , 2.600285e-03 ) 
( 688 , 0.000000e+00 ) 
( 689 , 2.596093e-03 ) 
( 690 , 0.000000e+00 ) 
( 691 , 2.591891e-03 ) 
( 692 , 0.000000e+00 ) 
( 693 , 2.587680e-03 ) 
( 694 , 0.000000e+00 ) 
( 695 , 2.583461e-03 ) 
( 696 , 0.000000e+00 ) 
( 697 , 2.579233e-03 ) 
( 698 , 0.000000e+00 ) 
( 699 , 2.574998e-03 ) 
( 700 , 0.000000e+00 ) 
( 701 , 2.570755e-03 ) 
 };
 
 
 
 \addplot[color=black] plot coordinates {
( 1 , 2.220446e-16 ) 
( 2 , 0.000000e+00 ) 
( 3 , 1.110223e-16 ) 
( 4 , 0.000000e+00 ) 
( 5 , 0.000000e+00 ) 
( 6 , 0.000000e+00 ) 
( 7 , 0.000000e+00 ) 
( 8 , 0.000000e+00 ) 
( 9 , 5.551115e-17 ) 
( 10 , 0.000000e+00 ) 
( 11 , 5.551115e-17 ) 
( 12 , 0.000000e+00 ) 
( 13 , 2.775558e-17 ) 
( 14 , 0.000000e+00 ) 
( 15 , 0.000000e+00 ) 
( 16 , 0.000000e+00 ) 
( 17 , 1.387779e-17 ) 
( 18 , 0.000000e+00 ) 
( 19 , 2.775558e-17 ) 
( 20 , 0.000000e+00 ) 
( 21 , 1.051936e-14 ) 
( 22 , 0.000000e+00 ) 
( 23 , 1.239286e-12 ) 
( 24 , 0.000000e+00 ) 
( 25 , 1.606039e-11 ) 
( 26 , 0.000000e+00 ) 
( 27 , 2.294222e-11 ) 
( 28 , 0.000000e+00 ) 
( 29 , 1.232843e-10 ) 
( 30 , 0.000000e+00 ) 
( 31 , 9.611137e-11 ) 
( 32 , 0.000000e+00 ) 
( 33 , 2.812508e-10 ) 
( 34 , 0.000000e+00 ) 
( 35 , 9.803660e-10 ) 
( 36 , 0.000000e+00 ) 
( 37 , 1.581023e-09 ) 
( 38 , 0.000000e+00 ) 
( 39 , 1.389723e-09 ) 
( 40 , 0.000000e+00 ) 
( 41 , 2.531806e-10 ) 
( 42 , 0.000000e+00 ) 
( 43 , 3.634691e-09 ) 
( 44 , 0.000000e+00 ) 
( 45 , 8.439468e-09 ) 
( 46 , 0.000000e+00 ) 
( 47 , 1.370109e-08 ) 
( 48 , 0.000000e+00 ) 
( 49 , 1.793351e-08 ) 
( 50 , 0.000000e+00 ) 
( 51 , 1.939197e-08 ) 
( 52 , 0.000000e+00 ) 
( 53 , 1.639203e-08 ) 
( 54 , 0.000000e+00 ) 
( 55 , 7.617962e-09 ) 
( 56 , 0.000000e+00 ) 
( 57 , 7.631324e-09 ) 
( 58 , 0.000000e+00 ) 
( 59 , 2.928894e-08 ) 
( 60 , 0.000000e+00 ) 
( 61 , 5.646856e-08 ) 
( 62 , 0.000000e+00 ) 
( 63 , 8.750785e-08 ) 
( 64 , 0.000000e+00 ) 
( 65 , 1.200894e-07 ) 
( 66 , 0.000000e+00 ) 
( 67 , 1.514163e-07 ) 
( 68 , 0.000000e+00 ) 
( 69 , 1.784177e-07 ) 
( 70 , 0.000000e+00 ) 
( 71 , 1.979642e-07 ) 
( 72 , 0.000000e+00 ) 
( 73 , 2.070725e-07 ) 
( 74 , 0.000000e+00 ) 
( 75 , 2.030874e-07 ) 
( 76 , 0.000000e+00 ) 
( 77 , 1.838314e-07 ) 
( 78 , 0.000000e+00 ) 
( 79 , 1.477166e-07 ) 
( 80 , 0.000000e+00 ) 
( 81 , 9.381827e-08 ) 
( 82 , 0.000000e+00 ) 
( 83 , 2.191050e-08 ) 
( 84 , 0.000000e+00 ) 
( 85 , 6.753179e-08 ) 
( 86 , 0.000000e+00 ) 
( 87 , 1.733607e-07 ) 
( 88 , 0.000000e+00 ) 
( 89 , 2.938073e-07 ) 
( 90 , 0.000000e+00 ) 
( 91 , 4.265524e-07 ) 
( 92 , 0.000000e+00 ) 
( 93 , 5.688107e-07 ) 
( 94 , 0.000000e+00 ) 
( 95 , 7.174230e-07 ) 
( 96 , 0.000000e+00 ) 
( 97 , 8.689531e-07 ) 
( 98 , 0.000000e+00 ) 
( 99 , 1.019784e-06 ) 
( 100 , 0.000000e+00 ) 
( 101 , 1.166210e-06 ) 
( 102 , 0.000000e+00 ) 
( 103 , 1.304529e-06 ) 
( 104 , 0.000000e+00 ) 
( 105 , 1.431119e-06 ) 
( 106 , 0.000000e+00 ) 
( 107 , 1.542512e-06 ) 
( 108 , 0.000000e+00 ) 
( 109 , 1.635455e-06 ) 
( 110 , 0.000000e+00 ) 
( 111 , 1.706967e-06 ) 
( 112 , 0.000000e+00 ) 
( 113 , 1.754377e-06 ) 
( 114 , 0.000000e+00 ) 
( 115 , 1.775362e-06 ) 
( 116 , 0.000000e+00 ) 
( 117 , 1.767965e-06 ) 
( 118 , 0.000000e+00 ) 
( 119 , 1.730619e-06 ) 
( 120 , 0.000000e+00 ) 
( 121 , 1.662146e-06 ) 
( 122 , 0.000000e+00 ) 
( 123 , 1.561767e-06 ) 
( 124 , 0.000000e+00 ) 
( 125 , 1.429086e-06 ) 
( 126 , 0.000000e+00 ) 
( 127 , 1.264088e-06 ) 
( 128 , 0.000000e+00 ) 
( 129 , 1.067120e-06 ) 
( 130 , 0.000000e+00 ) 
( 131 , 8.388715e-07 ) 
( 132 , 0.000000e+00 ) 
( 133 , 5.803518e-07 ) 
( 134 , 0.000000e+00 ) 
( 135 , 2.928676e-07 ) 
( 136 , 0.000000e+00 ) 
( 137 , 2.200524e-08 ) 
( 138 , 0.000000e+00 ) 
( 139 , 3.624482e-07 ) 
( 140 , 0.000000e+00 ) 
( 141 , 7.264287e-07 ) 
( 142 , 0.000000e+00 ) 
( 143 , 1.111728e-06 ) 
( 144 , 0.000000e+00 ) 
( 145 , 1.515970e-06 ) 
( 146 , 0.000000e+00 ) 
( 147 , 1.936648e-06 ) 
( 148 , 0.000000e+00 ) 
( 149 , 2.371150e-06 ) 
( 150 , 0.000000e+00 ) 
( 151 , 2.816790e-06 ) 
( 152 , 0.000000e+00 ) 
( 153 , 3.270826e-06 ) 
( 154 , 0.000000e+00 ) 
( 155 , 3.730485e-06 ) 
( 156 , 0.000000e+00 ) 
( 157 , 4.192988e-06 ) 
( 158 , 0.000000e+00 ) 
( 159 , 4.655567e-06 ) 
( 160 , 0.000000e+00 ) 
( 161 , 5.115483e-06 ) 
( 162 , 0.000000e+00 ) 
( 163 , 5.570045e-06 ) 
( 164 , 0.000000e+00 ) 
( 165 , 6.016627e-06 ) 
( 166 , 0.000000e+00 ) 
( 167 , 6.452675e-06 ) 
( 168 , 0.000000e+00 ) 
( 169 , 6.875729e-06 ) 
( 170 , 0.000000e+00 ) 
( 171 , 7.283425e-06 ) 
( 172 , 0.000000e+00 ) 
( 173 , 7.673509e-06 ) 
( 174 , 0.000000e+00 ) 
( 175 , 8.043844e-06 ) 
( 176 , 0.000000e+00 ) 
( 177 , 8.392417e-06 ) 
( 178 , 0.000000e+00 ) 
( 179 , 8.717344e-06 ) 
( 180 , 0.000000e+00 ) 
( 181 , 9.016874e-06 ) 
( 182 , 0.000000e+00 ) 
( 183 , 9.289392e-06 ) 
( 184 , 0.000000e+00 ) 
( 185 , 9.533423e-06 ) 
( 186 , 0.000000e+00 ) 
( 187 , 9.747632e-06 ) 
( 188 , 0.000000e+00 ) 
( 189 , 9.930822e-06 ) 
( 190 , 0.000000e+00 ) 
( 191 , 1.008194e-05 ) 
( 192 , 0.000000e+00 ) 
( 193 , 1.020007e-05 ) 
( 194 , 0.000000e+00 ) 
( 195 , 1.028442e-05 ) 
( 196 , 0.000000e+00 ) 
( 197 , 1.033437e-05 ) 
( 198 , 0.000000e+00 ) 
( 199 , 1.034939e-05 ) 
( 200 , 0.000000e+00 ) 
( 201 , 1.032910e-05 ) 
( 202 , 0.000000e+00 ) 
( 203 , 1.027324e-05 ) 
( 204 , 0.000000e+00 ) 
( 205 , 1.018169e-05 ) 
( 206 , 0.000000e+00 ) 
( 207 , 1.005441e-05 ) 
( 208 , 0.000000e+00 ) 
( 209 , 9.891504e-06 ) 
( 210 , 0.000000e+00 ) 
( 211 , 9.693175e-06 ) 
( 212 , 0.000000e+00 ) 
( 213 , 9.459728e-06 ) 
( 214 , 0.000000e+00 ) 
( 215 , 9.191567e-06 ) 
( 216 , 0.000000e+00 ) 
( 217 , 8.889189e-06 ) 
( 218 , 0.000000e+00 ) 
( 219 , 8.553183e-06 ) 
( 220 , 0.000000e+00 ) 
( 221 , 8.184217e-06 ) 
( 222 , 0.000000e+00 ) 
( 223 , 7.783042e-06 ) 
( 224 , 0.000000e+00 ) 
( 225 , 7.350479e-06 ) 
( 226 , 0.000000e+00 ) 
( 227 , 6.887419e-06 ) 
( 228 , 0.000000e+00 ) 
( 229 , 6.394818e-06 ) 
( 230 , 0.000000e+00 ) 
( 231 , 5.873688e-06 ) 
( 232 , 0.000000e+00 ) 
( 233 , 5.325097e-06 ) 
( 234 , 0.000000e+00 ) 
( 235 , 4.750163e-06 ) 
( 236 , 0.000000e+00 ) 
( 237 , 4.150047e-06 ) 
( 238 , 0.000000e+00 ) 
( 239 , 3.525952e-06 ) 
( 240 , 0.000000e+00 ) 
( 241 , 2.879118e-06 ) 
( 242 , 0.000000e+00 ) 
( 243 , 2.210816e-06 ) 
( 244 , 0.000000e+00 ) 
( 245 , 1.522345e-06 ) 
( 246 , 0.000000e+00 ) 
( 247 , 8.150290e-07 ) 
( 248 , 0.000000e+00 ) 
( 249 , 9.021374e-08 ) 
( 250 , 0.000000e+00 ) 
( 251 , 6.507391e-07 ) 
( 252 , 0.000000e+00 ) 
( 253 , 1.406454e-06 ) 
( 254 , 0.000000e+00 ) 
( 255 , 2.175544e-06 ) 
( 256 , 0.000000e+00 ) 
( 257 , 2.956615e-06 ) 
( 258 , 0.000000e+00 ) 
( 259 , 3.748268e-06 ) 
( 260 , 0.000000e+00 ) 
( 261 , 4.549104e-06 ) 
( 262 , 0.000000e+00 ) 
( 263 , 5.357721e-06 ) 
( 264 , 0.000000e+00 ) 
( 265 , 6.172725e-06 ) 
( 266 , 0.000000e+00 ) 
( 267 , 6.992724e-06 ) 
( 268 , 0.000000e+00 ) 
( 269 , 7.816335e-06 ) 
( 270 , 0.000000e+00 ) 
( 271 , 8.642185e-06 ) 
( 272 , 0.000000e+00 ) 
( 273 , 9.468913e-06 ) 
( 274 , 0.000000e+00 ) 
( 275 , 1.029517e-05 ) 
( 276 , 0.000000e+00 ) 
( 277 , 1.111963e-05 ) 
( 278 , 0.000000e+00 ) 
( 279 , 1.194097e-05 ) 
( 280 , 0.000000e+00 ) 
( 281 , 1.275789e-05 ) 
( 282 , 0.000000e+00 ) 
( 283 , 1.356913e-05 ) 
( 284 , 0.000000e+00 ) 
( 285 , 1.437342e-05 ) 
( 286 , 0.000000e+00 ) 
( 287 , 1.516952e-05 ) 
( 288 , 0.000000e+00 ) 
( 289 , 1.595624e-05 ) 
( 290 , 0.000000e+00 ) 
( 291 , 1.673238e-05 ) 
( 292 , 0.000000e+00 ) 
( 293 , 1.749677e-05 ) 
( 294 , 0.000000e+00 ) 
( 295 , 1.824829e-05 ) 
( 296 , 0.000000e+00 ) 
( 297 , 1.898583e-05 ) 
( 298 , 0.000000e+00 ) 
( 299 , 1.970829e-05 ) 
( 300 , 0.000000e+00 ) 
( 301 , 2.041463e-05 ) 
( 302 , 0.000000e+00 ) 
( 303 , 2.110381e-05 ) 
( 304 , 0.000000e+00 ) 
( 305 , 2.177484e-05 ) 
( 306 , 0.000000e+00 ) 
( 307 , 2.242675e-05 ) 
( 308 , 0.000000e+00 ) 
( 309 , 2.305859e-05 ) 
( 310 , 0.000000e+00 ) 
( 311 , 2.366945e-05 ) 
( 312 , 0.000000e+00 ) 
( 313 , 2.425845e-05 ) 
( 314 , 0.000000e+00 ) 
( 315 , 2.482473e-05 ) 
( 316 , 0.000000e+00 ) 
( 317 , 2.536747e-05 ) 
( 318 , 0.000000e+00 ) 
( 319 , 2.588587e-05 ) 
( 320 , 0.000000e+00 ) 
( 321 , 2.637916e-05 ) 
( 322 , 0.000000e+00 ) 
( 323 , 2.684661e-05 ) 
( 324 , 0.000000e+00 ) 
( 325 , 2.728750e-05 ) 
( 326 , 0.000000e+00 ) 
( 327 , 2.770116e-05 ) 
( 328 , 0.000000e+00 ) 
( 329 , 2.808693e-05 ) 
( 330 , 0.000000e+00 ) 
( 331 , 2.844419e-05 ) 
( 332 , 0.000000e+00 ) 
( 333 , 2.877234e-05 ) 
( 334 , 0.000000e+00 ) 
( 335 , 2.907082e-05 ) 
( 336 , 0.000000e+00 ) 
( 337 , 2.933909e-05 ) 
( 338 , 0.000000e+00 ) 
( 339 , 2.957663e-05 ) 
( 340 , 0.000000e+00 ) 
( 341 , 2.978296e-05 ) 
( 342 , 0.000000e+00 ) 
( 343 , 2.995762e-05 ) 
( 344 , 0.000000e+00 ) 
( 345 , 3.010018e-05 ) 
( 346 , 0.000000e+00 ) 
( 347 , 3.021021e-05 ) 
( 348 , 0.000000e+00 ) 
( 349 , 3.028736e-05 ) 
( 350 , 0.000000e+00 ) 
( 351 , 3.033124e-05 ) 
( 352 , 0.000000e+00 ) 
( 353 , 3.034154e-05 ) 
( 354 , 0.000000e+00 ) 
( 355 , 3.031794e-05 ) 
( 356 , 0.000000e+00 ) 
( 357 , 3.026016e-05 ) 
( 358 , 0.000000e+00 ) 
( 359 , 3.016793e-05 ) 
( 360 , 0.000000e+00 ) 
( 361 , 3.004101e-05 ) 
( 362 , 0.000000e+00 ) 
( 363 , 2.987918e-05 ) 
( 364 , 0.000000e+00 ) 
( 365 , 2.968225e-05 ) 
( 366 , 0.000000e+00 ) 
( 367 , 2.945004e-05 ) 
( 368 , 0.000000e+00 ) 
( 369 , 2.918239e-05 ) 
( 370 , 0.000000e+00 ) 
( 371 , 2.887917e-05 ) 
( 372 , 0.000000e+00 ) 
( 373 , 2.854026e-05 ) 
( 374 , 0.000000e+00 ) 
( 375 , 2.816557e-05 ) 
( 376 , 0.000000e+00 ) 
( 377 , 2.775501e-05 ) 
( 378 , 0.000000e+00 ) 
( 379 , 2.730854e-05 ) 
( 380 , 0.000000e+00 ) 
( 381 , 2.682610e-05 ) 
( 382 , 0.000000e+00 ) 
( 383 , 2.630767e-05 ) 
( 384 , 0.000000e+00 ) 
( 385 , 2.575324e-05 ) 
( 386 , 0.000000e+00 ) 
( 387 , 2.516283e-05 ) 
( 388 , 0.000000e+00 ) 
( 389 , 2.453645e-05 ) 
( 390 , 0.000000e+00 ) 
( 391 , 2.387415e-05 ) 
( 392 , 0.000000e+00 ) 
( 393 , 2.317597e-05 ) 
( 394 , 0.000000e+00 ) 
( 395 , 2.244199e-05 ) 
( 396 , 0.000000e+00 ) 
( 397 , 2.167230e-05 ) 
( 398 , 0.000000e+00 ) 
( 399 , 2.086698e-05 ) 
( 400 , 0.000000e+00 ) 
( 401 , 2.002614e-05 ) 
( 402 , 0.000000e+00 ) 
( 403 , 1.914991e-05 ) 
( 404 , 0.000000e+00 ) 
( 405 , 1.823842e-05 ) 
( 406 , 0.000000e+00 ) 
( 407 , 1.729182e-05 ) 
( 408 , 0.000000e+00 ) 
( 409 , 1.631026e-05 ) 
( 410 , 0.000000e+00 ) 
( 411 , 1.529392e-05 ) 
( 412 , 0.000000e+00 ) 
( 413 , 1.424297e-05 ) 
( 414 , 0.000000e+00 ) 
( 415 , 1.315760e-05 ) 
( 416 , 0.000000e+00 ) 
( 417 , 1.203801e-05 ) 
( 418 , 0.000000e+00 ) 
( 419 , 1.088440e-05 ) 
( 420 , 0.000000e+00 ) 
( 421 , 9.697005e-06 ) 
( 422 , 0.000000e+00 ) 
( 423 , 8.476039e-06 ) 
( 424 , 0.000000e+00 ) 
( 425 , 7.221739e-06 ) 
( 426 , 0.000000e+00 ) 
( 427 , 5.934347e-06 ) 
( 428 , 0.000000e+00 ) 
( 429 , 4.614114e-06 ) 
( 430 , 0.000000e+00 ) 
( 431 , 3.261297e-06 ) 
( 432 , 0.000000e+00 ) 
( 433 , 1.876160e-06 ) 
( 434 , 0.000000e+00 ) 
( 435 , 4.589755e-07 ) 
( 436 , 0.000000e+00 ) 
( 437 , 9.899804e-07 ) 
( 438 , 0.000000e+00 ) 
( 439 , 2.470424e-06 ) 
( 440 , 0.000000e+00 ) 
( 441 , 3.982066e-06 ) 
( 442 , 0.000000e+00 ) 
( 443 , 5.524611e-06 ) 
( 444 , 0.000000e+00 ) 
( 445 , 7.097760e-06 ) 
( 446 , 0.000000e+00 ) 
( 447 , 8.701208e-06 ) 
( 448 , 0.000000e+00 ) 
( 449 , 1.033465e-05 ) 
( 450 , 0.000000e+00 ) 
( 451 , 1.199776e-05 ) 
( 452 , 0.000000e+00 ) 
( 453 , 1.369023e-05 ) 
( 454 , 0.000000e+00 ) 
( 455 , 1.541174e-05 ) 
( 456 , 0.000000e+00 ) 
( 457 , 1.716196e-05 ) 
( 458 , 0.000000e+00 ) 
( 459 , 1.894056e-05 ) 
( 460 , 0.000000e+00 ) 
( 461 , 2.074722e-05 ) 
( 462 , 0.000000e+00 ) 
( 463 , 2.258159e-05 ) 
( 464 , 0.000000e+00 ) 
( 465 , 2.444334e-05 ) 
( 466 , 0.000000e+00 ) 
( 467 , 2.633213e-05 ) 
( 468 , 0.000000e+00 ) 
( 469 , 2.824761e-05 ) 
( 470 , 0.000000e+00 ) 
( 471 , 3.018945e-05 ) 
( 472 , 0.000000e+00 ) 
( 473 , 3.215730e-05 ) 
( 474 , 0.000000e+00 ) 
( 475 , 3.415080e-05 ) 
( 476 , 0.000000e+00 ) 
( 477 , 3.616962e-05 ) 
( 478 , 0.000000e+00 ) 
( 479 , 3.821340e-05 ) 
( 480 , 0.000000e+00 ) 
( 481 , 4.028179e-05 ) 
( 482 , 0.000000e+00 ) 
( 483 , 4.237443e-05 ) 
( 484 , 0.000000e+00 ) 
( 485 , 4.449097e-05 ) 
( 486 , 0.000000e+00 ) 
( 487 , 4.663107e-05 ) 
( 488 , 0.000000e+00 ) 
( 489 , 4.879436e-05 ) 
( 490 , 0.000000e+00 ) 
( 491 , 5.098049e-05 ) 
( 492 , 0.000000e+00 ) 
( 493 , 5.318910e-05 ) 
( 494 , 0.000000e+00 ) 
( 495 , 5.541984e-05 ) 
( 496 , 0.000000e+00 ) 
( 497 , 5.767236e-05 ) 
( 498 , 0.000000e+00 ) 
( 499 , 5.994630e-05 ) 
( 500 , 0.000000e+00 ) 
( 501 , 6.224130e-05 ) 
( 502 , 0.000000e+00 ) 
( 503 , 6.455702e-05 ) 
( 504 , 0.000000e+00 ) 
( 505 , 6.689309e-05 ) 
( 506 , 0.000000e+00 ) 
( 507 , 6.924917e-05 ) 
( 508 , 0.000000e+00 ) 
( 509 , 7.162490e-05 ) 
( 510 , 0.000000e+00 ) 
( 511 , 7.401993e-05 ) 
( 512 , 0.000000e+00 ) 
( 513 , 7.643391e-05 ) 
( 514 , 0.000000e+00 ) 
( 515 , 7.886650e-05 ) 
( 516 , 0.000000e+00 ) 
( 517 , 8.131734e-05 ) 
( 518 , 0.000000e+00 ) 
( 519 , 8.378609e-05 ) 
( 520 , 0.000000e+00 ) 
( 521 , 8.627240e-05 ) 
( 522 , 0.000000e+00 ) 
( 523 , 8.877593e-05 ) 
( 524 , 0.000000e+00 ) 
( 525 , 9.129633e-05 ) 
( 526 , 0.000000e+00 ) 
( 527 , 9.383327e-05 ) 
( 528 , 0.000000e+00 ) 
( 529 , 9.638641e-05 ) 
( 530 , 0.000000e+00 ) 
( 531 , 9.895541e-05 ) 
( 532 , 0.000000e+00 ) 
( 533 , 1.015399e-04 ) 
( 534 , 0.000000e+00 ) 
( 535 , 1.041396e-04 ) 
( 536 , 0.000000e+00 ) 
( 537 , 1.067542e-04 ) 
( 538 , 0.000000e+00 ) 
( 539 , 1.093833e-04 ) 
( 540 , 0.000000e+00 ) 
( 541 , 1.120266e-04 ) 
( 542 , 0.000000e+00 ) 
( 543 , 1.146837e-04 ) 
( 544 , 0.000000e+00 ) 
( 545 , 1.173544e-04 ) 
( 546 , 0.000000e+00 ) 
( 547 , 1.200384e-04 ) 
( 548 , 0.000000e+00 ) 
( 549 , 1.227352e-04 ) 
( 550 , 0.000000e+00 ) 
( 551 , 1.254447e-04 ) 
( 552 , 0.000000e+00 ) 
( 553 , 1.281664e-04 ) 
( 554 , 0.000000e+00 ) 
( 555 , 1.309001e-04 ) 
( 556 , 0.000000e+00 ) 
( 557 , 1.336454e-04 ) 
( 558 , 0.000000e+00 ) 
( 559 , 1.364021e-04 ) 
( 560 , 0.000000e+00 ) 
( 561 , 1.391698e-04 ) 
( 562 , 0.000000e+00 ) 
( 563 , 1.419482e-04 ) 
( 564 , 0.000000e+00 ) 
( 565 , 1.447371e-04 ) 
( 566 , 0.000000e+00 ) 
( 567 , 1.475361e-04 ) 
( 568 , 0.000000e+00 ) 
( 569 , 1.503450e-04 ) 
( 570 , 0.000000e+00 ) 
( 571 , 1.531634e-04 ) 
( 572 , 0.000000e+00 ) 
( 573 , 1.559911e-04 ) 
( 574 , 0.000000e+00 ) 
( 575 , 1.588278e-04 ) 
( 576 , 0.000000e+00 ) 
( 577 , 1.616731e-04 ) 
( 578 , 0.000000e+00 ) 
( 579 , 1.645268e-04 ) 
( 580 , 0.000000e+00 ) 
( 581 , 1.673887e-04 ) 
( 582 , 0.000000e+00 ) 
( 583 , 1.702584e-04 ) 
( 584 , 0.000000e+00 ) 
( 585 , 1.731357e-04 ) 
( 586 , 0.000000e+00 ) 
( 587 , 1.760203e-04 ) 
( 588 , 0.000000e+00 ) 
( 589 , 1.789119e-04 ) 
( 590 , 0.000000e+00 ) 
( 591 , 1.818103e-04 ) 
( 592 , 0.000000e+00 ) 
( 593 , 1.847152e-04 ) 
( 594 , 0.000000e+00 ) 
( 595 , 1.876263e-04 ) 
( 596 , 0.000000e+00 ) 
( 597 , 1.905434e-04 ) 
( 598 , 0.000000e+00 ) 
( 599 , 1.934663e-04 ) 
( 600 , 0.000000e+00 ) 
( 601 , 1.963946e-04 ) 
( 602 , 0.000000e+00 ) 
( 603 , 1.993281e-04 ) 
( 604 , 0.000000e+00 ) 
( 605 , 2.022666e-04 ) 
( 606 , 0.000000e+00 ) 
( 607 , 2.052098e-04 ) 
( 608 , 0.000000e+00 ) 
( 609 , 2.081576e-04 ) 
( 610 , 0.000000e+00 ) 
( 611 , 2.111096e-04 ) 
( 612 , 0.000000e+00 ) 
( 613 , 2.140655e-04 ) 
( 614 , 0.000000e+00 ) 
( 615 , 2.170253e-04 ) 
( 616 , 0.000000e+00 ) 
( 617 , 2.199886e-04 ) 
( 618 , 0.000000e+00 ) 
( 619 , 2.229553e-04 ) 
( 620 , 0.000000e+00 ) 
( 621 , 2.259250e-04 ) 
( 622 , 0.000000e+00 ) 
( 623 , 2.288976e-04 ) 
( 624 , 0.000000e+00 ) 
( 625 , 2.318729e-04 ) 
( 626 , 0.000000e+00 ) 
( 627 , 2.348505e-04 ) 
( 628 , 0.000000e+00 ) 
( 629 , 2.378304e-04 ) 
( 630 , 0.000000e+00 ) 
( 631 , 2.408123e-04 ) 
( 632 , 0.000000e+00 ) 
( 633 , 2.437960e-04 ) 
( 634 , 0.000000e+00 ) 
( 635 , 2.467813e-04 ) 
( 636 , 0.000000e+00 ) 
( 637 , 2.497680e-04 ) 
( 638 , 0.000000e+00 ) 
( 639 , 2.527558e-04 ) 
( 640 , 0.000000e+00 ) 
( 641 , 2.557446e-04 ) 
( 642 , 0.000000e+00 ) 
( 643 , 2.587342e-04 ) 
( 644 , 0.000000e+00 ) 
( 645 , 2.617244e-04 ) 
( 646 , 0.000000e+00 ) 
( 647 , 2.647150e-04 ) 
( 648 , 0.000000e+00 ) 
( 649 , 2.677058e-04 ) 
( 650 , 0.000000e+00 ) 
( 651 , 2.706966e-04 ) 
( 652 , 0.000000e+00 ) 
( 653 , 2.736872e-04 ) 
( 654 , 0.000000e+00 ) 
( 655 , 2.766775e-04 ) 
( 656 , 0.000000e+00 ) 
( 657 , 2.796673e-04 ) 
( 658 , 0.000000e+00 ) 
( 659 , 2.826564e-04 ) 
( 660 , 0.000000e+00 ) 
( 661 , 2.856445e-04 ) 
( 662 , 0.000000e+00 ) 
( 663 , 2.886317e-04 ) 
( 664 , 0.000000e+00 ) 
( 665 , 2.916176e-04 ) 
( 666 , 0.000000e+00 ) 
( 667 , 2.946021e-04 ) 
( 668 , 0.000000e+00 ) 
( 669 , 2.975851e-04 ) 
( 670 , 0.000000e+00 ) 
( 671 , 3.005663e-04 ) 
( 672 , 0.000000e+00 ) 
( 673 , 3.035457e-04 ) 
( 674 , 0.000000e+00 ) 
( 675 , 3.065231e-04 ) 
( 676 , 0.000000e+00 ) 
( 677 , 3.094982e-04 ) 
( 678 , 0.000000e+00 ) 
( 679 , 3.124710e-04 ) 
( 680 , 0.000000e+00 ) 
( 681 , 3.154413e-04 ) 
( 682 , 0.000000e+00 ) 
( 683 , 3.184090e-04 ) 
( 684 , 0.000000e+00 ) 
( 685 , 3.213739e-04 ) 
( 686 , 0.000000e+00 ) 
( 687 , 3.243358e-04 ) 
( 688 , 0.000000e+00 ) 
( 689 , 3.272947e-04 ) 
( 690 , 0.000000e+00 ) 
( 691 , 3.302503e-04 ) 
( 692 , 0.000000e+00 ) 
( 693 , 3.332026e-04 ) 
( 694 , 0.000000e+00 ) 
( 695 , 3.361514e-04 ) 
( 696 , 0.000000e+00 ) 
( 697 , 3.390966e-04 ) 
( 698 , 0.000000e+00 ) 
( 699 , 3.420380e-04 ) 
( 700 , 0.000000e+00 ) 
( 701 , 3.449755e-04 ) 
 };



==> GaussLegendre30.tex <==

 
  \addplot[color=green] plot coordinates {
( 1 , 2.220446e-16 ) 
( 2 , 7.285839e-17 ) 
( 3 , 1.110223e-16 ) 
( 4 , 3.469447e-17 ) 
( 5 , 5.551115e-17 ) 
( 6 , 0.000000e+00 ) 
( 7 , 1.110223e-16 ) 
( 8 , 1.127570e-17 ) 
( 9 , 8.326673e-17 ) 
( 10 , 3.469447e-18 ) 
( 11 , 8.326673e-17 ) 
( 12 , 3.469447e-18 ) 
( 13 , 2.775558e-17 ) 
( 14 , 5.204170e-18 ) 
( 15 , 8.326673e-17 ) 
( 16 , 2.602085e-18 ) 
( 17 , 5.551115e-17 ) 
( 18 , 2.602085e-18 ) 
( 19 , 6.938894e-17 ) 
( 20 , 1.734723e-18 ) 
( 21 , 5.551115e-17 ) 
( 22 , 0.000000e+00 ) 
( 23 , 2.775558e-17 ) 
( 24 , 8.673617e-19 ) 
( 25 , 2.775558e-17 ) 
( 26 , 8.673617e-19 ) 
( 27 , 1.387779e-17 ) 
( 28 , 4.336809e-18 ) 
( 29 , 1.387779e-17 ) 
( 30 , 8.673617e-19 ) 
( 31 , 0.000000e+00 ) 
( 32 , 1.734723e-18 ) 
( 33 , 3.469447e-17 ) 
( 34 , 1.734723e-18 ) 
( 35 , 3.469447e-17 ) 
( 36 , 4.336809e-18 ) 
( 37 , 4.163336e-17 ) 
( 38 , 1.734723e-18 ) 
( 39 , 4.163336e-17 ) 
( 40 , 3.469447e-18 ) 
( 41 , 4.857226e-17 ) 
( 42 , 1.734723e-18 ) 
( 43 , 4.857226e-17 ) 
( 44 , 8.673617e-19 ) 
( 45 , 5.551115e-17 ) 
( 46 , 2.602085e-18 ) 
( 47 , 5.551115e-17 ) 
( 48 , 1.734723e-18 ) 
( 49 , 6.938894e-17 ) 
( 50 , 8.673617e-19 ) 
( 51 , 6.245005e-17 ) 
( 52 , 1.734723e-18 ) 
( 53 , 6.938894e-17 ) 
( 54 , 8.673617e-19 ) 
( 55 , 8.326673e-17 ) 
( 56 , 0.000000e+00 ) 
( 57 , 8.326673e-17 ) 
( 58 , 0.000000e+00 ) 
( 59 , 7.632783e-17 ) 
( 60 , 8.673617e-19 ) 
( 61 , 9.020562e-17 ) 
( 62 , 8.673617e-19 ) 
( 63 , 1.318390e-16 ) 
( 64 , 8.673617e-19 ) 
( 65 , 4.198031e-16 ) 
( 66 , 8.673617e-19 ) 
( 67 , 1.925543e-15 ) 
( 68 , 8.673617e-19 ) 
( 69 , 8.149731e-15 ) 
( 70 , 8.673617e-19 ) 
( 71 , 2.957357e-14 ) 
( 72 , 0.000000e+00 ) 
( 73 , 9.378609e-14 ) 
( 74 , 8.673617e-19 ) 
( 75 , 2.658811e-13 ) 
( 76 , 8.673617e-19 ) 
( 77 , 6.860588e-13 ) 
( 78 , 0.000000e+00 ) 
( 79 , 1.634536e-12 ) 
( 80 , 8.673617e-19 ) 
( 81 , 3.636327e-12 ) 
( 82 , 1.734723e-18 ) 
( 83 , 7.621744e-12 ) 
( 84 , 8.673617e-19 ) 
( 85 , 1.516101e-11 ) 
( 86 , 0.000000e+00 ) 
( 87 , 2.879334e-11 ) 
( 88 , 0.000000e+00 ) 
( 89 , 5.247193e-11 ) 
( 90 , 8.673617e-19 ) 
( 91 , 9.214617e-11 ) 
( 92 , 8.673617e-19 ) 
( 93 , 1.565015e-10 ) 
( 94 , 0.000000e+00 ) 
( 95 , 2.578746e-10 ) 
( 96 , 8.673617e-19 ) 
( 97 , 4.133583e-10 ) 
( 98 , 8.673617e-19 ) 
( 99 , 6.461058e-10 ) 
( 100 , 0.000000e+00 ) 
( 101 , 9.868398e-10 ) 
( 102 , 8.673617e-19 ) 
( 103 , 1.475563e-09 ) 
( 104 , 0.000000e+00 ) 
( 105 , 2.163468e-09 ) 
( 106 , 8.673617e-19 ) 
( 107 , 3.115023e-09 ) 
( 108 , 0.000000e+00 ) 
( 109 , 4.410231e-09 ) 
( 110 , 0.000000e+00 ) 
( 111 , 6.147021e-09 ) 
( 112 , 8.673617e-19 ) 
( 113 , 8.443759e-09 ) 
( 114 , 8.673617e-19 ) 
( 115 , 1.144183e-08 ) 
( 116 , 1.734723e-18 ) 
( 117 , 1.530826e-08 ) 
( 118 , 8.673617e-19 ) 
( 119 , 2.023838e-08 ) 
( 120 , 0.000000e+00 ) 
( 121 , 2.645842e-08 ) 
( 122 , 8.673617e-19 ) 
( 123 , 3.422805e-08 ) 
( 124 , 0.000000e+00 ) 
( 125 , 4.384283e-08 ) 
( 126 , 0.000000e+00 ) 
( 127 , 5.563651e-08 ) 
( 128 , 0.000000e+00 ) 
( 129 , 6.998315e-08 ) 
( 130 , 0.000000e+00 ) 
( 131 , 8.729910e-08 ) 
( 132 , 8.673617e-19 ) 
( 133 , 1.080446e-07 ) 
( 134 , 0.000000e+00 ) 
( 135 , 1.327255e-07 ) 
( 136 , 0.000000e+00 ) 
( 137 , 1.618939e-07 ) 
( 138 , 0.000000e+00 ) 
( 139 , 1.961498e-07 ) 
( 140 , 0.000000e+00 ) 
( 141 , 2.361412e-07 ) 
( 142 , 0.000000e+00 ) 
( 143 , 2.825644e-07 ) 
( 144 , 0.000000e+00 ) 
( 145 , 3.361644e-07 ) 
( 146 , 0.000000e+00 ) 
( 147 , 3.977343e-07 ) 
( 148 , 0.000000e+00 ) 
( 149 , 4.681147e-07 ) 
( 150 , 0.000000e+00 ) 
( 151 , 5.481932e-07 ) 
( 152 , 0.000000e+00 ) 
( 153 , 6.389026e-07 ) 
( 154 , 0.000000e+00 ) 
( 155 , 7.412204e-07 ) 
( 156 , 0.000000e+00 ) 
( 157 , 8.561660e-07 ) 
( 158 , 0.000000e+00 ) 
( 159 , 9.847999e-07 ) 
( 160 , 0.000000e+00 ) 
( 161 , 1.128221e-06 ) 
( 162 , 0.000000e+00 ) 
( 163 , 1.287564e-06 ) 
( 164 , 0.000000e+00 ) 
( 165 , 1.463998e-06 ) 
( 166 , 0.000000e+00 ) 
( 167 , 1.658722e-06 ) 
( 168 , 0.000000e+00 ) 
( 169 , 1.872965e-06 ) 
( 170 , 0.000000e+00 ) 
( 171 , 2.107980e-06 ) 
( 172 , 0.000000e+00 ) 
( 173 , 2.365043e-06 ) 
( 174 , 8.673617e-19 ) 
( 175 , 2.645448e-06 ) 
( 176 , 0.000000e+00 ) 
( 177 , 2.950508e-06 ) 
( 178 , 0.000000e+00 ) 
( 179 , 3.281546e-06 ) 
( 180 , 0.000000e+00 ) 
( 181 , 3.639897e-06 ) 
( 182 , 0.000000e+00 ) 
( 183 , 4.026902e-06 ) 
( 184 , 8.673617e-19 ) 
( 185 , 4.443905e-06 ) 
( 186 , 0.000000e+00 ) 
( 187 , 4.892251e-06 ) 
( 188 , 0.000000e+00 ) 
( 189 , 5.373284e-06 ) 
( 190 , 0.000000e+00 ) 
( 191 , 5.888338e-06 ) 
( 192 , 0.000000e+00 ) 
( 193 , 6.438744e-06 ) 
( 194 , 0.000000e+00 ) 
( 195 , 7.025817e-06 ) 
( 196 , 0.000000e+00 ) 
( 197 , 7.650860e-06 ) 
( 198 , 0.000000e+00 ) 
( 199 , 8.315159e-06 ) 
( 200 , 0.000000e+00 ) 
( 201 , 9.019981e-06 ) 
( 202 , 0.000000e+00 ) 
( 203 , 9.766569e-06 ) 
( 204 , 0.000000e+00 ) 
( 205 , 1.055614e-05 ) 
( 206 , 0.000000e+00 ) 
( 207 , 1.138990e-05 ) 
( 208 , 0.000000e+00 ) 
( 209 , 1.226900e-05 ) 
( 210 , 0.000000e+00 ) 
( 211 , 1.319458e-05 ) 
( 212 , 0.000000e+00 ) 
( 213 , 1.416775e-05 ) 
( 214 , 0.000000e+00 ) 
( 215 , 1.518957e-05 ) 
( 216 , 0.000000e+00 ) 
( 217 , 1.626108e-05 ) 
( 218 , 0.000000e+00 ) 
( 219 , 1.738326e-05 ) 
( 220 , 0.000000e+00 ) 
( 221 , 1.855709e-05 ) 
( 222 , 0.000000e+00 ) 
( 223 , 1.978348e-05 ) 
( 224 , 0.000000e+00 ) 
( 225 , 2.106330e-05 ) 
( 226 , 0.000000e+00 ) 
( 227 , 2.239739e-05 ) 
( 228 , 0.000000e+00 ) 
( 229 , 2.378656e-05 ) 
( 230 , 0.000000e+00 ) 
( 231 , 2.523154e-05 ) 
( 232 , 0.000000e+00 ) 
( 233 , 2.673305e-05 ) 
( 234 , 4.336809e-19 ) 
( 235 , 2.829176e-05 ) 
( 236 , 4.336809e-19 ) 
( 237 , 2.990828e-05 ) 
( 238 , 0.000000e+00 ) 
( 239 , 3.158318e-05 ) 
( 240 , 0.000000e+00 ) 
( 241 , 3.331701e-05 ) 
( 242 , 0.000000e+00 ) 
( 243 , 3.511024e-05 ) 
( 244 , 4.336809e-19 ) 
( 245 , 3.696332e-05 ) 
( 246 , 4.336809e-19 ) 
( 247 , 3.887664e-05 ) 
( 248 , 0.000000e+00 ) 
( 249 , 4.085056e-05 ) 
( 250 , 0.000000e+00 ) 
( 251 , 4.288539e-05 ) 
( 252 , 0.000000e+00 ) 
( 253 , 4.498139e-05 ) 
( 254 , 0.000000e+00 ) 
( 255 , 4.713878e-05 ) 
( 256 , 0.000000e+00 ) 
( 257 , 4.935775e-05 ) 
( 258 , 0.000000e+00 ) 
( 259 , 5.163842e-05 ) 
( 260 , 0.000000e+00 ) 
( 261 , 5.398090e-05 ) 
( 262 , 0.000000e+00 ) 
( 263 , 5.638523e-05 ) 
( 264 , 0.000000e+00 ) 
( 265 , 5.885144e-05 ) 
( 266 , 0.000000e+00 ) 
( 267 , 6.137949e-05 ) 
( 268 , 0.000000e+00 ) 
( 269 , 6.396932e-05 ) 
( 270 , 0.000000e+00 ) 
( 271 , 6.662083e-05 ) 
( 272 , 0.000000e+00 ) 
( 273 , 6.933388e-05 ) 
( 274 , 0.000000e+00 ) 
( 275 , 7.210829e-05 ) 
( 276 , 0.000000e+00 ) 
( 277 , 7.494385e-05 ) 
( 278 , 0.000000e+00 ) 
( 279 , 7.784032e-05 ) 
( 280 , 0.000000e+00 ) 
( 281 , 8.079741e-05 ) 
( 282 , 0.000000e+00 ) 
( 283 , 8.381480e-05 ) 
( 284 , 0.000000e+00 ) 
( 285 , 8.689217e-05 ) 
( 286 , 0.000000e+00 ) 
( 287 , 9.002913e-05 ) 
( 288 , 0.000000e+00 ) 
( 289 , 9.322528e-05 ) 
( 290 , 0.000000e+00 ) 
( 291 , 9.648018e-05 ) 
( 292 , 0.000000e+00 ) 
( 293 , 9.979338e-05 ) 
( 294 , 0.000000e+00 ) 
( 295 , 1.031644e-04 ) 
( 296 , 0.000000e+00 ) 
( 297 , 1.065927e-04 ) 
( 298 , 0.000000e+00 ) 
( 299 , 1.100777e-04 ) 
( 300 , 0.000000e+00 ) 
( 301 , 1.136190e-04 ) 
( 302 , 0.000000e+00 ) 
( 303 , 1.172158e-04 ) 
( 304 , 0.000000e+00 ) 
( 305 , 1.208677e-04 ) 
( 306 , 0.000000e+00 ) 
( 307 , 1.245739e-04 ) 
( 308 , 0.000000e+00 ) 
( 309 , 1.283339e-04 ) 
( 310 , 0.000000e+00 ) 
( 311 , 1.321469e-04 ) 
( 312 , 0.000000e+00 ) 
( 313 , 1.360124e-04 ) 
( 314 , 0.000000e+00 ) 
( 315 , 1.399295e-04 ) 
( 316 , 0.000000e+00 ) 
( 317 , 1.438975e-04 ) 
( 318 , 0.000000e+00 ) 
( 319 , 1.479158e-04 ) 
( 320 , 0.000000e+00 ) 
( 321 , 1.519836e-04 ) 
( 322 , 0.000000e+00 ) 
( 323 , 1.561001e-04 ) 
( 324 , 0.000000e+00 ) 
( 325 , 1.602646e-04 ) 
( 326 , 0.000000e+00 ) 
( 327 , 1.644762e-04 ) 
( 328 , 0.000000e+00 ) 
( 329 , 1.687342e-04 ) 
( 330 , 0.000000e+00 ) 
( 331 , 1.730378e-04 ) 
( 332 , 0.000000e+00 ) 
( 333 , 1.773861e-04 ) 
( 334 , 0.000000e+00 ) 
( 335 , 1.817784e-04 ) 
( 336 , 0.000000e+00 ) 
( 337 , 1.862138e-04 ) 
( 338 , 4.336809e-19 ) 
( 339 , 1.906914e-04 ) 
( 340 , 0.000000e+00 ) 
( 341 , 1.952105e-04 ) 
( 342 , 0.000000e+00 ) 
( 343 , 1.997701e-04 ) 
( 344 , 0.000000e+00 ) 
( 345 , 2.043695e-04 ) 
( 346 , 0.000000e+00 ) 
( 347 , 2.090077e-04 ) 
( 348 , 0.000000e+00 ) 
( 349 , 2.136839e-04 ) 
( 350 , 0.000000e+00 ) 
( 351 , 2.183973e-04 ) 
( 352 , 0.000000e+00 ) 
( 353 , 2.231469e-04 ) 
( 354 , 0.000000e+00 ) 
( 355 , 2.279319e-04 ) 
( 356 , 4.336809e-19 ) 
( 357 , 2.327514e-04 ) 
( 358 , 0.000000e+00 ) 
( 359 , 2.376046e-04 ) 
( 360 , 0.000000e+00 ) 
( 361 , 2.424905e-04 ) 
( 362 , 0.000000e+00 ) 
( 363 , 2.474084e-04 ) 
( 364 , 0.000000e+00 ) 
( 365 , 2.523573e-04 ) 
( 366 , 0.000000e+00 ) 
( 367 , 2.573363e-04 ) 
( 368 , 0.000000e+00 ) 
( 369 , 2.623446e-04 ) 
( 370 , 0.000000e+00 ) 
( 371 , 2.673814e-04 ) 
( 372 , 0.000000e+00 ) 
( 373 , 2.724457e-04 ) 
( 374 , 0.000000e+00 ) 
( 375 , 2.775367e-04 ) 
( 376 , 0.000000e+00 ) 
( 377 , 2.826536e-04 ) 
( 378 , 0.000000e+00 ) 
( 379 , 2.877954e-04 ) 
( 380 , 0.000000e+00 ) 
( 381 , 2.929614e-04 ) 
( 382 , 0.000000e+00 ) 
( 383 , 2.981506e-04 ) 
( 384 , 0.000000e+00 ) 
( 385 , 3.033623e-04 ) 
( 386 , 0.000000e+00 ) 
( 387 , 3.085956e-04 ) 
( 388 , 0.000000e+00 ) 
( 389 , 3.138496e-04 ) 
( 390 , 0.000000e+00 ) 
( 391 , 3.191236e-04 ) 
( 392 , 0.000000e+00 ) 
( 393 , 3.244167e-04 ) 
( 394 , 0.000000e+00 ) 
( 395 , 3.297282e-04 ) 
( 396 , 0.000000e+00 ) 
( 397 , 3.350571e-04 ) 
( 398 , 0.000000e+00 ) 
( 399 , 3.404027e-04 ) 
( 400 , 0.000000e+00 ) 
( 401 , 3.457643e-04 ) 
( 402 , 0.000000e+00 ) 
( 403 , 3.511409e-04 ) 
( 404 , 0.000000e+00 ) 
( 405 , 3.565319e-04 ) 
( 406 , 0.000000e+00 ) 
( 407 , 3.619364e-04 ) 
( 408 , 0.000000e+00 ) 
( 409 , 3.673538e-04 ) 
( 410 , 0.000000e+00 ) 
( 411 , 3.727831e-04 ) 
( 412 , 0.000000e+00 ) 
( 413 , 3.782237e-04 ) 
( 414 , 0.000000e+00 ) 
( 415 , 3.836749e-04 ) 
( 416 , 0.000000e+00 ) 
( 417 , 3.891359e-04 ) 
( 418 , 0.000000e+00 ) 
( 419 , 3.946059e-04 ) 
( 420 , 0.000000e+00 ) 
( 421 , 4.000843e-04 ) 
( 422 , 0.000000e+00 ) 
( 423 , 4.055703e-04 ) 
( 424 , 0.000000e+00 ) 
( 425 , 4.110633e-04 ) 
( 426 , 0.000000e+00 ) 
( 427 , 4.165625e-04 ) 
( 428 , 0.000000e+00 ) 
( 429 , 4.220673e-04 ) 
( 430 , 0.000000e+00 ) 
( 431 , 4.275769e-04 ) 
( 432 , 0.000000e+00 ) 
( 433 , 4.330908e-04 ) 
( 434 , 0.000000e+00 ) 
( 435 , 4.386082e-04 ) 
( 436 , 0.000000e+00 ) 
( 437 , 4.441285e-04 ) 
( 438 , 0.000000e+00 ) 
( 439 , 4.496511e-04 ) 
( 440 , 0.000000e+00 ) 
( 441 , 4.551753e-04 ) 
( 442 , 0.000000e+00 ) 
( 443 , 4.607005e-04 ) 
( 444 , 0.000000e+00 ) 
( 445 , 4.662261e-04 ) 
( 446 , 0.000000e+00 ) 
( 447 , 4.717515e-04 ) 
( 448 , 0.000000e+00 ) 
( 449 , 4.772761e-04 ) 
( 450 , 0.000000e+00 ) 
( 451 , 4.827993e-04 ) 
( 452 , 0.000000e+00 ) 
( 453 , 4.883204e-04 ) 
( 454 , 0.000000e+00 ) 
( 455 , 4.938391e-04 ) 
( 456 , 0.000000e+00 ) 
( 457 , 4.993546e-04 ) 
( 458 , 0.000000e+00 ) 
( 459 , 5.048664e-04 ) 
( 460 , 0.000000e+00 ) 
( 461 , 5.103740e-04 ) 
( 462 , 0.000000e+00 ) 
( 463 , 5.158769e-04 ) 
( 464 , 0.000000e+00 ) 
( 465 , 5.213746e-04 ) 
( 466 , 0.000000e+00 ) 
( 467 , 5.268664e-04 ) 
( 468 , 0.000000e+00 ) 
( 469 , 5.323519e-04 ) 
( 470 , 0.000000e+00 ) 
( 471 , 5.378306e-04 ) 
( 472 , 0.000000e+00 ) 
( 473 , 5.433021e-04 ) 
( 474 , 0.000000e+00 ) 
( 475 , 5.487658e-04 ) 
( 476 , 0.000000e+00 ) 
( 477 , 5.542212e-04 ) 
( 478 , 0.000000e+00 ) 
( 479 , 5.596679e-04 ) 
( 480 , 0.000000e+00 ) 
( 481 , 5.651055e-04 ) 
( 482 , 0.000000e+00 ) 
( 483 , 5.705334e-04 ) 
( 484 , 0.000000e+00 ) 
( 485 , 5.759513e-04 ) 
( 486 , 0.000000e+00 ) 
( 487 , 5.813587e-04 ) 
( 488 , 0.000000e+00 ) 
( 489 , 5.867552e-04 ) 
( 490 , 0.000000e+00 ) 
( 491 , 5.921404e-04 ) 
( 492 , 0.000000e+00 ) 
( 493 , 5.975139e-04 ) 
( 494 , 0.000000e+00 ) 
( 495 , 6.028752e-04 ) 
( 496 , 0.000000e+00 ) 
( 497 , 6.082240e-04 ) 
( 498 , 0.000000e+00 ) 
( 499 , 6.135599e-04 ) 
( 500 , 0.000000e+00 ) 
( 501 , 6.188826e-04 ) 
( 502 , 0.000000e+00 ) 
( 503 , 6.241916e-04 ) 
( 504 , 0.000000e+00 ) 
( 505 , 6.294866e-04 ) 
( 506 , 0.000000e+00 ) 
( 507 , 6.347672e-04 ) 
( 508 , 0.000000e+00 ) 
( 509 , 6.400332e-04 ) 
( 510 , 0.000000e+00 ) 
( 511 , 6.452841e-04 ) 
( 512 , 0.000000e+00 ) 
( 513 , 6.505196e-04 ) 
( 514 , 0.000000e+00 ) 
( 515 , 6.557395e-04 ) 
( 516 , 0.000000e+00 ) 
( 517 , 6.609434e-04 ) 
( 518 , 0.000000e+00 ) 
( 519 , 6.661310e-04 ) 
( 520 , 0.000000e+00 ) 
( 521 , 6.713020e-04 ) 
( 522 , 0.000000e+00 ) 
( 523 , 6.764560e-04 ) 
( 524 , 0.000000e+00 ) 
( 525 , 6.815930e-04 ) 
( 526 , 0.000000e+00 ) 
( 527 , 6.867124e-04 ) 
( 528 , 0.000000e+00 ) 
( 529 , 6.918141e-04 ) 
( 530 , 0.000000e+00 ) 
( 531 , 6.968978e-04 ) 
( 532 , 0.000000e+00 ) 
( 533 , 7.019633e-04 ) 
( 534 , 0.000000e+00 ) 
( 535 , 7.070102e-04 ) 
( 536 , 0.000000e+00 ) 
( 537 , 7.120384e-04 ) 
( 538 , 0.000000e+00 ) 
( 539 , 7.170476e-04 ) 
( 540 , 0.000000e+00 ) 
( 541 , 7.220376e-04 ) 
( 542 , 0.000000e+00 ) 
( 543 , 7.270082e-04 ) 
( 544 , 0.000000e+00 ) 
( 545 , 7.319590e-04 ) 
( 546 , 0.000000e+00 ) 
( 547 , 7.368900e-04 ) 
( 548 , 0.000000e+00 ) 
( 549 , 7.418008e-04 ) 
( 550 , 0.000000e+00 ) 
( 551 , 7.466914e-04 ) 
( 552 , 0.000000e+00 ) 
( 553 , 7.515615e-04 ) 
( 554 , 0.000000e+00 ) 
( 555 , 7.564109e-04 ) 
( 556 , 0.000000e+00 ) 
( 557 , 7.612394e-04 ) 
( 558 , 0.000000e+00 ) 
( 559 , 7.660468e-04 ) 
( 560 , 0.000000e+00 ) 
( 561 , 7.708331e-04 ) 
( 562 , 0.000000e+00 ) 
( 563 , 7.755979e-04 ) 
( 564 , 0.000000e+00 ) 
( 565 , 7.803412e-04 ) 
( 566 , 0.000000e+00 ) 
( 567 , 7.850627e-04 ) 
( 568 , 0.000000e+00 ) 
( 569 , 7.897624e-04 ) 
( 570 , 0.000000e+00 ) 
( 571 , 7.944400e-04 ) 
( 572 , 0.000000e+00 ) 
( 573 , 7.990955e-04 ) 
( 574 , 0.000000e+00 ) 
( 575 , 8.037287e-04 ) 
( 576 , 0.000000e+00 ) 
( 577 , 8.083395e-04 ) 
( 578 , 0.000000e+00 ) 
( 579 , 8.129277e-04 ) 
( 580 , 0.000000e+00 ) 
( 581 , 8.174932e-04 ) 
( 582 , 0.000000e+00 ) 
( 583 , 8.220359e-04 ) 
( 584 , 0.000000e+00 ) 
( 585 , 8.265557e-04 ) 
( 586 , 0.000000e+00 ) 
( 587 , 8.310524e-04 ) 
( 588 , 0.000000e+00 ) 
( 589 , 8.355261e-04 ) 
( 590 , 0.000000e+00 ) 
( 591 , 8.399764e-04 ) 
( 592 , 0.000000e+00 ) 
( 593 , 8.444035e-04 ) 
( 594 , 0.000000e+00 ) 
( 595 , 8.488071e-04 ) 
( 596 , 0.000000e+00 ) 
( 597 , 8.531872e-04 ) 
( 598 , 0.000000e+00 ) 
( 599 , 8.575437e-04 ) 
( 600 , 0.000000e+00 ) 
( 601 , 8.618765e-04 ) 
( 602 , 0.000000e+00 ) 
( 603 , 8.661856e-04 ) 
( 604 , 0.000000e+00 ) 
( 605 , 8.704708e-04 ) 
( 606 , 0.000000e+00 ) 
( 607 , 8.747322e-04 ) 
( 608 , 0.000000e+00 ) 
( 609 , 8.789696e-04 ) 
( 610 , 0.000000e+00 ) 
( 611 , 8.831829e-04 ) 
( 612 , 0.000000e+00 ) 
( 613 , 8.873722e-04 ) 
( 614 , 0.000000e+00 ) 
( 615 , 8.915373e-04 ) 
( 616 , 0.000000e+00 ) 
( 617 , 8.956782e-04 ) 
( 618 , 0.000000e+00 ) 
( 619 , 8.997949e-04 ) 
( 620 , 0.000000e+00 ) 
( 621 , 9.038874e-04 ) 
( 622 , 0.000000e+00 ) 
( 623 , 9.079555e-04 ) 
( 624 , 0.000000e+00 ) 
( 625 , 9.119992e-04 ) 
( 626 , 0.000000e+00 ) 
( 627 , 9.160186e-04 ) 
( 628 , 0.000000e+00 ) 
( 629 , 9.200135e-04 ) 
( 630 , 0.000000e+00 ) 
( 631 , 9.239840e-04 ) 
( 632 , 0.000000e+00 ) 
( 633 , 9.279300e-04 ) 
( 634 , 0.000000e+00 ) 
( 635 , 9.318515e-04 ) 
( 636 , 0.000000e+00 ) 
( 637 , 9.357485e-04 ) 
( 638 , 0.000000e+00 ) 
( 639 , 9.396210e-04 ) 
( 640 , 0.000000e+00 ) 
( 641 , 9.434689e-04 ) 
( 642 , 0.000000e+00 ) 
( 643 , 9.472923e-04 ) 
( 644 , 0.000000e+00 ) 
( 645 , 9.510910e-04 ) 
( 646 , 0.000000e+00 ) 
( 647 , 9.548653e-04 ) 
( 648 , 0.000000e+00 ) 
( 649 , 9.586149e-04 ) 
( 650 , 0.000000e+00 ) 
( 651 , 9.623400e-04 ) 
( 652 , 0.000000e+00 ) 
( 653 , 9.660405e-04 ) 
( 654 , 0.000000e+00 ) 
( 655 , 9.697164e-04 ) 
( 656 , 0.000000e+00 ) 
( 657 , 9.733678e-04 ) 
( 658 , 0.000000e+00 ) 
( 659 , 9.769946e-04 ) 
( 660 , 0.000000e+00 ) 
( 661 , 9.805969e-04 ) 
( 662 , 0.000000e+00 ) 
( 663 , 9.841746e-04 ) 
( 664 , 0.000000e+00 ) 
( 665 , 9.877279e-04 ) 
( 666 , 0.000000e+00 ) 
( 667 , 9.912566e-04 ) 
( 668 , 0.000000e+00 ) 
( 669 , 9.947609e-04 ) 
( 670 , 0.000000e+00 ) 
( 671 , 9.982407e-04 ) 
( 672 , 0.000000e+00 ) 
( 673 , 1.001696e-03 ) 
( 674 , 0.000000e+00 ) 
( 675 , 1.005127e-03 ) 
( 676 , 0.000000e+00 ) 
( 677 , 1.008534e-03 ) 
( 678 , 0.000000e+00 ) 
( 679 , 1.011916e-03 ) 
( 680 , 0.000000e+00 ) 
( 681 , 1.015274e-03 ) 
( 682 , 0.000000e+00 ) 
( 683 , 1.018608e-03 ) 
( 684 , 0.000000e+00 ) 
( 685 , 1.021917e-03 ) 
( 686 , 0.000000e+00 ) 
( 687 , 1.025202e-03 ) 
( 688 , 0.000000e+00 ) 
( 689 , 1.028464e-03 ) 
( 690 , 0.000000e+00 ) 
( 691 , 1.031701e-03 ) 
( 692 , 0.000000e+00 ) 
( 693 , 1.034913e-03 ) 
( 694 , 0.000000e+00 ) 
( 695 , 1.038102e-03 ) 
( 696 , 0.000000e+00 ) 
( 697 , 1.041267e-03 ) 
( 698 , 0.000000e+00 ) 
( 699 , 1.044408e-03 ) 
( 700 , 0.000000e+00 ) 
( 701 , 1.047525e-03 ) 
 };
 
 
 \addplot[color=black] plot coordinates {
( 1 , 6.661338e-16 ) 
( 2 , 0.000000e+00 ) 
( 3 , 0.000000e+00 ) 
( 4 , 0.000000e+00 ) 
( 5 , 1.110223e-16 ) 
( 6 , 0.000000e+00 ) 
( 7 , 1.110223e-16 ) 
( 8 , 0.000000e+00 ) 
( 9 , 2.775558e-17 ) 
( 10 , 0.000000e+00 ) 
( 11 , 0.000000e+00 ) 
( 12 , 0.000000e+00 ) 
( 13 , 2.775558e-17 ) 
( 14 , 0.000000e+00 ) 
( 15 , 5.551115e-17 ) 
( 16 , 0.000000e+00 ) 
( 17 , 1.387779e-17 ) 
( 18 , 0.000000e+00 ) 
( 19 , 2.775558e-17 ) 
( 20 , 0.000000e+00 ) 
( 21 , 0.000000e+00 ) 
( 22 , 0.000000e+00 ) 
( 23 , 1.387779e-17 ) 
( 24 , 0.000000e+00 ) 
( 25 , 2.775558e-17 ) 
( 26 , 0.000000e+00 ) 
( 27 , 0.000000e+00 ) 
( 28 , 0.000000e+00 ) 
( 29 , 1.387779e-17 ) 
( 30 , 0.000000e+00 ) 
( 31 , 0.000000e+00 ) 
( 32 , 0.000000e+00 ) 
( 33 , 0.000000e+00 ) 
( 34 , 0.000000e+00 ) 
( 35 , 6.938894e-18 ) 
( 36 , 0.000000e+00 ) 
( 37 , 2.775558e-17 ) 
( 38 , 0.000000e+00 ) 
( 39 , 6.245005e-17 ) 
( 40 , 0.000000e+00 ) 
( 41 , 2.428613e-16 ) 
( 42 , 0.000000e+00 ) 
( 43 , 9.714451e-17 ) 
( 44 , 0.000000e+00 ) 
( 45 , 1.533496e-15 ) 
( 46 , 0.000000e+00 ) 
( 47 , 2.699230e-15 ) 
( 48 , 0.000000e+00 ) 
( 49 , 3.469447e-17 ) 
( 50 , 0.000000e+00 ) 
( 51 , 9.783840e-15 ) 
( 52 , 0.000000e+00 ) 
( 53 , 2.465389e-14 ) 
( 54 , 0.000000e+00 ) 
( 55 , 3.346629e-14 ) 
( 56 , 0.000000e+00 ) 
( 57 , 1.754846e-14 ) 
( 58 , 0.000000e+00 ) 
( 59 , 4.131417e-14 ) 
( 60 , 0.000000e+00 ) 
( 61 , 1.483258e-13 ) 
( 62 , 0.000000e+00 ) 
( 63 , 2.833497e-13 ) 
( 64 , 0.000000e+00 ) 
( 65 , 3.949063e-13 ) 
( 66 , 0.000000e+00 ) 
( 67 , 4.043293e-13 ) 
( 68 , 0.000000e+00 ) 
( 69 , 2.217983e-13 ) 
( 70 , 0.000000e+00 ) 
( 71 , 2.285845e-13 ) 
( 72 , 0.000000e+00 ) 
( 73 , 9.793485e-13 ) 
( 74 , 0.000000e+00 ) 
( 75 , 1.992840e-12 ) 
( 76 , 0.000000e+00 ) 
( 77 , 3.143617e-12 ) 
( 78 , 0.000000e+00 ) 
( 79 , 4.214951e-12 ) 
( 80 , 0.000000e+00 ) 
( 81 , 4.912199e-12 ) 
( 82 , 0.000000e+00 ) 
( 83 , 4.892715e-12 ) 
( 84 , 0.000000e+00 ) 
( 85 , 3.809304e-12 ) 
( 86 , 0.000000e+00 ) 
( 87 , 1.362094e-12 ) 
( 88 , 0.000000e+00 ) 
( 89 , 2.647271e-12 ) 
( 90 , 0.000000e+00 ) 
( 91 , 8.265916e-12 ) 
( 92 , 0.000000e+00 ) 
( 93 , 1.535052e-11 ) 
( 94 , 0.000000e+00 ) 
( 95 , 2.354346e-11 ) 
( 96 , 0.000000e+00 ) 
( 97 , 3.226760e-11 ) 
( 98 , 0.000000e+00 ) 
( 99 , 4.074095e-11 ) 
( 100 , 0.000000e+00 ) 
( 101 , 4.801093e-11 ) 
( 102 , 0.000000e+00 ) 
( 103 , 5.300583e-11 ) 
( 104 , 0.000000e+00 ) 
( 105 , 5.460022e-11 ) 
( 106 , 0.000000e+00 ) 
( 107 , 5.168959e-11 ) 
( 108 , 0.000000e+00 ) 
( 109 , 4.326959e-11 ) 
( 110 , 0.000000e+00 ) 
( 111 , 2.851442e-11 ) 
( 112 , 0.000000e+00 ) 
( 113 , 6.849833e-12 ) 
( 114 , 0.000000e+00 ) 
( 115 , 2.198376e-11 ) 
( 116 , 0.000000e+00 ) 
( 117 , 5.788159e-11 ) 
( 118 , 0.000000e+00 ) 
( 119 , 1.003408e-10 ) 
( 120 , 0.000000e+00 ) 
( 121 , 1.484445e-10 ) 
( 122 , 0.000000e+00 ) 
( 123 , 2.008642e-10 ) 
( 124 , 0.000000e+00 ) 
( 125 , 2.558806e-10 ) 
( 126 , 0.000000e+00 ) 
( 127 , 3.114213e-10 ) 
( 128 , 0.000000e+00 ) 
( 129 , 3.651142e-10 ) 
( 130 , 0.000000e+00 ) 
( 131 , 4.143541e-10 ) 
( 132 , 0.000000e+00 ) 
( 133 , 4.563794e-10 ) 
( 134 , 0.000000e+00 ) 
( 135 , 4.883570e-10 ) 
( 136 , 0.000000e+00 ) 
( 137 , 5.074709e-10 ) 
( 138 , 0.000000e+00 ) 
( 139 , 5.110129e-10 ) 
( 140 , 0.000000e+00 ) 
( 141 , 4.964712e-10 ) 
( 142 , 0.000000e+00 ) 
( 143 , 4.616152e-10 ) 
( 144 , 0.000000e+00 ) 
( 145 , 4.045740e-10 ) 
( 146 , 0.000000e+00 ) 
( 147 , 3.239050e-10 ) 
( 148 , 0.000000e+00 ) 
( 149 , 2.186540e-10 ) 
( 150 , 0.000000e+00 ) 
( 151 , 8.840170e-11 ) 
( 152 , 0.000000e+00 ) 
( 153 , 6.670083e-11 ) 
( 154 , 0.000000e+00 ) 
( 155 , 2.459105e-10 ) 
( 156 , 0.000000e+00 ) 
( 157 , 4.478836e-10 ) 
( 158 , 0.000000e+00 ) 
( 159 , 6.706802e-10 ) 
( 160 , 0.000000e+00 ) 
( 161 , 9.117811e-10 ) 
( 162 , 0.000000e+00 ) 
( 163 , 1.168117e-09 ) 
( 164 , 0.000000e+00 ) 
( 165 , 1.436106e-09 ) 
( 166 , 0.000000e+00 ) 
( 167 , 1.711707e-09 ) 
( 168 , 0.000000e+00 ) 
( 169 , 1.990473e-09 ) 
( 170 , 0.000000e+00 ) 
( 171 , 2.267620e-09 ) 
( 172 , 0.000000e+00 ) 
( 173 , 2.538093e-09 ) 
( 174 , 0.000000e+00 ) 
( 175 , 2.796645e-09 ) 
( 176 , 0.000000e+00 ) 
( 177 , 3.037912e-09 ) 
( 178 , 0.000000e+00 ) 
( 179 , 3.256493e-09 ) 
( 180 , 0.000000e+00 ) 
( 181 , 3.447029e-09 ) 
( 182 , 0.000000e+00 ) 
( 183 , 3.604281e-09 ) 
( 184 , 0.000000e+00 ) 
( 185 , 3.723205e-09 ) 
( 186 , 0.000000e+00 ) 
( 187 , 3.799023e-09 ) 
( 188 , 0.000000e+00 ) 
( 189 , 3.827296e-09 ) 
( 190 , 0.000000e+00 ) 
( 191 , 3.803982e-09 ) 
( 192 , 0.000000e+00 ) 
( 193 , 3.725494e-09 ) 
( 194 , 0.000000e+00 ) 
( 195 , 3.588754e-09 ) 
( 196 , 0.000000e+00 ) 
( 197 , 3.391232e-09 ) 
( 198 , 0.000000e+00 ) 
( 199 , 3.130990e-09 ) 
( 200 , 0.000000e+00 ) 
( 201 , 2.806705e-09 ) 
( 202 , 0.000000e+00 ) 
( 203 , 2.417695e-09 ) 
( 204 , 0.000000e+00 ) 
( 205 , 1.963934e-09 ) 
( 206 , 0.000000e+00 ) 
( 207 , 1.446059e-09 ) 
( 208 , 0.000000e+00 ) 
( 209 , 8.653718e-10 ) 
( 210 , 0.000000e+00 ) 
( 211 , 2.238323e-10 ) 
( 212 , 0.000000e+00 ) 
( 213 , 4.759543e-10 ) 
( 214 , 0.000000e+00 ) 
( 215 , 1.230756e-09 ) 
( 216 , 0.000000e+00 ) 
( 217 , 2.036738e-09 ) 
( 218 , 0.000000e+00 ) 
( 219 , 2.889494e-09 ) 
( 220 , 0.000000e+00 ) 
( 221 , 3.784078e-09 ) 
( 222 , 0.000000e+00 ) 
( 223 , 4.715046e-09 ) 
( 224 , 0.000000e+00 ) 
( 225 , 5.676498e-09 ) 
( 226 , 0.000000e+00 ) 
( 227 , 6.662123e-09 ) 
( 228 , 0.000000e+00 ) 
( 229 , 7.665249e-09 ) 
( 230 , 0.000000e+00 ) 
( 231 , 8.678894e-09 ) 
( 232 , 0.000000e+00 ) 
( 233 , 9.695818e-09 ) 
( 234 , 0.000000e+00 ) 
( 235 , 1.070858e-08 ) 
( 236 , 0.000000e+00 ) 
( 237 , 1.170958e-08 ) 
( 238 , 0.000000e+00 ) 
( 239 , 1.269113e-08 ) 
( 240 , 0.000000e+00 ) 
( 241 , 1.364552e-08 ) 
( 242 , 0.000000e+00 ) 
( 243 , 1.456502e-08 ) 
( 244 , 0.000000e+00 ) 
( 245 , 1.544200e-08 ) 
( 246 , 0.000000e+00 ) 
( 247 , 1.626894e-08 ) 
( 248 , 0.000000e+00 ) 
( 249 , 1.703848e-08 ) 
( 250 , 0.000000e+00 ) 
( 251 , 1.774350e-08 ) 
( 252 , 0.000000e+00 ) 
( 253 , 1.837713e-08 ) 
( 254 , 0.000000e+00 ) 
( 255 , 1.893282e-08 ) 
( 256 , 0.000000e+00 ) 
( 257 , 1.940437e-08 ) 
( 258 , 0.000000e+00 ) 
( 259 , 1.978596e-08 ) 
( 260 , 0.000000e+00 ) 
( 261 , 2.007220e-08 ) 
( 262 , 0.000000e+00 ) 
( 263 , 2.025816e-08 ) 
( 264 , 0.000000e+00 ) 
( 265 , 2.033940e-08 ) 
( 266 , 0.000000e+00 ) 
( 267 , 2.031198e-08 ) 
( 268 , 0.000000e+00 ) 
( 269 , 2.017251e-08 ) 
( 270 , 0.000000e+00 ) 
( 271 , 1.991813e-08 ) 
( 272 , 0.000000e+00 ) 
( 273 , 1.954658e-08 ) 
( 274 , 0.000000e+00 ) 
( 275 , 1.905616e-08 ) 
( 276 , 0.000000e+00 ) 
( 277 , 1.844577e-08 ) 
( 278 , 0.000000e+00 ) 
( 279 , 1.771490e-08 ) 
( 280 , 0.000000e+00 ) 
( 281 , 1.686364e-08 ) 
( 282 , 0.000000e+00 ) 
( 283 , 1.589270e-08 ) 
( 284 , 0.000000e+00 ) 
( 285 , 1.480335e-08 ) 
( 286 , 0.000000e+00 ) 
( 287 , 1.359747e-08 ) 
( 288 , 0.000000e+00 ) 
( 289 , 1.227753e-08 ) 
( 290 , 0.000000e+00 ) 
( 291 , 1.084654e-08 ) 
( 292 , 0.000000e+00 ) 
( 293 , 9.308081e-09 ) 
( 294 , 0.000000e+00 ) 
( 295 , 7.666271e-09 ) 
( 296 , 0.000000e+00 ) 
( 297 , 5.925739e-09 ) 
( 298 , 0.000000e+00 ) 
( 299 , 4.091612e-09 ) 
( 300 , 0.000000e+00 ) 
( 301 , 2.169491e-09 ) 
( 302 , 0.000000e+00 ) 
( 303 , 1.654194e-10 ) 
( 304 , 0.000000e+00 ) 
( 305 , 1.914135e-09 ) 
( 306 , 0.000000e+00 ) 
( 307 , 4.062315e-09 ) 
( 308 , 0.000000e+00 ) 
( 309 , 6.271901e-09 ) 
( 310 , 0.000000e+00 ) 
( 311 , 8.535343e-09 ) 
( 312 , 0.000000e+00 ) 
( 313 , 1.084480e-08 ) 
( 314 , 0.000000e+00 ) 
( 315 , 1.319215e-08 ) 
( 316 , 0.000000e+00 ) 
( 317 , 1.556905e-08 ) 
( 318 , 0.000000e+00 ) 
( 319 , 1.796697e-08 ) 
( 320 , 0.000000e+00 ) 
( 321 , 2.037721e-08 ) 
( 322 , 0.000000e+00 ) 
( 323 , 2.279095e-08 ) 
( 324 , 0.000000e+00 ) 
( 325 , 2.519927e-08 ) 
( 326 , 0.000000e+00 ) 
( 327 , 2.759320e-08 ) 
( 328 , 0.000000e+00 ) 
( 329 , 2.996378e-08 ) 
( 330 , 0.000000e+00 ) 
( 331 , 3.230205e-08 ) 
( 332 , 0.000000e+00 ) 
( 333 , 3.459910e-08 ) 
( 334 , 0.000000e+00 ) 
( 335 , 3.684612e-08 ) 
( 336 , 0.000000e+00 ) 
( 337 , 3.903443e-08 ) 
( 338 , 0.000000e+00 ) 
( 339 , 4.115552e-08 ) 
( 340 , 0.000000e+00 ) 
( 341 , 4.320107e-08 ) 
( 342 , 0.000000e+00 ) 
( 343 , 4.516300e-08 ) 
( 344 , 0.000000e+00 ) 
( 345 , 4.703348e-08 ) 
( 346 , 0.000000e+00 ) 
( 347 , 4.880499e-08 ) 
( 348 , 0.000000e+00 ) 
( 349 , 5.047035e-08 ) 
( 350 , 0.000000e+00 ) 
( 351 , 5.202271e-08 ) 
( 352 , 0.000000e+00 ) 
( 353 , 5.345565e-08 ) 
( 354 , 0.000000e+00 ) 
( 355 , 5.476315e-08 ) 
( 356 , 0.000000e+00 ) 
( 357 , 5.593962e-08 ) 
( 358 , 0.000000e+00 ) 
( 359 , 5.697999e-08 ) 
( 360 , 0.000000e+00 ) 
( 361 , 5.787965e-08 ) 
( 362 , 0.000000e+00 ) 
( 363 , 5.863453e-08 ) 
( 364 , 0.000000e+00 ) 
( 365 , 5.924112e-08 ) 
( 366 , 0.000000e+00 ) 
( 367 , 5.969648e-08 ) 
( 368 , 0.000000e+00 ) 
( 369 , 5.999825e-08 ) 
( 370 , 0.000000e+00 ) 
( 371 , 6.014468e-08 ) 
( 372 , 0.000000e+00 ) 
( 373 , 6.013468e-08 ) 
( 374 , 0.000000e+00 ) 
( 375 , 5.996779e-08 ) 
( 376 , 0.000000e+00 ) 
( 377 , 5.964422e-08 ) 
( 378 , 0.000000e+00 ) 
( 379 , 5.916487e-08 ) 
( 380 , 0.000000e+00 ) 
( 381 , 5.853131e-08 ) 
( 382 , 0.000000e+00 ) 
( 383 , 5.774585e-08 ) 
( 384 , 0.000000e+00 ) 
( 385 , 5.681152e-08 ) 
( 386 , 0.000000e+00 ) 
( 387 , 5.573205e-08 ) 
( 388 , 0.000000e+00 ) 
( 389 , 5.451193e-08 ) 
( 390 , 0.000000e+00 ) 
( 391 , 5.315642e-08 ) 
( 392 , 0.000000e+00 ) 
( 393 , 5.167149e-08 ) 
( 394 , 0.000000e+00 ) 
( 395 , 5.006390e-08 ) 
( 396 , 0.000000e+00 ) 
( 397 , 4.834118e-08 ) 
( 398 , 0.000000e+00 ) 
( 399 , 4.651162e-08 ) 
( 400 , 0.000000e+00 ) 
( 401 , 4.458426e-08 ) 
( 402 , 0.000000e+00 ) 
( 403 , 4.256896e-08 ) 
( 404 , 0.000000e+00 ) 
( 405 , 4.047632e-08 ) 
( 406 , 0.000000e+00 ) 
( 407 , 3.831772e-08 ) 
( 408 , 0.000000e+00 ) 
( 409 , 3.610531e-08 ) 
( 410 , 0.000000e+00 ) 
( 411 , 3.385202e-08 ) 
( 412 , 0.000000e+00 ) 
( 413 , 3.157154e-08 ) 
( 414 , 0.000000e+00 ) 
( 415 , 2.927832e-08 ) 
( 416 , 0.000000e+00 ) 
( 417 , 2.698755e-08 ) 
( 418 , 0.000000e+00 ) 
( 419 , 2.471522e-08 ) 
( 420 , 0.000000e+00 ) 
( 421 , 2.247800e-08 ) 
( 422 , 0.000000e+00 ) 
( 423 , 2.029335e-08 ) 
( 424 , 0.000000e+00 ) 
( 425 , 1.817942e-08 ) 
( 426 , 0.000000e+00 ) 
( 427 , 1.615510e-08 ) 
( 428 , 0.000000e+00 ) 
( 429 , 1.423999e-08 ) 
( 430 , 0.000000e+00 ) 
( 431 , 1.245438e-08 ) 
( 432 , 0.000000e+00 ) 
( 433 , 1.081925e-08 ) 
( 434 , 0.000000e+00 ) 
( 435 , 9.356255e-09 ) 
( 436 , 0.000000e+00 ) 
( 437 , 8.087723e-09 ) 
( 438 , 0.000000e+00 ) 
( 439 , 7.036626e-09 ) 
( 440 , 0.000000e+00 ) 
( 441 , 6.226580e-09 ) 
( 442 , 0.000000e+00 ) 
( 443 , 5.681823e-09 ) 
( 444 , 0.000000e+00 ) 
( 445 , 5.427208e-09 ) 
( 446 , 0.000000e+00 ) 
( 447 , 5.488181e-09 ) 
( 448 , 0.000000e+00 ) 
( 449 , 5.890775e-09 ) 
( 450 , 0.000000e+00 ) 
( 451 , 6.661587e-09 ) 
( 452 , 0.000000e+00 ) 
( 453 , 7.827767e-09 ) 
( 454 , 0.000000e+00 ) 
( 455 , 9.417002e-09 ) 
( 456 , 0.000000e+00 ) 
( 457 , 1.145750e-08 ) 
( 458 , 0.000000e+00 ) 
( 459 , 1.397796e-08 ) 
( 460 , 0.000000e+00 ) 
( 461 , 1.700760e-08 ) 
( 462 , 0.000000e+00 ) 
( 463 , 2.057607e-08 ) 
( 464 , 0.000000e+00 ) 
( 465 , 2.471351e-08 ) 
( 466 , 0.000000e+00 ) 
( 467 , 2.945046e-08 ) 
( 468 , 0.000000e+00 ) 
( 469 , 3.481790e-08 ) 
( 470 , 0.000000e+00 ) 
( 471 , 4.084723e-08 ) 
( 472 , 0.000000e+00 ) 
( 473 , 4.757019e-08 ) 
( 474 , 0.000000e+00 ) 
( 475 , 5.501894e-08 ) 
( 476 , 0.000000e+00 ) 
( 477 , 6.322594e-08 ) 
( 478 , 0.000000e+00 ) 
( 479 , 7.222402e-08 ) 
( 480 , 0.000000e+00 ) 
( 481 , 8.204631e-08 ) 
( 482 , 0.000000e+00 ) 
( 483 , 9.272624e-08 ) 
( 484 , 0.000000e+00 ) 
( 485 , 1.042975e-07 ) 
( 486 , 0.000000e+00 ) 
( 487 , 1.167941e-07 ) 
( 488 , 0.000000e+00 ) 
( 489 , 1.302502e-07 ) 
( 490 , 0.000000e+00 ) 
( 491 , 1.447003e-07 ) 
( 492 , 0.000000e+00 ) 
( 493 , 1.601790e-07 ) 
( 494 , 0.000000e+00 ) 
( 495 , 1.767212e-07 ) 
( 496 , 0.000000e+00 ) 
( 497 , 1.943619e-07 ) 
( 498 , 0.000000e+00 ) 
( 499 , 2.131363e-07 ) 
( 500 , 0.000000e+00 ) 
( 501 , 2.330797e-07 ) 
( 502 , 0.000000e+00 ) 
( 503 , 2.542276e-07 ) 
( 504 , 0.000000e+00 ) 
( 505 , 2.766155e-07 ) 
( 506 , 0.000000e+00 ) 
( 507 , 3.002790e-07 ) 
( 508 , 0.000000e+00 ) 
( 509 , 3.252540e-07 ) 
( 510 , 0.000000e+00 ) 
( 511 , 3.515761e-07 ) 
( 512 , 0.000000e+00 ) 
( 513 , 3.792813e-07 ) 
( 514 , 0.000000e+00 ) 
( 515 , 4.084054e-07 ) 
( 516 , 0.000000e+00 ) 
( 517 , 4.389843e-07 ) 
( 518 , 0.000000e+00 ) 
( 519 , 4.710538e-07 ) 
( 520 , 0.000000e+00 ) 
( 521 , 5.046498e-07 ) 
( 522 , 0.000000e+00 ) 
( 523 , 5.398082e-07 ) 
( 524 , 0.000000e+00 ) 
( 525 , 5.765647e-07 ) 
( 526 , 0.000000e+00 ) 
( 527 , 6.149551e-07 ) 
( 528 , 0.000000e+00 ) 
( 529 , 6.550150e-07 ) 
( 530 , 0.000000e+00 ) 
( 531 , 6.967799e-07 ) 
( 532 , 0.000000e+00 ) 
( 533 , 7.402854e-07 ) 
( 534 , 0.000000e+00 ) 
( 535 , 7.855668e-07 ) 
( 536 , 0.000000e+00 ) 
( 537 , 8.326593e-07 ) 
( 538 , 0.000000e+00 ) 
( 539 , 8.815980e-07 ) 
( 540 , 0.000000e+00 ) 
( 541 , 9.324179e-07 ) 
( 542 , 0.000000e+00 ) 
( 543 , 9.851536e-07 ) 
( 544 , 0.000000e+00 ) 
( 545 , 1.039840e-06 ) 
( 546 , 0.000000e+00 ) 
( 547 , 1.096511e-06 ) 
( 548 , 0.000000e+00 ) 
( 549 , 1.155201e-06 ) 
( 550 , 0.000000e+00 ) 
( 551 , 1.215944e-06 ) 
( 552 , 0.000000e+00 ) 
( 553 , 1.278774e-06 ) 
( 554 , 0.000000e+00 ) 
( 555 , 1.343725e-06 ) 
( 556 , 0.000000e+00 ) 
( 557 , 1.410829e-06 ) 
( 558 , 0.000000e+00 ) 
( 559 , 1.480120e-06 ) 
( 560 , 0.000000e+00 ) 
( 561 , 1.551630e-06 ) 
( 562 , 0.000000e+00 ) 
( 563 , 1.625393e-06 ) 
( 564 , 0.000000e+00 ) 
( 565 , 1.701440e-06 ) 
( 566 , 0.000000e+00 ) 
( 567 , 1.779803e-06 ) 
( 568 , 0.000000e+00 ) 
( 569 , 1.860513e-06 ) 
( 570 , 0.000000e+00 ) 
( 571 , 1.943603e-06 ) 
( 572 , 0.000000e+00 ) 
( 573 , 2.029104e-06 ) 
( 574 , 0.000000e+00 ) 
( 575 , 2.117045e-06 ) 
( 576 , 0.000000e+00 ) 
( 577 , 2.207457e-06 ) 
( 578 , 0.000000e+00 ) 
( 579 , 2.300371e-06 ) 
( 580 , 0.000000e+00 ) 
( 581 , 2.395816e-06 ) 
( 582 , 0.000000e+00 ) 
( 583 , 2.493821e-06 ) 
( 584 , 0.000000e+00 ) 
( 585 , 2.594415e-06 ) 
( 586 , 0.000000e+00 ) 
( 587 , 2.697628e-06 ) 
( 588 , 0.000000e+00 ) 
( 589 , 2.803486e-06 ) 
( 590 , 0.000000e+00 ) 
( 591 , 2.912019e-06 ) 
( 592 , 0.000000e+00 ) 
( 593 , 3.023254e-06 ) 
( 594 , 0.000000e+00 ) 
( 595 , 3.137217e-06 ) 
( 596 , 0.000000e+00 ) 
( 597 , 3.253935e-06 ) 
( 598 , 0.000000e+00 ) 
( 599 , 3.373435e-06 ) 
( 600 , 0.000000e+00 ) 
( 601 , 3.495743e-06 ) 
( 602 , 0.000000e+00 ) 
( 603 , 3.620885e-06 ) 
( 604 , 0.000000e+00 ) 
( 605 , 3.748884e-06 ) 
( 606 , 0.000000e+00 ) 
( 607 , 3.879767e-06 ) 
( 608 , 0.000000e+00 ) 
( 609 , 4.013556e-06 ) 
( 610 , 0.000000e+00 ) 
( 611 , 4.150277e-06 ) 
( 612 , 0.000000e+00 ) 
( 613 , 4.289953e-06 ) 
( 614 , 0.000000e+00 ) 
( 615 , 4.432606e-06 ) 
( 616 , 0.000000e+00 ) 
( 617 , 4.578260e-06 ) 
( 618 , 0.000000e+00 ) 
( 619 , 4.726936e-06 ) 
( 620 , 0.000000e+00 ) 
( 621 , 4.878656e-06 ) 
( 622 , 0.000000e+00 ) 
( 623 , 5.033441e-06 ) 
( 624 , 0.000000e+00 ) 
( 625 , 5.191313e-06 ) 
( 626 , 0.000000e+00 ) 
( 627 , 5.352291e-06 ) 
( 628 , 0.000000e+00 ) 
( 629 , 5.516396e-06 ) 
( 630 , 0.000000e+00 ) 
( 631 , 5.683647e-06 ) 
( 632 , 0.000000e+00 ) 
( 633 , 5.854063e-06 ) 
( 634 , 0.000000e+00 ) 
( 635 , 6.027664e-06 ) 
( 636 , 0.000000e+00 ) 
( 637 , 6.204466e-06 ) 
( 638 , 0.000000e+00 ) 
( 639 , 6.384489e-06 ) 
( 640 , 0.000000e+00 ) 
( 641 , 6.567748e-06 ) 
( 642 , 0.000000e+00 ) 
( 643 , 6.754262e-06 ) 
( 644 , 0.000000e+00 ) 
( 645 , 6.944046e-06 ) 
( 646 , 0.000000e+00 ) 
( 647 , 7.137116e-06 ) 
( 648 , 0.000000e+00 ) 
( 649 , 7.333489e-06 ) 
( 650 , 0.000000e+00 ) 
( 651 , 7.533178e-06 ) 
( 652 , 0.000000e+00 ) 
( 653 , 7.736199e-06 ) 
( 654 , 0.000000e+00 ) 
( 655 , 7.942566e-06 ) 
( 656 , 0.000000e+00 ) 
( 657 , 8.152292e-06 ) 
( 658 , 0.000000e+00 ) 
( 659 , 8.365392e-06 ) 
( 660 , 0.000000e+00 ) 
( 661 , 8.581877e-06 ) 
( 662 , 0.000000e+00 ) 
( 663 , 8.801760e-06 ) 
( 664 , 0.000000e+00 ) 
( 665 , 9.025053e-06 ) 
( 666 , 0.000000e+00 ) 
( 667 , 9.251768e-06 ) 
( 668 , 0.000000e+00 ) 
( 669 , 9.481916e-06 ) 
( 670 , 0.000000e+00 ) 
( 671 , 9.715507e-06 ) 
( 672 , 0.000000e+00 ) 
( 673 , 9.952552e-06 ) 
( 674 , 0.000000e+00 ) 
( 675 , 1.019306e-05 ) 
( 676 , 0.000000e+00 ) 
( 677 , 1.043704e-05 ) 
( 678 , 0.000000e+00 ) 
( 679 , 1.068450e-05 ) 
( 680 , 0.000000e+00 ) 
( 681 , 1.093545e-05 ) 
( 682 , 0.000000e+00 ) 
( 683 , 1.118991e-05 ) 
( 684 , 0.000000e+00 ) 
( 685 , 1.144786e-05 ) 
( 686 , 0.000000e+00 ) 
( 687 , 1.170933e-05 ) 
( 688 , 0.000000e+00 ) 
( 689 , 1.197432e-05 ) 
( 690 , 0.000000e+00 ) 
( 691 , 1.224284e-05 ) 
( 692 , 0.000000e+00 ) 
( 693 , 1.251488e-05 ) 
( 694 , 0.000000e+00 ) 
( 695 , 1.279047e-05 ) 
( 696 , 0.000000e+00 ) 
( 697 , 1.306960e-05 ) 
( 698 , 0.000000e+00 ) 
( 699 , 1.335227e-05 ) 
( 700 , 0.000000e+00 ) 
( 701 , 1.363850e-05 ) 
 };
 
 



==> GaussLegendre30_bound.tex <==
\addplot[color=red, dashed] plot coordinates {
( 1 , 1.000000e-15 ) 
( 2 , 1.000000e-15 ) 
( 3 , 1.000000e-15 ) 
( 4 , 1.000000e-15 ) 
( 5 , 1.000000e-15 ) 
( 6 , 1.000000e-15 ) 
( 7 , 1.000000e-15 ) 
( 8 , 1.000000e-15 ) 
( 9 , 1.000000e-15 ) 
( 10 , 1.000000e-15 ) 
( 11 , 1.000000e-15 ) 
( 12 , 1.000000e-15 ) 
( 13 , 1.000000e-15 ) 
( 14 , 1.000000e-15 ) 
( 15 , 1.000000e-15 ) 
( 16 , 1.000000e-15 ) 
( 17 , 1.000000e-15 ) 
( 18 , 1.000000e-15 ) 
( 19 , 1.000000e-15 ) 
( 20 , 1.000000e-15 ) 
( 21 , 1.000000e-15 ) 
( 22 , 1.000000e-15 ) 
( 23 , 1.000000e-15 ) 
( 24 , 1.000000e-15 ) 
( 25 , 1.000000e-15 ) 
( 26 , 1.000000e-15 ) 
( 27 , 1.000000e-15 ) 
( 28 , 1.000000e-15 ) 
( 29 , 1.000000e-15 ) 
( 30 , 1.000000e-15 ) 
( 31 , 1.000000e-15 ) 
( 32 , 2.000000e-15 ) 
( 33 , 2.000000e-15 ) 
( 34 , 1.902699e-14 ) 
( 35 , 1.902699e-14 ) 
( 36 , 9.825575e-14 ) 
( 37 , 9.825575e-14 ) 
( 38 , 3.652766e-13 ) 
( 39 , 3.652766e-13 ) 
( 40 , 1.094637e-12 ) 
( 41 , 1.094637e-12 ) 
( 42 , 2.808738e-12 ) 
( 43 , 2.808738e-12 ) 
( 44 , 6.403891e-12 ) 
( 45 , 6.403891e-12 ) 
( 46 , 1.329947e-11 ) 
( 47 , 1.329947e-11 ) 
( 48 , 2.560411e-11 ) 
( 49 , 2.560411e-11 ) 
( 50 , 4.629161e-11 ) 
( 51 , 4.629161e-11 ) 
( 52 , 7.937903e-11 ) 
( 53 , 7.937903e-11 ) 
( 54 , 1.300998e-10 ) 
( 55 , 1.300998e-10 ) 
( 56 , 2.050654e-10 ) 
( 57 , 2.050654e-10 ) 
( 58 , 3.124102e-10 ) 
( 59 , 3.124102e-10 ) 
( 60 , 4.619153e-10 ) 
( 61 , 4.619153e-10 ) 
( 62 , 6.651095e-10 ) 
( 63 , 6.651095e-10 ) 
( 64 , 9.353441e-10 ) 
( 65 , 9.353441e-10 ) 
( 66 , 1.287842e-09 ) 
( 67 , 1.287842e-09 ) 
( 68 , 1.739723e-09 ) 
( 69 , 1.739723e-09 ) 
( 70 , 2.310000e-09 ) 
( 71 , 2.310000e-09 ) 
( 72 , 3.019557e-09 ) 
( 73 , 3.019557e-09 ) 
( 74 , 3.891104e-09 ) 
( 75 , 3.891104e-09 ) 
( 76 , 4.949113e-09 ) 
( 77 , 4.949113e-09 ) 
( 78 , 6.219734e-09 ) 
( 79 , 6.219734e-09 ) 
( 80 , 7.730705e-09 ) 
( 81 , 7.730705e-09 ) 
( 82 , 9.511242e-09 ) 
( 83 , 9.511242e-09 ) 
( 84 , 1.159192e-08 ) 
( 85 , 1.159192e-08 ) 
( 86 , 1.400457e-08 ) 
( 87 , 1.400457e-08 ) 
( 88 , 1.678210e-08 ) 
( 89 , 1.678210e-08 ) 
( 90 , 1.995843e-08 ) 
( 91 , 1.995843e-08 ) 
( 92 , 2.356831e-08 ) 
( 93 , 2.356831e-08 ) 
( 94 , 2.764719e-08 ) 
( 95 , 2.764719e-08 ) 
( 96 , 3.223112e-08 ) 
( 97 , 3.223112e-08 ) 
( 98 , 3.735657e-08 ) 
( 99 , 3.735657e-08 ) 
( 100 , 4.306034e-08 ) 
( 101 , 4.306034e-08 ) 
( 102 , 4.937945e-08 ) 
( 103 , 4.937945e-08 ) 
( 104 , 5.635095e-08 ) 
( 105 , 5.635095e-08 ) 
( 106 , 6.401188e-08 ) 
( 107 , 6.401188e-08 ) 
( 108 , 7.239916e-08 ) 
( 109 , 7.239916e-08 ) 
( 110 , 8.154941e-08 ) 
( 111 , 8.154941e-08 ) 
( 112 , 9.149895e-08 ) 
( 113 , 9.149895e-08 ) 
( 114 , 1.022837e-07 ) 
( 115 , 1.022837e-07 ) 
( 116 , 1.139389e-07 ) 
( 117 , 1.139389e-07 ) 
( 118 , 1.264995e-07 ) 
( 119 , 1.264995e-07 ) 
( 120 , 1.399994e-07 ) 
( 121 , 1.399994e-07 ) 
( 122 , 1.544722e-07 ) 
( 123 , 1.544722e-07 ) 
( 124 , 1.699505e-07 ) 
( 125 , 1.699505e-07 ) 
( 126 , 1.864660e-07 ) 
( 127 , 1.864660e-07 ) 
( 128 , 2.040496e-07 ) 
( 129 , 2.040496e-07 ) 
( 130 , 2.227313e-07 ) 
( 131 , 2.227313e-07 ) 
( 132 , 2.425402e-07 ) 
( 133 , 2.425402e-07 ) 
( 134 , 2.635042e-07 ) 
( 135 , 2.635042e-07 ) 
( 136 , 2.856505e-07 ) 
( 137 , 2.856505e-07 ) 
( 138 , 3.090050e-07 ) 
( 139 , 3.090050e-07 ) 
( 140 , 3.335928e-07 ) 
( 141 , 3.335928e-07 ) 
( 142 , 3.594376e-07 ) 
( 143 , 3.594376e-07 ) 
( 144 , 3.865623e-07 ) 
( 145 , 3.865623e-07 ) 
( 146 , 4.149886e-07 ) 
( 147 , 4.149886e-07 ) 
( 148 , 4.447372e-07 ) 
( 149 , 4.447372e-07 ) 
( 150 , 4.758277e-07 ) 
( 151 , 4.758277e-07 ) 
( 152 , 5.082786e-07 ) 
( 153 , 5.082786e-07 ) 
( 154 , 5.421072e-07 ) 
( 155 , 5.421072e-07 ) 
( 156 , 5.773299e-07 ) 
( 157 , 5.773299e-07 ) 
( 158 , 6.139621e-07 ) 
( 159 , 6.139621e-07 ) 
( 160 , 6.520179e-07 ) 
( 161 , 6.520179e-07 ) 
( 162 , 6.915106e-07 ) 
( 163 , 6.915106e-07 ) 
( 164 , 7.324524e-07 ) 
( 165 , 7.324524e-07 ) 
( 166 , 7.748544e-07 ) 
( 167 , 7.748544e-07 ) 
( 168 , 8.187269e-07 ) 
( 169 , 8.187269e-07 ) 
( 170 , 8.640790e-07 ) 
( 171 , 8.640790e-07 ) 
( 172 , 9.109191e-07 ) 
( 173 , 9.109191e-07 ) 
( 174 , 9.592545e-07 ) 
( 175 , 9.592545e-07 ) 
( 176 , 1.009092e-06 ) 
( 177 , 1.009092e-06 ) 
( 178 , 1.060436e-06 ) 
( 179 , 1.060436e-06 ) 
( 180 , 1.113293e-06 ) 
( 181 , 1.113293e-06 ) 
( 182 , 1.167665e-06 ) 
( 183 , 1.167665e-06 ) 
( 184 , 1.223556e-06 ) 
( 185 , 1.223556e-06 ) 
( 186 , 1.280968e-06 ) 
( 187 , 1.280968e-06 ) 
( 188 , 1.339903e-06 ) 
( 189 , 1.339903e-06 ) 
( 190 , 1.400361e-06 ) 
( 191 , 1.400361e-06 ) 
( 192 , 1.462342e-06 ) 
( 193 , 1.462342e-06 ) 
( 194 , 1.525846e-06 ) 
( 195 , 1.525846e-06 ) 
( 196 , 1.590870e-06 ) 
( 197 , 1.590870e-06 ) 
( 198 , 1.657414e-06 ) 
( 199 , 1.657414e-06 ) 
( 200 , 1.725474e-06 ) 
( 201 , 1.725474e-06 ) 
( 202 , 1.795046e-06 ) 
( 203 , 1.795046e-06 ) 
( 204 , 1.866128e-06 ) 
( 205 , 1.866128e-06 ) 
( 206 , 1.938714e-06 ) 
( 207 , 1.938714e-06 ) 
( 208 , 2.012799e-06 ) 
( 209 , 2.012799e-06 ) 
( 210 , 2.088378e-06 ) 
( 211 , 2.088378e-06 ) 
( 212 , 2.165445e-06 ) 
( 213 , 2.165445e-06 ) 
( 214 , 2.243993e-06 ) 
( 215 , 2.243993e-06 ) 
( 216 , 2.324014e-06 ) 
( 217 , 2.324014e-06 ) 
( 218 , 2.405503e-06 ) 
( 219 , 2.405503e-06 ) 
( 220 , 2.488450e-06 ) 
( 221 , 2.488450e-06 ) 
( 222 , 2.572847e-06 ) 
( 223 , 2.572847e-06 ) 
( 224 , 2.658685e-06 ) 
( 225 , 2.658685e-06 ) 
( 226 , 2.745956e-06 ) 
( 227 , 2.745956e-06 ) 
( 228 , 2.834650e-06 ) 
( 229 , 2.834650e-06 ) 
( 230 , 2.924757e-06 ) 
( 231 , 2.924757e-06 ) 
( 232 , 3.016267e-06 ) 
( 233 , 3.016267e-06 ) 
( 234 , 3.109170e-06 ) 
( 235 , 3.109170e-06 ) 
( 236 , 3.203455e-06 ) 
( 237 , 3.203455e-06 ) 
( 238 , 3.299110e-06 ) 
( 239 , 3.299110e-06 ) 
( 240 , 3.396125e-06 ) 
( 241 , 3.396125e-06 ) 
( 242 , 3.494489e-06 ) 
( 243 , 3.494489e-06 ) 
( 244 , 3.594188e-06 ) 
( 245 , 3.594188e-06 ) 
( 246 , 3.695213e-06 ) 
( 247 , 3.695213e-06 ) 
( 248 , 3.797549e-06 ) 
( 249 , 3.797549e-06 ) 
( 250 , 3.901186e-06 ) 
( 251 , 3.901186e-06 ) 
( 252 , 4.006111e-06 ) 
( 253 , 4.006111e-06 ) 
( 254 , 4.112310e-06 ) 
( 255 , 4.112310e-06 ) 
( 256 , 4.219772e-06 ) 
( 257 , 4.219772e-06 ) 
( 258 , 4.328483e-06 ) 
( 259 , 4.328483e-06 ) 
( 260 , 4.438429e-06 ) 
( 261 , 4.438429e-06 ) 
( 262 , 4.549600e-06 ) 
( 263 , 4.549600e-06 ) 
( 264 , 4.661979e-06 ) 
( 265 , 4.661979e-06 ) 
( 266 , 4.775555e-06 ) 
( 267 , 4.775555e-06 ) 
( 268 , 4.890313e-06 ) 
( 269 , 4.890313e-06 ) 
( 270 , 5.006241e-06 ) 
( 271 , 5.006241e-06 ) 
( 272 , 5.123324e-06 ) 
( 273 , 5.123324e-06 ) 
( 274 , 5.241549e-06 ) 
( 275 , 5.241549e-06 ) 
( 276 , 5.360902e-06 ) 
( 277 , 5.360902e-06 ) 
( 278 , 5.481370e-06 ) 
( 279 , 5.481370e-06 ) 
( 280 , 5.602936e-06 ) 
( 281 , 5.602936e-06 ) 
( 282 , 5.725591e-06 ) 
( 283 , 5.725591e-06 ) 
( 284 , 5.849319e-06 ) 
( 285 , 5.849319e-06 ) 
( 286 , 5.974106e-06 ) 
( 287 , 5.974106e-06 ) 
( 288 , 6.099936e-06 ) 
( 289 , 6.099936e-06 ) 
( 290 , 6.226798e-06 ) 
( 291 , 6.226798e-06 ) 
( 292 , 6.354677e-06 ) 
( 293 , 6.354677e-06 ) 
( 294 , 6.483561e-06 ) 
( 295 , 6.483561e-06 ) 
( 296 , 6.613431e-06 ) 
( 297 , 6.613431e-06 ) 
( 298 , 6.744280e-06 ) 
( 299 , 6.744280e-06 ) 
( 300 , 6.876087e-06 ) 
( 301 , 6.876087e-06 ) 
( 302 , 7.008843e-06 ) 
( 303 , 7.008843e-06 ) 
( 304 , 7.142534e-06 ) 
( 305 , 7.142534e-06 ) 
( 306 , 7.277145e-06 ) 
( 307 , 7.277145e-06 ) 
( 308 , 7.412663e-06 ) 
( 309 , 7.412663e-06 ) 
( 310 , 7.549074e-06 ) 
( 311 , 7.549074e-06 ) 
( 312 , 7.686360e-06 ) 
( 313 , 7.686360e-06 ) 
( 314 , 7.824515e-06 ) 
( 315 , 7.824515e-06 ) 
( 316 , 7.963524e-06 ) 
( 317 , 7.963524e-06 ) 
( 318 , 8.103371e-06 ) 
( 319 , 8.103371e-06 ) 
( 320 , 8.244040e-06 ) 
( 321 , 8.244040e-06 ) 
( 322 , 8.385527e-06 ) 
( 323 , 8.385527e-06 ) 
( 324 , 8.527809e-06 ) 
( 325 , 8.527809e-06 ) 
( 326 , 8.670881e-06 ) 
( 327 , 8.670881e-06 ) 
( 328 , 8.814720e-06 ) 
( 329 , 8.814720e-06 ) 
( 330 , 8.959325e-06 ) 
( 331 , 8.959325e-06 ) 
( 332 , 9.104669e-06 ) 
( 333 , 9.104669e-06 ) 
( 334 , 9.250752e-06 ) 
( 335 , 9.250752e-06 ) 
( 336 , 9.397557e-06 ) 
( 337 , 9.397557e-06 ) 
( 338 , 9.545068e-06 ) 
( 339 , 9.545068e-06 ) 
( 340 , 9.693279e-06 ) 
( 341 , 9.693279e-06 ) 
( 342 , 9.842171e-06 ) 
( 343 , 9.842171e-06 ) 
( 344 , 9.991729e-06 ) 
( 345 , 9.991729e-06 ) 
( 346 , 1.014195e-05 ) 
( 347 , 1.014195e-05 ) 
( 348 , 1.029282e-05 ) 
( 349 , 1.029282e-05 ) 
( 350 , 1.044432e-05 ) 
( 351 , 1.044432e-05 ) 
 };
 
 
  \addplot[color=black] plot coordinates {
( 1 , 6.661338e-16 ) 
( 2 , 0.000000e+00 ) 
( 3 , 0.000000e+00 ) 
( 4 , 0.000000e+00 ) 
( 5 , 1.110223e-16 ) 
( 6 , 0.000000e+00 ) 
( 7 , 1.110223e-16 ) 
( 8 , 0.000000e+00 ) 
( 9 , 2.775558e-17 ) 
( 10 , 0.000000e+00 ) 
( 11 , 0.000000e+00 ) 
( 12 , 0.000000e+00 ) 
( 13 , 2.775558e-17 ) 
( 14 , 0.000000e+00 ) 
( 15 , 5.551115e-17 ) 
( 16 , 0.000000e+00 ) 
( 17 , 1.387779e-17 ) 
( 18 , 0.000000e+00 ) 
( 19 , 2.775558e-17 ) 
( 20 , 0.000000e+00 ) 
( 21 , 0.000000e+00 ) 
( 22 , 0.000000e+00 ) 
( 23 , 1.387779e-17 ) 
( 24 , 0.000000e+00 ) 
( 25 , 2.775558e-17 ) 
( 26 , 0.000000e+00 ) 
( 27 , 0.000000e+00 ) 
( 28 , 0.000000e+00 ) 
( 29 , 1.387779e-17 ) 
( 30 , 0.000000e+00 ) 
( 31 , 0.000000e+00 ) 
( 32 , 0.000000e+00 ) 
( 33 , 0.000000e+00 ) 
( 34 , 0.000000e+00 ) 
( 35 , 6.938894e-18 ) 
( 36 , 0.000000e+00 ) 
( 37 , 2.775558e-17 ) 
( 38 , 0.000000e+00 ) 
( 39 , 6.245005e-17 ) 
( 40 , 0.000000e+00 ) 
( 41 , 2.428613e-16 ) 
( 42 , 0.000000e+00 ) 
( 43 , 9.714451e-17 ) 
( 44 , 0.000000e+00 ) 
( 45 , 1.533496e-15 ) 
( 46 , 0.000000e+00 ) 
( 47 , 2.699230e-15 ) 
( 48 , 0.000000e+00 ) 
( 49 , 3.469447e-17 ) 
( 50 , 0.000000e+00 ) 
( 51 , 9.783840e-15 ) 
( 52 , 0.000000e+00 ) 
( 53 , 2.465389e-14 ) 
( 54 , 0.000000e+00 ) 
( 55 , 3.346629e-14 ) 
( 56 , 0.000000e+00 ) 
( 57 , 1.754846e-14 ) 
( 58 , 0.000000e+00 ) 
( 59 , 4.131417e-14 ) 
( 60 , 0.000000e+00 ) 
( 61 , 1.483258e-13 ) 
( 62 , 0.000000e+00 ) 
( 63 , 2.833497e-13 ) 
( 64 , 0.000000e+00 ) 
( 65 , 3.949063e-13 ) 
( 66 , 0.000000e+00 ) 
( 67 , 4.043293e-13 ) 
( 68 , 0.000000e+00 ) 
( 69 , 2.217983e-13 ) 
( 70 , 0.000000e+00 ) 
( 71 , 2.285845e-13 ) 
( 72 , 0.000000e+00 ) 
( 73 , 9.793485e-13 ) 
( 74 , 0.000000e+00 ) 
( 75 , 1.992840e-12 ) 
( 76 , 0.000000e+00 ) 
( 77 , 3.143617e-12 ) 
( 78 , 0.000000e+00 ) 
( 79 , 4.214951e-12 ) 
( 80 , 0.000000e+00 ) 
( 81 , 4.912199e-12 ) 
( 82 , 0.000000e+00 ) 
( 83 , 4.892715e-12 ) 
( 84 , 0.000000e+00 ) 
( 85 , 3.809304e-12 ) 
( 86 , 0.000000e+00 ) 
( 87 , 1.362094e-12 ) 
( 88 , 0.000000e+00 ) 
( 89 , 2.647271e-12 ) 
( 90 , 0.000000e+00 ) 
( 91 , 8.265916e-12 ) 
( 92 , 0.000000e+00 ) 
( 93 , 1.535052e-11 ) 
( 94 , 0.000000e+00 ) 
( 95 , 2.354346e-11 ) 
( 96 , 0.000000e+00 ) 
( 97 , 3.226760e-11 ) 
( 98 , 0.000000e+00 ) 
( 99 , 4.074095e-11 ) 
( 100 , 0.000000e+00 ) 
( 101 , 4.801093e-11 ) 
( 102 , 0.000000e+00 ) 
( 103 , 5.300583e-11 ) 
( 104 , 0.000000e+00 ) 
( 105 , 5.460022e-11 ) 
( 106 , 0.000000e+00 ) 
( 107 , 5.168959e-11 ) 
( 108 , 0.000000e+00 ) 
( 109 , 4.326959e-11 ) 
( 110 , 0.000000e+00 ) 
( 111 , 2.851442e-11 ) 
( 112 , 0.000000e+00 ) 
( 113 , 6.849833e-12 ) 
( 114 , 0.000000e+00 ) 
( 115 , 2.198376e-11 ) 
( 116 , 0.000000e+00 ) 
( 117 , 5.788159e-11 ) 
( 118 , 0.000000e+00 ) 
( 119 , 1.003408e-10 ) 
( 120 , 0.000000e+00 ) 
( 121 , 1.484445e-10 ) 
( 122 , 0.000000e+00 ) 
( 123 , 2.008642e-10 ) 
( 124 , 0.000000e+00 ) 
( 125 , 2.558806e-10 ) 
( 126 , 0.000000e+00 ) 
( 127 , 3.114213e-10 ) 
( 128 , 0.000000e+00 ) 
( 129 , 3.651142e-10 ) 
( 130 , 0.000000e+00 ) 
( 131 , 4.143541e-10 ) 
( 132 , 0.000000e+00 ) 
( 133 , 4.563794e-10 ) 
( 134 , 0.000000e+00 ) 
( 135 , 4.883570e-10 ) 
( 136 , 0.000000e+00 ) 
( 137 , 5.074709e-10 ) 
( 138 , 0.000000e+00 ) 
( 139 , 5.110129e-10 ) 
( 140 , 0.000000e+00 ) 
( 141 , 4.964712e-10 ) 
( 142 , 0.000000e+00 ) 
( 143 , 4.616152e-10 ) 
( 144 , 0.000000e+00 ) 
( 145 , 4.045740e-10 ) 
( 146 , 0.000000e+00 ) 
( 147 , 3.239050e-10 ) 
( 148 , 0.000000e+00 ) 
( 149 , 2.186540e-10 ) 
( 150 , 0.000000e+00 ) 
( 151 , 8.840170e-11 ) 
( 152 , 0.000000e+00 ) 
( 153 , 6.670083e-11 ) 
( 154 , 0.000000e+00 ) 
( 155 , 2.459105e-10 ) 
( 156 , 0.000000e+00 ) 
( 157 , 4.478836e-10 ) 
( 158 , 0.000000e+00 ) 
( 159 , 6.706802e-10 ) 
( 160 , 0.000000e+00 ) 
( 161 , 9.117811e-10 ) 
( 162 , 0.000000e+00 ) 
( 163 , 1.168117e-09 ) 
( 164 , 0.000000e+00 ) 
( 165 , 1.436106e-09 ) 
( 166 , 0.000000e+00 ) 
( 167 , 1.711707e-09 ) 
( 168 , 0.000000e+00 ) 
( 169 , 1.990473e-09 ) 
( 170 , 0.000000e+00 ) 
( 171 , 2.267620e-09 ) 
( 172 , 0.000000e+00 ) 
( 173 , 2.538093e-09 ) 
( 174 , 0.000000e+00 ) 
( 175 , 2.796645e-09 ) 
( 176 , 0.000000e+00 ) 
( 177 , 3.037912e-09 ) 
( 178 , 0.000000e+00 ) 
( 179 , 3.256493e-09 ) 
( 180 , 0.000000e+00 ) 
( 181 , 3.447029e-09 ) 
( 182 , 0.000000e+00 ) 
( 183 , 3.604281e-09 ) 
( 184 , 0.000000e+00 ) 
( 185 , 3.723205e-09 ) 
( 186 , 0.000000e+00 ) 
( 187 , 3.799023e-09 ) 
( 188 , 0.000000e+00 ) 
( 189 , 3.827296e-09 ) 
( 190 , 0.000000e+00 ) 
( 191 , 3.803982e-09 ) 
( 192 , 0.000000e+00 ) 
( 193 , 3.725494e-09 ) 
( 194 , 0.000000e+00 ) 
( 195 , 3.588754e-09 ) 
( 196 , 0.000000e+00 ) 
( 197 , 3.391232e-09 ) 
( 198 , 0.000000e+00 ) 
( 199 , 3.130990e-09 ) 
( 200 , 0.000000e+00 ) 
( 201 , 2.806705e-09 ) 
( 202 , 0.000000e+00 ) 
( 203 , 2.417695e-09 ) 
( 204 , 0.000000e+00 ) 
( 205 , 1.963934e-09 ) 
( 206 , 0.000000e+00 ) 
( 207 , 1.446059e-09 ) 
( 208 , 0.000000e+00 ) 
( 209 , 8.653718e-10 ) 
( 210 , 0.000000e+00 ) 
( 211 , 2.238323e-10 ) 
( 212 , 0.000000e+00 ) 
( 213 , 4.759543e-10 ) 
( 214 , 0.000000e+00 ) 
( 215 , 1.230756e-09 ) 
( 216 , 0.000000e+00 ) 
( 217 , 2.036738e-09 ) 
( 218 , 0.000000e+00 ) 
( 219 , 2.889494e-09 ) 
( 220 , 0.000000e+00 ) 
( 221 , 3.784078e-09 ) 
( 222 , 0.000000e+00 ) 
( 223 , 4.715046e-09 ) 
( 224 , 0.000000e+00 ) 
( 225 , 5.676498e-09 ) 
( 226 , 0.000000e+00 ) 
( 227 , 6.662123e-09 ) 
( 228 , 0.000000e+00 ) 
( 229 , 7.665249e-09 ) 
( 230 , 0.000000e+00 ) 
( 231 , 8.678894e-09 ) 
( 232 , 0.000000e+00 ) 
( 233 , 9.695818e-09 ) 
( 234 , 0.000000e+00 ) 
( 235 , 1.070858e-08 ) 
( 236 , 0.000000e+00 ) 
( 237 , 1.170958e-08 ) 
( 238 , 0.000000e+00 ) 
( 239 , 1.269113e-08 ) 
( 240 , 0.000000e+00 ) 
( 241 , 1.364552e-08 ) 
( 242 , 0.000000e+00 ) 
( 243 , 1.456502e-08 ) 
( 244 , 0.000000e+00 ) 
( 245 , 1.544200e-08 ) 
( 246 , 0.000000e+00 ) 
( 247 , 1.626894e-08 ) 
( 248 , 0.000000e+00 ) 
( 249 , 1.703848e-08 ) 
( 250 , 0.000000e+00 ) 
( 251 , 1.774350e-08 ) 
( 252 , 0.000000e+00 ) 
( 253 , 1.837713e-08 ) 
( 254 , 0.000000e+00 ) 
( 255 , 1.893282e-08 ) 
( 256 , 0.000000e+00 ) 
( 257 , 1.940437e-08 ) 
( 258 , 0.000000e+00 ) 
( 259 , 1.978596e-08 ) 
( 260 , 0.000000e+00 ) 
( 261 , 2.007220e-08 ) 
( 262 , 0.000000e+00 ) 
( 263 , 2.025816e-08 ) 
( 264 , 0.000000e+00 ) 
( 265 , 2.033940e-08 ) 
( 266 , 0.000000e+00 ) 
( 267 , 2.031198e-08 ) 
( 268 , 0.000000e+00 ) 
( 269 , 2.017251e-08 ) 
( 270 , 0.000000e+00 ) 
( 271 , 1.991813e-08 ) 
( 272 , 0.000000e+00 ) 
( 273 , 1.954658e-08 ) 
( 274 , 0.000000e+00 ) 
( 275 , 1.905616e-08 ) 
( 276 , 0.000000e+00 ) 
( 277 , 1.844577e-08 ) 
( 278 , 0.000000e+00 ) 
( 279 , 1.771490e-08 ) 
( 280 , 0.000000e+00 ) 
( 281 , 1.686364e-08 ) 
( 282 , 0.000000e+00 ) 
( 283 , 1.589270e-08 ) 
( 284 , 0.000000e+00 ) 
( 285 , 1.480335e-08 ) 
( 286 , 0.000000e+00 ) 
( 287 , 1.359747e-08 ) 
( 288 , 0.000000e+00 ) 
( 289 , 1.227753e-08 ) 
( 290 , 0.000000e+00 ) 
( 291 , 1.084654e-08 ) 
( 292 , 0.000000e+00 ) 
( 293 , 9.308081e-09 ) 
( 294 , 0.000000e+00 ) 
( 295 , 7.666271e-09 ) 
( 296 , 0.000000e+00 ) 
( 297 , 5.925739e-09 ) 
( 298 , 0.000000e+00 ) 
( 299 , 4.091612e-09 ) 
( 300 , 0.000000e+00 ) 
( 301 , 2.169491e-09 ) 
( 302 , 0.000000e+00 ) 
( 303 , 1.654194e-10 ) 
( 304 , 0.000000e+00 ) 
( 305 , 1.914135e-09 ) 
( 306 , 0.000000e+00 ) 
( 307 , 4.062315e-09 ) 
( 308 , 0.000000e+00 ) 
( 309 , 6.271901e-09 ) 
( 310 , 0.000000e+00 ) 
( 311 , 8.535343e-09 ) 
( 312 , 0.000000e+00 ) 
( 313 , 1.084480e-08 ) 
( 314 , 0.000000e+00 ) 
( 315 , 1.319215e-08 ) 
( 316 , 0.000000e+00 ) 
( 317 , 1.556905e-08 ) 
( 318 , 0.000000e+00 ) 
( 319 , 1.796697e-08 ) 
( 320 , 0.000000e+00 ) 
( 321 , 2.037721e-08 ) 
( 322 , 0.000000e+00 ) 
( 323 , 2.279095e-08 ) 
( 324 , 0.000000e+00 ) 
( 325 , 2.519927e-08 ) 
( 326 , 0.000000e+00 ) 
( 327 , 2.759320e-08 ) 
( 328 , 0.000000e+00 ) 
( 329 , 2.996378e-08 ) 
( 330 , 0.000000e+00 ) 
( 331 , 3.230205e-08 ) 
( 332 , 0.000000e+00 ) 
( 333 , 3.459910e-08 ) 
( 334 , 0.000000e+00 ) 
( 335 , 3.684612e-08 ) 
( 336 , 0.000000e+00 ) 
( 337 , 3.903443e-08 ) 
( 338 , 0.000000e+00 ) 
( 339 , 4.115552e-08 ) 
( 340 , 0.000000e+00 ) 
( 341 , 4.320107e-08 ) 
( 342 , 0.000000e+00 ) 
( 343 , 4.516300e-08 ) 
( 344 , 0.000000e+00 ) 
( 345 , 4.703348e-08 ) 
( 346 , 0.000000e+00 ) 
( 347 , 4.880499e-08 ) 
( 348 , 0.000000e+00 ) 
( 349 , 5.047035e-08 ) 
( 350 , 0.000000e+00 ) 
( 351 , 5.202271e-08 ) 
 };
 



==> GaussLegendre40.tex <==

 
 
  \addplot[color=green] plot coordinates {
( 1 , 0.000000e+00 ) 
( 2 , 3.122502e-17 ) 
( 3 , 3.330669e-16 ) 
( 4 , 1.734723e-17 ) 
( 5 , 3.330669e-16 ) 
( 6 , 1.040834e-17 ) 
( 7 , 4.440892e-16 ) 
( 8 , 7.806256e-18 ) 
( 9 , 3.608225e-16 ) 
( 10 , 1.127570e-17 ) 
( 11 , 5.273559e-16 ) 
( 12 , 1.734723e-18 ) 
( 13 , 4.163336e-16 ) 
( 14 , 2.602085e-18 ) 
( 15 , 4.440892e-16 ) 
( 16 , 6.938894e-18 ) 
( 17 , 5.134781e-16 ) 
( 18 , 2.602085e-18 ) 
( 19 , 5.273559e-16 ) 
( 20 , 3.469447e-18 ) 
( 21 , 5.134781e-16 ) 
( 22 , 0.000000e+00 ) 
( 23 , 5.134781e-16 ) 
( 24 , 3.469447e-18 ) 
( 25 , 5.412337e-16 ) 
( 26 , 3.469447e-18 ) 
( 27 , 5.551115e-16 ) 
( 28 , 2.602085e-18 ) 
( 29 , 5.551115e-16 ) 
( 30 , 1.734723e-18 ) 
( 31 , 5.551115e-16 ) 
( 32 , 2.602085e-18 ) 
( 33 , 5.412337e-16 ) 
( 34 , 3.469447e-18 ) 
( 35 , 5.620504e-16 ) 
( 36 , 2.602085e-18 ) 
( 37 , 5.689893e-16 ) 
( 38 , 1.734723e-18 ) 
( 39 , 5.551115e-16 ) 
( 40 , 1.734723e-18 ) 
( 41 , 5.898060e-16 ) 
( 42 , 1.734723e-18 ) 
( 43 , 5.689893e-16 ) 
( 44 , 0.000000e+00 ) 
( 45 , 5.759282e-16 ) 
( 46 , 8.673617e-19 ) 
( 47 , 5.759282e-16 ) 
( 48 , 8.673617e-19 ) 
( 49 , 5.828671e-16 ) 
( 50 , 8.673617e-19 ) 
( 51 , 5.898060e-16 ) 
( 52 , 0.000000e+00 ) 
( 53 , 5.967449e-16 ) 
( 54 , 2.602085e-18 ) 
( 55 , 6.036838e-16 ) 
( 56 , 0.000000e+00 ) 
( 57 , 5.967449e-16 ) 
( 58 , 8.673617e-19 ) 
( 59 , 5.898060e-16 ) 
( 60 , 8.673617e-19 ) 
( 61 , 6.036838e-16 ) 
( 62 , 1.734723e-18 ) 
( 63 , 6.106227e-16 ) 
( 64 , 1.734723e-18 ) 
( 65 , 5.967449e-16 ) 
( 66 , 8.673617e-19 ) 
( 67 , 6.036838e-16 ) 
( 68 , 0.000000e+00 ) 
( 69 , 6.071532e-16 ) 
( 70 , 8.673617e-19 ) 
( 71 , 6.175616e-16 ) 
( 72 , 8.673617e-19 ) 
( 73 , 6.140921e-16 ) 
( 74 , 8.673617e-19 ) 
( 75 , 6.140921e-16 ) 
( 76 , 0.000000e+00 ) 
( 77 , 6.175616e-16 ) 
( 78 , 0.000000e+00 ) 
( 79 , 6.175616e-16 ) 
( 80 , 0.000000e+00 ) 
( 81 , 6.140921e-16 ) 
( 82 , 8.673617e-19 ) 
( 83 , 6.245005e-16 ) 
( 84 , 0.000000e+00 ) 
( 85 , 6.210310e-16 ) 
( 86 , 8.673617e-19 ) 
( 87 , 6.175616e-16 ) 
( 88 , 8.673617e-19 ) 
( 89 , 6.279699e-16 ) 
( 90 , 4.336809e-19 ) 
( 91 , 6.245005e-16 ) 
( 92 , 0.000000e+00 ) 
( 93 , 6.210310e-16 ) 
( 94 , 4.336809e-19 ) 
( 95 , 6.175616e-16 ) 
( 96 , 4.336809e-19 ) 
( 97 , 6.175616e-16 ) 
( 98 , 4.336809e-19 ) 
( 99 , 6.036838e-16 ) 
( 100 , 8.673617e-19 ) 
( 101 , 5.793976e-16 ) 
( 102 , 4.336809e-19 ) 
( 103 , 5.273559e-16 ) 
( 104 , 0.000000e+00 ) 
( 105 , 3.920475e-16 ) 
( 106 , 8.673617e-19 ) 
( 107 , 1.040834e-16 ) 
( 108 , 8.673617e-19 ) 
( 109 , 5.169476e-16 ) 
( 110 , 8.673617e-19 ) 
( 111 , 1.752071e-15 ) 
( 112 , 4.336809e-19 ) 
( 113 , 4.145989e-15 ) 
( 114 , 1.301043e-18 ) 
( 115 , 8.586881e-15 ) 
( 116 , 4.336809e-19 ) 
( 117 , 1.661171e-14 ) 
( 118 , 8.673617e-19 ) 
( 119 , 3.069073e-14 ) 
( 120 , 4.336809e-19 ) 
( 121 , 5.470624e-14 ) 
( 122 , 1.734723e-18 ) 
( 123 , 9.469855e-14 ) 
( 124 , 8.673617e-19 ) 
( 125 , 1.597403e-13 ) 
( 126 , 0.000000e+00 ) 
( 127 , 2.633171e-13 ) 
( 128 , 4.336809e-19 ) 
( 129 , 4.249656e-13 ) 
( 130 , 0.000000e+00 ) 
( 131 , 6.725887e-13 ) 
( 132 , 4.336809e-19 ) 
( 133 , 1.045334e-12 ) 
( 134 , 0.000000e+00 ) 
( 135 , 1.597307e-12 ) 
( 136 , 4.336809e-19 ) 
( 137 , 2.402190e-12 ) 
( 138 , 0.000000e+00 ) 
( 139 , 3.558993e-12 ) 
( 140 , 4.336809e-19 ) 
( 141 , 5.199036e-12 ) 
( 142 , 4.336809e-19 ) 
( 143 , 7.494462e-12 ) 
( 144 , 4.336809e-19 ) 
( 145 , 1.066829e-11 ) 
( 146 , 0.000000e+00 ) 
( 147 , 1.500645e-11 ) 
( 148 , 0.000000e+00 ) 
( 149 , 2.087175e-11 ) 
( 150 , 0.000000e+00 ) 
( 151 , 2.872020e-11 ) 
( 152 , 0.000000e+00 ) 
( 153 , 3.911973e-11 ) 
( 154 , 4.336809e-19 ) 
( 155 , 5.277152e-11 ) 
( 156 , 0.000000e+00 ) 
( 157 , 7.053428e-11 ) 
( 158 , 0.000000e+00 ) 
( 159 , 9.345136e-11 ) 
( 160 , 0.000000e+00 ) 
( 161 , 1.227811e-10 ) 
( 162 , 0.000000e+00 ) 
( 163 , 1.600306e-10 ) 
( 164 , 0.000000e+00 ) 
( 165 , 2.069922e-10 ) 
( 166 , 4.336809e-19 ) 
( 167 , 2.657845e-10 ) 
( 168 , 4.336809e-19 ) 
( 169 , 3.388961e-10 ) 
( 170 , 0.000000e+00 ) 
( 171 , 4.292327e-10 ) 
( 172 , 0.000000e+00 ) 
( 173 , 5.401688e-10 ) 
( 174 , 0.000000e+00 ) 
( 175 , 6.756016e-10 ) 
( 176 , 4.336809e-19 ) 
( 177 , 8.400092e-10 ) 
( 178 , 0.000000e+00 ) 
( 179 , 1.038512e-09 ) 
( 180 , 0.000000e+00 ) 
( 181 , 1.276936e-09 ) 
( 182 , 0.000000e+00 ) 
( 183 , 1.561884e-09 ) 
( 184 , 0.000000e+00 ) 
( 185 , 1.900799e-09 ) 
( 186 , 4.336809e-19 ) 
( 187 , 2.302044e-09 ) 
( 188 , 4.336809e-19 ) 
( 189 , 2.774975e-09 ) 
( 190 , 0.000000e+00 ) 
( 191 , 3.330017e-09 ) 
( 192 , 4.336809e-19 ) 
( 193 , 3.978743e-09 ) 
( 194 , 0.000000e+00 ) 
( 195 , 4.733959e-09 ) 
( 196 , 0.000000e+00 ) 
( 197 , 5.609780e-09 ) 
( 198 , 4.336809e-19 ) 
( 199 , 6.621718e-09 ) 
( 200 , 4.336809e-19 ) 
( 201 , 7.786761e-09 ) 
( 202 , 4.336809e-19 ) 
( 203 , 9.123459e-09 ) 
( 204 , 4.336809e-19 ) 
( 205 , 1.065201e-08 ) 
( 206 , 0.000000e+00 ) 
( 207 , 1.239433e-08 ) 
( 208 , 0.000000e+00 ) 
( 209 , 1.437414e-08 ) 
( 210 , 0.000000e+00 ) 
( 211 , 1.661708e-08 ) 
( 212 , 4.336809e-19 ) 
( 213 , 1.915073e-08 ) 
( 214 , 4.336809e-19 ) 
( 215 , 2.200470e-08 ) 
( 216 , 0.000000e+00 ) 
( 217 , 2.521076e-08 ) 
( 218 , 4.336809e-19 ) 
( 219 , 2.880283e-08 ) 
( 220 , 0.000000e+00 ) 
( 221 , 3.281711e-08 ) 
( 222 , 0.000000e+00 ) 
( 223 , 3.729211e-08 ) 
( 224 , 4.336809e-19 ) 
( 225 , 4.226874e-08 ) 
( 226 , 4.336809e-19 ) 
( 227 , 4.779033e-08 ) 
( 228 , 4.336809e-19 ) 
( 229 , 5.390272e-08 ) 
( 230 , 0.000000e+00 ) 
( 231 , 6.065428e-08 ) 
( 232 , 0.000000e+00 ) 
( 233 , 6.809598e-08 ) 
( 234 , 4.336809e-19 ) 
( 235 , 7.628141e-08 ) 
( 236 , 4.336809e-19 ) 
( 237 , 8.526684e-08 ) 
( 238 , 0.000000e+00 ) 
( 239 , 9.511121e-08 ) 
( 240 , 0.000000e+00 ) 
( 241 , 1.058762e-07 ) 
( 242 , 0.000000e+00 ) 
( 243 , 1.176262e-07 ) 
( 244 , 0.000000e+00 ) 
( 245 , 1.304283e-07 ) 
( 246 , 0.000000e+00 ) 
( 247 , 1.443525e-07 ) 
( 248 , 0.000000e+00 ) 
( 249 , 1.594715e-07 ) 
( 250 , 0.000000e+00 ) 
( 251 , 1.758606e-07 ) 
( 252 , 0.000000e+00 ) 
( 253 , 1.935981e-07 ) 
( 254 , 4.336809e-19 ) 
( 255 , 2.127649e-07 ) 
( 256 , 0.000000e+00 ) 
( 257 , 2.334447e-07 ) 
( 258 , 0.000000e+00 ) 
( 259 , 2.557238e-07 ) 
( 260 , 0.000000e+00 ) 
( 261 , 2.796912e-07 ) 
( 262 , 0.000000e+00 ) 
( 263 , 3.054386e-07 ) 
( 264 , 0.000000e+00 ) 
( 265 , 3.330603e-07 ) 
( 266 , 0.000000e+00 ) 
( 267 , 3.626530e-07 ) 
( 268 , 0.000000e+00 ) 
( 269 , 3.943162e-07 ) 
( 270 , 4.336809e-19 ) 
( 271 , 4.281515e-07 ) 
( 272 , 0.000000e+00 ) 
( 273 , 4.642633e-07 ) 
( 274 , 0.000000e+00 ) 
( 275 , 5.027579e-07 ) 
( 276 , 0.000000e+00 ) 
( 277 , 5.437443e-07 ) 
( 278 , 0.000000e+00 ) 
( 279 , 5.873333e-07 ) 
( 280 , 0.000000e+00 ) 
( 281 , 6.336383e-07 ) 
( 282 , 0.000000e+00 ) 
( 283 , 6.827743e-07 ) 
( 284 , 0.000000e+00 ) 
( 285 , 7.348585e-07 ) 
( 286 , 0.000000e+00 ) 
( 287 , 7.900100e-07 ) 
( 288 , 4.336809e-19 ) 
( 289 , 8.483498e-07 ) 
( 290 , 0.000000e+00 ) 
( 291 , 9.100005e-07 ) 
( 292 , 0.000000e+00 ) 
( 293 , 9.750862e-07 ) 
( 294 , 0.000000e+00 ) 
( 295 , 1.043733e-06 ) 
( 296 , 0.000000e+00 ) 
( 297 , 1.116068e-06 ) 
( 298 , 0.000000e+00 ) 
( 299 , 1.192219e-06 ) 
( 300 , 0.000000e+00 ) 
( 301 , 1.272317e-06 ) 
( 302 , 0.000000e+00 ) 
( 303 , 1.356493e-06 ) 
( 304 , 0.000000e+00 ) 
( 305 , 1.444879e-06 ) 
( 306 , 4.336809e-19 ) 
( 307 , 1.537608e-06 ) 
( 308 , 0.000000e+00 ) 
( 309 , 1.634813e-06 ) 
( 310 , 0.000000e+00 ) 
( 311 , 1.736630e-06 ) 
( 312 , 0.000000e+00 ) 
( 313 , 1.843194e-06 ) 
( 314 , 0.000000e+00 ) 
( 315 , 1.954640e-06 ) 
( 316 , 0.000000e+00 ) 
( 317 , 2.071106e-06 ) 
( 318 , 0.000000e+00 ) 
( 319 , 2.192727e-06 ) 
( 320 , 4.336809e-19 ) 
( 321 , 2.319641e-06 ) 
( 322 , 0.000000e+00 ) 
( 323 , 2.451985e-06 ) 
( 324 , 0.000000e+00 ) 
( 325 , 2.589896e-06 ) 
( 326 , 0.000000e+00 ) 
( 327 , 2.733511e-06 ) 
( 328 , 4.336809e-19 ) 
( 329 , 2.882967e-06 ) 
( 330 , 0.000000e+00 ) 
( 331 , 3.038401e-06 ) 
( 332 , 0.000000e+00 ) 
( 333 , 3.199949e-06 ) 
( 334 , 0.000000e+00 ) 
( 335 , 3.367747e-06 ) 
( 336 , 0.000000e+00 ) 
( 337 , 3.541931e-06 ) 
( 338 , 0.000000e+00 ) 
( 339 , 3.722635e-06 ) 
( 340 , 0.000000e+00 ) 
( 341 , 3.909993e-06 ) 
( 342 , 0.000000e+00 ) 
( 343 , 4.104139e-06 ) 
( 344 , 0.000000e+00 ) 
( 345 , 4.305205e-06 ) 
( 346 , 0.000000e+00 ) 
( 347 , 4.513322e-06 ) 
( 348 , 0.000000e+00 ) 
( 349 , 4.728620e-06 ) 
( 350 , 0.000000e+00 ) 
( 351 , 4.951230e-06 ) 
( 352 , 0.000000e+00 ) 
( 353 , 5.181278e-06 ) 
( 354 , 0.000000e+00 ) 
( 355 , 5.418892e-06 ) 
( 356 , 4.336809e-19 ) 
( 357 , 5.664196e-06 ) 
( 358 , 0.000000e+00 ) 
( 359 , 5.917314e-06 ) 
( 360 , 0.000000e+00 ) 
( 361 , 6.178370e-06 ) 
( 362 , 0.000000e+00 ) 
( 363 , 6.447483e-06 ) 
( 364 , 0.000000e+00 ) 
( 365 , 6.724772e-06 ) 
( 366 , 0.000000e+00 ) 
( 367 , 7.010356e-06 ) 
( 368 , 4.336809e-19 ) 
( 369 , 7.304348e-06 ) 
( 370 , 0.000000e+00 ) 
( 371 , 7.606865e-06 ) 
( 372 , 0.000000e+00 ) 
( 373 , 7.918016e-06 ) 
( 374 , 4.336809e-19 ) 
( 375 , 8.237912e-06 ) 
( 376 , 0.000000e+00 ) 
( 377 , 8.566661e-06 ) 
( 378 , 0.000000e+00 ) 
( 379 , 8.904368e-06 ) 
( 380 , 0.000000e+00 ) 
( 381 , 9.251138e-06 ) 
( 382 , 0.000000e+00 ) 
( 383 , 9.607071e-06 ) 
( 384 , 0.000000e+00 ) 
( 385 , 9.972269e-06 ) 
( 386 , 0.000000e+00 ) 
( 387 , 1.034683e-05 ) 
( 388 , 0.000000e+00 ) 
( 389 , 1.073084e-05 ) 
( 390 , 0.000000e+00 ) 
( 391 , 1.112440e-05 ) 
( 392 , 0.000000e+00 ) 
( 393 , 1.152760e-05 ) 
( 394 , 0.000000e+00 ) 
( 395 , 1.194053e-05 ) 
( 396 , 4.336809e-19 ) 
( 397 , 1.236326e-05 ) 
( 398 , 0.000000e+00 ) 
( 399 , 1.279589e-05 ) 
( 400 , 0.000000e+00 ) 
( 401 , 1.323850e-05 ) 
( 402 , 0.000000e+00 ) 
( 403 , 1.369116e-05 ) 
( 404 , 0.000000e+00 ) 
( 405 , 1.415395e-05 ) 
( 406 , 0.000000e+00 ) 
( 407 , 1.462695e-05 ) 
( 408 , 0.000000e+00 ) 
( 409 , 1.511021e-05 ) 
( 410 , 0.000000e+00 ) 
( 411 , 1.560382e-05 ) 
( 412 , 0.000000e+00 ) 
( 413 , 1.610784e-05 ) 
( 414 , 0.000000e+00 ) 
( 415 , 1.662232e-05 ) 
( 416 , 0.000000e+00 ) 
( 417 , 1.714734e-05 ) 
( 418 , 0.000000e+00 ) 
( 419 , 1.768294e-05 ) 
( 420 , 0.000000e+00 ) 
( 421 , 1.822919e-05 ) 
( 422 , 0.000000e+00 ) 
( 423 , 1.878614e-05 ) 
( 424 , 0.000000e+00 ) 
( 425 , 1.935383e-05 ) 
( 426 , 0.000000e+00 ) 
( 427 , 1.993232e-05 ) 
( 428 , 0.000000e+00 ) 
( 429 , 2.052164e-05 ) 
( 430 , 0.000000e+00 ) 
( 431 , 2.112185e-05 ) 
( 432 , 0.000000e+00 ) 
( 433 , 2.173298e-05 ) 
( 434 , 0.000000e+00 ) 
( 435 , 2.235507e-05 ) 
( 436 , 0.000000e+00 ) 
( 437 , 2.298815e-05 ) 
( 438 , 0.000000e+00 ) 
( 439 , 2.363226e-05 ) 
( 440 , 0.000000e+00 ) 
( 441 , 2.428743e-05 ) 
( 442 , 0.000000e+00 ) 
( 443 , 2.495368e-05 ) 
( 444 , 0.000000e+00 ) 
( 445 , 2.563103e-05 ) 
( 446 , 0.000000e+00 ) 
( 447 , 2.631952e-05 ) 
( 448 , 0.000000e+00 ) 
( 449 , 2.701915e-05 ) 
( 450 , 0.000000e+00 ) 
( 451 , 2.772996e-05 ) 
( 452 , 0.000000e+00 ) 
( 453 , 2.845194e-05 ) 
( 454 , 0.000000e+00 ) 
( 455 , 2.918512e-05 ) 
( 456 , 0.000000e+00 ) 
( 457 , 2.992950e-05 ) 
( 458 , 0.000000e+00 ) 
( 459 , 3.068509e-05 ) 
( 460 , 0.000000e+00 ) 
( 461 , 3.145191e-05 ) 
( 462 , 0.000000e+00 ) 
( 463 , 3.222994e-05 ) 
( 464 , 0.000000e+00 ) 
( 465 , 3.301919e-05 ) 
( 466 , 0.000000e+00 ) 
( 467 , 3.381966e-05 ) 
( 468 , 0.000000e+00 ) 
( 469 , 3.463134e-05 ) 
( 470 , 0.000000e+00 ) 
( 471 , 3.545423e-05 ) 
( 472 , 0.000000e+00 ) 
( 473 , 3.628833e-05 ) 
( 474 , 0.000000e+00 ) 
( 475 , 3.713361e-05 ) 
( 476 , 0.000000e+00 ) 
( 477 , 3.799006e-05 ) 
( 478 , 2.168404e-19 ) 
( 479 , 3.885768e-05 ) 
( 480 , 0.000000e+00 ) 
( 481 , 3.973645e-05 ) 
( 482 , 0.000000e+00 ) 
( 483 , 4.062634e-05 ) 
( 484 , 2.168404e-19 ) 
( 485 , 4.152733e-05 ) 
( 486 , 0.000000e+00 ) 
( 487 , 4.243941e-05 ) 
( 488 , 0.000000e+00 ) 
( 489 , 4.336254e-05 ) 
( 490 , 0.000000e+00 ) 
( 491 , 4.429670e-05 ) 
( 492 , 0.000000e+00 ) 
( 493 , 4.524186e-05 ) 
( 494 , 2.168404e-19 ) 
( 495 , 4.619798e-05 ) 
( 496 , 2.168404e-19 ) 
( 497 , 4.716505e-05 ) 
( 498 , 0.000000e+00 ) 
( 499 , 4.814301e-05 ) 
( 500 , 2.168404e-19 ) 
( 501 , 4.913184e-05 ) 
( 502 , 0.000000e+00 ) 
( 503 , 5.013150e-05 ) 
( 504 , 2.168404e-19 ) 
( 505 , 5.114194e-05 ) 
( 506 , 0.000000e+00 ) 
( 507 , 5.216313e-05 ) 
( 508 , 0.000000e+00 ) 
( 509 , 5.319501e-05 ) 
( 510 , 0.000000e+00 ) 
( 511 , 5.423756e-05 ) 
( 512 , 0.000000e+00 ) 
( 513 , 5.529072e-05 ) 
( 514 , 0.000000e+00 ) 
( 515 , 5.635443e-05 ) 
( 516 , 0.000000e+00 ) 
( 517 , 5.742866e-05 ) 
( 518 , 0.000000e+00 ) 
( 519 , 5.851335e-05 ) 
( 520 , 0.000000e+00 ) 
( 521 , 5.960845e-05 ) 
( 522 , 0.000000e+00 ) 
( 523 , 6.071390e-05 ) 
( 524 , 0.000000e+00 ) 
( 525 , 6.182965e-05 ) 
( 526 , 0.000000e+00 ) 
( 527 , 6.295565e-05 ) 
( 528 , 0.000000e+00 ) 
( 529 , 6.409182e-05 ) 
( 530 , 0.000000e+00 ) 
( 531 , 6.523812e-05 ) 
( 532 , 0.000000e+00 ) 
( 533 , 6.639448e-05 ) 
( 534 , 0.000000e+00 ) 
( 535 , 6.756085e-05 ) 
( 536 , 0.000000e+00 ) 
( 537 , 6.873715e-05 ) 
( 538 , 0.000000e+00 ) 
( 539 , 6.992332e-05 ) 
( 540 , 0.000000e+00 ) 
( 541 , 7.111930e-05 ) 
( 542 , 2.168404e-19 ) 
( 543 , 7.232502e-05 ) 
( 544 , 0.000000e+00 ) 
( 545 , 7.354041e-05 ) 
( 546 , 0.000000e+00 ) 
( 547 , 7.476541e-05 ) 
( 548 , 0.000000e+00 ) 
( 549 , 7.599994e-05 ) 
( 550 , 0.000000e+00 ) 
( 551 , 7.724393e-05 ) 
( 552 , 0.000000e+00 ) 
( 553 , 7.849731e-05 ) 
( 554 , 0.000000e+00 ) 
( 555 , 7.976001e-05 ) 
( 556 , 0.000000e+00 ) 
( 557 , 8.103195e-05 ) 
( 558 , 0.000000e+00 ) 
( 559 , 8.231306e-05 ) 
( 560 , 0.000000e+00 ) 
( 561 , 8.360327e-05 ) 
( 562 , 0.000000e+00 ) 
( 563 , 8.490249e-05 ) 
( 564 , 0.000000e+00 ) 
( 565 , 8.621065e-05 ) 
( 566 , 0.000000e+00 ) 
( 567 , 8.752767e-05 ) 
( 568 , 0.000000e+00 ) 
( 569 , 8.885347e-05 ) 
( 570 , 0.000000e+00 ) 
( 571 , 9.018798e-05 ) 
( 572 , 0.000000e+00 ) 
( 573 , 9.153111e-05 ) 
( 574 , 0.000000e+00 ) 
( 575 , 9.288279e-05 ) 
( 576 , 0.000000e+00 ) 
( 577 , 9.424292e-05 ) 
( 578 , 0.000000e+00 ) 
( 579 , 9.561144e-05 ) 
( 580 , 0.000000e+00 ) 
( 581 , 9.698825e-05 ) 
( 582 , 0.000000e+00 ) 
( 583 , 9.837327e-05 ) 
( 584 , 0.000000e+00 ) 
( 585 , 9.976642e-05 ) 
( 586 , 0.000000e+00 ) 
( 587 , 1.011676e-04 ) 
( 588 , 0.000000e+00 ) 
( 589 , 1.025768e-04 ) 
( 590 , 0.000000e+00 ) 
( 591 , 1.039938e-04 ) 
( 592 , 0.000000e+00 ) 
( 593 , 1.054186e-04 ) 
( 594 , 0.000000e+00 ) 
( 595 , 1.068512e-04 ) 
( 596 , 0.000000e+00 ) 
( 597 , 1.082913e-04 ) 
( 598 , 0.000000e+00 ) 
( 599 , 1.097390e-04 ) 
( 600 , 0.000000e+00 ) 
( 601 , 1.111941e-04 ) 
( 602 , 0.000000e+00 ) 
( 603 , 1.126566e-04 ) 
( 604 , 0.000000e+00 ) 
( 605 , 1.141263e-04 ) 
( 606 , 0.000000e+00 ) 
( 607 , 1.156033e-04 ) 
( 608 , 0.000000e+00 ) 
( 609 , 1.170873e-04 ) 
( 610 , 0.000000e+00 ) 
( 611 , 1.185783e-04 ) 
( 612 , 0.000000e+00 ) 
( 613 , 1.200763e-04 ) 
( 614 , 0.000000e+00 ) 
( 615 , 1.215810e-04 ) 
( 616 , 0.000000e+00 ) 
( 617 , 1.230925e-04 ) 
( 618 , 0.000000e+00 ) 
( 619 , 1.246107e-04 ) 
( 620 , 0.000000e+00 ) 
( 621 , 1.261354e-04 ) 
( 622 , 0.000000e+00 ) 
( 623 , 1.276666e-04 ) 
( 624 , 0.000000e+00 ) 
( 625 , 1.292042e-04 ) 
( 626 , 0.000000e+00 ) 
( 627 , 1.307480e-04 ) 
( 628 , 0.000000e+00 ) 
( 629 , 1.322981e-04 ) 
( 630 , 0.000000e+00 ) 
( 631 , 1.338543e-04 ) 
( 632 , 0.000000e+00 ) 
( 633 , 1.354165e-04 ) 
( 634 , 0.000000e+00 ) 
( 635 , 1.369846e-04 ) 
( 636 , 0.000000e+00 ) 
( 637 , 1.385586e-04 ) 
( 638 , 0.000000e+00 ) 
( 639 , 1.401383e-04 ) 
( 640 , 0.000000e+00 ) 
( 641 , 1.417237e-04 ) 
( 642 , 0.000000e+00 ) 
( 643 , 1.433147e-04 ) 
( 644 , 0.000000e+00 ) 
( 645 , 1.449111e-04 ) 
( 646 , 0.000000e+00 ) 
( 647 , 1.465130e-04 ) 
( 648 , 0.000000e+00 ) 
( 649 , 1.481201e-04 ) 
( 650 , 0.000000e+00 ) 
( 651 , 1.497325e-04 ) 
( 652 , 0.000000e+00 ) 
( 653 , 1.513500e-04 ) 
( 654 , 0.000000e+00 ) 
( 655 , 1.529725e-04 ) 
( 656 , 0.000000e+00 ) 
( 657 , 1.546000e-04 ) 
( 658 , 0.000000e+00 ) 
( 659 , 1.562323e-04 ) 
( 660 , 0.000000e+00 ) 
( 661 , 1.578695e-04 ) 
( 662 , 0.000000e+00 ) 
( 663 , 1.595113e-04 ) 
( 664 , 0.000000e+00 ) 
( 665 , 1.611577e-04 ) 
( 666 , 0.000000e+00 ) 
( 667 , 1.628086e-04 ) 
( 668 , 0.000000e+00 ) 
( 669 , 1.644639e-04 ) 
( 670 , 0.000000e+00 ) 
( 671 , 1.661236e-04 ) 
( 672 , 0.000000e+00 ) 
( 673 , 1.677875e-04 ) 
( 674 , 2.168404e-19 ) 
( 675 , 1.694556e-04 ) 
( 676 , 0.000000e+00 ) 
( 677 , 1.711278e-04 ) 
( 678 , 0.000000e+00 ) 
( 679 , 1.728039e-04 ) 
( 680 , 0.000000e+00 ) 
( 681 , 1.744840e-04 ) 
( 682 , 0.000000e+00 ) 
( 683 , 1.761679e-04 ) 
( 684 , 0.000000e+00 ) 
( 685 , 1.778555e-04 ) 
( 686 , 0.000000e+00 ) 
( 687 , 1.795467e-04 ) 
( 688 , 0.000000e+00 ) 
( 689 , 1.812415e-04 ) 
( 690 , 0.000000e+00 ) 
( 691 , 1.829398e-04 ) 
( 692 , 0.000000e+00 ) 
( 693 , 1.846415e-04 ) 
( 694 , 0.000000e+00 ) 
( 695 , 1.863465e-04 ) 
( 696 , 0.000000e+00 ) 
( 697 , 1.880547e-04 ) 
( 698 , 0.000000e+00 ) 
( 699 , 1.897660e-04 ) 
( 700 , 0.000000e+00 ) 
( 701 , 1.914805e-04 ) 
 };
 
\addplot[color=black] plot coordinates {
    
( 1 , 4.440892e-16 ) 
( 2 , 0.000000e+00 ) 
( 3 , 0.000000e+00 ) 
( 4 , 0.000000e+00 ) 
( 5 , 0.000000e+00 ) 
( 6 , 0.000000e+00 ) 
( 7 , 1.110223e-16 ) 
( 8 , 0.000000e+00 ) 
( 9 , 0.000000e+00 ) 
( 10 , 0.000000e+00 ) 
( 11 , 2.775558e-17 ) 
( 12 , 0.000000e+00 ) 
( 13 , 5.551115e-17 ) 
( 14 , 0.000000e+00 ) 
( 15 , 2.775558e-17 ) 
( 16 , 0.000000e+00 ) 
( 17 , 1.387779e-17 ) 
( 18 , 0.000000e+00 ) 
( 19 , 0.000000e+00 ) 
( 20 , 0.000000e+00 ) 
( 21 , 1.387779e-17 ) 
( 22 , 0.000000e+00 ) 
( 23 , 2.775558e-17 ) 
( 24 , 0.000000e+00 ) 
( 25 , 0.000000e+00 ) 
( 26 , 0.000000e+00 ) 
( 27 , 0.000000e+00 ) 
( 28 , 0.000000e+00 ) 
( 29 , 1.387779e-17 ) 
( 30 , 0.000000e+00 ) 
( 31 , 1.387779e-17 ) 
( 32 , 0.000000e+00 ) 
( 33 , 0.000000e+00 ) 
( 34 , 0.000000e+00 ) 
( 35 , 6.938894e-18 ) 
( 36 , 0.000000e+00 ) 
( 37 , 6.938894e-18 ) 
( 38 , 0.000000e+00 ) 
( 39 , 6.938894e-18 ) 
( 40 , 0.000000e+00 ) 
( 41 , 0.000000e+00 ) 
( 42 , 0.000000e+00 ) 
( 43 , 1.387779e-17 ) 
( 44 , 0.000000e+00 ) 
( 45 , 1.387779e-17 ) 
( 46 , 0.000000e+00 ) 
( 47 , 0.000000e+00 ) 
( 48 , 0.000000e+00 ) 
( 49 , 1.387779e-17 ) 
( 50 , 0.000000e+00 ) 
( 51 , 6.938894e-18 ) 
( 52 , 0.000000e+00 ) 
( 53 , 2.081668e-17 ) 
( 54 , 0.000000e+00 ) 
( 55 , 2.081668e-17 ) 
( 56 , 0.000000e+00 ) 
( 57 , 1.387779e-17 ) 
( 58 , 0.000000e+00 ) 
( 59 , 6.938894e-18 ) 
( 60 , 0.000000e+00 ) 
( 61 , 6.938894e-18 ) 
( 62 , 0.000000e+00 ) 
( 63 , 2.081668e-17 ) 
( 64 , 0.000000e+00 ) 
( 65 , 1.734723e-17 ) 
( 66 , 0.000000e+00 ) 
( 67 , 1.734723e-17 ) 
( 68 , 0.000000e+00 ) 
( 69 , 2.081668e-17 ) 
( 70 , 0.000000e+00 ) 
( 71 , 1.734723e-17 ) 
( 72 , 0.000000e+00 ) 
( 73 , 2.081668e-17 ) 
( 74 , 0.000000e+00 ) 
( 75 , 1.734723e-17 ) 
( 76 , 0.000000e+00 ) 
( 77 , 2.775558e-17 ) 
( 78 , 0.000000e+00 ) 
( 79 , 3.122502e-17 ) 
( 80 , 0.000000e+00 ) 
( 81 , 2.428613e-17 ) 
( 82 , 0.000000e+00 ) 
( 83 , 2.428613e-17 ) 
( 84 , 0.000000e+00 ) 
( 85 , 2.775558e-17 ) 
( 86 , 0.000000e+00 ) 
( 87 , 1.734723e-17 ) 
( 88 , 0.000000e+00 ) 
( 89 , 3.469447e-18 ) 
( 90 , 0.000000e+00 ) 
( 91 , 1.734723e-17 ) 
( 92 , 0.000000e+00 ) 
( 93 , 3.469447e-17 ) 
( 94 , 0.000000e+00 ) 
( 95 , 3.816392e-17 ) 
( 96 , 0.000000e+00 ) 
( 97 , 2.081668e-17 ) 
( 98 , 0.000000e+00 ) 
( 99 , 1.734723e-17 ) 
( 100 , 0.000000e+00 ) 
( 101 , 9.714451e-17 ) 
( 102 , 0.000000e+00 ) 
( 103 , 2.220446e-16 ) 
( 104 , 0.000000e+00 ) 
( 105 , 3.712308e-16 ) 
( 106 , 0.000000e+00 ) 
( 107 , 5.481726e-16 ) 
( 108 , 0.000000e+00 ) 
( 109 , 6.869505e-16 ) 
( 110 , 0.000000e+00 ) 
( 111 , 7.806256e-16 ) 
( 112 , 0.000000e+00 ) 
( 113 , 7.632783e-16 ) 
( 114 , 0.000000e+00 ) 
( 115 , 5.793976e-16 ) 
( 116 , 0.000000e+00 ) 
( 117 , 1.908196e-16 ) 
( 118 , 0.000000e+00 ) 
( 119 , 4.336809e-16 ) 
( 120 , 0.000000e+00 ) 
( 121 , 1.311451e-15 ) 
( 122 , 0.000000e+00 ) 
( 123 , 2.414735e-15 ) 
( 124 , 0.000000e+00 ) 
( 125 , 3.677614e-15 ) 
( 126 , 0.000000e+00 ) 
( 127 , 5.002943e-15 ) 
( 128 , 0.000000e+00 ) 
( 129 , 6.248474e-15 ) 
( 130 , 0.000000e+00 ) 
( 131 , 7.239001e-15 ) 
( 132 , 0.000000e+00 ) 
( 133 , 7.766357e-15 ) 
( 134 , 0.000000e+00 ) 
( 135 , 7.613701e-15 ) 
( 136 , 0.000000e+00 ) 
( 137 , 6.560724e-15 ) 
( 138 , 0.000000e+00 ) 
( 139 , 4.416606e-15 ) 
( 140 , 0.000000e+00 ) 
( 141 , 1.033895e-15 ) 
( 142 , 0.000000e+00 ) 
( 143 , 3.674144e-15 ) 
( 144 , 0.000000e+00 ) 
( 145 , 9.717921e-15 ) 
( 146 , 0.000000e+00 ) 
( 147 , 1.700202e-14 ) 
( 148 , 0.000000e+00 ) 
( 149 , 2.530615e-14 ) 
( 150 , 0.000000e+00 ) 
( 151 , 3.431977e-14 ) 
( 152 , 0.000000e+00 ) 
( 153 , 4.360054e-14 ) 
( 154 , 0.000000e+00 ) 
( 155 , 5.260029e-14 ) 
( 156 , 0.000000e+00 ) 
( 157 , 6.066848e-14 ) 
( 158 , 0.000000e+00 ) 
( 159 , 6.708176e-14 ) 
( 160 , 0.000000e+00 ) 
( 161 , 7.107856e-14 ) 
( 162 , 0.000000e+00 ) 
( 163 , 7.186439e-14 ) 
( 164 , 0.000000e+00 ) 
( 165 , 6.868638e-14 ) 
( 166 , 0.000000e+00 ) 
( 167 , 6.082634e-14 ) 
( 168 , 0.000000e+00 ) 
( 169 , 4.769622e-14 ) 
( 170 , 0.000000e+00 ) 
( 171 , 2.882070e-14 ) 
( 172 , 0.000000e+00 ) 
( 173 , 3.923945e-15 ) 
( 174 , 0.000000e+00 ) 
( 175 , 2.706863e-14 ) 
( 176 , 0.000000e+00 ) 
( 177 , 6.399915e-14 ) 
( 178 , 0.000000e+00 ) 
( 179 , 1.064270e-13 ) 
( 180 , 0.000000e+00 ) 
( 181 , 1.536566e-13 ) 
( 182 , 0.000000e+00 ) 
( 183 , 2.047130e-13 ) 
( 184 , 0.000000e+00 ) 
( 185 , 2.583316e-13 ) 
( 186 , 0.000000e+00 ) 
( 187 , 3.130014e-13 ) 
( 188 , 0.000000e+00 ) 
( 189 , 3.669703e-13 ) 
( 190 , 0.000000e+00 ) 
( 191 , 4.182852e-13 ) 
( 192 , 0.000000e+00 ) 
( 193 , 4.648261e-13 ) 
( 194 , 0.000000e+00 ) 
( 195 , 5.043587e-13 ) 
( 196 , 0.000000e+00 ) 
( 197 , 5.345863e-13 ) 
( 198 , 0.000000e+00 ) 
( 199 , 5.532172e-13 ) 
( 200 , 0.000000e+00 ) 
( 201 , 5.580154e-13 ) 
( 202 , 0.000000e+00 ) 
( 203 , 5.468750e-13 ) 
( 204 , 0.000000e+00 ) 
( 205 , 5.178722e-13 ) 
( 206 , 0.000000e+00 ) 
( 207 , 4.693503e-13 ) 
( 208 , 0.000000e+00 ) 
( 209 , 3.999630e-13 ) 
( 210 , 0.000000e+00 ) 
( 211 , 3.087235e-13 ) 
( 212 , 0.000000e+00 ) 
( 213 , 1.950801e-13 ) 
( 214 , 0.000000e+00 ) 
( 215 , 5.893203e-14 ) 
( 216 , 0.000000e+00 ) 
( 217 , 9.931986e-14 ) 
( 218 , 0.000000e+00 ) 
( 219 , 2.787597e-13 ) 
( 220 , 0.000000e+00 ) 
( 221 , 4.779267e-13 ) 
( 222 , 0.000000e+00 ) 
( 223 , 6.948348e-13 ) 
( 224 , 0.000000e+00 ) 
( 225 , 9.269530e-13 ) 
( 226 , 0.000000e+00 ) 
( 227 , 1.171238e-12 ) 
( 228 , 0.000000e+00 ) 
( 229 , 1.424165e-12 ) 
( 230 , 0.000000e+00 ) 
( 231 , 1.681748e-12 ) 
( 232 , 0.000000e+00 ) 
( 233 , 1.939608e-12 ) 
( 234 , 0.000000e+00 ) 
( 235 , 2.193017e-12 ) 
( 236 , 0.000000e+00 ) 
( 237 , 2.436966e-12 ) 
( 238 , 0.000000e+00 ) 
( 239 , 2.666230e-12 ) 
( 240 , 0.000000e+00 ) 
( 241 , 2.875460e-12 ) 
( 242 , 0.000000e+00 ) 
( 243 , 3.059251e-12 ) 
( 244 , 0.000000e+00 ) 
( 245 , 3.212229e-12 ) 
( 246 , 0.000000e+00 ) 
( 247 , 3.329143e-12 ) 
( 248 , 0.000000e+00 ) 
( 249 , 3.404946e-12 ) 
( 250 , 0.000000e+00 ) 
( 251 , 3.434881e-12 ) 
( 252 , 0.000000e+00 ) 
( 253 , 3.414572e-12 ) 
( 254 , 0.000000e+00 ) 
( 255 , 3.340094e-12 ) 
( 256 , 0.000000e+00 ) 
( 257 , 3.208059e-12 ) 
( 258 , 0.000000e+00 ) 
( 259 , 3.015674e-12 ) 
( 260 , 0.000000e+00 ) 
( 261 , 2.760816e-12 ) 
( 262 , 0.000000e+00 ) 
( 263 , 2.442075e-12 ) 
( 264 , 0.000000e+00 ) 
( 265 , 2.058809e-12 ) 
( 266 , 0.000000e+00 ) 
( 267 , 1.611179e-12 ) 
( 268 , 0.000000e+00 ) 
( 269 , 1.100172e-12 ) 
( 270 , 0.000000e+00 ) 
( 271 , 5.276205e-13 ) 
( 272 , 0.000000e+00 ) 
( 273 , 1.037859e-13 ) 
( 274 , 0.000000e+00 ) 
( 275 , 7.905152e-13 ) 
( 276 , 0.000000e+00 ) 
( 277 , 1.528200e-12 ) 
( 278 , 0.000000e+00 ) 
( 279 , 2.311664e-12 ) 
( 280 , 0.000000e+00 ) 
( 281 , 3.134958e-12 ) 
( 282 , 0.000000e+00 ) 
( 283 , 3.991406e-12 ) 
( 284 , 0.000000e+00 ) 
( 285 , 4.873661e-12 ) 
( 286 , 0.000000e+00 ) 
( 287 , 5.773760e-12 ) 
( 288 , 0.000000e+00 ) 
( 289 , 6.683206e-12 ) 
( 290 , 0.000000e+00 ) 
( 291 , 7.593035e-12 ) 
( 292 , 0.000000e+00 ) 
( 293 , 8.493911e-12 ) 
( 294 , 0.000000e+00 ) 
( 295 , 9.376202e-12 ) 
( 296 , 0.000000e+00 ) 
( 297 , 1.023009e-11 ) 
( 298 , 0.000000e+00 ) 
( 299 , 1.104565e-11 ) 
( 300 , 0.000000e+00 ) 
( 301 , 1.181297e-11 ) 
( 302 , 0.000000e+00 ) 
( 303 , 1.252222e-11 ) 
( 304 , 0.000000e+00 ) 
( 305 , 1.316380e-11 ) 
( 306 , 0.000000e+00 ) 
( 307 , 1.372840e-11 ) 
( 308 , 0.000000e+00 ) 
( 309 , 1.420709e-11 ) 
( 310 , 0.000000e+00 ) 
( 311 , 1.459147e-11 ) 
( 312 , 0.000000e+00 ) 
( 313 , 1.487371e-11 ) 
( 314 , 0.000000e+00 ) 
( 315 , 1.504664e-11 ) 
( 316 , 0.000000e+00 ) 
( 317 , 1.510387e-11 ) 
( 318 , 0.000000e+00 ) 
( 319 , 1.503980e-11 ) 
( 320 , 0.000000e+00 ) 
( 321 , 1.484978e-11 ) 
( 322 , 0.000000e+00 ) 
( 323 , 1.453005e-11 ) 
( 324 , 0.000000e+00 ) 
( 325 , 1.407791e-11 ) 
( 326 , 0.000000e+00 ) 
( 327 , 1.349167e-11 ) 
( 328 , 0.000000e+00 ) 
( 329 , 1.277073e-11 ) 
( 330 , 0.000000e+00 ) 
( 331 , 1.191561e-11 ) 
( 332 , 0.000000e+00 ) 
( 333 , 1.092791e-11 ) 
( 334 , 0.000000e+00 ) 
( 335 , 9.810380e-12 ) 
( 336 , 0.000000e+00 ) 
( 337 , 8.566869e-12 ) 
( 338 , 0.000000e+00 ) 
( 339 , 7.202324e-12 ) 
( 340 , 0.000000e+00 ) 
( 341 , 5.722759e-12 ) 
( 342 , 0.000000e+00 ) 
( 343 , 4.135219e-12 ) 
( 344 , 0.000000e+00 ) 
( 345 , 2.447738e-12 ) 
( 346 , 0.000000e+00 ) 
( 347 , 6.692754e-13 ) 
( 348 , 0.000000e+00 ) 
( 349 , 1.190338e-12 ) 
( 350 , 0.000000e+00 ) 
( 351 , 3.120477e-12 ) 
( 352 , 0.000000e+00 ) 
( 353 , 5.109801e-12 ) 
( 354 , 0.000000e+00 ) 
( 355 , 7.146343e-12 ) 
( 356 , 0.000000e+00 ) 
( 357 , 9.217595e-12 ) 
( 358 , 0.000000e+00 ) 
( 359 , 1.131061e-11 ) 
( 360 , 0.000000e+00 ) 
( 361 , 1.341210e-11 ) 
( 362 , 0.000000e+00 ) 
( 363 , 1.550855e-11 ) 
( 364 , 0.000000e+00 ) 
( 365 , 1.758633e-11 ) 
( 366 , 0.000000e+00 ) 
( 367 , 1.963179e-11 ) 
( 368 , 0.000000e+00 ) 
( 369 , 2.163137e-11 ) 
( 370 , 0.000000e+00 ) 
( 371 , 2.357175e-11 ) 
( 372 , 0.000000e+00 ) 
( 373 , 2.543989e-11 ) 
( 374 , 0.000000e+00 ) 
( 375 , 2.722321e-11 ) 
( 376 , 0.000000e+00 ) 
( 377 , 2.890966e-11 ) 
( 378 , 0.000000e+00 ) 
( 379 , 3.048782e-11 ) 
( 380 , 0.000000e+00 ) 
( 381 , 3.194699e-11 ) 
( 382 , 0.000000e+00 ) 
( 383 , 3.327731e-11 ) 
( 384 , 0.000000e+00 ) 
( 385 , 3.446980e-11 ) 
( 386 , 0.000000e+00 ) 
( 387 , 3.551645e-11 ) 
( 388 , 0.000000e+00 ) 
( 389 , 3.641031e-11 ) 
( 390 , 0.000000e+00 ) 
( 391 , 3.714550e-11 ) 
( 392 , 0.000000e+00 ) 
( 393 , 3.771728e-11 ) 
( 394 , 0.000000e+00 ) 
( 395 , 3.812205e-11 ) 
( 396 , 0.000000e+00 ) 
( 397 , 3.835741e-11 ) 
( 398 , 0.000000e+00 ) 
( 399 , 3.842212e-11 ) 
( 400 , 0.000000e+00 ) 
( 401 , 3.831612e-11 ) 
( 402 , 0.000000e+00 ) 
( 403 , 3.804048e-11 ) 
( 404 , 0.000000e+00 ) 
( 405 , 3.759735e-11 ) 
( 406 , 0.000000e+00 ) 
( 407 , 3.698994e-11 ) 
( 408 , 0.000000e+00 ) 
( 409 , 3.622237e-11 ) 
( 410 , 0.000000e+00 ) 
( 411 , 3.529965e-11 ) 
( 412 , 0.000000e+00 ) 
( 413 , 3.422749e-11 ) 
( 414 , 0.000000e+00 ) 
( 415 , 3.301222e-11 ) 
( 416 , 0.000000e+00 ) 
( 417 , 3.166062e-11 ) 
( 418 , 0.000000e+00 ) 
( 419 , 3.017971e-11 ) 
( 420 , 0.000000e+00 ) 
( 421 , 2.857659e-11 ) 
( 422 , 0.000000e+00 ) 
( 423 , 2.685823e-11 ) 
( 424 , 0.000000e+00 ) 
( 425 , 2.503118e-11 ) 
( 426 , 0.000000e+00 ) 
( 427 , 2.310137e-11 ) 
( 428 , 0.000000e+00 ) 
( 429 , 2.107378e-11 ) 
( 430 , 0.000000e+00 ) 
( 431 , 1.895219e-11 ) 
( 432 , 0.000000e+00 ) 
( 433 , 1.673878e-11 ) 
( 434 , 0.000000e+00 ) 
( 435 , 1.443386e-11 ) 
( 436 , 0.000000e+00 ) 
( 437 , 1.203547e-11 ) 
( 438 , 0.000000e+00 ) 
( 439 , 9.538995e-12 ) 
( 440 , 0.000000e+00 ) 
( 441 , 6.936735e-12 ) 
( 442 , 0.000000e+00 ) 
( 443 , 4.217516e-12 ) 
( 444 , 0.000000e+00 ) 
( 445 , 1.366211e-12 ) 
( 446 , 0.000000e+00 ) 
( 447 , 1.636719e-12 ) 
( 448 , 0.000000e+00 ) 
( 449 , 4.815723e-12 ) 
( 450 , 0.000000e+00 ) 
( 451 , 8.200662e-12 ) 
( 452 , 0.000000e+00 ) 
( 453 , 1.182734e-11 ) 
( 454 , 0.000000e+00 ) 
( 455 , 1.573806e-11 ) 
( 456 , 0.000000e+00 ) 
( 457 , 1.998217e-11 ) 
( 458 , 0.000000e+00 ) 
( 459 , 2.461666e-11 ) 
( 460 , 0.000000e+00 ) 
( 461 , 2.970675e-11 ) 
( 462 , 0.000000e+00 ) 
( 463 , 3.532653e-11 ) 
( 464 , 0.000000e+00 ) 
( 465 , 4.155957e-11 ) 
( 466 , 0.000000e+00 ) 
( 467 , 4.849955e-11 ) 
( 468 , 0.000000e+00 ) 
( 469 , 5.625095e-11 ) 
( 470 , 0.000000e+00 ) 
( 471 , 6.492973e-11 ) 
( 472 , 0.000000e+00 ) 
( 473 , 7.466396e-11 ) 
( 474 , 0.000000e+00 ) 
( 475 , 8.559460e-11 ) 
( 476 , 0.000000e+00 ) 
( 477 , 9.787612e-11 ) 
( 478 , 0.000000e+00 ) 
( 479 , 1.116773e-10 ) 
( 480 , 0.000000e+00 ) 
( 481 , 1.271819e-10 ) 
( 482 , 0.000000e+00 ) 
( 483 , 1.445895e-10 ) 
( 484 , 0.000000e+00 ) 
( 485 , 1.641160e-10 ) 
( 486 , 0.000000e+00 ) 
( 487 , 1.859947e-10 ) 
( 488 , 0.000000e+00 ) 
( 489 , 2.104769e-10 ) 
( 490 , 0.000000e+00 ) 
( 491 , 2.378324e-10 ) 
( 492 , 0.000000e+00 ) 
( 493 , 2.683509e-10 ) 
( 494 , 0.000000e+00 ) 
( 495 , 3.023423e-10 ) 
( 496 , 0.000000e+00 ) 
( 497 , 3.401373e-10 ) 
( 498 , 0.000000e+00 ) 
( 499 , 3.820889e-10 ) 
( 500 , 0.000000e+00 ) 
( 501 , 4.285723e-10 ) 
( 502 , 0.000000e+00 ) 
( 503 , 4.799865e-10 ) 
( 504 , 0.000000e+00 ) 
( 505 , 5.367545e-10 ) 
( 506 , 0.000000e+00 ) 
( 507 , 5.993241e-10 ) 
( 508 , 0.000000e+00 ) 
( 509 , 6.681693e-10 ) 
( 510 , 0.000000e+00 ) 
( 511 , 7.437901e-10 ) 
( 512 , 0.000000e+00 ) 
( 513 , 8.267142e-10 ) 
( 514 , 0.000000e+00 ) 
( 515 , 9.174971e-10 ) 
( 516 , 0.000000e+00 ) 
( 517 , 1.016723e-09 ) 
( 518 , 0.000000e+00 ) 
( 519 , 1.125006e-09 ) 
( 520 , 0.000000e+00 ) 
( 521 , 1.242991e-09 ) 
( 522 , 0.000000e+00 ) 
( 523 , 1.371352e-09 ) 
( 524 , 0.000000e+00 ) 
( 525 , 1.510796e-09 ) 
( 526 , 0.000000e+00 ) 
( 527 , 1.662064e-09 ) 
( 528 , 0.000000e+00 ) 
( 529 , 1.825927e-09 ) 
( 530 , 0.000000e+00 ) 
( 531 , 2.003193e-09 ) 
( 532 , 0.000000e+00 ) 
( 533 , 2.194702e-09 ) 
( 534 , 0.000000e+00 ) 
( 535 , 2.401331e-09 ) 
( 536 , 0.000000e+00 ) 
( 537 , 2.623993e-09 ) 
( 538 , 0.000000e+00 ) 
( 539 , 2.863635e-09 ) 
( 540 , 0.000000e+00 ) 
( 541 , 3.121245e-09 ) 
( 542 , 0.000000e+00 ) 
( 543 , 3.397845e-09 ) 
( 544 , 0.000000e+00 ) 
( 545 , 3.694499e-09 ) 
( 546 , 0.000000e+00 ) 
( 547 , 4.012308e-09 ) 
( 548 , 0.000000e+00 ) 
( 549 , 4.352413e-09 ) 
( 550 , 0.000000e+00 ) 
( 551 , 4.715994e-09 ) 
( 552 , 0.000000e+00 ) 
( 553 , 5.104274e-09 ) 
( 554 , 0.000000e+00 ) 
( 555 , 5.518516e-09 ) 
( 556 , 0.000000e+00 ) 
( 557 , 5.960024e-09 ) 
( 558 , 0.000000e+00 ) 
( 559 , 6.430146e-09 ) 
( 560 , 0.000000e+00 ) 
( 561 , 6.930271e-09 ) 
( 562 , 0.000000e+00 ) 
( 563 , 7.461833e-09 ) 
( 564 , 0.000000e+00 ) 
( 565 , 8.026307e-09 ) 
( 566 , 0.000000e+00 ) 
( 567 , 8.625215e-09 ) 
( 568 , 0.000000e+00 ) 
( 569 , 9.260121e-09 ) 
( 570 , 0.000000e+00 ) 
( 571 , 9.932636e-09 ) 
( 572 , 0.000000e+00 ) 
( 573 , 1.064441e-08 ) 
( 574 , 0.000000e+00 ) 
( 575 , 1.139715e-08 ) 
( 576 , 0.000000e+00 ) 
( 577 , 1.219261e-08 ) 
( 578 , 0.000000e+00 ) 
( 579 , 1.303256e-08 ) 
( 580 , 0.000000e+00 ) 
( 581 , 1.391885e-08 ) 
( 582 , 0.000000e+00 ) 
( 583 , 1.485337e-08 ) 
( 584 , 0.000000e+00 ) 
( 585 , 1.583805e-08 ) 
( 586 , 0.000000e+00 ) 
( 587 , 1.687487e-08 ) 
( 588 , 0.000000e+00 ) 
( 589 , 1.796585e-08 ) 
( 590 , 0.000000e+00 ) 
( 591 , 1.911307e-08 ) 
( 592 , 0.000000e+00 ) 
( 593 , 2.031866e-08 ) 
( 594 , 0.000000e+00 ) 
( 595 , 2.158477e-08 ) 
( 596 , 0.000000e+00 ) 
( 597 , 2.291363e-08 ) 
( 598 , 0.000000e+00 ) 
( 599 , 2.430751e-08 ) 
( 600 , 0.000000e+00 ) 
( 601 , 2.576871e-08 ) 
( 602 , 0.000000e+00 ) 
( 603 , 2.729960e-08 ) 
( 604 , 0.000000e+00 ) 
( 605 , 2.890259e-08 ) 
( 606 , 0.000000e+00 ) 
( 607 , 3.058013e-08 ) 
( 608 , 0.000000e+00 ) 
( 609 , 3.233474e-08 ) 
( 610 , 0.000000e+00 ) 
( 611 , 3.416896e-08 ) 
( 612 , 0.000000e+00 ) 
( 613 , 3.608541e-08 ) 
( 614 , 0.000000e+00 ) 
( 615 , 3.808671e-08 ) 
( 616 , 0.000000e+00 ) 
( 617 , 4.017559e-08 ) 
( 618 , 0.000000e+00 ) 
( 619 , 4.235478e-08 ) 
( 620 , 0.000000e+00 ) 
( 621 , 4.462707e-08 ) 
( 622 , 0.000000e+00 ) 
( 623 , 4.699530e-08 ) 
( 624 , 0.000000e+00 ) 
( 625 , 4.946237e-08 ) 
( 626 , 0.000000e+00 ) 
( 627 , 5.203121e-08 ) 
( 628 , 0.000000e+00 ) 
( 629 , 5.470480e-08 ) 
( 630 , 0.000000e+00 ) 
( 631 , 5.748616e-08 ) 
( 632 , 0.000000e+00 ) 
( 633 , 6.037838e-08 ) 
( 634 , 0.000000e+00 ) 
( 635 , 6.338457e-08 ) 
( 636 , 0.000000e+00 ) 
( 637 , 6.650791e-08 ) 
( 638 , 0.000000e+00 ) 
( 639 , 6.975159e-08 ) 
( 640 , 0.000000e+00 ) 
( 641 , 7.311889e-08 ) 
( 642 , 0.000000e+00 ) 
( 643 , 7.661310e-08 ) 
( 644 , 0.000000e+00 ) 
( 645 , 8.023758e-08 ) 
( 646 , 0.000000e+00 ) 
( 647 , 8.399570e-08 ) 
( 648 , 0.000000e+00 ) 
( 649 , 8.789091e-08 ) 
( 650 , 0.000000e+00 ) 
( 651 , 9.192669e-08 ) 
( 652 , 0.000000e+00 ) 
( 653 , 9.610656e-08 ) 
( 654 , 0.000000e+00 ) 
( 655 , 1.004341e-07 ) 
( 656 , 0.000000e+00 ) 
( 657 , 1.049128e-07 ) 
( 658 , 0.000000e+00 ) 
( 659 , 1.095465e-07 ) 
( 660 , 0.000000e+00 ) 
( 661 , 1.143388e-07 ) 
( 662 , 0.000000e+00 ) 
( 663 , 1.192934e-07 ) 
( 664 , 0.000000e+00 ) 
( 665 , 1.244141e-07 ) 
( 666 , 0.000000e+00 ) 
( 667 , 1.297047e-07 ) 
( 668 , 0.000000e+00 ) 
( 669 , 1.351690e-07 ) 
( 670 , 0.000000e+00 ) 
( 671 , 1.408110e-07 ) 
( 672 , 0.000000e+00 ) 
( 673 , 1.466345e-07 ) 
( 674 , 0.000000e+00 ) 
( 675 , 1.526436e-07 ) 
( 676 , 0.000000e+00 ) 
( 677 , 1.588422e-07 ) 
( 678 , 0.000000e+00 ) 
( 679 , 1.652343e-07 ) 
( 680 , 0.000000e+00 ) 
( 681 , 1.718241e-07 ) 
( 682 , 0.000000e+00 ) 
( 683 , 1.786157e-07 ) 
( 684 , 0.000000e+00 ) 
( 685 , 1.856131e-07 ) 
( 686 , 0.000000e+00 ) 
( 687 , 1.928205e-07 ) 
( 688 , 0.000000e+00 ) 
( 689 , 2.002423e-07 ) 
( 690 , 0.000000e+00 ) 
( 691 , 2.078825e-07 ) 
( 692 , 0.000000e+00 ) 
( 693 , 2.157455e-07 ) 
( 694 , 0.000000e+00 ) 
( 695 , 2.238356e-07 ) 
( 696 , 0.000000e+00 ) 
( 697 , 2.321571e-07 ) 
( 698 , 0.000000e+00 ) 
( 699 , 2.407144e-07 ) 
( 700 , 0.000000e+00 ) 
( 701 , 2.495118e-07 ) 
 };


==> LogMeasure_10.tex <==
\addplot[color=red, dashed] plot coordinates {
( 1 , 1.000000e-15 ) 
( 2 , 1.000000e-15 ) 
( 3 , 1.000000e-15 ) 
( 4 , 1.000000e-15 ) 
( 5 , 1.000000e-15 ) 
( 6 , 1.000000e-15 ) 
( 7 , 1.000000e-15 ) 
( 8 , 1.000000e-15 ) 
( 9 , 1.000000e-15 ) 
( 10 , 1.000000e-15 ) 
( 11 , 1.000000e-15 ) 
( 12 , 4.000000e-11 ) 
( 13 , 2.575304e-10 ) 
( 14 , 9.327252e-10 ) 
( 15 , 2.507222e-09 ) 
( 16 , 5.577370e-09 ) 
( 17 , 1.086890e-08 ) 
( 18 , 1.920146e-08 ) 
( 19 , 3.144997e-08 ) 
( 20 , 4.850774e-08 ) 
( 21 , 7.125413e-08 ) 
( 22 , 1.005282e-07 ) 
( 23 , 1.371083e-07 ) 
( 24 , 1.816980e-07 ) 
( 25 , 2.349166e-07 ) 
( 26 , 2.972943e-07 ) 
( 27 , 3.692710e-07 ) 
( 28 , 4.511973e-07 ) 
( 29 , 5.433378e-07 ) 
( 30 , 6.458762e-07 ) 
( 31 , 7.589207e-07 ) 
( 32 , 8.825100e-07 ) 
( 33 , 1.016620e-06 ) 
( 34 , 1.161172e-06 ) 
( 35 , 1.316035e-06 ) 
( 36 , 1.481037e-06 ) 
( 37 , 1.655966e-06 ) 
( 38 , 1.840580e-06 ) 
( 39 , 2.034609e-06 ) 
( 40 , 2.237760e-06 ) 
( 41 , 2.449722e-06 ) 
( 42 , 2.670171e-06 ) 
( 43 , 2.898769e-06 ) 
( 44 , 3.135174e-06 ) 
( 45 , 3.379035e-06 ) 
( 46 , 3.630001e-06 ) 
( 47 , 3.887719e-06 ) 
( 48 , 4.151836e-06 ) 
( 49 , 4.422004e-06 ) 
( 50 , 4.697877e-06 ) 
( 51 , 4.979116e-06 ) 
( 52 , 5.265387e-06 ) 
( 53 , 5.556362e-06 ) 
( 54 , 5.851722e-06 ) 
( 55 , 6.151157e-06 ) 
( 56 , 6.454363e-06 ) 
( 57 , 6.761046e-06 ) 
( 58 , 7.070922e-06 ) 
( 59 , 7.383715e-06 ) 
( 60 , 7.699160e-06 ) 
( 61 , 8.017000e-06 ) 
( 62 , 8.336988e-06 ) 
( 63 , 8.658885e-06 ) 
( 64 , 8.982464e-06 ) 
( 65 , 9.307505e-06 ) 
( 66 , 9.633797e-06 ) 
( 67 , 9.961140e-06 ) 
( 68 , 1.028934e-05 ) 
( 69 , 1.061821e-05 ) 
( 70 , 1.094758e-05 ) 
( 71 , 1.127728e-05 ) 
( 72 , 1.160714e-05 ) 
( 73 , 1.193702e-05 ) 
( 74 , 1.226677e-05 ) 
( 75 , 1.259625e-05 ) 
( 76 , 1.292533e-05 ) 
( 77 , 1.325388e-05 ) 
( 78 , 1.358179e-05 ) 
( 79 , 1.390895e-05 ) 
( 80 , 1.423524e-05 ) 
( 81 , 1.456056e-05 ) 
( 82 , 1.488483e-05 ) 
( 83 , 1.520794e-05 ) 
( 84 , 1.552983e-05 ) 
( 85 , 1.585040e-05 ) 
( 86 , 1.616957e-05 ) 
( 87 , 1.648729e-05 ) 
( 88 , 1.680348e-05 ) 
( 89 , 1.711808e-05 ) 
( 90 , 1.743103e-05 ) 
( 91 , 1.774228e-05 ) 
( 92 , 1.805177e-05 ) 
( 93 , 1.835946e-05 ) 
( 94 , 1.866530e-05 ) 
( 95 , 1.896926e-05 ) 
( 96 , 1.927128e-05 ) 
( 97 , 1.957135e-05 ) 
( 98 , 1.986942e-05 ) 
( 99 , 2.016546e-05 ) 
( 100 , 2.045945e-05 ) 
( 101 , 2.075136e-05 ) 
( 102 , 2.104117e-05 ) 
( 103 , 2.132886e-05 ) 
( 104 , 2.161441e-05 ) 
( 105 , 2.189779e-05 ) 
( 106 , 2.217901e-05 ) 
( 107 , 2.245804e-05 ) 
( 108 , 2.273487e-05 ) 
( 109 , 2.300950e-05 ) 
( 110 , 2.328191e-05 ) 
( 111 , 2.355210e-05 ) 
( 112 , 2.382006e-05 ) 
( 113 , 2.408578e-05 ) 
( 114 , 2.434927e-05 ) 
( 115 , 2.461053e-05 ) 
( 116 , 2.486955e-05 ) 
( 117 , 2.512633e-05 ) 
( 118 , 2.538087e-05 ) 
( 119 , 2.563318e-05 ) 
( 120 , 2.588326e-05 ) 
( 121 , 2.613111e-05 ) 
( 122 , 2.637675e-05 ) 
( 123 , 2.662016e-05 ) 
( 124 , 2.686137e-05 ) 
( 125 , 2.710038e-05 ) 
( 126 , 2.733719e-05 ) 
( 127 , 2.757181e-05 ) 
( 128 , 2.780426e-05 ) 
( 129 , 2.803454e-05 ) 
( 130 , 2.826266e-05 ) 
( 131 , 2.848863e-05 ) 
( 132 , 2.871246e-05 ) 
( 133 , 2.893417e-05 ) 
( 134 , 2.915377e-05 ) 
( 135 , 2.937126e-05 ) 
( 136 , 2.958666e-05 ) 
( 137 , 2.979998e-05 ) 
( 138 , 3.001124e-05 ) 
( 139 , 3.022045e-05 ) 
( 140 , 3.042762e-05 ) 
( 141 , 3.063276e-05 ) 
( 142 , 3.083589e-05 ) 
( 143 , 3.103702e-05 ) 
( 144 , 3.123617e-05 ) 
( 145 , 3.143336e-05 ) 
( 146 , 3.162858e-05 ) 
( 147 , 3.182187e-05 ) 
( 148 , 3.201323e-05 ) 
( 149 , 3.220269e-05 ) 
( 150 , 3.239024e-05 ) 
( 151 , 3.257592e-05 ) 
( 152 , 3.275973e-05 ) 
( 153 , 3.294169e-05 ) 
( 154 , 3.312181e-05 ) 
( 155 , 3.330011e-05 ) 
( 156 , 3.347661e-05 ) 
( 157 , 3.365132e-05 ) 
( 158 , 3.382425e-05 ) 
( 159 , 3.399543e-05 ) 
( 160 , 3.416485e-05 ) 
( 161 , 3.433255e-05 ) 
( 162 , 3.449854e-05 ) 
( 163 , 3.466283e-05 ) 
( 164 , 3.482543e-05 ) 
( 165 , 3.498637e-05 ) 
( 166 , 3.514565e-05 ) 
( 167 , 3.530329e-05 ) 
( 168 , 3.545931e-05 ) 
( 169 , 3.561372e-05 ) 
( 170 , 3.576654e-05 ) 
( 171 , 3.591778e-05 ) 
( 172 , 3.606745e-05 ) 
( 173 , 3.621558e-05 ) 
( 174 , 3.636217e-05 ) 
( 175 , 3.650724e-05 ) 
( 176 , 3.665080e-05 ) 
( 177 , 3.679287e-05 ) 
( 178 , 3.693347e-05 ) 
( 179 , 3.707260e-05 ) 
( 180 , 3.721028e-05 ) 
( 181 , 3.734653e-05 ) 
( 182 , 3.748136e-05 ) 
( 183 , 3.761478e-05 ) 
( 184 , 3.774680e-05 ) 
( 185 , 3.787745e-05 ) 
( 186 , 3.800673e-05 ) 
( 187 , 3.813466e-05 ) 
( 188 , 3.826124e-05 ) 
( 189 , 3.838651e-05 ) 
( 190 , 3.851046e-05 ) 
( 191 , 3.863311e-05 ) 
( 192 , 3.875447e-05 ) 
( 193 , 3.887456e-05 ) 
( 194 , 3.899339e-05 ) 
( 195 , 3.911096e-05 ) 
( 196 , 3.922731e-05 ) 
( 197 , 3.934243e-05 ) 
( 198 , 3.945634e-05 ) 
( 199 , 3.956905e-05 ) 
( 200 , 3.968057e-05 ) 
( 201 , 3.979092e-05 ) 
( 202 , 3.990011e-05 ) 
( 203 , 4.000814e-05 ) 
( 204 , 4.011504e-05 ) 
( 205 , 4.022081e-05 ) 
( 206 , 4.032546e-05 ) 
( 207 , 4.042901e-05 ) 
( 208 , 4.053147e-05 ) 
( 209 , 4.063284e-05 ) 
( 210 , 4.073315e-05 ) 
( 211 , 4.083239e-05 ) 
( 212 , 4.093059e-05 ) 
( 213 , 4.102774e-05 ) 
( 214 , 4.112387e-05 ) 
( 215 , 4.121899e-05 ) 
( 216 , 4.131310e-05 ) 
( 217 , 4.140621e-05 ) 
( 218 , 4.149834e-05 ) 
( 219 , 4.158949e-05 ) 
( 220 , 4.167967e-05 ) 
( 221 , 4.176891e-05 ) 
( 222 , 4.185719e-05 ) 
( 223 , 4.194455e-05 ) 
( 224 , 4.203097e-05 ) 
( 225 , 4.211648e-05 ) 
( 226 , 4.220109e-05 ) 
( 227 , 4.228480e-05 ) 
( 228 , 4.236762e-05 ) 
( 229 , 4.244956e-05 ) 
( 230 , 4.253063e-05 ) 
( 231 , 4.261085e-05 ) 
( 232 , 4.269021e-05 ) 
( 233 , 4.276873e-05 ) 
( 234 , 4.284642e-05 ) 
( 235 , 4.292329e-05 ) 
( 236 , 4.299934e-05 ) 
( 237 , 4.307458e-05 ) 
( 238 , 4.314902e-05 ) 
( 239 , 4.322267e-05 ) 
( 240 , 4.329555e-05 ) 
( 241 , 4.336764e-05 ) 
( 242 , 4.343898e-05 ) 
( 243 , 4.350955e-05 ) 
( 244 , 4.357938e-05 ) 
( 245 , 4.364846e-05 ) 
( 246 , 4.371681e-05 ) 
( 247 , 4.378443e-05 ) 
( 248 , 4.385134e-05 ) 
( 249 , 4.391753e-05 ) 
( 250 , 4.398303e-05 ) 
( 251 , 4.404782e-05 ) 
( 252 , 4.411193e-05 ) 
( 253 , 4.417535e-05 ) 
( 254 , 4.423811e-05 ) 
( 255 , 4.430019e-05 ) 
( 256 , 4.436162e-05 ) 
( 257 , 4.442239e-05 ) 
( 258 , 4.448252e-05 ) 
( 259 , 4.454200e-05 ) 
( 260 , 4.460086e-05 ) 
( 261 , 4.465909e-05 ) 
( 262 , 4.471670e-05 ) 
( 263 , 4.477370e-05 ) 
( 264 , 4.483009e-05 ) 
( 265 , 4.488588e-05 ) 
( 266 , 4.494108e-05 ) 
( 267 , 4.499569e-05 ) 
( 268 , 4.504972e-05 ) 
( 269 , 4.510318e-05 ) 
( 270 , 4.515607e-05 ) 
( 271 , 4.520839e-05 ) 
( 272 , 4.526016e-05 ) 
( 273 , 4.531138e-05 ) 
( 274 , 4.536205e-05 ) 
( 275 , 4.541219e-05 ) 
( 276 , 4.546179e-05 ) 
( 277 , 4.551086e-05 ) 
( 278 , 4.555942e-05 ) 
( 279 , 4.560745e-05 ) 
( 280 , 4.565497e-05 ) 
( 281 , 4.570199e-05 ) 
( 282 , 4.574851e-05 ) 
( 283 , 4.579454e-05 ) 
( 284 , 4.584007e-05 ) 
( 285 , 4.588512e-05 ) 
( 286 , 4.592969e-05 ) 
( 287 , 4.597378e-05 ) 
( 288 , 4.601741e-05 ) 
( 289 , 4.606057e-05 ) 
( 290 , 4.610328e-05 ) 
( 291 , 4.614553e-05 ) 
( 292 , 4.618733e-05 ) 
( 293 , 4.622868e-05 ) 
( 294 , 4.626959e-05 ) 
( 295 , 4.631007e-05 ) 
( 296 , 4.635012e-05 ) 
( 297 , 4.638974e-05 ) 
( 298 , 4.642894e-05 ) 
( 299 , 4.646773e-05 ) 
( 300 , 4.650610e-05 ) 
( 301 , 4.654406e-05 ) 
( 302 , 4.658162e-05 ) 
( 303 , 4.661878e-05 ) 
( 304 , 4.665554e-05 ) 
( 305 , 4.669191e-05 ) 
( 306 , 4.672790e-05 ) 
( 307 , 4.676350e-05 ) 
( 308 , 4.679872e-05 ) 
( 309 , 4.683357e-05 ) 
( 310 , 4.686805e-05 ) 
( 311 , 4.690216e-05 ) 
( 312 , 4.693590e-05 ) 
( 313 , 4.696929e-05 ) 
( 314 , 4.700232e-05 ) 
( 315 , 4.703501e-05 ) 
( 316 , 4.706734e-05 ) 
( 317 , 4.709933e-05 ) 
( 318 , 4.713098e-05 ) 
( 319 , 4.716229e-05 ) 
( 320 , 4.719327e-05 ) 
( 321 , 4.722391e-05 ) 
( 322 , 4.725424e-05 ) 
( 323 , 4.728424e-05 ) 
( 324 , 4.731392e-05 ) 
( 325 , 4.734328e-05 ) 
( 326 , 4.737233e-05 ) 
( 327 , 4.740107e-05 ) 
( 328 , 4.742951e-05 ) 
( 329 , 4.745764e-05 ) 
( 330 , 4.748548e-05 ) 
( 331 , 4.751302e-05 ) 
( 332 , 4.754026e-05 ) 
( 333 , 4.756722e-05 ) 
( 334 , 4.759388e-05 ) 
( 335 , 4.762027e-05 ) 
( 336 , 4.764637e-05 ) 
( 337 , 4.767220e-05 ) 
( 338 , 4.769775e-05 ) 
( 339 , 4.772303e-05 ) 
( 340 , 4.774804e-05 ) 
( 341 , 4.777278e-05 ) 
( 342 , 4.779726e-05 ) 
( 343 , 4.782148e-05 ) 
( 344 , 4.784544e-05 ) 
( 345 , 4.786915e-05 ) 
( 346 , 4.789260e-05 ) 
( 347 , 4.791580e-05 ) 
( 348 , 4.793876e-05 ) 
( 349 , 4.796147e-05 ) 
( 350 , 4.798394e-05 ) 
( 351 , 4.800618e-05 ) 
 };
 
 
  \addplot[color=black] plot coordinates {
( 1 , 0.000000e+00 ) 
( 2 , 0.000000e+00 ) 
( 3 , 2.775558e-17 ) 
( 4 , 0.000000e+00 ) 
( 5 , 6.938894e-18 ) 
( 6 , 6.938894e-18 ) 
( 7 , 3.469447e-18 ) 
( 8 , 3.469447e-18 ) 
( 9 , 3.469447e-18 ) 
( 10 , 3.469447e-18 ) 
( 11 , 1.713907e-15 ) 
( 12 , 1.511508e-13 ) 
( 13 , 2.069063e-12 ) 
( 14 , 4.919641e-12 ) 
( 15 , 1.368763e-11 ) 
( 16 , 5.526780e-12 ) 
( 17 , 6.286961e-11 ) 
( 18 , 1.169308e-10 ) 
( 19 , 8.951132e-11 ) 
( 20 , 8.434699e-11 ) 
( 21 , 4.061182e-10 ) 
( 22 , 7.916158e-10 ) 
( 23 , 1.085265e-09 ) 
( 24 , 1.101971e-09 ) 
( 25 , 6.796960e-10 ) 
( 26 , 2.736813e-10 ) 
( 27 , 1.750275e-09 ) 
( 28 , 3.633271e-09 ) 
( 29 , 5.707952e-09 ) 
( 30 , 7.687847e-09 ) 
( 31 , 9.249676e-09 ) 
( 32 , 1.007081e-08 ) 
( 33 , 9.864096e-09 ) 
( 34 , 8.406382e-09 ) 
( 35 , 5.558735e-09 ) 
( 36 , 1.277682e-09 ) 
( 37 , 4.382096e-09 ) 
( 38 , 1.127248e-08 ) 
( 39 , 1.916248e-08 ) 
( 40 , 2.775298e-08 ) 
( 41 , 3.669396e-08 ) 
( 42 , 4.560284e-08 ) 
( 43 , 5.408258e-08 ) 
( 44 , 6.173862e-08 ) 
( 45 , 6.819408e-08 ) 
( 46 , 7.310259e-08 ) 
( 47 , 7.615861e-08 ) 
( 48 , 7.710532e-08 ) 
( 49 , 7.573983e-08 ) 
( 50 , 7.191622e-08 ) 
( 51 , 6.554648e-08 ) 
( 52 , 5.659961e-08 ) 
( 53 , 4.509933e-08 ) 
( 54 , 3.112044e-08 ) 
( 55 , 1.478444e-08 ) 
( 56 , 3.745636e-09 ) 
( 57 , 2.427072e-08 ) 
( 58 , 4.656148e-08 ) 
( 59 , 7.036410e-08 ) 
( 60 , 9.540591e-08 ) 
( 61 , 1.214009e-07 ) 
( 62 , 1.480548e-07 ) 
( 63 , 1.750700e-07 ) 
( 64 , 2.021496e-07 ) 
( 65 , 2.290015e-07 ) 
( 66 , 2.553418e-07 ) 
( 67 , 2.808978e-07 ) 
( 68 , 3.054104e-07 ) 
( 69 , 3.286362e-07 ) 
( 70 , 3.503492e-07 ) 
( 71 , 3.703421e-07 ) 
( 72 , 3.884270e-07 ) 
( 73 , 4.044363e-07 ) 
( 74 , 4.182229e-07 ) 
( 75 , 4.296601e-07 ) 
( 76 , 4.386414e-07 ) 
( 77 , 4.450804e-07 ) 
( 78 , 4.489101e-07 ) 
( 79 , 4.500820e-07 ) 
( 80 , 4.485658e-07 ) 
( 81 , 4.443478e-07 ) 
( 82 , 4.374308e-07 ) 
( 83 , 4.278322e-07 ) 
( 84 , 4.155836e-07 ) 
( 85 , 4.007294e-07 ) 
( 86 , 3.833259e-07 ) 
( 87 , 3.634399e-07 ) 
( 88 , 3.411482e-07 ) 
( 89 , 3.165361e-07 ) 
( 90 , 2.896964e-07 ) 
( 91 , 2.607286e-07 ) 
( 92 , 2.297381e-07 ) 
( 93 , 1.968350e-07 ) 
( 94 , 1.621332e-07 ) 
( 95 , 1.257501e-07 ) 
( 96 , 8.780524e-08 ) 
( 97 , 4.842000e-08 ) 
( 98 , 7.716804e-09 ) 
( 99 , 3.418149e-08 ) 
( 100 , 7.715213e-08 ) 
( 101 , 1.210730e-07 ) 
( 102 , 1.658230e-07 ) 
( 103 , 2.112826e-07 ) 
( 104 , 2.573342e-07 ) 
( 105 , 3.038624e-07 ) 
( 106 , 3.507543e-07 ) 
( 107 , 3.978999e-07 ) 
( 108 , 4.451922e-07 ) 
( 109 , 4.925273e-07 ) 
( 110 , 5.398051e-07 ) 
( 111 , 5.869286e-07 ) 
( 112 , 6.338047e-07 ) 
( 113 , 6.803442e-07 ) 
( 114 , 7.264614e-07 ) 
( 115 , 7.720749e-07 ) 
( 116 , 8.171068e-07 ) 
( 117 , 8.614833e-07 ) 
( 118 , 9.051347e-07 ) 
( 119 , 9.479950e-07 ) 
( 120 , 9.900022e-07 ) 
( 121 , 1.031098e-06 ) 
( 122 , 1.071228e-06 ) 
( 123 , 1.110341e-06 ) 
( 124 , 1.148391e-06 ) 
( 125 , 1.185333e-06 ) 
( 126 , 1.221129e-06 ) 
( 127 , 1.255741e-06 ) 
( 128 , 1.289136e-06 ) 
( 129 , 1.321283e-06 ) 
( 130 , 1.352157e-06 ) 
( 131 , 1.381733e-06 ) 
( 132 , 1.409990e-06 ) 
( 133 , 1.436910e-06 ) 
( 134 , 1.462477e-06 ) 
( 135 , 1.486679e-06 ) 
( 136 , 1.509505e-06 ) 
( 137 , 1.530946e-06 ) 
( 138 , 1.550998e-06 ) 
( 139 , 1.569656e-06 ) 
( 140 , 1.586920e-06 ) 
( 141 , 1.602789e-06 ) 
( 142 , 1.617265e-06 ) 
( 143 , 1.630354e-06 ) 
( 144 , 1.642061e-06 ) 
( 145 , 1.652392e-06 ) 
( 146 , 1.661358e-06 ) 
( 147 , 1.668967e-06 ) 
( 148 , 1.675233e-06 ) 
( 149 , 1.680167e-06 ) 
( 150 , 1.683784e-06 ) 
( 151 , 1.686098e-06 ) 
( 152 , 1.687126e-06 ) 
( 153 , 1.686886e-06 ) 
( 154 , 1.685393e-06 ) 
( 155 , 1.682668e-06 ) 
( 156 , 1.678730e-06 ) 
( 157 , 1.673599e-06 ) 
( 158 , 1.667295e-06 ) 
( 159 , 1.659839e-06 ) 
( 160 , 1.651254e-06 ) 
( 161 , 1.641562e-06 ) 
( 162 , 1.630784e-06 ) 
( 163 , 1.618945e-06 ) 
( 164 , 1.606066e-06 ) 
( 165 , 1.592172e-06 ) 
( 166 , 1.577286e-06 ) 
( 167 , 1.561432e-06 ) 
( 168 , 1.544634e-06 ) 
( 169 , 1.526915e-06 ) 
( 170 , 1.508301e-06 ) 
( 171 , 1.488814e-06 ) 
( 172 , 1.468480e-06 ) 
( 173 , 1.447321e-06 ) 
( 174 , 1.425363e-06 ) 
( 175 , 1.402630e-06 ) 
( 176 , 1.379144e-06 ) 
( 177 , 1.354930e-06 ) 
( 178 , 1.330011e-06 ) 
( 179 , 1.304411e-06 ) 
( 180 , 1.278153e-06 ) 
( 181 , 1.251261e-06 ) 
( 182 , 1.223755e-06 ) 
( 183 , 1.195661e-06 ) 
( 184 , 1.166998e-06 ) 
( 185 , 1.137791e-06 ) 
( 186 , 1.108060e-06 ) 
( 187 , 1.077827e-06 ) 
( 188 , 1.047114e-06 ) 
( 189 , 1.015941e-06 ) 
( 190 , 9.843286e-07 ) 
( 191 , 9.522976e-07 ) 
( 192 , 9.198677e-07 ) 
( 193 , 8.870588e-07 ) 
( 194 , 8.538902e-07 ) 
( 195 , 8.203809e-07 ) 
( 196 , 7.865496e-07 ) 
( 197 , 7.524146e-07 ) 
( 198 , 7.179940e-07 ) 
( 199 , 6.833054e-07 ) 
( 200 , 6.483662e-07 ) 
( 201 , 6.131933e-07 ) 
( 202 , 5.778035e-07 ) 
( 203 , 5.422129e-07 ) 
( 204 , 5.064376e-07 ) 
( 205 , 4.704931e-07 ) 
( 206 , 4.343947e-07 ) 
( 207 , 3.981574e-07 ) 
( 208 , 3.617957e-07 ) 
( 209 , 3.253239e-07 ) 
( 210 , 2.887558e-07 ) 
( 211 , 2.521052e-07 ) 
( 212 , 2.153851e-07 ) 
( 213 , 1.786086e-07 ) 
( 214 , 1.417883e-07 ) 
( 215 , 1.049363e-07 ) 
( 216 , 6.806479e-08 ) 
( 217 , 3.118526e-08 ) 
( 218 , 5.690906e-09 ) 
( 219 , 4.255268e-08 ) 
( 220 , 7.938935e-08 ) 
( 221 , 1.161905e-07 ) 
( 222 , 1.529459e-07 ) 
( 223 , 1.896458e-07 ) 
( 224 , 2.262807e-07 ) 
( 225 , 2.628412e-07 ) 
( 226 , 2.993184e-07 ) 
( 227 , 3.357035e-07 ) 
( 228 , 3.719881e-07 ) 
( 229 , 4.081640e-07 ) 
( 230 , 4.442233e-07 ) 
( 231 , 4.801583e-07 ) 
( 232 , 5.159615e-07 ) 
( 233 , 5.516258e-07 ) 
( 234 , 5.871444e-07 ) 
( 235 , 6.225103e-07 ) 
( 236 , 6.577173e-07 ) 
( 237 , 6.927591e-07 ) 
( 238 , 7.276296e-07 ) 
( 239 , 7.623231e-07 ) 
( 240 , 7.968340e-07 ) 
( 241 , 8.311569e-07 ) 
( 242 , 8.652867e-07 ) 
( 243 , 8.992184e-07 ) 
( 244 , 9.329473e-07 ) 
( 245 , 9.664688e-07 ) 
( 246 , 9.997785e-07 ) 
( 247 , 1.032872e-06 ) 
( 248 , 1.065746e-06 ) 
( 249 , 1.098396e-06 ) 
( 250 , 1.130818e-06 ) 
( 251 , 1.163010e-06 ) 
( 252 , 1.194967e-06 ) 
( 253 , 1.226687e-06 ) 
( 254 , 1.258167e-06 ) 
( 255 , 1.289403e-06 ) 
( 256 , 1.320393e-06 ) 
( 257 , 1.351134e-06 ) 
( 258 , 1.381625e-06 ) 
( 259 , 1.411862e-06 ) 
( 260 , 1.441844e-06 ) 
( 261 , 1.471569e-06 ) 
( 262 , 1.501034e-06 ) 
( 263 , 1.530239e-06 ) 
( 264 , 1.559180e-06 ) 
( 265 , 1.587858e-06 ) 
( 266 , 1.616270e-06 ) 
( 267 , 1.644415e-06 ) 
( 268 , 1.672293e-06 ) 
( 269 , 1.699901e-06 ) 
( 270 , 1.727239e-06 ) 
( 271 , 1.754307e-06 ) 
( 272 , 1.781102e-06 ) 
( 273 , 1.807626e-06 ) 
( 274 , 1.833876e-06 ) 
( 275 , 1.859854e-06 ) 
( 276 , 1.885557e-06 ) 
( 277 , 1.910987e-06 ) 
( 278 , 1.936142e-06 ) 
( 279 , 1.961023e-06 ) 
( 280 , 1.985629e-06 ) 
( 281 , 2.009961e-06 ) 
( 282 , 2.034018e-06 ) 
( 283 , 2.057801e-06 ) 
( 284 , 2.081310e-06 ) 
( 285 , 2.104546e-06 ) 
( 286 , 2.127508e-06 ) 
( 287 , 2.150197e-06 ) 
( 288 , 2.172613e-06 ) 
( 289 , 2.194757e-06 ) 
( 290 , 2.216630e-06 ) 
( 291 , 2.238232e-06 ) 
( 292 , 2.259564e-06 ) 
( 293 , 2.280627e-06 ) 
( 294 , 2.301421e-06 ) 
( 295 , 2.321947e-06 ) 
( 296 , 2.342207e-06 ) 
( 297 , 2.362200e-06 ) 
( 298 , 2.381929e-06 ) 
( 299 , 2.401393e-06 ) 
( 300 , 2.420595e-06 ) 
( 301 , 2.439535e-06 ) 
( 302 , 2.458214e-06 ) 
( 303 , 2.476633e-06 ) 
( 304 , 2.494794e-06 ) 
( 305 , 2.512698e-06 ) 
( 306 , 2.530346e-06 ) 
( 307 , 2.547740e-06 ) 
( 308 , 2.564880e-06 ) 
( 309 , 2.581768e-06 ) 
( 310 , 2.598406e-06 ) 
( 311 , 2.614794e-06 ) 
( 312 , 2.630935e-06 ) 
( 313 , 2.646829e-06 ) 
( 314 , 2.662478e-06 ) 
( 315 , 2.677884e-06 ) 
( 316 , 2.693048e-06 ) 
( 317 , 2.707971e-06 ) 
( 318 , 2.722656e-06 ) 
( 319 , 2.737103e-06 ) 
( 320 , 2.751314e-06 ) 
( 321 , 2.765291e-06 ) 
( 322 , 2.779035e-06 ) 
( 323 , 2.792549e-06 ) 
( 324 , 2.805832e-06 ) 
( 325 , 2.818888e-06 ) 
( 326 , 2.831718e-06 ) 
( 327 , 2.844323e-06 ) 
( 328 , 2.856706e-06 ) 
( 329 , 2.868867e-06 ) 
( 330 , 2.880809e-06 ) 
( 331 , 2.892532e-06 ) 
( 332 , 2.904040e-06 ) 
( 333 , 2.915333e-06 ) 
( 334 , 2.926413e-06 ) 
( 335 , 2.937282e-06 ) 
( 336 , 2.947942e-06 ) 
( 337 , 2.958394e-06 ) 
( 338 , 2.968640e-06 ) 
( 339 , 2.978682e-06 ) 
( 340 , 2.988521e-06 ) 
( 341 , 2.998159e-06 ) 
( 342 , 3.007599e-06 ) 
( 343 , 3.016840e-06 ) 
( 344 , 3.025887e-06 ) 
( 345 , 3.034739e-06 ) 
( 346 , 3.043399e-06 ) 
( 347 , 3.051868e-06 ) 
( 348 , 3.060148e-06 ) 
( 349 , 3.068242e-06 ) 
( 350 , 3.076150e-06 ) 
( 351 , 3.083874e-06 ) 
( 352 , 3.091416e-06 ) 
( 353 , 3.098778e-06 ) 
( 354 , 3.105961e-06 ) 
( 355 , 3.112967e-06 ) 
( 356 , 3.119798e-06 ) 
( 357 , 3.126456e-06 ) 
( 358 , 3.132941e-06 ) 
( 359 , 3.139257e-06 ) 
( 360 , 3.145404e-06 ) 
( 361 , 3.151383e-06 ) 
( 362 , 3.157198e-06 ) 
( 363 , 3.162849e-06 ) 
( 364 , 3.168338e-06 ) 
( 365 , 3.173667e-06 ) 
( 366 , 3.178838e-06 ) 
( 367 , 3.183851e-06 ) 
( 368 , 3.188708e-06 ) 
( 369 , 3.193412e-06 ) 
( 370 , 3.197964e-06 ) 
( 371 , 3.202365e-06 ) 
( 372 , 3.206617e-06 ) 
( 373 , 3.210722e-06 ) 
( 374 , 3.214680e-06 ) 
( 375 , 3.218494e-06 ) 
( 376 , 3.222166e-06 ) 
( 377 , 3.225696e-06 ) 
( 378 , 3.229087e-06 ) 
( 379 , 3.232339e-06 ) 
( 380 , 3.235455e-06 ) 
( 381 , 3.238435e-06 ) 
( 382 , 3.241282e-06 ) 
( 383 , 3.243997e-06 ) 
( 384 , 3.246581e-06 ) 
( 385 , 3.249035e-06 ) 
( 386 , 3.251363e-06 ) 
( 387 , 3.253563e-06 ) 
( 388 , 3.255639e-06 ) 
( 389 , 3.257592e-06 ) 
( 390 , 3.259422e-06 ) 
( 391 , 3.261132e-06 ) 
( 392 , 3.262723e-06 ) 
( 393 , 3.264196e-06 ) 
( 394 , 3.265553e-06 ) 
( 395 , 3.266794e-06 ) 
( 396 , 3.267922e-06 ) 
( 397 , 3.268938e-06 ) 
( 398 , 3.269843e-06 ) 
( 399 , 3.270638e-06 ) 
( 400 , 3.271325e-06 ) 
( 401 , 3.271905e-06 ) 
( 402 , 3.272379e-06 ) 
( 403 , 3.272749e-06 ) 
( 404 , 3.273016e-06 ) 
( 405 , 3.273181e-06 ) 
( 406 , 3.273246e-06 ) 
( 407 , 3.273211e-06 ) 
( 408 , 3.273079e-06 ) 
( 409 , 3.272849e-06 ) 
( 410 , 3.272524e-06 ) 
( 411 , 3.272105e-06 ) 
( 412 , 3.271593e-06 ) 
( 413 , 3.270988e-06 ) 
( 414 , 3.270293e-06 ) 
( 415 , 3.269509e-06 ) 
( 416 , 3.268636e-06 ) 
( 417 , 3.267676e-06 ) 
( 418 , 3.266629e-06 ) 
( 419 , 3.265498e-06 ) 
( 420 , 3.264283e-06 ) 
( 421 , 3.262985e-06 ) 
( 422 , 3.261606e-06 ) 
( 423 , 3.260146e-06 ) 
( 424 , 3.258607e-06 ) 
( 425 , 3.256990e-06 ) 
( 426 , 3.255295e-06 ) 
( 427 , 3.253524e-06 ) 
( 428 , 3.251678e-06 ) 
( 429 , 3.249758e-06 ) 
( 430 , 3.247765e-06 ) 
( 431 , 3.245699e-06 ) 
( 432 , 3.243563e-06 ) 
( 433 , 3.241357e-06 ) 
( 434 , 3.239081e-06 ) 
( 435 , 3.236738e-06 ) 
( 436 , 3.234327e-06 ) 
( 437 , 3.231851e-06 ) 
( 438 , 3.229309e-06 ) 
( 439 , 3.226703e-06 ) 
( 440 , 3.224034e-06 ) 
( 441 , 3.221303e-06 ) 
( 442 , 3.218510e-06 ) 
( 443 , 3.215656e-06 ) 
( 444 , 3.212744e-06 ) 
( 445 , 3.209772e-06 ) 
( 446 , 3.206742e-06 ) 
( 447 , 3.203656e-06 ) 
( 448 , 3.200514e-06 ) 
( 449 , 3.197316e-06 ) 
( 450 , 3.194064e-06 ) 
( 451 , 3.190758e-06 ) 
( 452 , 3.187400e-06 ) 
( 453 , 3.183990e-06 ) 
( 454 , 3.180529e-06 ) 
( 455 , 3.177018e-06 ) 
( 456 , 3.173457e-06 ) 
( 457 , 3.169848e-06 ) 
( 458 , 3.166191e-06 ) 
( 459 , 3.162486e-06 ) 
( 460 , 3.158736e-06 ) 
( 461 , 3.154940e-06 ) 
( 462 , 3.151099e-06 ) 
( 463 , 3.147214e-06 ) 
( 464 , 3.143286e-06 ) 
( 465 , 3.139315e-06 ) 
( 466 , 3.135302e-06 ) 
( 467 , 3.131248e-06 ) 
( 468 , 3.127154e-06 ) 
( 469 , 3.123020e-06 ) 
( 470 , 3.118847e-06 ) 
( 471 , 3.114636e-06 ) 
( 472 , 3.110387e-06 ) 
( 473 , 3.106101e-06 ) 
( 474 , 3.101778e-06 ) 
( 475 , 3.097420e-06 ) 
( 476 , 3.093027e-06 ) 
( 477 , 3.088600e-06 ) 
( 478 , 3.084138e-06 ) 
( 479 , 3.079644e-06 ) 
( 480 , 3.075117e-06 ) 
( 481 , 3.070558e-06 ) 
( 482 , 3.065968e-06 ) 
( 483 , 3.061347e-06 ) 
( 484 , 3.056696e-06 ) 
( 485 , 3.052015e-06 ) 
( 486 , 3.047306e-06 ) 
( 487 , 3.042568e-06 ) 
( 488 , 3.037802e-06 ) 
( 489 , 3.033009e-06 ) 
( 490 , 3.028190e-06 ) 
( 491 , 3.023344e-06 ) 
( 492 , 3.018473e-06 ) 
( 493 , 3.013576e-06 ) 
( 494 , 3.008655e-06 ) 
( 495 , 3.003710e-06 ) 
( 496 , 2.998742e-06 ) 
( 497 , 2.993750e-06 ) 
( 498 , 2.988736e-06 ) 
( 499 , 2.983700e-06 ) 
( 500 , 2.978643e-06 ) 
( 501 , 2.973564e-06 ) 
( 502 , 2.968465e-06 ) 
( 503 , 2.963346e-06 ) 
( 504 , 2.958207e-06 ) 
( 505 , 2.953050e-06 ) 
( 506 , 2.947873e-06 ) 
( 507 , 2.942679e-06 ) 
( 508 , 2.937466e-06 ) 
( 509 , 2.932237e-06 ) 
( 510 , 2.926990e-06 ) 
( 511 , 2.921727e-06 ) 
( 512 , 2.916448e-06 ) 
( 513 , 2.911153e-06 ) 
( 514 , 2.905843e-06 ) 
( 515 , 2.900519e-06 ) 
( 516 , 2.895180e-06 ) 
( 517 , 2.889827e-06 ) 
( 518 , 2.884461e-06 ) 
( 519 , 2.879081e-06 ) 
( 520 , 2.873689e-06 ) 
( 521 , 2.868284e-06 ) 
( 522 , 2.862867e-06 ) 
( 523 , 2.857438e-06 ) 
( 524 , 2.851999e-06 ) 
( 525 , 2.846548e-06 ) 
( 526 , 2.841087e-06 ) 
( 527 , 2.835615e-06 ) 
( 528 , 2.830134e-06 ) 
( 529 , 2.824643e-06 ) 
( 530 , 2.819143e-06 ) 
( 531 , 2.813635e-06 ) 
( 532 , 2.808117e-06 ) 
( 533 , 2.802592e-06 ) 
( 534 , 2.797058e-06 ) 
( 535 , 2.791518e-06 ) 
( 536 , 2.785970e-06 ) 
( 537 , 2.780415e-06 ) 
( 538 , 2.774853e-06 ) 
( 539 , 2.769285e-06 ) 
( 540 , 2.763711e-06 ) 
( 541 , 2.758132e-06 ) 
( 542 , 2.752547e-06 ) 
( 543 , 2.746957e-06 ) 
( 544 , 2.741362e-06 ) 
( 545 , 2.735763e-06 ) 
( 546 , 2.730159e-06 ) 
( 547 , 2.724551e-06 ) 
( 548 , 2.718940e-06 ) 
( 549 , 2.713325e-06 ) 
( 550 , 2.707707e-06 ) 
( 551 , 2.702086e-06 ) 
( 552 , 2.696462e-06 ) 
( 553 , 2.690836e-06 ) 
( 554 , 2.685208e-06 ) 
( 555 , 2.679577e-06 ) 
( 556 , 2.673945e-06 ) 
( 557 , 2.668312e-06 ) 
( 558 , 2.662677e-06 ) 
( 559 , 2.657041e-06 ) 
( 560 , 2.651405e-06 ) 
( 561 , 2.645768e-06 ) 
( 562 , 2.640130e-06 ) 
( 563 , 2.634493e-06 ) 
( 564 , 2.628855e-06 ) 
( 565 , 2.623218e-06 ) 
( 566 , 2.617582e-06 ) 
( 567 , 2.611946e-06 ) 
( 568 , 2.606311e-06 ) 
( 569 , 2.600677e-06 ) 
( 570 , 2.595045e-06 ) 
( 571 , 2.589414e-06 ) 
( 572 , 2.583785e-06 ) 
( 573 , 2.578157e-06 ) 
( 574 , 2.572532e-06 ) 
( 575 , 2.566909e-06 ) 
( 576 , 2.561289e-06 ) 
( 577 , 2.555671e-06 ) 
( 578 , 2.550056e-06 ) 
( 579 , 2.544444e-06 ) 
( 580 , 2.538835e-06 ) 
( 581 , 2.533229e-06 ) 
( 582 , 2.527627e-06 ) 
( 583 , 2.522029e-06 ) 
( 584 , 2.516434e-06 ) 
( 585 , 2.510844e-06 ) 
( 586 , 2.505257e-06 ) 
( 587 , 2.499675e-06 ) 
( 588 , 2.494097e-06 ) 
( 589 , 2.488524e-06 ) 
( 590 , 2.482955e-06 ) 
( 591 , 2.477392e-06 ) 
( 592 , 2.471833e-06 ) 
( 593 , 2.466279e-06 ) 
( 594 , 2.460731e-06 ) 
( 595 , 2.455188e-06 ) 
( 596 , 2.449651e-06 ) 
( 597 , 2.444119e-06 ) 
( 598 , 2.438593e-06 ) 
( 599 , 2.433074e-06 ) 
( 600 , 2.427560e-06 ) 
( 601 , 2.422052e-06 ) 
( 602 , 2.416551e-06 ) 
( 603 , 2.411056e-06 ) 
( 604 , 2.405567e-06 ) 
( 605 , 2.400086e-06 ) 
( 606 , 2.394611e-06 ) 
( 607 , 2.389142e-06 ) 
( 608 , 2.383681e-06 ) 
( 609 , 2.378227e-06 ) 
( 610 , 2.372780e-06 ) 
( 611 , 2.367341e-06 ) 
( 612 , 2.361908e-06 ) 
( 613 , 2.356483e-06 ) 
( 614 , 2.351066e-06 ) 
( 615 , 2.345657e-06 ) 
( 616 , 2.340255e-06 ) 
( 617 , 2.334861e-06 ) 
( 618 , 2.329475e-06 ) 
( 619 , 2.324097e-06 ) 
( 620 , 2.318728e-06 ) 
( 621 , 2.313366e-06 ) 
( 622 , 2.308013e-06 ) 
( 623 , 2.302668e-06 ) 
( 624 , 2.297332e-06 ) 
( 625 , 2.292004e-06 ) 
( 626 , 2.286685e-06 ) 
( 627 , 2.281374e-06 ) 
( 628 , 2.276072e-06 ) 
( 629 , 2.270779e-06 ) 
( 630 , 2.265495e-06 ) 
( 631 , 2.260220e-06 ) 
( 632 , 2.254954e-06 ) 
( 633 , 2.249697e-06 ) 
( 634 , 2.244450e-06 ) 
( 635 , 2.239211e-06 ) 
( 636 , 2.233982e-06 ) 
( 637 , 2.228763e-06 ) 
( 638 , 2.223552e-06 ) 
( 639 , 2.218352e-06 ) 
( 640 , 2.213160e-06 ) 
( 641 , 2.207979e-06 ) 
( 642 , 2.202807e-06 ) 
( 643 , 2.197645e-06 ) 
( 644 , 2.192492e-06 ) 
( 645 , 2.187350e-06 ) 
( 646 , 2.182217e-06 ) 
( 647 , 2.177094e-06 ) 
( 648 , 2.171981e-06 ) 
( 649 , 2.166879e-06 ) 
( 650 , 2.161786e-06 ) 
( 651 , 2.156703e-06 ) 
( 652 , 2.151631e-06 ) 
( 653 , 2.146569e-06 ) 
( 654 , 2.141517e-06 ) 
( 655 , 2.136475e-06 ) 
( 656 , 2.131444e-06 ) 
( 657 , 2.126423e-06 ) 
( 658 , 2.121412e-06 ) 
( 659 , 2.116412e-06 ) 
( 660 , 2.111422e-06 ) 
( 661 , 2.106443e-06 ) 
( 662 , 2.101475e-06 ) 
( 663 , 2.096517e-06 ) 
( 664 , 2.091569e-06 ) 
( 665 , 2.086632e-06 ) 
( 666 , 2.081706e-06 ) 
( 667 , 2.076791e-06 ) 
( 668 , 2.071886e-06 ) 
( 669 , 2.066992e-06 ) 
( 670 , 2.062109e-06 ) 
( 671 , 2.057237e-06 ) 
( 672 , 2.052375e-06 ) 
( 673 , 2.047525e-06 ) 
( 674 , 2.042685e-06 ) 
( 675 , 2.037856e-06 ) 
( 676 , 2.033038e-06 ) 
( 677 , 2.028231e-06 ) 
( 678 , 2.023435e-06 ) 
( 679 , 2.018650e-06 ) 
( 680 , 2.013876e-06 ) 
( 681 , 2.009113e-06 ) 
( 682 , 2.004361e-06 ) 
( 683 , 1.999620e-06 ) 
( 684 , 1.994890e-06 ) 
( 685 , 1.990172e-06 ) 
( 686 , 1.985464e-06 ) 
( 687 , 1.980768e-06 ) 
( 688 , 1.976082e-06 ) 
( 689 , 1.971408e-06 ) 
( 690 , 1.966745e-06 ) 
( 691 , 1.962093e-06 ) 
( 692 , 1.957452e-06 ) 
( 693 , 1.952822e-06 ) 
( 694 , 1.948204e-06 ) 
( 695 , 1.943596e-06 ) 
( 696 , 1.939000e-06 ) 
( 697 , 1.934416e-06 ) 
( 698 , 1.929842e-06 ) 
( 699 , 1.925280e-06 ) 
( 700 , 1.920728e-06 ) 
( 701 , 1.916188e-06 ) 
 };
 
  \addplot[color=blue] plot coordinates {

 };
 
 



==> LogMeasure_15.tex <==
\addplot[color=red, dashed] plot coordinates {
( 1 , 1.000000e-15 ) 
( 2 , 1.000000e-15 ) 
( 3 , 1.000000e-15 ) 
( 4 , 1.000000e-15 ) 
( 5 , 1.000000e-15 ) 
( 6 , 1.000000e-15 ) 
( 7 , 1.000000e-15 ) 
( 8 , 1.000000e-15 ) 
( 9 , 1.000000e-15 ) 
( 10 , 1.000000e-15 ) 
( 11 , 1.000000e-15 ) 
( 12 , 1.000000e-15 ) 
( 13 , 1.000000e-15 ) 
( 14 , 1.000000e-15 ) 
( 15 , 1.000000e-15 ) 
( 16 , 1.000000e-15 ) 
( 17 , 5.000000e-16 ) 
( 18 , 4.674874e-15 ) 
( 19 , 2.373682e-14 ) 
( 20 , 8.680667e-14 ) 
( 21 , 2.560150e-13 ) 
( 22 , 6.467885e-13 ) 
( 23 , 1.452566e-12 ) 
( 24 , 2.972664e-12 ) 
( 25 , 5.641727e-12 ) 
( 26 , 1.005913e-11 ) 
( 27 , 1.701679e-11 ) 
( 28 , 2.752414e-11 ) 
( 29 , 4.282920e-11 ) 
( 30 , 6.443505e-11 ) 
( 31 , 9.411140e-11 ) 
( 32 , 1.339010e-10 ) 
( 33 , 1.861209e-10 ) 
( 34 , 2.533594e-10 ) 
( 35 , 3.384681e-10 ) 
( 36 , 4.445505e-10 ) 
( 37 , 5.749470e-10 ) 
( 38 , 7.332173e-10 ) 
( 39 , 9.231204e-10 ) 
( 40 , 1.148593e-09 ) 
( 41 , 1.413728e-09 ) 
( 42 , 1.722748e-09 ) 
( 43 , 2.079985e-09 ) 
( 44 , 2.489854e-09 ) 
( 45 , 2.956831e-09 ) 
( 46 , 3.485430e-09 ) 
( 47 , 4.080181e-09 ) 
( 48 , 4.745608e-09 ) 
( 49 , 5.486212e-09 ) 
( 50 , 6.306447e-09 ) 
( 51 , 7.210710e-09 ) 
( 52 , 8.203319e-09 ) 
( 53 , 9.288501e-09 ) 
( 54 , 1.047038e-08 ) 
( 55 , 1.175296e-08 ) 
( 56 , 1.314012e-08 ) 
( 57 , 1.463561e-08 ) 
( 58 , 1.624303e-08 ) 
( 59 , 1.796582e-08 ) 
( 60 , 1.980727e-08 ) 
( 61 , 2.177052e-08 ) 
( 62 , 2.385853e-08 ) 
( 63 , 2.607410e-08 ) 
( 64 , 2.841987e-08 ) 
( 65 , 3.089828e-08 ) 
( 66 , 3.351162e-08 ) 
( 67 , 3.626201e-08 ) 
( 68 , 3.915140e-08 ) 
( 69 , 4.218156e-08 ) 
( 70 , 4.535411e-08 ) 
( 71 , 4.867049e-08 ) 
( 72 , 5.213198e-08 ) 
( 73 , 5.573973e-08 ) 
( 74 , 5.949469e-08 ) 
( 75 , 6.339769e-08 ) 
( 76 , 6.744940e-08 ) 
( 77 , 7.165035e-08 ) 
( 78 , 7.600094e-08 ) 
( 79 , 8.050142e-08 ) 
( 80 , 8.515191e-08 ) 
( 81 , 8.995242e-08 ) 
( 82 , 9.490283e-08 ) 
( 83 , 1.000029e-07 ) 
( 84 , 1.052522e-07 ) 
( 85 , 1.106505e-07 ) 
( 86 , 1.161969e-07 ) 
( 87 , 1.218911e-07 ) 
( 88 , 1.277320e-07 ) 
( 89 , 1.337190e-07 ) 
( 90 , 1.398511e-07 ) 
( 91 , 1.461273e-07 ) 
( 92 , 1.525465e-07 ) 
( 93 , 1.591075e-07 ) 
( 94 , 1.658091e-07 ) 
( 95 , 1.726500e-07 ) 
( 96 , 1.796289e-07 ) 
( 97 , 1.867443e-07 ) 
( 98 , 1.939948e-07 ) 
( 99 , 2.013788e-07 ) 
( 100 , 2.088948e-07 ) 
( 101 , 2.165412e-07 ) 
( 102 , 2.243164e-07 ) 
( 103 , 2.322185e-07 ) 
( 104 , 2.402460e-07 ) 
( 105 , 2.483971e-07 ) 
( 106 , 2.566700e-07 ) 
( 107 , 2.650628e-07 ) 
( 108 , 2.735738e-07 ) 
( 109 , 2.822011e-07 ) 
( 110 , 2.909429e-07 ) 
( 111 , 2.997972e-07 ) 
( 112 , 3.087621e-07 ) 
( 113 , 3.178357e-07 ) 
( 114 , 3.270162e-07 ) 
( 115 , 3.363015e-07 ) 
( 116 , 3.456898e-07 ) 
( 117 , 3.551790e-07 ) 
( 118 , 3.647673e-07 ) 
( 119 , 3.744527e-07 ) 
( 120 , 3.842332e-07 ) 
( 121 , 3.941070e-07 ) 
( 122 , 4.040719e-07 ) 
( 123 , 4.141262e-07 ) 
( 124 , 4.242679e-07 ) 
( 125 , 4.344950e-07 ) 
( 126 , 4.448056e-07 ) 
( 127 , 4.551977e-07 ) 
( 128 , 4.656697e-07 ) 
( 129 , 4.762194e-07 ) 
( 130 , 4.868450e-07 ) 
( 131 , 4.975447e-07 ) 
( 132 , 5.083165e-07 ) 
( 133 , 5.191586e-07 ) 
( 134 , 5.300694e-07 ) 
( 135 , 5.410467e-07 ) 
( 136 , 5.520889e-07 ) 
( 137 , 5.631943e-07 ) 
( 138 , 5.743609e-07 ) 
( 139 , 5.855870e-07 ) 
( 140 , 5.968711e-07 ) 
( 141 , 6.082112e-07 ) 
( 142 , 6.196056e-07 ) 
( 143 , 6.310529e-07 ) 
( 144 , 6.425513e-07 ) 
( 145 , 6.540989e-07 ) 
( 146 , 6.656944e-07 ) 
( 147 , 6.773359e-07 ) 
( 148 , 6.890221e-07 ) 
( 149 , 7.007512e-07 ) 
( 150 , 7.125218e-07 ) 
( 151 , 7.243323e-07 ) 
( 152 , 7.361812e-07 ) 
( 153 , 7.480671e-07 ) 
( 154 , 7.599883e-07 ) 
( 155 , 7.719434e-07 ) 
( 156 , 7.839312e-07 ) 
( 157 , 7.959501e-07 ) 
( 158 , 8.079986e-07 ) 
( 159 , 8.200754e-07 ) 
( 160 , 8.321796e-07 ) 
( 161 , 8.443091e-07 ) 
( 162 , 8.564631e-07 ) 
( 163 , 8.686401e-07 ) 
( 164 , 8.808392e-07 ) 
( 165 , 8.930581e-07 ) 
( 166 , 9.052971e-07 ) 
( 167 , 9.175536e-07 ) 
( 168 , 9.298274e-07 ) 
( 169 , 9.421169e-07 ) 
( 170 , 9.544207e-07 ) 
( 171 , 9.667378e-07 ) 
( 172 , 9.790676e-07 ) 
( 173 , 9.914085e-07 ) 
( 174 , 1.003759e-06 ) 
( 175 , 1.016119e-06 ) 
( 176 , 1.028488e-06 ) 
( 177 , 1.040862e-06 ) 
( 178 , 1.053244e-06 ) 
( 179 , 1.065629e-06 ) 
( 180 , 1.078019e-06 ) 
( 181 , 1.090412e-06 ) 
( 182 , 1.102807e-06 ) 
( 183 , 1.115204e-06 ) 
( 184 , 1.127600e-06 ) 
( 185 , 1.139996e-06 ) 
( 186 , 1.152391e-06 ) 
( 187 , 1.164782e-06 ) 
( 188 , 1.177172e-06 ) 
( 189 , 1.189557e-06 ) 
( 190 , 1.201936e-06 ) 
( 191 , 1.214310e-06 ) 
( 192 , 1.226679e-06 ) 
( 193 , 1.239040e-06 ) 
( 194 , 1.251393e-06 ) 
( 195 , 1.263737e-06 ) 
( 196 , 1.276073e-06 ) 
( 197 , 1.288397e-06 ) 
( 198 , 1.300712e-06 ) 
( 199 , 1.313014e-06 ) 
( 200 , 1.325305e-06 ) 
( 201 , 1.337583e-06 ) 
( 202 , 1.349848e-06 ) 
( 203 , 1.362098e-06 ) 
( 204 , 1.374334e-06 ) 
( 205 , 1.386555e-06 ) 
( 206 , 1.398760e-06 ) 
( 207 , 1.410949e-06 ) 
( 208 , 1.423122e-06 ) 
( 209 , 1.435275e-06 ) 
( 210 , 1.447413e-06 ) 
( 211 , 1.459531e-06 ) 
( 212 , 1.471630e-06 ) 
( 213 , 1.483710e-06 ) 
( 214 , 1.495769e-06 ) 
( 215 , 1.507808e-06 ) 
( 216 , 1.519827e-06 ) 
( 217 , 1.531824e-06 ) 
( 218 , 1.543799e-06 ) 
( 219 , 1.555751e-06 ) 
( 220 , 1.567682e-06 ) 
( 221 , 1.579589e-06 ) 
( 222 , 1.591472e-06 ) 
( 223 , 1.603331e-06 ) 
( 224 , 1.615167e-06 ) 
( 225 , 1.626978e-06 ) 
( 226 , 1.638763e-06 ) 
( 227 , 1.650524e-06 ) 
( 228 , 1.662260e-06 ) 
( 229 , 1.673967e-06 ) 
( 230 , 1.685650e-06 ) 
( 231 , 1.697304e-06 ) 
( 232 , 1.708934e-06 ) 
( 233 , 1.720536e-06 ) 
( 234 , 1.732109e-06 ) 
( 235 , 1.743653e-06 ) 
( 236 , 1.755172e-06 ) 
( 237 , 1.766661e-06 ) 
( 238 , 1.778122e-06 ) 
( 239 , 1.789554e-06 ) 
( 240 , 1.800957e-06 ) 
( 241 , 1.812329e-06 ) 
( 242 , 1.823674e-06 ) 
( 243 , 1.834988e-06 ) 
( 244 , 1.846270e-06 ) 
( 245 , 1.857526e-06 ) 
( 246 , 1.868746e-06 ) 
( 247 , 1.879938e-06 ) 
( 248 , 1.891100e-06 ) 
( 249 , 1.902231e-06 ) 
( 250 , 1.913328e-06 ) 
( 251 , 1.924394e-06 ) 
( 252 , 1.935430e-06 ) 
( 253 , 1.946434e-06 ) 
( 254 , 1.957404e-06 ) 
( 255 , 1.968342e-06 ) 
( 256 , 1.979251e-06 ) 
( 257 , 1.990127e-06 ) 
( 258 , 2.000968e-06 ) 
( 259 , 2.011778e-06 ) 
( 260 , 2.022556e-06 ) 
( 261 , 2.033298e-06 ) 
( 262 , 2.044010e-06 ) 
( 263 , 2.054686e-06 ) 
( 264 , 2.065332e-06 ) 
( 265 , 2.075944e-06 ) 
( 266 , 2.086522e-06 ) 
( 267 , 2.097063e-06 ) 
( 268 , 2.107577e-06 ) 
( 269 , 2.118052e-06 ) 
( 270 , 2.128496e-06 ) 
( 271 , 2.138905e-06 ) 
( 272 , 2.149283e-06 ) 
( 273 , 2.159621e-06 ) 
( 274 , 2.169931e-06 ) 
( 275 , 2.180206e-06 ) 
( 276 , 2.190443e-06 ) 
( 277 , 2.200653e-06 ) 
( 278 , 2.210820e-06 ) 
( 279 , 2.220957e-06 ) 
( 280 , 2.231060e-06 ) 
( 281 , 2.241129e-06 ) 
( 282 , 2.251161e-06 ) 
( 283 , 2.261159e-06 ) 
( 284 , 2.271124e-06 ) 
( 285 , 2.281054e-06 ) 
( 286 , 2.290947e-06 ) 
( 287 , 2.300806e-06 ) 
( 288 , 2.310634e-06 ) 
( 289 , 2.320427e-06 ) 
( 290 , 2.330183e-06 ) 
( 291 , 2.339906e-06 ) 
( 292 , 2.349595e-06 ) 
( 293 , 2.359247e-06 ) 
( 294 , 2.368866e-06 ) 
( 295 , 2.378448e-06 ) 
( 296 , 2.388000e-06 ) 
( 297 , 2.397517e-06 ) 
( 298 , 2.406998e-06 ) 
( 299 , 2.416438e-06 ) 
( 300 , 2.425855e-06 ) 
( 301 , 2.435229e-06 ) 
( 302 , 2.444572e-06 ) 
( 303 , 2.453880e-06 ) 
( 304 , 2.463159e-06 ) 
( 305 , 2.472394e-06 ) 
( 306 , 2.481602e-06 ) 
( 307 , 2.490774e-06 ) 
( 308 , 2.499908e-06 ) 
( 309 , 2.509018e-06 ) 
( 310 , 2.518080e-06 ) 
( 311 , 2.527115e-06 ) 
( 312 , 2.536117e-06 ) 
( 313 , 2.545083e-06 ) 
( 314 , 2.554012e-06 ) 
( 315 , 2.562908e-06 ) 
( 316 , 2.571773e-06 ) 
( 317 , 2.580604e-06 ) 
( 318 , 2.589396e-06 ) 
( 319 , 2.598155e-06 ) 
( 320 , 2.606884e-06 ) 
( 321 , 2.615581e-06 ) 
( 322 , 2.624239e-06 ) 
( 323 , 2.632868e-06 ) 
( 324 , 2.641461e-06 ) 
( 325 , 2.650020e-06 ) 
( 326 , 2.658546e-06 ) 
( 327 , 2.667039e-06 ) 
( 328 , 2.675501e-06 ) 
( 329 , 2.683929e-06 ) 
( 330 , 2.692324e-06 ) 
( 331 , 2.700676e-06 ) 
( 332 , 2.709011e-06 ) 
( 333 , 2.717300e-06 ) 
( 334 , 2.725563e-06 ) 
( 335 , 2.733792e-06 ) 
( 336 , 2.741995e-06 ) 
( 337 , 2.750153e-06 ) 
( 338 , 2.758288e-06 ) 
( 339 , 2.766388e-06 ) 
( 340 , 2.774450e-06 ) 
( 341 , 2.782495e-06 ) 
( 342 , 2.790487e-06 ) 
( 343 , 2.798458e-06 ) 
( 344 , 2.806399e-06 ) 
( 345 , 2.814304e-06 ) 
( 346 , 2.822174e-06 ) 
( 347 , 2.830014e-06 ) 
( 348 , 2.837824e-06 ) 
( 349 , 2.845604e-06 ) 
( 350 , 2.853346e-06 ) 
( 351 , 2.861056e-06 )
 };
 
 
  \addplot[color=black] plot coordinates {
( 1 , 2.220446e-16 ) 
( 2 , 0.000000e+00 ) 
( 3 , 1.387779e-17 ) 
( 4 , 6.938894e-18 ) 
( 5 , 0.000000e+00 ) 
( 6 , 6.938894e-18 ) 
( 7 , 0.000000e+00 ) 
( 8 , 3.469447e-18 ) 
( 9 , 1.734723e-18 ) 
( 10 , 1.734723e-18 ) 
( 11 , 0.000000e+00 ) 
( 12 , 8.673617e-19 ) 
( 13 , 1.734723e-18 ) 
( 14 , 8.673617e-19 ) 
( 15 , 0.000000e+00 ) 
( 16 , 8.673617e-19 ) 
( 17 , 4.336809e-19 ) 
( 18 , 1.734723e-18 ) 
( 19 , 6.071532e-18 ) 
( 20 , 1.387779e-17 ) 
( 21 , 4.423545e-17 ) 
( 22 , 5.984796e-17 ) 
( 23 , 3.371869e-16 ) 
( 24 , 3.807718e-16 ) 
( 25 , 5.286570e-16 ) 
( 26 , 2.613795e-15 ) 
( 27 , 4.645373e-15 ) 
( 28 , 3.766735e-15 ) 
( 29 , 3.322863e-15 ) 
( 30 , 1.805587e-14 ) 
( 31 , 3.755416e-14 ) 
( 32 , 5.335099e-14 ) 
( 33 , 5.225735e-14 ) 
( 34 , 1.962547e-14 ) 
( 35 , 5.559594e-14 ) 
( 36 , 1.752662e-13 ) 
( 37 , 3.274430e-13 ) 
( 38 , 4.841474e-13 ) 
( 39 , 6.023879e-13 ) 
( 40 , 6.286873e-13 ) 
( 41 , 5.066509e-13 ) 
( 42 , 1.865679e-13 ) 
( 43 , 3.643246e-13 ) 
( 44 , 1.152384e-12 ) 
( 45 , 2.150277e-12 ) 
( 46 , 3.292914e-12 ) 
( 47 , 4.477283e-12 ) 
( 48 , 5.566348e-12 ) 
( 49 , 6.396808e-12 ) 
( 50 , 6.790093e-12 ) 
( 51 , 6.565708e-12 ) 
( 52 , 5.555883e-12 ) 
( 53 , 3.620399e-12 ) 
( 54 , 6.605157e-13 ) 
( 55 , 3.368958e-12 ) 
( 56 , 8.450240e-12 ) 
( 57 , 1.449636e-11 ) 
( 58 , 2.134852e-11 ) 
( 59 , 2.877708e-11 ) 
( 60 , 3.648618e-11 ) 
( 61 , 4.412161e-11 ) 
( 62 , 5.128157e-11 ) 
( 63 , 5.752975e-11 ) 
( 64 , 6.241018e-11 ) 
( 65 , 6.546310e-11 ) 
( 66 , 6.624138e-11 ) 
( 67 , 6.432667e-11 ) 
( 68 , 5.934488e-11 ) 
( 69 , 5.098044e-11 ) 
( 70 , 3.898889e-11 ) 
( 71 , 2.320751e-11 ) 
( 72 , 3.563703e-12 ) 
( 73 , 1.991893e-11 ) 
( 74 , 4.711704e-11 ) 
( 75 , 7.780639e-11 ) 
( 76 , 1.116631e-10 ) 
( 77 , 1.482670e-10 ) 
( 78 , 1.871075e-10 ) 
( 79 , 2.275907e-10 ) 
( 80 , 2.690483e-10 ) 
( 81 , 3.107485e-10 ) 
( 82 , 3.519068e-10 ) 
( 83 , 3.916987e-10 ) 
( 84 , 4.292724e-10 ) 
( 85 , 4.637616e-10 ) 
( 86 , 4.942989e-10 ) 
( 87 , 5.200284e-10 ) 
( 88 , 5.401184e-10 ) 
( 89 , 5.537732e-10 ) 
( 90 , 5.602445e-10 ) 
( 91 , 5.588411e-10 ) 
( 92 , 5.489388e-10 ) 
( 93 , 5.299885e-10 ) 
( 94 , 5.015232e-10 ) 
( 95 , 4.631639e-10 ) 
( 96 , 4.146247e-10 ) 
( 97 , 3.557160e-10 ) 
( 98 , 2.863475e-10 ) 
( 99 , 2.065288e-10 ) 
( 100 , 1.163703e-10 ) 
( 101 , 1.608186e-11 ) 
( 102 , 9.402849e-11 ) 
( 103 , 2.135576e-10 ) 
( 104 , 3.420107e-10 ) 
( 105 , 4.788051e-10 ) 
( 106 , 6.232759e-10 ) 
( 107 , 7.746808e-10 ) 
( 108 , 9.322065e-10 ) 
( 109 , 1.094975e-09 ) 
( 110 , 1.262049e-09 ) 
( 111 , 1.432443e-09 ) 
( 112 , 1.605125e-09 ) 
( 113 , 1.779026e-09 ) 
( 114 , 1.953051e-09 ) 
( 115 , 2.126079e-09 ) 
( 116 , 2.296976e-09 ) 
( 117 , 2.464600e-09 ) 
( 118 , 2.627810e-09 ) 
( 119 , 2.785467e-09 ) 
( 120 , 2.936448e-09 ) 
( 121 , 3.079648e-09 ) 
( 122 , 3.213983e-09 ) 
( 123 , 3.338404e-09 ) 
( 124 , 3.451894e-09 ) 
( 125 , 3.553477e-09 ) 
( 126 , 3.642219e-09 ) 
( 127 , 3.717239e-09 ) 
( 128 , 3.777704e-09 ) 
( 129 , 3.822838e-09 ) 
( 130 , 3.851923e-09 ) 
( 131 , 3.864301e-09 ) 
( 132 , 3.859379e-09 ) 
( 133 , 3.836625e-09 ) 
( 134 , 3.795576e-09 ) 
( 135 , 3.735834e-09 ) 
( 136 , 3.657069e-09 ) 
( 137 , 3.559019e-09 ) 
( 138 , 3.441490e-09 ) 
( 139 , 3.304355e-09 ) 
( 140 , 3.147555e-09 ) 
( 141 , 2.971098e-09 ) 
( 142 , 2.775055e-09 ) 
( 143 , 2.559562e-09 ) 
( 144 , 2.324820e-09 ) 
( 145 , 2.071088e-09 ) 
( 146 , 1.798684e-09 ) 
( 147 , 1.507987e-09 ) 
( 148 , 1.199425e-09 ) 
( 149 , 8.734846e-10 ) 
( 150 , 5.306992e-10 ) 
( 151 , 1.716515e-10 ) 
( 152 , 2.030306e-10 ) 
( 153 , 5.926764e-10 ) 
( 154 , 9.965749e-10 ) 
( 155 , 1.413978e-09 ) 
( 156 , 1.844102e-09 ) 
( 157 , 2.286131e-09 ) 
( 158 , 2.739222e-09 ) 
( 159 , 3.202503e-09 ) 
( 160 , 3.675078e-09 ) 
( 161 , 4.156033e-09 ) 
( 162 , 4.644431e-09 ) 
( 163 , 5.139322e-09 ) 
( 164 , 5.639743e-09 ) 
( 165 , 6.144718e-09 ) 
( 166 , 6.653266e-09 ) 
( 167 , 7.164396e-09 ) 
( 168 , 7.677116e-09 ) 
( 169 , 8.190434e-09 ) 
( 170 , 8.703356e-09 ) 
( 171 , 9.214893e-09 ) 
( 172 , 9.724061e-09 ) 
( 173 , 1.022988e-08 ) 
( 174 , 1.073139e-08 ) 
( 175 , 1.122762e-08 ) 
( 176 , 1.171764e-08 ) 
( 177 , 1.220051e-08 ) 
( 178 , 1.267531e-08 ) 
( 179 , 1.314116e-08 ) 
( 180 , 1.359716e-08 ) 
( 181 , 1.404246e-08 ) 
( 182 , 1.447623e-08 ) 
( 183 , 1.489764e-08 ) 
( 184 , 1.530590e-08 ) 
( 185 , 1.570025e-08 ) 
( 186 , 1.607993e-08 ) 
( 187 , 1.644424e-08 ) 
( 188 , 1.679247e-08 ) 
( 189 , 1.712397e-08 ) 
( 190 , 1.743810e-08 ) 
( 191 , 1.773424e-08 ) 
( 192 , 1.801182e-08 ) 
( 193 , 1.827029e-08 ) 
( 194 , 1.850913e-08 ) 
( 195 , 1.872784e-08 ) 
( 196 , 1.892596e-08 ) 
( 197 , 1.910306e-08 ) 
( 198 , 1.925874e-08 ) 
( 199 , 1.939262e-08 ) 
( 200 , 1.950436e-08 ) 
( 201 , 1.959365e-08 ) 
( 202 , 1.966021e-08 ) 
( 203 , 1.970377e-08 ) 
( 204 , 1.972413e-08 ) 
( 205 , 1.972107e-08 ) 
( 206 , 1.969444e-08 ) 
( 207 , 1.964410e-08 ) 
( 208 , 1.956994e-08 ) 
( 209 , 1.947186e-08 ) 
( 210 , 1.934983e-08 ) 
( 211 , 1.920381e-08 ) 
( 212 , 1.903380e-08 ) 
( 213 , 1.883981e-08 ) 
( 214 , 1.862191e-08 ) 
( 215 , 1.838016e-08 ) 
( 216 , 1.811467e-08 ) 
( 217 , 1.782555e-08 ) 
( 218 , 1.751295e-08 ) 
( 219 , 1.717703e-08 ) 
( 220 , 1.681799e-08 ) 
( 221 , 1.643604e-08 ) 
( 222 , 1.603140e-08 ) 
( 223 , 1.560433e-08 ) 
( 224 , 1.515509e-08 ) 
( 225 , 1.468399e-08 ) 
( 226 , 1.419131e-08 ) 
( 227 , 1.367740e-08 ) 
( 228 , 1.314258e-08 ) 
( 229 , 1.258722e-08 ) 
( 230 , 1.201169e-08 ) 
( 231 , 1.141638e-08 ) 
( 232 , 1.080168e-08 ) 
( 233 , 1.016802e-08 ) 
( 234 , 9.515823e-09 ) 
( 235 , 8.845528e-09 ) 
( 236 , 8.157589e-09 ) 
( 237 , 7.452469e-09 ) 
( 238 , 6.730642e-09 ) 
( 239 , 5.992590e-09 ) 
( 240 , 5.238808e-09 ) 
( 241 , 4.469795e-09 ) 
( 242 , 3.686061e-09 ) 
( 243 , 2.888124e-09 ) 
( 244 , 2.076506e-09 ) 
( 245 , 1.251738e-09 ) 
( 246 , 4.143560e-10 ) 
( 247 , 4.350995e-10 ) 
( 248 , 1.296083e-09 ) 
( 249 , 2.168043e-09 ) 
( 250 , 3.050427e-09 ) 
( 251 , 3.942678e-09 ) 
( 252 , 4.844236e-09 ) 
( 253 , 5.754539e-09 ) 
( 254 , 6.673023e-09 ) 
( 255 , 7.599123e-09 ) 
( 256 , 8.532273e-09 ) 
( 257 , 9.471906e-09 ) 
( 258 , 1.041746e-08 ) 
( 259 , 1.136835e-08 ) 
( 260 , 1.232404e-08 ) 
( 261 , 1.328394e-08 ) 
( 262 , 1.424750e-08 ) 
( 263 , 1.521415e-08 ) 
( 264 , 1.618334e-08 ) 
( 265 , 1.715450e-08 ) 
( 266 , 1.812709e-08 ) 
( 267 , 1.910055e-08 ) 
( 268 , 2.007434e-08 ) 
( 269 , 2.104791e-08 ) 
( 270 , 2.202071e-08 ) 
( 271 , 2.299222e-08 ) 
( 272 , 2.396190e-08 ) 
( 273 , 2.492923e-08 ) 
( 274 , 2.589368e-08 ) 
( 275 , 2.685474e-08 ) 
( 276 , 2.781189e-08 ) 
( 277 , 2.876463e-08 ) 
( 278 , 2.971245e-08 ) 
( 279 , 3.065487e-08 ) 
( 280 , 3.159140e-08 ) 
( 281 , 3.252155e-08 ) 
( 282 , 3.344485e-08 ) 
( 283 , 3.436082e-08 ) 
( 284 , 3.526901e-08 ) 
( 285 , 3.616897e-08 ) 
( 286 , 3.706023e-08 ) 
( 287 , 3.794236e-08 ) 
( 288 , 3.881493e-08 ) 
( 289 , 3.967751e-08 ) 
( 290 , 4.052968e-08 ) 
( 291 , 4.137102e-08 ) 
( 292 , 4.220114e-08 ) 
( 293 , 4.301963e-08 ) 
( 294 , 4.382610e-08 ) 
( 295 , 4.462018e-08 ) 
( 296 , 4.540148e-08 ) 
( 297 , 4.616965e-08 ) 
( 298 , 4.692432e-08 ) 
( 299 , 4.766515e-08 ) 
( 300 , 4.839178e-08 ) 
( 301 , 4.910389e-08 ) 
( 302 , 4.980115e-08 ) 
( 303 , 5.048324e-08 ) 
( 304 , 5.114984e-08 ) 
( 305 , 5.180066e-08 ) 
( 306 , 5.243540e-08 ) 
( 307 , 5.305377e-08 ) 
( 308 , 5.365550e-08 ) 
( 309 , 5.424031e-08 ) 
( 310 , 5.480793e-08 ) 
( 311 , 5.535812e-08 ) 
( 312 , 5.589061e-08 ) 
( 313 , 5.640519e-08 ) 
( 314 , 5.690160e-08 ) 
( 315 , 5.737963e-08 ) 
( 316 , 5.783906e-08 ) 
( 317 , 5.827968e-08 ) 
( 318 , 5.870129e-08 ) 
( 319 , 5.910369e-08 ) 
( 320 , 5.948670e-08 ) 
( 321 , 5.985013e-08 ) 
( 322 , 6.019382e-08 ) 
( 323 , 6.051760e-08 ) 
( 324 , 6.082131e-08 ) 
( 325 , 6.110480e-08 ) 
( 326 , 6.136793e-08 ) 
( 327 , 6.161056e-08 ) 
( 328 , 6.183257e-08 ) 
( 329 , 6.203382e-08 ) 
( 330 , 6.221421e-08 ) 
( 331 , 6.237362e-08 ) 
( 332 , 6.251196e-08 ) 
( 333 , 6.262912e-08 ) 
( 334 , 6.272502e-08 ) 
( 335 , 6.279957e-08 ) 
( 336 , 6.285270e-08 ) 
( 337 , 6.288434e-08 ) 
( 338 , 6.289443e-08 ) 
( 339 , 6.288289e-08 ) 
( 340 , 6.284969e-08 ) 
( 341 , 6.279478e-08 ) 
( 342 , 6.271812e-08 ) 
( 343 , 6.261966e-08 ) 
( 344 , 6.249939e-08 ) 
( 345 , 6.235728e-08 ) 
( 346 , 6.219331e-08 ) 
( 347 , 6.200747e-08 ) 
( 348 , 6.179976e-08 ) 
( 349 , 6.157016e-08 ) 
( 350 , 6.131869e-08 ) 
( 351 , 6.104535e-08 ) 
( 352 , 6.075015e-08 ) 
( 353 , 6.043311e-08 ) 
( 354 , 6.009427e-08 ) 
( 355 , 5.973363e-08 ) 
( 356 , 5.935124e-08 ) 
( 357 , 5.894713e-08 ) 
( 358 , 5.852134e-08 ) 
( 359 , 5.807393e-08 ) 
( 360 , 5.760492e-08 ) 
( 361 , 5.711440e-08 ) 
( 362 , 5.660240e-08 ) 
( 363 , 5.606899e-08 ) 
( 364 , 5.551423e-08 ) 
( 365 , 5.493821e-08 ) 
( 366 , 5.434098e-08 ) 
( 367 , 5.372263e-08 ) 
( 368 , 5.308324e-08 ) 
( 369 , 5.242289e-08 ) 
( 370 , 5.174167e-08 ) 
( 371 , 5.103967e-08 ) 
( 372 , 5.031698e-08 ) 
( 373 , 4.957370e-08 ) 
( 374 , 4.880994e-08 ) 
( 375 , 4.802579e-08 ) 
( 376 , 4.722136e-08 ) 
( 377 , 4.639676e-08 ) 
( 378 , 4.555210e-08 ) 
( 379 , 4.468750e-08 ) 
( 380 , 4.380307e-08 ) 
( 381 , 4.289894e-08 ) 
( 382 , 4.197522e-08 ) 
( 383 , 4.103204e-08 ) 
( 384 , 4.006954e-08 ) 
( 385 , 3.908782e-08 ) 
( 386 , 3.808704e-08 ) 
( 387 , 3.706732e-08 ) 
( 388 , 3.602880e-08 ) 
( 389 , 3.497161e-08 ) 
( 390 , 3.389590e-08 ) 
( 391 , 3.280181e-08 ) 
( 392 , 3.168948e-08 ) 
( 393 , 3.055906e-08 ) 
( 394 , 2.941068e-08 ) 
( 395 , 2.824451e-08 ) 
( 396 , 2.706069e-08 ) 
( 397 , 2.585937e-08 ) 
( 398 , 2.464071e-08 ) 
( 399 , 2.340486e-08 ) 
( 400 , 2.215197e-08 ) 
( 401 , 2.088221e-08 ) 
( 402 , 1.959572e-08 ) 
( 403 , 1.829268e-08 ) 
( 404 , 1.697324e-08 ) 
( 405 , 1.563756e-08 ) 
( 406 , 1.428580e-08 ) 
( 407 , 1.291813e-08 ) 
( 408 , 1.153471e-08 ) 
( 409 , 1.013571e-08 ) 
( 410 , 8.721285e-09 ) 
( 411 , 7.291615e-09 ) 
( 412 , 5.846860e-09 ) 
( 413 , 4.387191e-09 ) 
( 414 , 2.912774e-09 ) 
( 415 , 1.423779e-09 ) 
( 416 , 7.962419e-11 ) 
( 417 , 1.597265e-09 ) 
( 418 , 3.128974e-09 ) 
( 419 , 4.674579e-09 ) 
( 420 , 6.233910e-09 ) 
( 421 , 7.806794e-09 ) 
( 422 , 9.393060e-09 ) 
( 423 , 1.099254e-08 ) 
( 424 , 1.260505e-08 ) 
( 425 , 1.423043e-08 ) 
( 426 , 1.586850e-08 ) 
( 427 , 1.751909e-08 ) 
( 428 , 1.918203e-08 ) 
( 429 , 2.085714e-08 ) 
( 430 , 2.254425e-08 ) 
( 431 , 2.424320e-08 ) 
( 432 , 2.595380e-08 ) 
( 433 , 2.767588e-08 ) 
( 434 , 2.940928e-08 ) 
( 435 , 3.115381e-08 ) 
( 436 , 3.290931e-08 ) 
( 437 , 3.467561e-08 ) 
( 438 , 3.645254e-08 ) 
( 439 , 3.823991e-08 ) 
( 440 , 4.003757e-08 ) 
( 441 , 4.184535e-08 ) 
( 442 , 4.366306e-08 ) 
( 443 , 4.549055e-08 ) 
( 444 , 4.732764e-08 ) 
( 445 , 4.917416e-08 ) 
( 446 , 5.102995e-08 ) 
( 447 , 5.289484e-08 ) 
( 448 , 5.476866e-08 ) 
( 449 , 5.665125e-08 ) 
( 450 , 5.854243e-08 ) 
( 451 , 6.044204e-08 ) 
( 452 , 6.234992e-08 ) 
( 453 , 6.426590e-08 ) 
( 454 , 6.618982e-08 ) 
( 455 , 6.812151e-08 ) 
( 456 , 7.006082e-08 ) 
( 457 , 7.200757e-08 ) 
( 458 , 7.396162e-08 ) 
( 459 , 7.592279e-08 ) 
( 460 , 7.789094e-08 ) 
( 461 , 7.986589e-08 ) 
( 462 , 8.184749e-08 ) 
( 463 , 8.383559e-08 ) 
( 464 , 8.583003e-08 ) 
( 465 , 8.783064e-08 ) 
( 466 , 8.983728e-08 ) 
( 467 , 9.184980e-08 ) 
( 468 , 9.386803e-08 ) 
( 469 , 9.589183e-08 ) 
( 470 , 9.792104e-08 ) 
( 471 , 9.995552e-08 ) 
( 472 , 1.019951e-07 ) 
( 473 , 1.040397e-07 ) 
( 474 , 1.060890e-07 ) 
( 475 , 1.081431e-07 ) 
( 476 , 1.102016e-07 ) 
( 477 , 1.122646e-07 ) 
( 478 , 1.143317e-07 ) 
( 479 , 1.164030e-07 ) 
( 480 , 1.184782e-07 ) 
( 481 , 1.205572e-07 ) 
( 482 , 1.226399e-07 ) 
( 483 , 1.247261e-07 ) 
( 484 , 1.268156e-07 ) 
( 485 , 1.289085e-07 ) 
( 486 , 1.310044e-07 ) 
( 487 , 1.331033e-07 ) 
( 488 , 1.352050e-07 ) 
( 489 , 1.373095e-07 ) 
( 490 , 1.394165e-07 ) 
( 491 , 1.415260e-07 ) 
( 492 , 1.436378e-07 ) 
( 493 , 1.457517e-07 ) 
( 494 , 1.478678e-07 ) 
( 495 , 1.499857e-07 ) 
( 496 , 1.521054e-07 ) 
( 497 , 1.542268e-07 ) 
( 498 , 1.563498e-07 ) 
( 499 , 1.584742e-07 ) 
( 500 , 1.605999e-07 ) 
( 501 , 1.627267e-07 ) 
( 502 , 1.648546e-07 ) 
( 503 , 1.669835e-07 ) 
( 504 , 1.691132e-07 ) 
( 505 , 1.712436e-07 ) 
( 506 , 1.733745e-07 ) 
( 507 , 1.755060e-07 ) 
( 508 , 1.776378e-07 ) 
( 509 , 1.797698e-07 ) 
( 510 , 1.819020e-07 ) 
( 511 , 1.840342e-07 ) 
( 512 , 1.861663e-07 ) 
( 513 , 1.882982e-07 ) 
( 514 , 1.904299e-07 ) 
( 515 , 1.925611e-07 ) 
( 516 , 1.946917e-07 ) 
( 517 , 1.968218e-07 ) 
( 518 , 1.989511e-07 ) 
( 519 , 2.010796e-07 ) 
( 520 , 2.032072e-07 ) 
( 521 , 2.053337e-07 ) 
( 522 , 2.074591e-07 ) 
( 523 , 2.095833e-07 ) 
( 524 , 2.117062e-07 ) 
( 525 , 2.138276e-07 ) 
( 526 , 2.159475e-07 ) 
( 527 , 2.180658e-07 ) 
( 528 , 2.201823e-07 ) 
( 529 , 2.222971e-07 ) 
( 530 , 2.244100e-07 ) 
( 531 , 2.265209e-07 ) 
( 532 , 2.286297e-07 ) 
( 533 , 2.307364e-07 ) 
( 534 , 2.328408e-07 ) 
( 535 , 2.349429e-07 ) 
( 536 , 2.370425e-07 ) 
( 537 , 2.391397e-07 ) 
( 538 , 2.412342e-07 ) 
( 539 , 2.433261e-07 ) 
( 540 , 2.454152e-07 ) 
( 541 , 2.475015e-07 ) 
( 542 , 2.495849e-07 ) 
( 543 , 2.516653e-07 ) 
( 544 , 2.537426e-07 ) 
( 545 , 2.558168e-07 ) 
( 546 , 2.578877e-07 ) 
( 547 , 2.599554e-07 ) 
( 548 , 2.620196e-07 ) 
( 549 , 2.640804e-07 ) 
( 550 , 2.661377e-07 ) 
( 551 , 2.681914e-07 ) 
( 552 , 2.702415e-07 ) 
( 553 , 2.722878e-07 ) 
( 554 , 2.743303e-07 ) 
( 555 , 2.763689e-07 ) 
( 556 , 2.784036e-07 ) 
( 557 , 2.804343e-07 ) 
( 558 , 2.824610e-07 ) 
( 559 , 2.844835e-07 ) 
( 560 , 2.865018e-07 ) 
( 561 , 2.885159e-07 ) 
( 562 , 2.905256e-07 ) 
( 563 , 2.925310e-07 ) 
( 564 , 2.945319e-07 ) 
( 565 , 2.965283e-07 ) 
( 566 , 2.985202e-07 ) 
( 567 , 3.005075e-07 ) 
( 568 , 3.024901e-07 ) 
( 569 , 3.044679e-07 ) 
( 570 , 3.064410e-07 ) 
( 571 , 3.084093e-07 ) 
( 572 , 3.103727e-07 ) 
( 573 , 3.123311e-07 ) 
( 574 , 3.142845e-07 ) 
( 575 , 3.162329e-07 ) 
( 576 , 3.181762e-07 ) 
( 577 , 3.201144e-07 ) 
( 578 , 3.220473e-07 ) 
( 579 , 3.239751e-07 ) 
( 580 , 3.258975e-07 ) 
( 581 , 3.278146e-07 ) 
( 582 , 3.297264e-07 ) 
( 583 , 3.316327e-07 ) 
( 584 , 3.335336e-07 ) 
( 585 , 3.354289e-07 ) 
( 586 , 3.373187e-07 ) 
( 587 , 3.392029e-07 ) 
( 588 , 3.410815e-07 ) 
( 589 , 3.429544e-07 ) 
( 590 , 3.448216e-07 ) 
( 591 , 3.466830e-07 ) 
( 592 , 3.485386e-07 ) 
( 593 , 3.503884e-07 ) 
( 594 , 3.522324e-07 ) 
( 595 , 3.540704e-07 ) 
( 596 , 3.559025e-07 ) 
( 597 , 3.577287e-07 ) 
( 598 , 3.595488e-07 ) 
( 599 , 3.613629e-07 ) 
( 600 , 3.631709e-07 ) 
( 601 , 3.649728e-07 ) 
( 602 , 3.667686e-07 ) 
( 603 , 3.685582e-07 ) 
( 604 , 3.703417e-07 ) 
( 605 , 3.721188e-07 ) 
( 606 , 3.738898e-07 ) 
( 607 , 3.756544e-07 ) 
( 608 , 3.774128e-07 ) 
( 609 , 3.791648e-07 ) 
( 610 , 3.809104e-07 ) 
( 611 , 3.826497e-07 ) 
( 612 , 3.843825e-07 ) 
( 613 , 3.861089e-07 ) 
( 614 , 3.878288e-07 ) 
( 615 , 3.895422e-07 ) 
( 616 , 3.912492e-07 ) 
( 617 , 3.929496e-07 ) 
( 618 , 3.946434e-07 ) 
( 619 , 3.963306e-07 ) 
( 620 , 3.980113e-07 ) 
( 621 , 3.996853e-07 ) 
( 622 , 4.013527e-07 ) 
( 623 , 4.030135e-07 ) 
( 624 , 4.046675e-07 ) 
( 625 , 4.063149e-07 ) 
( 626 , 4.079555e-07 ) 
( 627 , 4.095895e-07 ) 
( 628 , 4.112166e-07 ) 
( 629 , 4.128370e-07 ) 
( 630 , 4.144507e-07 ) 
( 631 , 4.160575e-07 ) 
( 632 , 4.176575e-07 ) 
( 633 , 4.192508e-07 ) 
( 634 , 4.208371e-07 ) 
( 635 , 4.224167e-07 ) 
( 636 , 4.239893e-07 ) 
( 637 , 4.255551e-07 ) 
( 638 , 4.271140e-07 ) 
( 639 , 4.286660e-07 ) 
( 640 , 4.302111e-07 ) 
( 641 , 4.317493e-07 ) 
( 642 , 4.332805e-07 ) 
( 643 , 4.348048e-07 ) 
( 644 , 4.363222e-07 ) 
( 645 , 4.378326e-07 ) 
( 646 , 4.393360e-07 ) 
( 647 , 4.408325e-07 ) 
( 648 , 4.423219e-07 ) 
( 649 , 4.438044e-07 ) 
( 650 , 4.452799e-07 ) 
( 651 , 4.467484e-07 ) 
( 652 , 4.482099e-07 ) 
( 653 , 4.496644e-07 ) 
( 654 , 4.511118e-07 ) 
( 655 , 4.525523e-07 ) 
( 656 , 4.539857e-07 ) 
( 657 , 4.554121e-07 ) 
( 658 , 4.568314e-07 ) 
( 659 , 4.582437e-07 ) 
( 660 , 4.596490e-07 ) 
( 661 , 4.610472e-07 ) 
( 662 , 4.624384e-07 ) 
( 663 , 4.638225e-07 ) 
( 664 , 4.651996e-07 ) 
( 665 , 4.665696e-07 ) 
( 666 , 4.679326e-07 ) 
( 667 , 4.692885e-07 ) 
( 668 , 4.706374e-07 ) 
( 669 , 4.719792e-07 ) 
( 670 , 4.733140e-07 ) 
( 671 , 4.746417e-07 ) 
( 672 , 4.759624e-07 ) 
( 673 , 4.772760e-07 ) 
( 674 , 4.785826e-07 ) 
( 675 , 4.798821e-07 ) 
( 676 , 4.811746e-07 ) 
( 677 , 4.824600e-07 ) 
( 678 , 4.837384e-07 ) 
( 679 , 4.850098e-07 ) 
( 680 , 4.862742e-07 ) 
( 681 , 4.875315e-07 ) 
( 682 , 4.887818e-07 ) 
( 683 , 4.900251e-07 ) 
( 684 , 4.912614e-07 ) 
( 685 , 4.924906e-07 ) 
( 686 , 4.937129e-07 ) 
( 687 , 4.949282e-07 ) 
( 688 , 4.961364e-07 ) 
( 689 , 4.973377e-07 ) 
( 690 , 4.985320e-07 ) 
( 691 , 4.997193e-07 ) 
( 692 , 5.008997e-07 ) 
( 693 , 5.020731e-07 ) 
( 694 , 5.032396e-07 ) 
( 695 , 5.043991e-07 ) 
( 696 , 5.055516e-07 ) 
( 697 , 5.066973e-07 ) 
( 698 , 5.078360e-07 ) 
( 699 , 5.089678e-07 ) 
( 700 , 5.100926e-07 ) 
( 701 , 5.112106e-07 ) 
 };
 
  \addplot[color=blue] plot coordinates {

 };
 
 



==> LogMeasure_5.tex <==
\addplot[color=red, dashed] plot coordinates {
( 1 , 1.000000e-15 ) 
( 2 , 1.000000e-15 ) 
( 3 , 1.000000e-15 ) 
( 4 , 1.000000e-15 ) 
( 5 , 1.000000e-15 ) 
( 6 , 1.000000e-15 ) 
( 7 , 3.000000e-06 ) 
( 8 , 1.053084e-05 ) 
( 9 , 2.270991e-05 ) 
( 10 , 3.892523e-05 ) 
( 11 , 5.831141e-05 ) 
( 12 , 7.999626e-05 ) 
( 13 , 1.032068e-04 ) 
( 14 , 1.273022e-04 ) 
( 15 , 1.517728e-04 ) 
( 16 , 1.762250e-04 ) 
( 17 , 2.003626e-04 ) 
( 18 , 2.239683e-04 ) 
( 19 , 2.468869e-04 ) 
( 20 , 2.690123e-04 ) 
( 21 , 2.902761e-04 ) 
( 22 , 3.106385e-04 ) 
( 23 , 3.300817e-04 ) 
( 24 , 3.486040e-04 ) 
( 25 , 3.662160e-04 ) 
( 26 , 3.829367e-04 ) 
( 27 , 3.987915e-04 ) 
( 28 , 4.138099e-04 ) 
( 29 , 4.280241e-04 ) 
( 30 , 4.414681e-04 ) 
( 31 , 4.541763e-04 ) 
( 32 , 4.661837e-04 ) 
( 33 , 4.775244e-04 ) 
( 34 , 4.882321e-04 ) 
( 35 , 4.983397e-04 ) 
( 36 , 5.078786e-04 ) 
( 37 , 5.168793e-04 ) 
( 38 , 5.253710e-04 ) 
( 39 , 5.333815e-04 ) 
( 40 , 5.409372e-04 ) 
( 41 , 5.480635e-04 ) 
( 42 , 5.547843e-04 ) 
( 43 , 5.611223e-04 ) 
( 44 , 5.670991e-04 ) 
( 45 , 5.727350e-04 ) 
( 46 , 5.780493e-04 ) 
( 47 , 5.830602e-04 ) 
( 48 , 5.877849e-04 ) 
( 49 , 5.922398e-04 ) 
( 50 , 5.964401e-04 ) 
( 51 , 6.004004e-04 ) 
( 52 , 6.041343e-04 ) 
( 53 , 6.076548e-04 ) 
( 54 , 6.109740e-04 ) 
( 55 , 6.141034e-04 ) 
( 56 , 6.170538e-04 ) 
( 57 , 6.198356e-04 ) 
( 58 , 6.224582e-04 ) 
( 59 , 6.249309e-04 ) 
( 60 , 6.272621e-04 ) 
( 61 , 6.294600e-04 ) 
( 62 , 6.315322e-04 ) 
( 63 , 6.334859e-04 ) 
( 64 , 6.353278e-04 ) 
( 65 , 6.370644e-04 ) 
( 66 , 6.387016e-04 ) 
( 67 , 6.402452e-04 ) 
( 68 , 6.417005e-04 ) 
( 69 , 6.430725e-04 ) 
( 70 , 6.443661e-04 ) 
( 71 , 6.455857e-04 ) 
( 72 , 6.467355e-04 ) 
( 73 , 6.478195e-04 ) 
( 74 , 6.488416e-04 ) 
( 75 , 6.498051e-04 ) 
( 76 , 6.507136e-04 ) 
( 77 , 6.515701e-04 ) 
( 78 , 6.523776e-04 ) 
( 79 , 6.531389e-04 ) 
( 80 , 6.538566e-04 ) 
( 81 , 6.545333e-04 ) 
( 82 , 6.551713e-04 ) 
( 83 , 6.557728e-04 ) 
( 84 , 6.563399e-04 ) 
( 85 , 6.568745e-04 ) 
( 86 , 6.573786e-04 ) 
( 87 , 6.578538e-04 ) 
( 88 , 6.583019e-04 ) 
( 89 , 6.587243e-04 ) 
( 90 , 6.591225e-04 ) 
( 91 , 6.594980e-04 ) 
( 92 , 6.598520e-04 ) 
( 93 , 6.601858e-04 ) 
( 94 , 6.605004e-04 ) 
( 95 , 6.607971e-04 ) 
( 96 , 6.610767e-04 ) 
( 97 , 6.613404e-04 ) 
( 98 , 6.615890e-04 ) 
( 99 , 6.618234e-04 ) 
( 100 , 6.620444e-04 ) 
( 101 , 6.622527e-04 ) 
( 102 , 6.624491e-04 ) 
( 103 , 6.626343e-04 ) 
( 104 , 6.628089e-04 ) 
( 105 , 6.629735e-04 ) 
( 106 , 6.631287e-04 ) 
( 107 , 6.632750e-04 ) 
( 108 , 6.634129e-04 ) 
( 109 , 6.635430e-04 ) 
( 110 , 6.636656e-04 ) 
( 111 , 6.637812e-04 ) 
( 112 , 6.638902e-04 ) 
( 113 , 6.639929e-04 ) 
( 114 , 6.640898e-04 ) 
( 115 , 6.641811e-04 ) 
( 116 , 6.642673e-04 ) 
( 117 , 6.643484e-04 ) 
( 118 , 6.644250e-04 ) 
( 119 , 6.644971e-04 ) 
( 120 , 6.645652e-04 ) 
( 121 , 6.646293e-04 ) 
( 122 , 6.646898e-04 ) 
( 123 , 6.647468e-04 ) 
( 124 , 6.648005e-04 ) 
( 125 , 6.648512e-04 ) 
( 126 , 6.648990e-04 ) 
( 127 , 6.649440e-04 ) 
( 128 , 6.649865e-04 ) 
( 129 , 6.650265e-04 ) 
( 130 , 6.650643e-04 ) 
( 131 , 6.650999e-04 ) 
( 132 , 6.651334e-04 ) 
( 133 , 6.651651e-04 ) 
( 134 , 6.651949e-04 ) 
( 135 , 6.652230e-04 ) 
( 136 , 6.652495e-04 ) 
( 137 , 6.652745e-04 ) 
( 138 , 6.652981e-04 ) 
( 139 , 6.653203e-04 ) 
( 140 , 6.653412e-04 ) 
( 141 , 6.653610e-04 ) 
( 142 , 6.653796e-04 ) 
( 143 , 6.653971e-04 ) 
( 144 , 6.654137e-04 ) 
( 145 , 6.654293e-04 ) 
( 146 , 6.654440e-04 ) 
( 147 , 6.654579e-04 ) 
( 148 , 6.654709e-04 ) 
( 149 , 6.654833e-04 ) 
( 150 , 6.654949e-04 ) 
( 151 , 6.655059e-04 ) 
( 152 , 6.655162e-04 ) 
( 153 , 6.655259e-04 ) 
( 154 , 6.655351e-04 ) 
( 155 , 6.655438e-04 ) 
( 156 , 6.655519e-04 ) 
( 157 , 6.655596e-04 ) 
( 158 , 6.655669e-04 ) 
( 159 , 6.655737e-04 ) 
( 160 , 6.655802e-04 ) 
( 161 , 6.655862e-04 ) 
( 162 , 6.655920e-04 ) 
( 163 , 6.655974e-04 ) 
( 164 , 6.656025e-04 ) 
( 165 , 6.656073e-04 ) 
( 166 , 6.656118e-04 ) 
( 167 , 6.656161e-04 ) 
( 168 , 6.656201e-04 ) 
( 169 , 6.656239e-04 ) 
( 170 , 6.656275e-04 ) 
( 171 , 6.656308e-04 ) 
( 172 , 6.656340e-04 ) 
( 173 , 6.656370e-04 ) 
( 174 , 6.656398e-04 ) 
( 175 , 6.656425e-04 ) 
( 176 , 6.656450e-04 ) 
( 177 , 6.656474e-04 ) 
( 178 , 6.656496e-04 ) 
( 179 , 6.656517e-04 ) 
( 180 , 6.656537e-04 ) 
( 181 , 6.656556e-04 ) 
( 182 , 6.656574e-04 ) 
( 183 , 6.656590e-04 ) 
( 184 , 6.656606e-04 ) 
( 185 , 6.656621e-04 ) 
( 186 , 6.656635e-04 ) 
( 187 , 6.656648e-04 ) 
( 188 , 6.656660e-04 ) 
( 189 , 6.656672e-04 ) 
( 190 , 6.656683e-04 ) 
( 191 , 6.656693e-04 ) 
( 192 , 6.656703e-04 ) 
( 193 , 6.656712e-04 ) 
( 194 , 6.656721e-04 ) 
( 195 , 6.656729e-04 ) 
( 196 , 6.656737e-04 ) 
( 197 , 6.656744e-04 ) 
( 198 , 6.656751e-04 ) 
( 199 , 6.656758e-04 ) 
( 200 , 6.656764e-04 ) 
( 201 , 6.656769e-04 ) 
( 202 , 6.656775e-04 ) 
( 203 , 6.656780e-04 ) 
( 204 , 6.656785e-04 ) 
( 205 , 6.656789e-04 ) 
( 206 , 6.656794e-04 ) 
( 207 , 6.656798e-04 ) 
( 208 , 6.656801e-04 ) 
( 209 , 6.656805e-04 ) 
( 210 , 6.656808e-04 ) 
( 211 , 6.656812e-04 ) 
( 212 , 6.656815e-04 ) 
( 213 , 6.656818e-04 ) 
( 214 , 6.656820e-04 ) 
( 215 , 6.656823e-04 ) 
( 216 , 6.656825e-04 ) 
( 217 , 6.656827e-04 ) 
( 218 , 6.656829e-04 ) 
( 219 , 6.656831e-04 ) 
( 220 , 6.656833e-04 ) 
( 221 , 6.656835e-04 ) 
( 222 , 6.656837e-04 ) 
( 223 , 6.656838e-04 ) 
( 224 , 6.656840e-04 ) 
( 225 , 6.656841e-04 ) 
( 226 , 6.656843e-04 ) 
( 227 , 6.656844e-04 ) 
( 228 , 6.656845e-04 ) 
( 229 , 6.656846e-04 ) 
( 230 , 6.656847e-04 ) 
( 231 , 6.656848e-04 ) 
( 232 , 6.656849e-04 ) 
( 233 , 6.656850e-04 ) 
( 234 , 6.656851e-04 ) 
( 235 , 6.656852e-04 ) 
( 236 , 6.656852e-04 ) 
( 237 , 6.656853e-04 ) 
( 238 , 6.656854e-04 ) 
( 239 , 6.656854e-04 ) 
( 240 , 6.656855e-04 ) 
( 241 , 6.656855e-04 ) 
( 242 , 6.656856e-04 ) 
( 243 , 6.656856e-04 ) 
( 244 , 6.656857e-04 ) 
( 245 , 6.656857e-04 ) 
( 246 , 6.656858e-04 ) 
( 247 , 6.656858e-04 ) 
( 248 , 6.656858e-04 ) 
( 249 , 6.656859e-04 ) 
( 250 , 6.656859e-04 ) 
( 251 , 6.656859e-04 ) 
( 252 , 6.656860e-04 ) 
( 253 , 6.656860e-04 ) 
( 254 , 6.656860e-04 ) 
( 255 , 6.656860e-04 ) 
( 256 , 6.656861e-04 ) 
( 257 , 6.656861e-04 ) 
( 258 , 6.656861e-04 ) 
( 259 , 6.656861e-04 ) 
( 260 , 6.656861e-04 ) 
( 261 , 6.656862e-04 ) 
( 262 , 6.656862e-04 ) 
( 263 , 6.656862e-04 ) 
( 264 , 6.656862e-04 ) 
( 265 , 6.656862e-04 ) 
( 266 , 6.656862e-04 ) 
( 267 , 6.656862e-04 ) 
( 268 , 6.656863e-04 ) 
( 269 , 6.656863e-04 ) 
( 270 , 6.656863e-04 ) 
( 271 , 6.656863e-04 ) 
( 272 , 6.656863e-04 ) 
( 273 , 6.656863e-04 ) 
( 274 , 6.656863e-04 ) 
( 275 , 6.656863e-04 ) 
( 276 , 6.656863e-04 ) 
( 277 , 6.656863e-04 ) 
( 278 , 6.656863e-04 ) 
( 279 , 6.656863e-04 ) 
( 280 , 6.656863e-04 ) 
( 281 , 6.656864e-04 ) 
( 282 , 6.656864e-04 ) 
( 283 , 6.656864e-04 ) 
( 284 , 6.656864e-04 ) 
( 285 , 6.656864e-04 ) 
( 286 , 6.656864e-04 ) 
( 287 , 6.656864e-04 ) 
( 288 , 6.656864e-04 ) 
( 289 , 6.656864e-04 ) 
( 290 , 6.656864e-04 ) 
( 291 , 6.656864e-04 ) 
( 292 , 6.656864e-04 ) 
( 293 , 6.656864e-04 ) 
( 294 , 6.656864e-04 ) 
( 295 , 6.656864e-04 ) 
( 296 , 6.656864e-04 ) 
( 297 , 6.656864e-04 ) 
( 298 , 6.656864e-04 ) 
( 299 , 6.656864e-04 ) 
( 300 , 6.656864e-04 ) 
( 301 , 6.656864e-04 ) 
( 302 , 6.656864e-04 ) 
( 303 , 6.656864e-04 ) 
( 304 , 6.656864e-04 ) 
( 305 , 6.656864e-04 ) 
( 306 , 6.656864e-04 ) 
( 307 , 6.656864e-04 ) 
( 308 , 6.656864e-04 ) 
( 309 , 6.656864e-04 ) 
( 310 , 6.656864e-04 ) 
( 311 , 6.656864e-04 ) 
( 312 , 6.656864e-04 ) 
( 313 , 6.656864e-04 ) 
( 314 , 6.656864e-04 ) 
( 315 , 6.656864e-04 ) 
( 316 , 6.656864e-04 ) 
( 317 , 6.656864e-04 ) 
( 318 , 6.656864e-04 ) 
( 319 , 6.656864e-04 ) 
( 320 , 6.656864e-04 ) 
( 321 , 6.656864e-04 ) 
( 322 , 6.656864e-04 ) 
( 323 , 6.656864e-04 ) 
( 324 , 6.656864e-04 ) 
( 325 , 6.656864e-04 ) 
( 326 , 6.656864e-04 ) 
( 327 , 6.656864e-04 ) 
( 328 , 6.656864e-04 ) 
( 329 , 6.656864e-04 ) 
( 330 , 6.656864e-04 ) 
( 331 , 6.656864e-04 ) 
( 332 , 6.656864e-04 ) 
( 333 , 6.656864e-04 ) 
( 334 , 6.656864e-04 ) 
( 335 , 6.656864e-04 ) 
( 336 , 6.656864e-04 ) 
( 337 , 6.656864e-04 ) 
( 338 , 6.656864e-04 ) 
( 339 , 6.656864e-04 ) 
( 340 , 6.656864e-04 ) 
( 341 , 6.656864e-04 ) 
( 342 , 6.656864e-04 ) 
( 343 , 6.656864e-04 ) 
( 344 , 6.656864e-04 ) 
( 345 , 6.656864e-04 ) 
( 346 , 6.656864e-04 ) 
( 347 , 6.656864e-04 ) 
( 348 , 6.656864e-04 ) 
( 349 , 6.656864e-04 ) 
( 350 , 6.656864e-04 ) 
( 351 , 6.656864e-04 ) 
 };
 
 
  \addplot[color=black] plot coordinates {
( 1 , 0.000000e+00 ) 
( 2 , 0.000000e+00 ) 
( 3 , 0.000000e+00 ) 
( 4 , 1.387779e-17 ) 
( 5 , 6.938894e-18 ) 
( 6 , 2.511650e-08 ) 
( 7 , 6.528961e-07 ) 
( 8 , 1.406436e-06 ) 
( 9 , 3.199546e-06 ) 
( 10 , 1.845524e-06 ) 
( 11 , 2.710504e-06 ) 
( 12 , 8.651953e-06 ) 
( 13 , 1.382089e-05 ) 
( 14 , 1.662782e-05 ) 
( 15 , 1.631573e-05 ) 
( 16 , 1.285597e-05 ) 
( 17 , 6.712543e-06 ) 
( 18 , 1.393478e-06 ) 
( 19 , 1.066613e-05 ) 
( 20 , 2.035402e-05 ) 
( 21 , 2.981631e-05 ) 
( 22 , 3.854999e-05 ) 
( 23 , 4.619196e-05 ) 
( 24 , 5.250677e-05 ) 
( 25 , 5.736743e-05 ) 
( 26 , 6.073409e-05 ) 
( 27 , 6.263350e-05 ) 
( 28 , 6.314070e-05 ) 
( 29 , 6.236352e-05 ) 
( 30 , 6.043001e-05 ) 
( 31 , 5.747865e-05 ) 
( 32 , 5.365084e-05 ) 
( 33 , 4.908555e-05 ) 
( 34 , 4.391547e-05 ) 
( 35 , 3.826452e-05 ) 
( 36 , 3.224636e-05 ) 
( 37 , 2.596367e-05 ) 
( 38 , 1.950791e-05 ) 
( 39 , 1.295957e-05 ) 
( 40 , 6.388661e-06 ) 
( 41 , 1.446852e-07 ) 
( 42 , 6.589414e-06 ) 
( 43 , 1.290277e-05 ) 
( 44 , 1.904945e-05 ) 
( 45 , 2.500087e-05 ) 
( 46 , 3.073433e-05 ) 
( 47 , 3.623234e-05 ) 
( 48 , 4.148196e-05 ) 
( 49 , 4.647418e-05 ) 
( 50 , 5.120336e-05 ) 
( 51 , 5.566678e-05 ) 
( 52 , 5.986416e-05 ) 
( 53 , 6.379728e-05 ) 
( 54 , 6.746964e-05 ) 
( 55 , 7.088614e-05 ) 
( 56 , 7.405284e-05 ) 
( 57 , 7.697671e-05 ) 
( 58 , 7.966545e-05 ) 
( 59 , 8.212728e-05 ) 
( 60 , 8.437084e-05 ) 
( 61 , 8.640502e-05 ) 
( 62 , 8.823887e-05 ) 
( 63 , 8.988154e-05 ) 
( 64 , 9.134213e-05 ) 
( 65 , 9.262970e-05 ) 
( 66 , 9.375318e-05 ) 
( 67 , 9.472132e-05 ) 
( 68 , 9.554270e-05 ) 
( 69 , 9.622564e-05 ) 
( 70 , 9.677822e-05 ) 
( 71 , 9.720826e-05 ) 
( 72 , 9.752330e-05 ) 
( 73 , 9.773058e-05 ) 
( 74 , 9.783707e-05 ) 
( 75 , 9.784943e-05 ) 
( 76 , 9.777404e-05 ) 
( 77 , 9.761699e-05 ) 
( 78 , 9.738408e-05 ) 
( 79 , 9.708082e-05 ) 
( 80 , 9.671246e-05 ) 
( 81 , 9.628397e-05 ) 
( 82 , 9.580009e-05 ) 
( 83 , 9.526527e-05 ) 
( 84 , 9.468374e-05 ) 
( 85 , 9.405949e-05 ) 
( 86 , 9.339628e-05 ) 
( 87 , 9.269766e-05 ) 
( 88 , 9.196699e-05 ) 
( 89 , 9.120740e-05 ) 
( 90 , 9.042184e-05 ) 
( 91 , 8.961310e-05 ) 
( 92 , 8.878378e-05 ) 
( 93 , 8.793632e-05 ) 
( 94 , 8.707299e-05 ) 
( 95 , 8.619595e-05 ) 
( 96 , 8.530717e-05 ) 
( 97 , 8.440854e-05 ) 
( 98 , 8.350178e-05 ) 
( 99 , 8.258850e-05 ) 
( 100 , 8.167023e-05 ) 
( 101 , 8.074834e-05 ) 
( 102 , 7.982415e-05 ) 
( 103 , 7.889885e-05 ) 
( 104 , 7.797355e-05 ) 
( 105 , 7.704929e-05 ) 
( 106 , 7.612701e-05 ) 
( 107 , 7.520759e-05 ) 
( 108 , 7.429183e-05 ) 
( 109 , 7.338046e-05 ) 
( 110 , 7.247417e-05 ) 
( 111 , 7.157356e-05 ) 
( 112 , 7.067920e-05 ) 
( 113 , 6.979160e-05 ) 
( 114 , 6.891123e-05 ) 
( 115 , 6.803850e-05 ) 
( 116 , 6.717378e-05 ) 
( 117 , 6.631741e-05 ) 
( 118 , 6.546970e-05 ) 
( 119 , 6.463091e-05 ) 
( 120 , 6.380126e-05 ) 
( 121 , 6.298096e-05 ) 
( 122 , 6.217020e-05 ) 
( 123 , 6.136911e-05 ) 
( 124 , 6.057783e-05 ) 
( 125 , 5.979645e-05 ) 
( 126 , 5.902506e-05 ) 
( 127 , 5.826373e-05 ) 
( 128 , 5.751249e-05 ) 
( 129 , 5.677138e-05 ) 
( 130 , 5.604042e-05 ) 
( 131 , 5.531959e-05 ) 
( 132 , 5.460890e-05 ) 
( 133 , 5.390831e-05 ) 
( 134 , 5.321779e-05 ) 
( 135 , 5.253730e-05 ) 
( 136 , 5.186678e-05 ) 
( 137 , 5.120617e-05 ) 
( 138 , 5.055539e-05 ) 
( 139 , 4.991438e-05 ) 
( 140 , 4.928304e-05 ) 
( 141 , 4.866130e-05 ) 
( 142 , 4.804905e-05 ) 
( 143 , 4.744620e-05 ) 
( 144 , 4.685264e-05 ) 
( 145 , 4.626828e-05 ) 
( 146 , 4.569300e-05 ) 
( 147 , 4.512669e-05 ) 
( 148 , 4.456924e-05 ) 
( 149 , 4.402053e-05 ) 
( 150 , 4.348045e-05 ) 
( 151 , 4.294887e-05 ) 
( 152 , 4.242568e-05 ) 
( 153 , 4.191076e-05 ) 
( 154 , 4.140399e-05 ) 
( 155 , 4.090524e-05 ) 
( 156 , 4.041439e-05 ) 
( 157 , 3.993133e-05 ) 
( 158 , 3.945592e-05 ) 
( 159 , 3.898806e-05 ) 
( 160 , 3.852762e-05 ) 
( 161 , 3.807447e-05 ) 
( 162 , 3.762851e-05 ) 
( 163 , 3.718961e-05 ) 
( 164 , 3.675765e-05 ) 
( 165 , 3.633252e-05 ) 
( 166 , 3.591410e-05 ) 
( 167 , 3.550228e-05 ) 
( 168 , 3.509695e-05 ) 
( 169 , 3.469799e-05 ) 
( 170 , 3.430529e-05 ) 
( 171 , 3.391875e-05 ) 
( 172 , 3.353825e-05 ) 
( 173 , 3.316370e-05 ) 
( 174 , 3.279498e-05 ) 
( 175 , 3.243199e-05 ) 
( 176 , 3.207463e-05 ) 
( 177 , 3.172280e-05 ) 
( 178 , 3.137641e-05 ) 
( 179 , 3.103535e-05 ) 
( 180 , 3.069952e-05 ) 
( 181 , 3.036884e-05 ) 
( 182 , 3.004322e-05 ) 
( 183 , 2.972255e-05 ) 
( 184 , 2.940676e-05 ) 
( 185 , 2.909574e-05 ) 
( 186 , 2.878943e-05 ) 
( 187 , 2.848772e-05 ) 
( 188 , 2.819055e-05 ) 
( 189 , 2.789782e-05 ) 
( 190 , 2.760946e-05 ) 
( 191 , 2.732538e-05 ) 
( 192 , 2.704552e-05 ) 
( 193 , 2.676979e-05 ) 
( 194 , 2.649811e-05 ) 
( 195 , 2.623043e-05 ) 
( 196 , 2.596665e-05 ) 
( 197 , 2.570672e-05 ) 
( 198 , 2.545056e-05 ) 
( 199 , 2.519811e-05 ) 
( 200 , 2.494930e-05 ) 
( 201 , 2.470406e-05 ) 
( 202 , 2.446234e-05 ) 
( 203 , 2.422406e-05 ) 
( 204 , 2.398916e-05 ) 
( 205 , 2.375760e-05 ) 
( 206 , 2.352929e-05 ) 
( 207 , 2.330420e-05 ) 
( 208 , 2.308226e-05 ) 
( 209 , 2.286341e-05 ) 
( 210 , 2.264761e-05 ) 
( 211 , 2.243479e-05 ) 
( 212 , 2.222491e-05 ) 
( 213 , 2.201791e-05 ) 
( 214 , 2.181374e-05 ) 
( 215 , 2.161236e-05 ) 
( 216 , 2.141372e-05 ) 
( 217 , 2.121776e-05 ) 
( 218 , 2.102444e-05 ) 
( 219 , 2.083372e-05 ) 
( 220 , 2.064555e-05 ) 
( 221 , 2.045989e-05 ) 
( 222 , 2.027669e-05 ) 
( 223 , 2.009591e-05 ) 
( 224 , 1.991751e-05 ) 
( 225 , 1.974146e-05 ) 
( 226 , 1.956771e-05 ) 
( 227 , 1.939621e-05 ) 
( 228 , 1.922694e-05 ) 
( 229 , 1.905986e-05 ) 
( 230 , 1.889493e-05 ) 
( 231 , 1.873211e-05 ) 
( 232 , 1.857137e-05 ) 
( 233 , 1.841268e-05 ) 
( 234 , 1.825600e-05 ) 
( 235 , 1.810129e-05 ) 
( 236 , 1.794853e-05 ) 
( 237 , 1.779768e-05 ) 
( 238 , 1.764871e-05 ) 
( 239 , 1.750160e-05 ) 
( 240 , 1.735631e-05 ) 
( 241 , 1.721280e-05 ) 
( 242 , 1.707107e-05 ) 
( 243 , 1.693106e-05 ) 
( 244 , 1.679276e-05 ) 
( 245 , 1.665615e-05 ) 
( 246 , 1.652118e-05 ) 
( 247 , 1.638784e-05 ) 
( 248 , 1.625611e-05 ) 
( 249 , 1.612594e-05 ) 
( 250 , 1.599733e-05 ) 
( 251 , 1.587025e-05 ) 
( 252 , 1.574467e-05 ) 
( 253 , 1.562057e-05 ) 
( 254 , 1.549792e-05 ) 
( 255 , 1.537671e-05 ) 
( 256 , 1.525692e-05 ) 
( 257 , 1.513851e-05 ) 
( 258 , 1.502147e-05 ) 
( 259 , 1.490578e-05 ) 
( 260 , 1.479142e-05 ) 
( 261 , 1.467837e-05 ) 
( 262 , 1.456660e-05 ) 
( 263 , 1.445610e-05 ) 
( 264 , 1.434686e-05 ) 
( 265 , 1.423884e-05 ) 
( 266 , 1.413204e-05 ) 
( 267 , 1.402643e-05 ) 
( 268 , 1.392200e-05 ) 
( 269 , 1.381873e-05 ) 
( 270 , 1.371660e-05 ) 
( 271 , 1.361560e-05 ) 
( 272 , 1.351571e-05 ) 
( 273 , 1.341691e-05 ) 
( 274 , 1.331919e-05 ) 
( 275 , 1.322253e-05 ) 
( 276 , 1.312692e-05 ) 
( 277 , 1.303234e-05 ) 
( 278 , 1.293878e-05 ) 
( 279 , 1.284622e-05 ) 
( 280 , 1.275465e-05 ) 
( 281 , 1.266405e-05 ) 
( 282 , 1.257442e-05 ) 
( 283 , 1.248573e-05 ) 
( 284 , 1.239797e-05 ) 
( 285 , 1.231114e-05 ) 
( 286 , 1.222522e-05 ) 
( 287 , 1.214019e-05 ) 
( 288 , 1.205604e-05 ) 
( 289 , 1.197277e-05 ) 
( 290 , 1.189035e-05 ) 
( 291 , 1.180879e-05 ) 
( 292 , 1.172805e-05 ) 
( 293 , 1.164815e-05 ) 
( 294 , 1.156905e-05 ) 
( 295 , 1.149076e-05 ) 
( 296 , 1.141326e-05 ) 
( 297 , 1.133654e-05 ) 
( 298 , 1.126060e-05 ) 
( 299 , 1.118541e-05 ) 
( 300 , 1.111097e-05 ) 
( 301 , 1.103727e-05 ) 
( 302 , 1.096431e-05 ) 
( 303 , 1.089206e-05 ) 
( 304 , 1.082053e-05 ) 
( 305 , 1.074969e-05 ) 
( 306 , 1.067955e-05 ) 
( 307 , 1.061010e-05 ) 
( 308 , 1.054132e-05 ) 
( 309 , 1.047321e-05 ) 
( 310 , 1.040575e-05 ) 
( 311 , 1.033894e-05 ) 
( 312 , 1.027278e-05 ) 
( 313 , 1.020725e-05 ) 
( 314 , 1.014234e-05 ) 
( 315 , 1.007805e-05 ) 
( 316 , 1.001437e-05 ) 
( 317 , 9.951286e-06 ) 
( 318 , 9.888801e-06 ) 
( 319 , 9.826902e-06 ) 
( 320 , 9.765582e-06 ) 
( 321 , 9.704834e-06 ) 
( 322 , 9.644651e-06 ) 
( 323 , 9.585026e-06 ) 
( 324 , 9.525953e-06 ) 
( 325 , 9.467423e-06 ) 
( 326 , 9.409432e-06 ) 
( 327 , 9.351971e-06 ) 
( 328 , 9.295036e-06 ) 
( 329 , 9.238618e-06 ) 
( 330 , 9.182713e-06 ) 
( 331 , 9.127313e-06 ) 
( 332 , 9.072413e-06 ) 
( 333 , 9.018007e-06 ) 
( 334 , 8.964089e-06 ) 
( 335 , 8.910653e-06 ) 
( 336 , 8.857693e-06 ) 
( 337 , 8.805204e-06 ) 
( 338 , 8.753180e-06 ) 
( 339 , 8.701616e-06 ) 
( 340 , 8.650506e-06 ) 
( 341 , 8.599845e-06 ) 
( 342 , 8.549627e-06 ) 
( 343 , 8.499849e-06 ) 
( 344 , 8.450503e-06 ) 
( 345 , 8.401586e-06 ) 
( 346 , 8.353093e-06 ) 
( 347 , 8.305018e-06 ) 
( 348 , 8.257357e-06 ) 
( 349 , 8.210105e-06 ) 
( 350 , 8.163258e-06 ) 
( 351 , 8.116810e-06 ) 
( 352 , 8.070758e-06 ) 
( 353 , 8.025096e-06 ) 
( 354 , 7.979821e-06 ) 
( 355 , 7.934928e-06 ) 
( 356 , 7.890413e-06 ) 
( 357 , 7.846271e-06 ) 
( 358 , 7.802498e-06 ) 
( 359 , 7.759091e-06 ) 
( 360 , 7.716045e-06 ) 
( 361 , 7.673357e-06 ) 
( 362 , 7.631021e-06 ) 
( 363 , 7.589035e-06 ) 
( 364 , 7.547394e-06 ) 
( 365 , 7.506096e-06 ) 
( 366 , 7.465135e-06 ) 
( 367 , 7.424509e-06 ) 
( 368 , 7.384213e-06 ) 
( 369 , 7.344244e-06 ) 
( 370 , 7.304600e-06 ) 
( 371 , 7.265275e-06 ) 
( 372 , 7.226267e-06 ) 
( 373 , 7.187572e-06 ) 
( 374 , 7.149187e-06 ) 
( 375 , 7.111109e-06 ) 
( 376 , 7.073335e-06 ) 
( 377 , 7.035860e-06 ) 
( 378 , 6.998683e-06 ) 
( 379 , 6.961799e-06 ) 
( 380 , 6.925206e-06 ) 
( 381 , 6.888901e-06 ) 
( 382 , 6.852881e-06 ) 
( 383 , 6.817143e-06 ) 
( 384 , 6.781683e-06 ) 
( 385 , 6.746499e-06 ) 
( 386 , 6.711589e-06 ) 
( 387 , 6.676948e-06 ) 
( 388 , 6.642575e-06 ) 
( 389 , 6.608467e-06 ) 
( 390 , 6.574621e-06 ) 
( 391 , 6.541035e-06 ) 
( 392 , 6.507705e-06 ) 
( 393 , 6.474629e-06 ) 
( 394 , 6.441804e-06 ) 
( 395 , 6.409229e-06 ) 
( 396 , 6.376900e-06 ) 
( 397 , 6.344815e-06 ) 
( 398 , 6.312971e-06 ) 
( 399 , 6.281367e-06 ) 
( 400 , 6.250000e-06 ) 
( 401 , 6.218866e-06 ) 
( 402 , 6.187965e-06 ) 
( 403 , 6.157294e-06 ) 
( 404 , 6.126850e-06 ) 
( 405 , 6.096631e-06 ) 
( 406 , 6.066636e-06 ) 
( 407 , 6.036861e-06 ) 
( 408 , 6.007305e-06 ) 
( 409 , 5.977965e-06 ) 
( 410 , 5.948840e-06 ) 
( 411 , 5.919927e-06 ) 
( 412 , 5.891224e-06 ) 
( 413 , 5.862730e-06 ) 
( 414 , 5.834442e-06 ) 
( 415 , 5.806358e-06 ) 
( 416 , 5.778476e-06 ) 
( 417 , 5.750795e-06 ) 
( 418 , 5.723312e-06 ) 
( 419 , 5.696026e-06 ) 
( 420 , 5.668934e-06 ) 
( 421 , 5.642035e-06 ) 
( 422 , 5.615327e-06 ) 
( 423 , 5.588809e-06 ) 
( 424 , 5.562478e-06 ) 
( 425 , 5.536332e-06 ) 
( 426 , 5.510370e-06 ) 
( 427 , 5.484591e-06 ) 
( 428 , 5.458992e-06 ) 
( 429 , 5.433572e-06 ) 
( 430 , 5.408329e-06 ) 
( 431 , 5.383261e-06 ) 
( 432 , 5.358368e-06 ) 
( 433 , 5.333646e-06 ) 
( 434 , 5.309095e-06 ) 
( 435 , 5.284714e-06 ) 
( 436 , 5.260500e-06 ) 
( 437 , 5.236452e-06 ) 
( 438 , 5.212569e-06 ) 
( 439 , 5.188848e-06 ) 
( 440 , 5.165289e-06 ) 
( 441 , 5.141890e-06 ) 
( 442 , 5.118650e-06 ) 
( 443 , 5.095567e-06 ) 
( 444 , 5.072640e-06 ) 
( 445 , 5.049867e-06 ) 
( 446 , 5.027248e-06 ) 
( 447 , 5.004780e-06 ) 
( 448 , 4.982462e-06 ) 
( 449 , 4.960293e-06 ) 
( 450 , 4.938272e-06 ) 
( 451 , 4.916397e-06 ) 
( 452 , 4.894667e-06 ) 
( 453 , 4.873081e-06 ) 
( 454 , 4.851637e-06 ) 
( 455 , 4.830334e-06 ) 
( 456 , 4.809172e-06 ) 
( 457 , 4.788148e-06 ) 
( 458 , 4.767262e-06 ) 
( 459 , 4.746512e-06 ) 
( 460 , 4.725898e-06 ) 
( 461 , 4.705417e-06 ) 
( 462 , 4.685070e-06 ) 
( 463 , 4.664854e-06 ) 
( 464 , 4.644768e-06 ) 
( 465 , 4.624812e-06 ) 
( 466 , 4.604984e-06 ) 
( 467 , 4.585284e-06 ) 
( 468 , 4.565710e-06 ) 
( 469 , 4.546260e-06 ) 
( 470 , 4.526935e-06 ) 
( 471 , 4.507733e-06 ) 
( 472 , 4.488653e-06 ) 
( 473 , 4.469693e-06 ) 
( 474 , 4.450854e-06 ) 
( 475 , 4.432133e-06 ) 
( 476 , 4.413530e-06 ) 
( 477 , 4.395044e-06 ) 
( 478 , 4.376674e-06 ) 
( 479 , 4.358419e-06 ) 
( 480 , 4.340278e-06 ) 
( 481 , 4.322250e-06 ) 
( 482 , 4.304334e-06 ) 
( 483 , 4.286529e-06 ) 
( 484 , 4.268834e-06 ) 
( 485 , 4.251249e-06 ) 
( 486 , 4.233772e-06 ) 
( 487 , 4.216403e-06 ) 
( 488 , 4.199140e-06 ) 
( 489 , 4.181983e-06 ) 
( 490 , 4.164931e-06 ) 
( 491 , 4.147983e-06 ) 
( 492 , 4.131139e-06 ) 
( 493 , 4.114397e-06 ) 
( 494 , 4.097756e-06 ) 
( 495 , 4.081216e-06 ) 
( 496 , 4.064776e-06 ) 
( 497 , 4.048435e-06 ) 
( 498 , 4.032193e-06 ) 
( 499 , 4.016048e-06 ) 
( 500 , 4.000000e-06 ) 
( 501 , 3.984048e-06 ) 
( 502 , 3.968191e-06 ) 
( 503 , 3.952429e-06 ) 
( 504 , 3.936760e-06 ) 
( 505 , 3.921184e-06 ) 
( 506 , 3.905701e-06 ) 
( 507 , 3.890309e-06 ) 
( 508 , 3.875008e-06 ) 
( 509 , 3.859797e-06 ) 
( 510 , 3.844675e-06 ) 
( 511 , 3.829642e-06 ) 
( 512 , 3.814697e-06 ) 
( 513 , 3.799840e-06 ) 
( 514 , 3.785069e-06 ) 
( 515 , 3.770384e-06 ) 
( 516 , 3.755784e-06 ) 
( 517 , 3.741269e-06 ) 
( 518 , 3.726838e-06 ) 
( 519 , 3.712490e-06 ) 
( 520 , 3.698225e-06 ) 
( 521 , 3.684042e-06 ) 
( 522 , 3.669940e-06 ) 
( 523 , 3.655919e-06 ) 
( 524 , 3.641979e-06 ) 
( 525 , 3.628118e-06 ) 
( 526 , 3.614336e-06 ) 
( 527 , 3.600632e-06 ) 
( 528 , 3.587006e-06 ) 
( 529 , 3.573458e-06 ) 
( 530 , 3.559986e-06 ) 
( 531 , 3.546590e-06 ) 
( 532 , 3.533269e-06 ) 
( 533 , 3.520024e-06 ) 
( 534 , 3.506852e-06 ) 
( 535 , 3.493755e-06 ) 
( 536 , 3.480731e-06 ) 
( 537 , 3.467779e-06 ) 
( 538 , 3.454900e-06 ) 
( 539 , 3.442092e-06 ) 
( 540 , 3.429355e-06 ) 
( 541 , 3.416689e-06 ) 
( 542 , 3.404093e-06 ) 
( 543 , 3.391567e-06 ) 
( 544 , 3.379109e-06 ) 
( 545 , 3.366720e-06 ) 
( 546 , 3.354399e-06 ) 
( 547 , 3.342145e-06 ) 
( 548 , 3.329959e-06 ) 
( 549 , 3.317839e-06 ) 
( 550 , 3.305785e-06 ) 
( 551 , 3.293797e-06 ) 
( 552 , 3.281874e-06 ) 
( 553 , 3.270015e-06 ) 
( 554 , 3.258220e-06 ) 
( 555 , 3.246490e-06 ) 
( 556 , 3.234822e-06 ) 
( 557 , 3.223217e-06 ) 
( 558 , 3.211675e-06 ) 
( 559 , 3.200195e-06 ) 
( 560 , 3.188776e-06 ) 
( 561 , 3.177417e-06 ) 
( 562 , 3.166120e-06 ) 
( 563 , 3.154883e-06 ) 
( 564 , 3.143705e-06 ) 
( 565 , 3.132587e-06 ) 
( 566 , 3.121527e-06 ) 
( 567 , 3.110526e-06 ) 
( 568 , 3.099583e-06 ) 
( 569 , 3.088698e-06 ) 
( 570 , 3.077870e-06 ) 
( 571 , 3.067099e-06 ) 
( 572 , 3.056384e-06 ) 
( 573 , 3.045725e-06 ) 
( 574 , 3.035122e-06 ) 
( 575 , 3.024575e-06 ) 
( 576 , 3.014082e-06 ) 
( 577 , 3.003643e-06 ) 
( 578 , 2.993259e-06 ) 
( 579 , 2.982929e-06 ) 
( 580 , 2.972652e-06 ) 
( 581 , 2.962428e-06 ) 
( 582 , 2.952256e-06 ) 
( 583 , 2.942137e-06 ) 
( 584 , 2.932070e-06 ) 
( 585 , 2.922054e-06 ) 
( 586 , 2.912090e-06 ) 
( 587 , 2.902176e-06 ) 
( 588 , 2.892313e-06 ) 
( 589 , 2.882501e-06 ) 
( 590 , 2.872738e-06 ) 
( 591 , 2.863024e-06 ) 
( 592 , 2.853360e-06 ) 
( 593 , 2.843745e-06 ) 
( 594 , 2.834178e-06 ) 
( 595 , 2.824659e-06 ) 
( 596 , 2.815189e-06 ) 
( 597 , 2.805765e-06 ) 
( 598 , 2.796389e-06 ) 
( 599 , 2.787060e-06 ) 
( 600 , 2.777778e-06 ) 
( 601 , 2.768542e-06 ) 
( 602 , 2.759351e-06 ) 
( 603 , 2.750207e-06 ) 
( 604 , 2.741108e-06 ) 
( 605 , 2.732054e-06 ) 
( 606 , 2.723045e-06 ) 
( 607 , 2.714080e-06 ) 
( 608 , 2.705159e-06 ) 
( 609 , 2.696283e-06 ) 
( 610 , 2.687450e-06 ) 
( 611 , 2.678660e-06 ) 
( 612 , 2.669913e-06 ) 
( 613 , 2.661209e-06 ) 
( 614 , 2.652548e-06 ) 
( 615 , 2.643929e-06 ) 
( 616 , 2.635352e-06 ) 
( 617 , 2.626816e-06 ) 
( 618 , 2.618322e-06 ) 
( 619 , 2.609869e-06 ) 
( 620 , 2.601457e-06 ) 
( 621 , 2.593085e-06 ) 
( 622 , 2.584754e-06 ) 
( 623 , 2.576463e-06 ) 
( 624 , 2.568212e-06 ) 
( 625 , 2.560000e-06 ) 
( 626 , 2.551828e-06 ) 
( 627 , 2.543694e-06 ) 
( 628 , 2.535600e-06 ) 
( 629 , 2.527544e-06 ) 
( 630 , 2.519526e-06 ) 
( 631 , 2.511547e-06 ) 
( 632 , 2.503605e-06 ) 
( 633 , 2.495701e-06 ) 
( 634 , 2.487834e-06 ) 
( 635 , 2.480005e-06 ) 
( 636 , 2.472212e-06 ) 
( 637 , 2.464456e-06 ) 
( 638 , 2.456737e-06 ) 
( 639 , 2.449054e-06 ) 
( 640 , 2.441406e-06 ) 
( 641 , 2.433795e-06 ) 
( 642 , 2.426219e-06 ) 
( 643 , 2.418678e-06 ) 
( 644 , 2.411172e-06 ) 
( 645 , 2.403702e-06 ) 
( 646 , 2.396266e-06 ) 
( 647 , 2.388864e-06 ) 
( 648 , 2.381497e-06 ) 
( 649 , 2.374163e-06 ) 
( 650 , 2.366864e-06 ) 
( 651 , 2.359598e-06 ) 
( 652 , 2.352366e-06 ) 
( 653 , 2.345166e-06 ) 
( 654 , 2.338000e-06 ) 
( 655 , 2.330866e-06 ) 
( 656 , 2.323766e-06 ) 
( 657 , 2.316697e-06 ) 
( 658 , 2.309661e-06 ) 
( 659 , 2.302657e-06 ) 
( 660 , 2.295684e-06 ) 
( 661 , 2.288743e-06 ) 
( 662 , 2.281834e-06 ) 
( 663 , 2.274956e-06 ) 
( 664 , 2.268109e-06 ) 
( 665 , 2.261292e-06 ) 
( 666 , 2.254507e-06 ) 
( 667 , 2.247752e-06 ) 
( 668 , 2.241027e-06 ) 
( 669 , 2.234332e-06 ) 
( 670 , 2.227668e-06 ) 
( 671 , 2.221033e-06 ) 
( 672 , 2.214427e-06 ) 
( 673 , 2.207852e-06 ) 
( 674 , 2.201305e-06 ) 
( 675 , 2.194787e-06 ) 
( 676 , 2.188299e-06 ) 
( 677 , 2.181839e-06 ) 
( 678 , 2.175407e-06 ) 
( 679 , 2.169004e-06 ) 
( 680 , 2.162630e-06 ) 
( 681 , 2.156283e-06 ) 
( 682 , 2.149964e-06 ) 
( 683 , 2.143673e-06 ) 
( 684 , 2.137410e-06 ) 
( 685 , 2.131174e-06 ) 
( 686 , 2.124965e-06 ) 
( 687 , 2.118783e-06 ) 
( 688 , 2.112628e-06 ) 
( 689 , 2.106500e-06 ) 
( 690 , 2.100399e-06 ) 
( 691 , 2.094324e-06 ) 
( 692 , 2.088276e-06 ) 
( 693 , 2.082253e-06 ) 
( 694 , 2.076257e-06 ) 
( 695 , 2.070286e-06 ) 
( 696 , 2.064341e-06 ) 
( 697 , 2.058422e-06 ) 
( 698 , 2.052528e-06 ) 
( 699 , 2.046660e-06 ) 
( 700 , 2.040816e-06 ) 
( 701 , 2.034998e-06 ) 
 };
 
  \addplot[color=blue] plot coordinates {

 };
 
 



==> OscillatoryIntegrand_10.tex <==
\addplot[color=red, dashed] plot coordinates {
( 1 , 1.000000e-15 ) 
( 2 , 1.000000e-15 ) 
( 3 , 1.000000e-15 ) 
( 4 , 1.000000e-15 ) 
( 5 , 1.000000e-15 ) 
( 6 , 1.000000e-15 ) 
( 7 , 1.000000e-15 ) 
( 8 , 1.000000e-15 ) 
( 9 , 1.000000e-15 ) 
( 10 , 1.000000e-15 ) 
( 11 , 1.000000e-15 ) 
( 12 , 4.000000e-06 ) 
( 13 , 2.402930e-05 ) 
( 14 , 7.149915e-05 ) 
( 15 , 1.355323e-04 ) 
( 16 , 1.728903e-04 ) 
( 17 , 2.103629e-04 ) 
( 18 , 3.227625e-04 ) 
( 19 , 4.366747e-04 ) 
( 20 , 4.504994e-04 ) 
( 21 , 5.739440e-04 ) 
( 22 , 7.523784e-04 ) 
( 23 , 8.349473e-04 ) 
( 24 , 9.374742e-04 ) 
( 25 , 1.157367e-03 ) 
( 26 , 1.309806e-03 ) 
( 27 , 1.369394e-03 ) 
( 28 , 1.606189e-03 ) 
( 29 , 1.820155e-03 ) 
( 30 , 1.824068e-03 ) 
( 31 , 2.055744e-03 ) 
( 32 , 2.318021e-03 ) 
( 33 , 2.375078e-03 ) 
( 34 , 2.583612e-03 ) 
( 35 , 2.878986e-03 ) 
( 36 , 2.996709e-03 ) 
( 37 , 3.168389e-03 ) 
( 38 , 3.481417e-03 ) 
( 39 , 3.655483e-03 ) 
( 40 , 3.780705e-03 ) 
( 41 , 4.096776e-03 ) 
( 42 , 4.320100e-03 ) 
( 43 , 4.392944e-03 ) 
( 44 , 4.698900e-03 ) 
( 45 , 4.962625e-03 ) 
( 46 , 4.980373e-03 ) 
( 47 , 5.264849e-03 ) 
( 48 , 5.559109e-03 ) 
( 49 , 5.596460e-03 ) 
( 50 , 5.850056e-03 ) 
( 51 , 6.164577e-03 ) 
( 52 , 6.254789e-03 ) 
( 53 , 6.470117e-03 ) 
( 54 , 6.794693e-03 ) 
( 55 , 6.933721e-03 ) 
( 56 , 7.105381e-03 ) 
( 57 , 7.430235e-03 ) 
( 58 , 7.612639e-03 ) 
( 59 , 7.737123e-03 ) 
( 60 , 8.053191e-03 ) 
( 61 , 8.272505e-03 ) 
( 62 , 8.348073e-03 ) 
( 63 , 8.647209e-03 ) 
( 64 , 8.896279e-03 ) 
( 65 , 8.922796e-03 ) 
( 66 , 9.197915e-03 ) 
( 67 , 9.469197e-03 ) 
( 68 , 9.490437e-03 ) 
( 69 , 9.735609e-03 ) 
( 70 , 1.002143e-02 ) 
( 71 , 1.008790e-02 ) 
( 72 , 1.029840e-02 ) 
( 73 , 1.059119e-02 ) 
( 74 , 1.069932e-02 ) 
( 75 , 1.087162e-02 ) 
( 76 , 1.116410e-02 ) 
( 77 , 1.130947e-02 ) 
( 78 , 1.144124e-02 ) 
( 79 , 1.172659e-02 ) 
( 80 , 1.190411e-02 ) 
( 81 , 1.199417e-02 ) 
( 82 , 1.226614e-02 ) 
( 83 , 1.247026e-02 ) 
( 84 , 1.251849e-02 ) 
( 85 , 1.277153e-02 ) 
( 86 , 1.299638e-02 ) 
( 87 , 1.300367e-02 ) 
( 88 , 1.323299e-02 ) 
( 89 , 1.347255e-02 ) 
( 90 , 1.350442e-02 ) 
( 91 , 1.370605e-02 ) 
( 92 , 1.395430e-02 ) 
( 93 , 1.402277e-02 ) 
( 94 , 1.419358e-02 ) 
( 95 , 1.444465e-02 ) 
( 96 , 1.454645e-02 ) 
( 97 , 1.468418e-02 ) 
( 98 , 1.493246e-02 ) 
( 99 , 1.506377e-02 ) 
( 100 , 1.516701e-02 ) 
( 101 , 1.540723e-02 ) 
( 102 , 1.556380e-02 ) 
( 103 , 1.563197e-02 ) 
( 104 , 1.585933e-02 ) 
( 105 , 1.603656e-02 ) 
( 106 , 1.606988e-02 ) 
( 107 , 1.628011e-02 ) 
( 108 , 1.647319e-02 ) 
( 109 , 1.647375e-02 ) 
( 110 , 1.666316e-02 ) 
( 111 , 1.686720e-02 ) 
( 112 , 1.690001e-02 ) 
( 113 , 1.706556e-02 ) 
( 114 , 1.727568e-02 ) 
( 115 , 1.733848e-02 ) 
( 116 , 1.747779e-02 ) 
( 117 , 1.768922e-02 ) 
( 118 , 1.777925e-02 ) 
( 119 , 1.789061e-02 ) 
( 120 , 1.809881e-02 ) 
( 121 , 1.821284e-02 ) 
( 122 , 1.829523e-02 ) 
( 123 , 1.849593e-02 ) 
( 124 , 1.863041e-02 ) 
( 125 , 1.868347e-02 ) 
( 126 , 1.887278e-02 ) 
( 127 , 1.902388e-02 ) 
( 128 , 1.904788e-02 ) 
( 129 , 1.922234e-02 ) 
( 130 , 1.938607e-02 ) 
( 131 , 1.939024e-02 ) 
( 132 , 1.954688e-02 ) 
( 133 , 1.971919e-02 ) 
( 134 , 1.975010e-02 ) 
( 135 , 1.988645e-02 ) 
( 136 , 2.006330e-02 ) 
( 137 , 2.011903e-02 ) 
( 138 , 2.023319e-02 ) 
( 139 , 2.041062e-02 ) 
( 140 , 2.048881e-02 ) 
( 141 , 2.057943e-02 ) 
( 142 , 2.075368e-02 ) 
( 143 , 2.085163e-02 ) 
( 144 , 2.091792e-02 ) 
( 145 , 2.108547e-02 ) 
( 146 , 2.120017e-02 ) 
( 147 , 2.124188e-02 ) 
( 148 , 2.139953e-02 ) 
( 149 , 2.152777e-02 ) 
( 150 , 2.154519e-02 ) 
( 151 , 2.169009e-02 ) 
( 152 , 2.182853e-02 ) 
( 153 , 2.183460e-02 ) 
( 154 , 2.196430e-02 ) 
( 155 , 2.210955e-02 ) 
( 156 , 2.213788e-02 ) 
( 157 , 2.225038e-02 ) 
( 158 , 2.239905e-02 ) 
( 159 , 2.244800e-02 ) 
( 160 , 2.254174e-02 ) 
( 161 , 2.269055e-02 ) 
( 162 , 2.275811e-02 ) 
( 163 , 2.283201e-02 ) 
( 164 , 2.297783e-02 ) 
( 165 , 2.306169e-02 ) 
( 166 , 2.311513e-02 ) 
( 167 , 2.325504e-02 ) 
( 168 , 2.335267e-02 ) 
( 169 , 2.338551e-02 ) 
( 170 , 2.351683e-02 ) 
( 171 , 2.362554e-02 ) 
( 172 , 2.363804e-02 ) 
( 173 , 2.375844e-02 ) 
( 174 , 2.387540e-02 ) 
( 175 , 2.388253e-02 ) 
( 176 , 2.398997e-02 ) 
( 177 , 2.411235e-02 ) 
( 178 , 2.413803e-02 ) 
( 179 , 2.423088e-02 ) 
( 180 , 2.435585e-02 ) 
( 181 , 2.439866e-02 ) 
( 182 , 2.447566e-02 ) 
( 183 , 2.460047e-02 ) 
( 184 , 2.465871e-02 ) 
( 185 , 2.471898e-02 ) 
( 186 , 2.484101e-02 ) 
( 187 , 2.491273e-02 ) 
( 188 , 2.495580e-02 ) 
( 189 , 2.507262e-02 ) 
( 190 , 2.515568e-02 ) 
( 191 , 2.518145e-02 ) 
( 192 , 2.529086e-02 ) 
( 193 , 2.538296e-02 ) 
( 194 , 2.539172e-02 ) 
( 195 , 2.549175e-02 ) 
( 196 , 2.559055e-02 ) 
( 197 , 2.559819e-02 ) 
( 198 , 2.568720e-02 ) 
( 199 , 2.579029e-02 ) 
( 200 , 2.581340e-02 ) 
( 201 , 2.589003e-02 ) 
( 202 , 2.599506e-02 ) 
( 203 , 2.603242e-02 ) 
( 204 , 2.609565e-02 ) 
( 205 , 2.620030e-02 ) 
( 206 , 2.625046e-02 ) 
( 207 , 2.629959e-02 ) 
( 208 , 2.640170e-02 ) 
( 209 , 2.646299e-02 ) 
( 210 , 2.649765e-02 ) 
( 211 , 2.659518e-02 ) 
( 212 , 2.666580e-02 ) 
( 213 , 2.668595e-02 ) 
( 214 , 2.677708e-02 ) 
( 215 , 2.685509e-02 ) 
( 216 , 2.686099e-02 ) 
( 217 , 2.694410e-02 ) 
( 218 , 2.702752e-02 ) 
( 219 , 2.703532e-02 ) 
( 220 , 2.710904e-02 ) 
( 221 , 2.719587e-02 ) 
( 222 , 2.721656e-02 ) 
( 223 , 2.727978e-02 ) 
( 224 , 2.736803e-02 ) 
( 225 , 2.740057e-02 ) 
( 226 , 2.745246e-02 ) 
( 227 , 2.754021e-02 ) 
( 228 , 2.758335e-02 ) 
( 229 , 2.762337e-02 ) 
( 230 , 2.770879e-02 ) 
( 231 , 2.776113e-02 ) 
( 232 , 2.778898e-02 ) 
( 233 , 2.787040e-02 ) 
( 234 , 2.793041e-02 ) 
( 235 , 2.794608e-02 ) 
( 236 , 2.802197e-02 ) 
( 237 , 2.808802e-02 ) 
( 238 , 2.809177e-02 ) 
( 239 , 2.816079e-02 ) 
( 240 , 2.823122e-02 ) 
( 241 , 2.823892e-02 ) 
( 242 , 2.829995e-02 ) 
( 243 , 2.837306e-02 ) 
( 244 , 2.839151e-02 ) 
( 245 , 2.844364e-02 ) 
( 246 , 2.851778e-02 ) 
( 247 , 2.854607e-02 ) 
( 248 , 2.858864e-02 ) 
( 249 , 2.866219e-02 ) 
( 250 , 2.869927e-02 ) 
( 251 , 2.873183e-02 ) 
( 252 , 2.880327e-02 ) 
( 253 , 2.884796e-02 ) 
( 254 , 2.887028e-02 ) 
( 255 , 2.893823e-02 ) 
( 256 , 2.898921e-02 ) 
( 257 , 2.900132e-02 ) 
( 258 , 2.906450e-02 ) 
( 259 , 2.912041e-02 ) 
( 260 , 2.912254e-02 ) 
( 261 , 2.917985e-02 ) 
( 262 , 2.923929e-02 ) 
( 263 , 2.924672e-02 ) 
( 264 , 2.929723e-02 ) 
( 265 , 2.935878e-02 ) 
( 266 , 2.937516e-02 ) 
( 267 , 2.941813e-02 ) 
( 268 , 2.948040e-02 ) 
( 269 , 2.950496e-02 ) 
( 270 , 2.953985e-02 ) 
( 271 , 2.960149e-02 ) 
( 272 , 2.963334e-02 ) 
( 273 , 2.965979e-02 ) 
( 274 , 2.971954e-02 ) 
( 275 , 2.975766e-02 ) 
( 276 , 2.977552e-02 ) 
( 277 , 2.983221e-02 ) 
( 278 , 2.987550e-02 ) 
( 279 , 2.988480e-02 ) 
( 280 , 2.993738e-02 ) 
( 281 , 2.998469e-02 ) 
( 282 , 2.998563e-02 ) 
( 283 , 3.003320e-02 ) 
( 284 , 3.008335e-02 ) 
( 285 , 3.009039e-02 ) 
( 286 , 3.013218e-02 ) 
( 287 , 3.018398e-02 ) 
( 288 , 3.019848e-02 ) 
( 289 , 3.023388e-02 ) 
( 290 , 3.028616e-02 ) 
( 291 , 3.030746e-02 ) 
( 292 , 3.033604e-02 ) 
( 293 , 3.038768e-02 ) 
( 294 , 3.041501e-02 ) 
( 295 , 3.043648e-02 ) 
( 296 , 3.048643e-02 ) 
( 297 , 3.051894e-02 ) 
( 298 , 3.053319e-02 ) 
( 299 , 3.058047e-02 ) 
( 300 , 3.061722e-02 ) 
( 301 , 3.062429e-02 ) 
( 302 , 3.066805e-02 ) 
( 303 , 3.070807e-02 ) 
( 304 , 3.070815e-02 ) 
( 305 , 3.074762e-02 ) 
( 306 , 3.078993e-02 ) 
( 307 , 3.079651e-02 ) 
( 308 , 3.083107e-02 ) 
( 309 , 3.087465e-02 ) 
( 310 , 3.088744e-02 ) 
( 311 , 3.091660e-02 ) 
( 312 , 3.096049e-02 ) 
( 313 , 3.097892e-02 ) 
( 314 , 3.100231e-02 ) 
( 315 , 3.104557e-02 ) 
( 316 , 3.106901e-02 ) 
( 317 , 3.108641e-02 ) 
( 318 , 3.112816e-02 ) 
( 319 , 3.115586e-02 ) 
( 320 , 3.116720e-02 ) 
( 321 , 3.120664e-02 ) 
( 322 , 3.123782e-02 ) 
( 323 , 3.124314e-02 ) 
( 324 , 3.127954e-02 ) 
( 325 , 3.131339e-02 ) 
( 326 , 3.131391e-02 ) 
( 327 , 3.134665e-02 ) 
( 328 , 3.138232e-02 ) 
( 329 , 3.138841e-02 ) 
( 330 , 3.141698e-02 ) 
( 331 , 3.145364e-02 ) 
( 332 , 3.146489e-02 ) 
( 333 , 3.148889e-02 ) 
( 334 , 3.152573e-02 ) 
( 335 , 3.154167e-02 ) 
( 336 , 3.156080e-02 ) 
( 337 , 3.159703e-02 ) 
( 338 , 3.161710e-02 ) 
( 339 , 3.163120e-02 ) 
( 340 , 3.166609e-02 ) 
( 341 , 3.168968e-02 ) 
( 342 , 3.169868e-02 ) 
( 343 , 3.173156e-02 ) 
( 344 , 3.175800e-02 ) 
( 345 , 3.176196e-02 ) 
( 346 , 3.179223e-02 ) 
( 347 , 3.182084e-02 ) 
( 348 , 3.182178e-02 ) 
( 349 , 3.184893e-02 ) 
( 350 , 3.187900e-02 ) 
( 351 , 3.188457e-02 ) 
( 352 , 3.190818e-02 ) 
( 353 , 3.193902e-02 ) 
( 354 , 3.194889e-02 ) 
( 355 , 3.196863e-02 ) 
( 356 , 3.199954e-02 ) 
( 357 , 3.201331e-02 ) 
( 358 , 3.202894e-02 ) 
( 359 , 3.205928e-02 ) 
( 360 , 3.207646e-02 ) 
( 361 , 3.208786e-02 ) 
( 362 , 3.211701e-02 ) 
( 363 , 3.213709e-02 ) 
( 364 , 3.214421e-02 ) 
( 365 , 3.217161e-02 ) 
( 366 , 3.219403e-02 ) 
( 367 , 3.219692e-02 ) 
( 368 , 3.222209e-02 ) 
( 369 , 3.224627e-02 ) 
( 370 , 3.224747e-02 ) 
( 371 , 3.226998e-02 ) 
( 372 , 3.229533e-02 ) 
( 373 , 3.230039e-02 ) 
( 374 , 3.231989e-02 ) 
( 375 , 3.234582e-02 ) 
( 376 , 3.235447e-02 ) 
( 377 , 3.237069e-02 ) 
( 378 , 3.239662e-02 ) 
( 379 , 3.240850e-02 ) 
( 380 , 3.242127e-02 ) 
( 381 , 3.244666e-02 ) 
( 382 , 3.246136e-02 ) 
( 383 , 3.247056e-02 ) 
( 384 , 3.249491e-02 ) 
( 385 , 3.251200e-02 ) 
( 386 , 3.251761e-02 ) 
( 387 , 3.254044e-02 ) 
( 388 , 3.255945e-02 ) 
( 389 , 3.256151e-02 ) 
( 390 , 3.258243e-02 ) 
( 391 , 3.260286e-02 ) 
( 392 , 3.260421e-02 ) 
( 393 , 3.262287e-02 ) 
( 394 , 3.264422e-02 ) 
( 395 , 3.264880e-02 ) 
( 396 , 3.266490e-02 ) 
( 397 , 3.268670e-02 ) 
( 398 , 3.269425e-02 ) 
( 399 , 3.270758e-02 ) 
( 400 , 3.272933e-02 ) 
( 401 , 3.273957e-02 ) 
( 402 , 3.274998e-02 ) 
( 403 , 3.277123e-02 ) 
( 404 , 3.278381e-02 ) 
( 405 , 3.279122e-02 ) 
( 406 , 3.281155e-02 ) 
( 407 , 3.282608e-02 ) 
( 408 , 3.283048e-02 ) 
( 409 , 3.284951e-02 ) 
( 410 , 3.286561e-02 ) 
( 411 , 3.286704e-02 ) 
( 412 , 3.288443e-02 ) 
( 413 , 3.290168e-02 ) 
( 414 , 3.290310e-02 ) 
( 415 , 3.291856e-02 ) 
( 416 , 3.293655e-02 ) 
( 417 , 3.294066e-02 ) 
( 418 , 3.295395e-02 ) 
( 419 , 3.297226e-02 ) 
( 420 , 3.297885e-02 ) 
( 421 , 3.298980e-02 ) 
( 422 , 3.300804e-02 ) 
( 423 , 3.301685e-02 ) 
( 424 , 3.302534e-02 ) 
( 425 , 3.304312e-02 ) 
( 426 , 3.305386e-02 ) 
( 427 , 3.305982e-02 ) 
( 428 , 3.307680e-02 ) 
( 429 , 3.308916e-02 ) 
( 430 , 3.309259e-02 ) 
( 431 , 3.310844e-02 ) 
( 432 , 3.312207e-02 ) 
( 433 , 3.312302e-02 ) 
( 434 , 3.313746e-02 ) 
( 435 , 3.315203e-02 ) 
( 436 , 3.315347e-02 ) 
( 437 , 3.316626e-02 ) 
( 438 , 3.318142e-02 ) 
( 439 , 3.318509e-02 ) 
( 440 , 3.319606e-02 ) 
( 441 , 3.321144e-02 ) 
( 442 , 3.321718e-02 ) 
( 443 , 3.322616e-02 ) 
( 444 , 3.324145e-02 ) 
( 445 , 3.324903e-02 ) 
( 446 , 3.325594e-02 ) 
( 447 , 3.327082e-02 ) 
( 448 , 3.327999e-02 ) 
( 449 , 3.328478e-02 ) 
( 450 , 3.329895e-02 ) 
( 451 , 3.330945e-02 ) 
( 452 , 3.331211e-02 ) 
( 453 , 3.332531e-02 ) 
( 454 , 3.333685e-02 ) 
( 455 , 3.333744e-02 ) 
( 456 , 3.334943e-02 ) 
( 457 , 3.336173e-02 ) 
( 458 , 3.336314e-02 ) 
( 459 , 3.337373e-02 ) 
( 460 , 3.338649e-02 ) 
( 461 , 3.338976e-02 ) 
( 462 , 3.339880e-02 ) 
( 463 , 3.341173e-02 ) 
( 464 , 3.341671e-02 ) 
( 465 , 3.342408e-02 ) 
( 466 , 3.343690e-02 ) 
( 467 , 3.344341e-02 ) 
( 468 , 3.344903e-02 ) 
( 469 , 3.346147e-02 ) 
( 470 , 3.346930e-02 ) 
( 471 , 3.347313e-02 ) 
( 472 , 3.348496e-02 ) 
( 473 , 3.349388e-02 ) 
( 474 , 3.349593e-02 ) 
( 475 , 3.350692e-02 ) 
( 476 , 3.351669e-02 ) 
( 477 , 3.351701e-02 ) 
( 478 , 3.352696e-02 ) 
( 479 , 3.353734e-02 ) 
( 480 , 3.353869e-02 ) 
( 481 , 3.354746e-02 ) 
( 482 , 3.355819e-02 ) 
( 483 , 3.356110e-02 ) 
( 484 , 3.356855e-02 ) 
( 485 , 3.357940e-02 ) 
( 486 , 3.358373e-02 ) 
( 487 , 3.358977e-02 ) 
( 488 , 3.360051e-02 ) 
( 489 , 3.360610e-02 ) 
( 490 , 3.361066e-02 ) 
( 491 , 3.362106e-02 ) 
( 492 , 3.362774e-02 ) 
( 493 , 3.363081e-02 ) 
( 494 , 3.364067e-02 ) 
( 495 , 3.364825e-02 ) 
( 496 , 3.364982e-02 ) 
( 497 , 3.365896e-02 ) 
( 498 , 3.366723e-02 ) 
( 499 , 3.366735e-02 ) 
( 500 , 3.367561e-02 ) 
( 501 , 3.368437e-02 ) 
( 502 , 3.368564e-02 ) 
( 503 , 3.369289e-02 ) 
( 504 , 3.370193e-02 ) 
( 505 , 3.370450e-02 ) 
( 506 , 3.371063e-02 ) 
( 507 , 3.371975e-02 ) 
( 508 , 3.372350e-02 ) 
( 509 , 3.372844e-02 ) 
( 510 , 3.373744e-02 ) 
( 511 , 3.374223e-02 ) 
( 512 , 3.374594e-02 ) 
( 513 , 3.375463e-02 ) 
( 514 , 3.376033e-02 ) 
( 515 , 3.376277e-02 ) 
( 516 , 3.377100e-02 ) 
( 517 , 3.377743e-02 ) 
( 518 , 3.377862e-02 ) 
( 519 , 3.378623e-02 ) 
( 520 , 3.379322e-02 ) 
( 521 , 3.379325e-02 ) 
( 522 , 3.380010e-02 ) 
( 523 , 3.380749e-02 ) 
( 524 , 3.380867e-02 ) 
( 525 , 3.381467e-02 ) 
( 526 , 3.382227e-02 ) 
( 527 , 3.382453e-02 ) 
( 528 , 3.382959e-02 ) 
( 529 , 3.383724e-02 ) 
( 530 , 3.384048e-02 ) 
( 531 , 3.384453e-02 ) 
( 532 , 3.385206e-02 ) 
( 533 , 3.385617e-02 ) 
( 534 , 3.385918e-02 ) 
( 535 , 3.386644e-02 ) 
( 536 , 3.387130e-02 ) 
( 537 , 3.387324e-02 ) 
( 538 , 3.388010e-02 ) 
( 539 , 3.388555e-02 ) 
( 540 , 3.388645e-02 ) 
( 541 , 3.389278e-02 ) 
( 542 , 3.389869e-02 ) 
( 543 , 3.389881e-02 ) 
( 544 , 3.390450e-02 ) 
( 545 , 3.391073e-02 ) 
( 546 , 3.391182e-02 ) 
( 547 , 3.391677e-02 ) 
( 548 , 3.392317e-02 ) 
( 549 , 3.392516e-02 ) 
( 550 , 3.392932e-02 ) 
( 551 , 3.393574e-02 ) 
( 552 , 3.393854e-02 ) 
( 553 , 3.394185e-02 ) 
( 554 , 3.394816e-02 ) 
( 555 , 3.395168e-02 ) 
( 556 , 3.395411e-02 ) 
( 557 , 3.396019e-02 ) 
( 558 , 3.396432e-02 ) 
( 559 , 3.396586e-02 ) 
( 560 , 3.397158e-02 ) 
( 561 , 3.397620e-02 ) 
( 562 , 3.397686e-02 ) 
( 563 , 3.398213e-02 ) 
( 564 , 3.398712e-02 ) 
( 565 , 3.398731e-02 ) 
( 566 , 3.399203e-02 ) 
( 567 , 3.399728e-02 ) 
( 568 , 3.399828e-02 ) 
( 569 , 3.400237e-02 ) 
( 570 , 3.400775e-02 ) 
( 571 , 3.400949e-02 ) 
( 572 , 3.401291e-02 ) 
( 573 , 3.401830e-02 ) 
( 574 , 3.402072e-02 ) 
( 575 , 3.402342e-02 ) 
( 576 , 3.402871e-02 ) 
( 577 , 3.403172e-02 ) 
( 578 , 3.403368e-02 ) 
( 579 , 3.403876e-02 ) 
( 580 , 3.404228e-02 ) 
( 581 , 3.404349e-02 ) 
( 582 , 3.404826e-02 ) 
( 583 , 3.405218e-02 ) 
( 584 , 3.405266e-02 ) 
( 585 , 3.405704e-02 ) 
( 586 , 3.406126e-02 ) 
( 587 , 3.406149e-02 ) 
( 588 , 3.406540e-02 ) 
( 589 , 3.406982e-02 ) 
( 590 , 3.407073e-02 ) 
( 591 , 3.407411e-02 ) 
( 592 , 3.407863e-02 ) 
( 593 , 3.408016e-02 ) 
( 594 , 3.408297e-02 ) 
( 595 , 3.408749e-02 ) 
( 596 , 3.408958e-02 ) 
( 597 , 3.409178e-02 ) 
( 598 , 3.409620e-02 ) 
( 599 , 3.409878e-02 ) 
( 600 , 3.410037e-02 ) 
( 601 , 3.410460e-02 ) 
( 602 , 3.410760e-02 ) 
( 603 , 3.410855e-02 ) 
( 604 , 3.411253e-02 ) 
( 605 , 3.411585e-02 ) 
( 606 , 3.411619e-02 ) 
( 607 , 3.411983e-02 ) 
( 608 , 3.412339e-02 ) 
( 609 , 3.412365e-02 ) 
( 610 , 3.412689e-02 ) 
( 611 , 3.413061e-02 ) 
( 612 , 3.413143e-02 ) 
( 613 , 3.413422e-02 ) 
( 614 , 3.413802e-02 ) 
( 615 , 3.413936e-02 ) 
( 616 , 3.414166e-02 ) 
( 617 , 3.414546e-02 ) 
( 618 , 3.414725e-02 ) 
( 619 , 3.414905e-02 ) 
( 620 , 3.415275e-02 ) 
( 621 , 3.415496e-02 ) 
( 622 , 3.415623e-02 ) 
( 623 , 3.415977e-02 ) 
( 624 , 3.416232e-02 ) 
( 625 , 3.416307e-02 ) 
( 626 , 3.416638e-02 ) 
( 627 , 3.416919e-02 ) 
( 628 , 3.416942e-02 ) 
( 629 , 3.417244e-02 ) 
( 630 , 3.417546e-02 ) 
( 631 , 3.417572e-02 ) 
( 632 , 3.417840e-02 ) 
( 633 , 3.418154e-02 ) 
( 634 , 3.418228e-02 ) 
( 635 , 3.418458e-02 ) 
( 636 , 3.418777e-02 ) 
( 637 , 3.418894e-02 ) 
( 638 , 3.419083e-02 ) 
( 639 , 3.419401e-02 ) 
( 640 , 3.419556e-02 ) 
( 641 , 3.419702e-02 ) 
( 642 , 3.420012e-02 ) 
( 643 , 3.420200e-02 ) 
( 644 , 3.420303e-02 ) 
( 645 , 3.420598e-02 ) 
( 646 , 3.420815e-02 ) 
( 647 , 3.420873e-02 ) 
( 648 , 3.421149e-02 ) 
( 649 , 3.421387e-02 ) 
( 650 , 3.421402e-02 ) 
( 651 , 3.421653e-02 ) 
( 652 , 3.421908e-02 ) 
( 653 , 3.421934e-02 ) 
( 654 , 3.422156e-02 ) 
( 655 , 3.422420e-02 ) 
( 656 , 3.422486e-02 ) 
( 657 , 3.422676e-02 ) 
( 658 , 3.422944e-02 ) 
( 659 , 3.423045e-02 ) 
( 660 , 3.423201e-02 ) 
( 661 , 3.423467e-02 ) 
( 662 , 3.423600e-02 ) 
( 663 , 3.423720e-02 ) 
( 664 , 3.423979e-02 ) 
( 665 , 3.424139e-02 ) 
( 666 , 3.424222e-02 ) 
( 667 , 3.424468e-02 ) 
( 668 , 3.424652e-02 ) 
( 669 , 3.424697e-02 ) 
( 670 , 3.424927e-02 ) 
( 671 , 3.425129e-02 ) 
( 672 , 3.425138e-02 ) 
( 673 , 3.425346e-02 ) 
( 674 , 3.425561e-02 ) 
( 675 , 3.425586e-02 ) 
( 676 , 3.425770e-02 ) 
( 677 , 3.425993e-02 ) 
( 678 , 3.426051e-02 ) 
( 679 , 3.426208e-02 ) 
( 680 , 3.426433e-02 ) 
( 681 , 3.426521e-02 ) 
( 682 , 3.426648e-02 ) 
( 683 , 3.426872e-02 ) 
( 684 , 3.426986e-02 ) 
( 685 , 3.427083e-02 ) 
( 686 , 3.427300e-02 ) 
( 687 , 3.427437e-02 ) 
( 688 , 3.427503e-02 ) 
( 689 , 3.427708e-02 ) 
( 690 , 3.427864e-02 ) 
( 691 , 3.427899e-02 ) 
( 692 , 3.428090e-02 ) 
( 693 , 3.428261e-02 ) 
( 694 , 3.428266e-02 ) 
( 695 , 3.428439e-02 ) 
( 696 , 3.428620e-02 ) 
( 697 , 3.428644e-02 ) 
( 698 , 3.428796e-02 ) 
( 699 , 3.428984e-02 ) 
( 700 , 3.429035e-02 ) 
( 701 , 3.429164e-02 )
 };
 
 
  \addplot[color=black] plot coordinates {
( 1 , NaN ) 
( 2 , 2.222884e-16 ) 
( 3 , 1.118863e-16 ) 
( 4 , 6.938894e-17 ) 
( 5 , 1.110765e-16 ) 
( 6 , 1.110765e-16 ) 
( 7 , 5.647850e-17 ) 
( 8 , 1.387806e-16 ) 
( 9 , 1.942910e-16 ) 
( 10 , 4.228388e-18 ) 
( 11 , 5.525818e-07 ) 
( 12 , 3.847881e-07 ) 
( 13 , 1.961889e-06 ) 
( 14 , 2.884172e-06 ) 
( 15 , 2.494853e-06 ) 
( 16 , 9.648230e-06 ) 
( 17 , 7.578167e-06 ) 
( 18 , 1.751562e-06 ) 
( 19 , 3.528503e-06 ) 
( 20 , 3.982862e-05 ) 
( 21 , 8.794387e-05 ) 
( 22 , 1.032696e-04 ) 
( 23 , 6.399801e-05 ) 
( 24 , 4.057790e-07 ) 
( 25 , 4.175571e-05 ) 
( 26 , 5.057125e-05 ) 
( 27 , 6.243402e-05 ) 
( 28 , 9.696463e-05 ) 
( 29 , 1.068455e-04 ) 
( 30 , 1.930125e-05 ) 
( 31 , 1.565330e-04 ) 
( 32 , 2.845549e-04 ) 
( 33 , 2.060470e-04 ) 
( 34 , 8.362244e-05 ) 
( 35 , 3.741585e-04 ) 
( 36 , 3.972552e-04 ) 
( 37 , 8.201957e-05 ) 
( 38 , 3.399089e-04 ) 
( 39 , 5.106237e-04 ) 
( 40 , 2.643666e-04 ) 
( 41 , 2.072211e-04 ) 
( 42 , 5.107077e-04 ) 
( 43 , 3.948369e-04 ) 
( 44 , 3.160349e-05 ) 
( 45 , 4.054287e-04 ) 
( 46 , 4.324822e-04 ) 
( 47 , 1.281671e-04 ) 
( 48 , 2.303724e-04 ) 
( 49 , 3.670122e-04 ) 
( 50 , 2.263001e-04 ) 
( 51 , 3.223165e-05 ) 
( 52 , 2.128077e-04 ) 
( 53 , 2.366782e-04 ) 
( 54 , 1.439012e-04 ) 
( 55 , 1.894960e-07 ) 
( 56 , 1.530017e-04 ) 
( 57 , 2.623680e-04 ) 
( 58 , 2.353372e-04 ) 
( 59 , 1.469162e-05 ) 
( 60 , 3.005376e-04 ) 
( 61 , 4.563718e-04 ) 
( 62 , 2.449799e-04 ) 
( 63 , 2.493092e-04 ) 
( 64 , 6.322811e-04 ) 
( 65 , 5.101271e-04 ) 
( 66 , 1.116567e-04 ) 
( 67 , 7.401197e-04 ) 
( 68 , 7.805344e-04 ) 
( 69 , 9.987841e-05 ) 
( 70 , 7.661503e-04 ) 
( 71 , 1.028251e-03 ) 
( 72 , 3.660965e-04 ) 
( 73 , 7.057390e-04 ) 
( 74 , 1.229474e-03 ) 
( 75 , 6.640191e-04 ) 
( 76 , 5.624066e-04 ) 
( 77 , 1.366100e-03 ) 
( 78 , 9.694785e-04 ) 
( 79 , 3.463638e-04 ) 
( 80 , 1.426461e-03 ) 
( 81 , 1.259273e-03 ) 
( 82 , 7.279396e-05 ) 
( 83 , 1.405401e-03 ) 
( 84 , 1.512833e-03 ) 
( 85 , 2.399201e-04 ) 
( 86 , 1.303848e-03 ) 
( 87 , 1.713387e-03 ) 
( 88 , 5.718843e-04 ) 
( 89 , 1.128034e-03 ) 
( 90 , 1.848667e-03 ) 
( 91 , 9.032004e-04 ) 
( 92 , 8.884863e-04 ) 
( 93 , 1.911202e-03 ) 
( 94 , 1.215231e-03 ) 
( 95 , 5.989021e-04 ) 
( 96 , 1.898269e-03 ) 
( 97 , 1.491598e-03 ) 
( 98 , 2.750044e-04 ) 
( 99 , 1.811558e-03 ) 
( 100 , 1.718900e-03 ) 
( 101 , 6.656067e-05 ) 
( 102 , 1.656645e-03 ) 
( 103 , 1.887166e-03 ) 
( 104 , 4.092264e-04 ) 
( 105 , 1.442314e-03 ) 
( 106 , 1.990059e-03 ) 
( 107 , 7.373730e-04 ) 
( 108 , 1.179798e-03 ) 
( 109 , 2.024872e-03 ) 
( 110 , 1.037038e-03 ) 
( 111 , 8.819948e-04 ) 
( 112 , 1.992335e-03 ) 
( 113 , 1.296458e-03 ) 
( 114 , 5.626844e-04 ) 
( 115 , 1.896281e-03 ) 
( 116 , 1.506445e-03 ) 
( 117 , 2.358028e-04 ) 
( 118 , 1.743203e-03 ) 
( 119 , 1.660599e-03 ) 
( 120 , 8.521740e-05 ) 
( 121 , 1.541736e-03 ) 
( 122 , 1.755370e-03 ) 
( 123 , 3.880126e-04 ) 
( 124 , 1.302101e-03 ) 
( 125 , 1.789991e-03 ) 
( 126 , 6.617502e-04 ) 
( 127 , 1.035531e-03 ) 
( 128 , 1.766300e-03 ) 
( 129 , 8.974802e-04 ) 
( 130 , 7.537133e-04 ) 
( 131 , 1.688460e-03 ) 
( 132 , 1.088376e-03 ) 
( 133 , 4.682630e-04 ) 
( 134 , 1.562622e-03 ) 
( 135 , 1.229865e-03 ) 
( 136 , 1.902448e-04 ) 
( 137 , 1.396525e-03 ) 
( 138 , 1.319660e-03 ) 
( 139 , 7.024043e-05 ) 
( 140 , 1.199077e-03 ) 
( 141 , 1.357698e-03 ) 
( 142 , 3.043986e-04 ) 
( 143 , 9.799147e-04 ) 
( 144 , 1.345993e-03 ) 
( 145 , 5.050080e-04 ) 
( 146 , 7.489783e-04 ) 
( 147 , 1.288428e-03 ) 
( 148 , 6.666051e-04 ) 
( 149 , 5.160990e-04 ) 
( 150 , 1.190485e-03 ) 
( 151 , 7.855910e-04 ) 
( 152 , 2.906246e-04 ) 
( 153 , 1.058939e-03 ) 
( 154 , 8.602612e-04 ) 
( 155 , 8.108604e-05 ) 
( 156 , 9.015237e-04 ) 
( 157 , 8.907646e-04 ) 
( 158 , 1.050836e-04 ) 
( 159 , 7.265826e-04 ) 
( 160 , 8.789969e-04 ) 
( 161 , 2.617735e-04 ) 
( 162 , 5.427196e-04 ) 
( 163 , 8.284389e-04 ) 
( 164 , 3.843586e-04 ) 
( 165 , 3.584622e-04 ) 
( 166 , 7.439460e-04 ) 
( 167 , 4.698008e-04 ) 
( 168 , 1.819445e-04 ) 
( 169 , 6.315023e-04 ) 
( 170 , 5.166897e-04 ) 
( 171 , 2.062123e-05 ) 
( 172 , 4.979464e-04 ) 
( 173 , 5.252232e-04 ) 
( 174 , 1.189797e-04 ) 
( 175 , 3.506819e-04 ) 
( 176 , 4.971338e-04 ) 
( 177 , 2.314615e-04 ) 
( 178 , 1.973816e-04 ) 
( 179 , 4.355656e-04 ) 
( 180 , 3.127144e-04 ) 
( 181 , 4.569483e-05 ) 
( 182 , 3.449072e-04 ) 
( 183 , 3.600208e-04 ) 
( 184 , 9.703089e-05 ) 
( 185 , 2.305903e-04 ) 
( 186 , 3.721090e-04 ) 
( 187 , 2.240084e-04 ) 
( 188 , 9.885956e-05 ) 
( 189 , 3.491559e-04 ) 
( 190 , 3.292403e-04 ) 
( 191 , 4.347601e-05 ) 
( 192 , 2.927413e-04 ) 
( 193 , 4.077142e-04 ) 
( 194 , 1.893021e-04 ) 
( 195 , 2.057566e-04 ) 
( 196 , 4.555587e-04 ) 
( 197 , 3.314604e-04 ) 
( 198 , 9.227258e-05 ) 
( 199 , 4.701572e-04 ) 
( 200 , 4.630039e-04 ) 
( 201 , 4.262713e-05 ) 
( 202 , 4.502172e-04 ) 
( 203 , 5.774376e-04 ) 
( 204 , 1.930424e-04 ) 
( 205 , 3.957942e-04 ) 
( 206 , 6.689393e-04 ) 
( 207 , 3.524739e-04 ) 
( 208 , 3.082717e-04 ) 
( 209 , 7.325529e-04 ) 
( 210 , 5.140553e-04 ) 
( 211 , 1.902986e-04 ) 
( 212 , 7.643502e-04 ) 
( 213 , 6.707926e-04 ) 
( 214 , 4.568732e-05 ) 
( 215 , 7.615560e-04 ) 
( 216 , 8.158026e-04 ) 
( 217 , 1.207234e-04 ) 
( 218 , 7.226355e-04 ) 
( 219 , 9.425440e-04 ) 
( 220 , 3.032355e-04 ) 
( 221 , 6.473400e-04 ) 
( 222 , 1.045035e-03 ) 
( 223 , 4.954834e-04 ) 
( 224 , 5.367128e-04 ) 
( 225 , 1.118048e-03 ) 
( 226 , 6.906440e-04 ) 
( 227 , 3.930545e-04 ) 
( 228 , 1.157284e-03 ) 
( 229 , 8.816583e-04 ) 
( 230 , 2.198496e-04 ) 
( 231 , 1.159509e-03 ) 
( 232 , 1.061458e-03 ) 
( 233 , 2.165825e-05 ) 
( 234 , 1.122662e-03 ) 
( 235 , 1.223189e-03 ) 
( 236 , 1.960240e-04 ) 
( 237 , 1.045926e-03 ) 
( 238 , 1.360432e-03 ) 
( 239 , 4.269335e-04 ) 
( 240 , 9.297603e-04 ) 
( 241 , 1.467399e-03 ) 
( 242 , 6.642275e-04 ) 
( 243 , 7.758948e-04 ) 
( 244 , 1.539121e-03 ) 
( 245 , 9.006897e-04 ) 
( 246 , 5.872862e-04 ) 
( 247 , 1.571602e-03 ) 
( 248 , 1.128946e-03 ) 
( 249 , 3.680399e-04 ) 
( 250 , 1.561948e-03 ) 
( 251 , 1.341682e-03 ) 
( 252 , 1.232979e-04 ) 
( 253 , 1.508464e-03 ) 
( 254 , 1.531863e-03 ) 
( 255 , 1.409029e-04 ) 
( 256 , 1.410718e-03 ) 
( 257 , 1.692941e-03 ) 
( 258 , 4.177974e-04 ) 
( 259 , 1.269562e-03 ) 
( 260 , 1.819049e-03 ) 
( 261 , 7.000794e-04 ) 
( 262 , 1.087123e-03 ) 
( 263 , 1.905176e-03 ) 
( 264 , 9.801048e-04 ) 
( 265 , 8.667598e-04 ) 
( 266 , 1.947321e-03 ) 
( 267 , 1.250103e-03 ) 
( 268 , 6.129780e-04 ) 
( 269 , 1.942616e-03 ) 
( 270 , 1.502392e-03 ) 
( 271 , 3.313205e-04 ) 
( 272 , 1.889414e-03 ) 
( 273 , 1.729594e-03 ) 
( 274 , 2.822599e-05 ) 
( 275 , 1.787357e-03 ) 
( 276 , 1.924839e-03 ) 
( 277 , 2.891363e-04 ) 
( 278 , 1.637394e-03 ) 
( 279 , 2.081956e-03 ) 
( 280 , 6.130520e-04 ) 
( 281 , 1.441771e-03 ) 
( 282 , 2.195653e-03 ) 
( 283 , 9.354620e-04 ) 
( 284 , 1.203992e-03 ) 
( 285 , 2.261659e-03 ) 
( 286 , 1.248172e-03 ) 
( 287 , 9.287337e-04 ) 
( 288 , 2.276856e-03 ) 
( 289 , 1.543067e-03 ) 
( 290 , 6.217398e-04 ) 
( 291 , 2.239371e-03 ) 
( 292 , 1.812325e-03 ) 
( 293 , 2.896834e-04 ) 
( 294 , 2.148638e-03 ) 
( 295 , 2.048619e-03 ) 
( 296 , 5.999569e-05 ) 
( 297 , 2.005428e-03 ) 
( 298 , 2.245316e-03 ) 
( 299 , 4.192731e-04 ) 
( 300 , 1.811843e-03 ) 
( 301 , 2.396650e-03 ) 
( 302 , 7.797375e-04 ) 
( 303 , 1.571277e-03 ) 
( 304 , 2.497878e-03 ) 
( 305 , 1.132799e-03 ) 
( 306 , 1.288344e-03 ) 
( 307 , 2.545407e-03 ) 
( 308 , 1.469902e-03 ) 
( 309 , 9.687766e-04 ) 
( 310 , 2.536900e-03 ) 
( 311 , 1.782739e-03 ) 
( 312 , 6.192905e-04 ) 
( 313 , 2.471344e-03 ) 
( 314 , 2.063458e-03 ) 
( 315 , 2.474321e-04 ) 
( 316 , 2.349084e-03 ) 
( 317 , 2.304862e-03 ) 
( 318 , 1.386006e-04 ) 
( 319 , 2.171833e-03 ) 
( 320 , 2.500586e-03 ) 
( 321 , 5.301514e-04 ) 
( 322 , 1.942637e-03 ) 
( 323 , 2.645262e-03 ) 
( 324 , 9.183121e-04 ) 
( 325 , 1.665816e-03 ) 
( 326 , 2.734657e-03 ) 
( 327 , 1.294135e-03 ) 
( 328 , 1.346870e-03 ) 
( 329 , 2.765781e-03 ) 
( 330 , 1.648845e-03 ) 
( 331 , 9.923559e-04 ) 
( 332 , 2.736973e-03 ) 
( 333 , 1.974054e-03 ) 
( 334 , 6.097403e-04 ) 
( 335 , 2.647945e-03 ) 
( 336 , 2.261960e-03 ) 
( 337 , 2.072291e-04 ) 
( 338 , 2.499803e-03 ) 
( 339 , 2.505533e-03 ) 
( 340 , 2.064205e-04 ) 
( 341 , 2.295027e-03 ) 
( 342 , 2.698690e-03 ) 
( 343 , 6.221017e-04 ) 
( 344 , 2.037425e-03 ) 
( 345 , 2.836442e-03 ) 
( 346 , 1.030568e-03 ) 
( 347 , 1.732050e-03 ) 
( 348 , 2.915015e-03 ) 
( 349 , 1.422649e-03 ) 
( 350 , 1.385093e-03 ) 
( 351 , 2.931944e-03 ) 
( 352 , 1.789459e-03 ) 
( 353 , 1.003744e-03 ) 
( 354 , 2.886141e-03 ) 
( 355 , 2.122608e-03 ) 
( 356 , 5.960308e-04 ) 
( 357 , 2.777925e-03 ) 
( 358 , 2.414395e-03 ) 
( 359 , 1.706442e-04 ) 
( 360 , 2.609020e-03 ) 
( 361 , 2.657987e-03 ) 
( 362 , 2.632625e-04 ) 
( 363 , 2.382524e-03 ) 
( 364 , 2.847577e-03 ) 
( 365 , 6.962775e-04 ) 
( 366 , 2.102846e-03 ) 
( 367 , 2.978524e-03 ) 
( 368 , 1.118943e-03 ) 
( 369 , 1.775608e-03 ) 
( 370 , 3.047461e-03 ) 
( 371 , 1.521969e-03 ) 
( 372 , 1.407526e-03 ) 
( 373 , 3.052375e-03 ) 
( 374 , 1.896443e-03 ) 
( 375 , 1.006260e-03 ) 
( 376 , 2.992656e-03 ) 
( 377 , 2.234033e-03 ) 
( 378 , 5.802478e-04 ) 
( 379 , 2.869119e-03 ) 
( 380 , 2.527170e-03 ) 
( 381 , 1.385168e-04 ) 
( 382 , 2.683985e-03 ) 
( 383 , 2.769230e-03 ) 
( 384 , 3.095154e-04 ) 
( 385 , 2.440840e-03 ) 
( 386 , 2.954671e-03 ) 
( 387 , 7.542489e-04 ) 
( 388 , 2.144554e-03 ) 
( 389 , 3.079169e-03 ) 
( 390 , 1.186114e-03 ) 
( 391 , 1.801180e-03 ) 
( 392 , 3.139711e-03 ) 
( 393 , 1.595784e-03 ) 
( 394 , 1.417820e-03 ) 
( 395 , 3.134664e-03 ) 
( 396 , 1.974380e-03 ) 
( 397 , 1.002470e-03 ) 
( 398 , 3.063816e-03 ) 
( 399 , 2.313667e-03 ) 
( 400 , 5.638471e-04 ) 
( 401 , 2.928378e-03 ) 
( 402 , 2.606237e-03 ) 
( 403 , 1.111989e-04 ) 
( 404 , 2.730964e-03 ) 
( 405 , 2.845672e-03 ) 
( 406 , 3.458999e-04 ) 
( 407 , 2.475533e-03 ) 
( 408 , 3.026681e-03 ) 
( 409 , 7.977549e-04 ) 
( 410 , 2.167303e-03 ) 
( 411 , 3.145222e-03 ) 
( 412 , 1.234764e-03 ) 
( 413 , 1.812637e-03 ) 
( 414 , 3.198587e-03 ) 
( 415 , 1.647625e-03 ) 
( 416 , 1.418909e-03 ) 
( 417 , 3.185463e-03 ) 
( 418 , 2.027538e-03 ) 
( 419 , 9.943391e-04 ) 
( 420 , 3.105957e-03 ) 
( 421 , 2.366399e-03 ) 
( 422 , 5.478204e-04 ) 
( 423 , 2.961596e-03 ) 
( 424 , 2.656968e-03 ) 
( 425 , 8.872275e-05 ) 
( 426 , 2.755295e-03 ) 
( 427 , 2.893031e-03 ) 
( 428 , 3.733073e-04 ) 
( 429 , 2.491290e-03 ) 
( 430 , 3.069532e-03 ) 
( 431 , 8.285551e-04 ) 
( 432 , 2.175047e-03 ) 
( 433 , 3.182678e-03 ) 
( 434 , 1.267446e-03 ) 
( 435 , 1.813145e-03 ) 
( 436 , 3.230021e-03 ) 
( 437 , 1.680753e-03 ) 
( 438 , 1.413132e-03 ) 
( 439 , 3.210509e-03 ) 
( 440 , 2.059789e-03 ) 
( 441 , 9.833624e-04 ) 
( 442 , 3.124506e-03 ) 
( 443 , 2.396596e-03 ) 
( 444 , 5.328179e-04 ) 
( 445 , 2.973783e-03 ) 
( 446 , 2.684113e-03 ) 
( 447 , 7.091503e-05 ) 
( 448 , 2.761478e-03 ) 
( 449 , 2.916323e-03 ) 
( 450 , 3.926970e-04 ) 
( 451 , 2.492022e-03 ) 
( 452 , 3.088383e-03 ) 
( 453 , 8.483415e-04 ) 
( 454 , 2.171052e-03 ) 
( 455 , 3.196719e-03 ) 
( 456 , 1.286520e-03 ) 
( 457 , 1.805277e-03 ) 
( 458 , 3.239103e-03 ) 
( 459 , 1.698112e-03 ) 
( 460 , 1.402343e-03 ) 
( 461 , 3.214696e-03 ) 
( 462 , 2.074571e-03 ) 
( 463 , 9.706630e-04 ) 
( 464 , 3.124064e-03 ) 
( 465 , 2.408100e-03 ) 
( 466 , 5.192410e-04 ) 
( 467 , 2.969158e-03 ) 
( 468 , 2.691815e-03 ) 
( 469 , 5.747669e-05 ) 
( 470 , 2.753272e-03 ) 
( 471 , 2.919888e-03 ) 
( 472 , 4.050315e-04 ) 
( 473 , 2.480972e-03 ) 
( 474 , 3.087668e-03 ) 
( 475 , 8.586902e-04 ) 
( 476 , 2.157990e-03 ) 
( 477 , 3.191774e-03 ) 
( 478 , 1.294112e-03 ) 
( 479 , 1.791106e-03 ) 
( 480 , 3.230162e-03 ) 
( 481 , 1.702314e-03 ) 
( 482 , 1.387996e-03 ) 
( 483 , 3.202165e-03 ) 
( 484 , 2.074903e-03 ) 
( 485 , 9.570745e-04 ) 
( 486 , 3.108497e-03 ) 
( 487 , 2.404249e-03 ) 
( 488 , 5.073099e-04 ) 
( 489 , 2.951243e-03 ) 
( 490 , 2.683645e-03 ) 
( 491 , 4.803790e-05 ) 
( 492 , 2.733799e-03 ) 
( 493 , 2.907443e-03 ) 
( 494 , 4.112364e-04 ) 
( 495 , 2.460806e-03 ) 
( 496 , 3.071166e-03 ) 
( 497 , 8.610376e-04 ) 
( 498 , 2.138041e-03 ) 
( 499 , 3.171599e-03 ) 
( 500 , 1.292117e-03 ) 
( 501 , 1.772295e-03 ) 
( 502 , 3.206850e-03 ) 
( 503 , 1.695646e-03 ) 
( 504 , 1.371228e-03 ) 
( 505 , 3.176386e-03 ) 
( 506 , 2.063397e-03 ) 
( 507 , 9.432047e-04 ) 
( 508 , 3.081034e-03 ) 
( 509 , 2.387913e-03 ) 
( 510 , 4.971164e-04 ) 
( 511 , 2.922963e-03 ) 
( 512 , 2.662658e-03 ) 
( 513 , 4.219589e-05 ) 
( 514 , 2.705631e-03 ) 
( 515 , 2.882151e-03 ) 
( 516 , 4.121773e-04 ) 
( 517 , 2.433706e-03 ) 
( 518 , 3.042074e-03 ) 
( 519 , 8.566716e-04 ) 
( 520 , 2.112964e-03 ) 
( 521 , 3.139354e-03 ) 
( 522 , 1.282197e-03 ) 
( 523 , 1.750168e-03 ) 
( 524 , 3.172225e-03 ) 
( 525 , 1.680093e-03 ) 
( 526 , 1.352916e-03 ) 
( 527 , 3.140255e-03 ) 
( 528 , 2.042303e-03 ) 
( 529 , 9.294870e-04 ) 
( 530 , 3.044352e-03 ) 
( 531 , 2.361543e-03 ) 
( 532 , 4.886618e-04 ) 
( 533 , 2.886732e-03 ) 
( 534 , 2.631444e-03 ) 
( 535 , 3.954047e-05 ) 
( 536 , 2.670877e-03 ) 
( 537 , 2.846681e-03 ) 
( 538 , 4.086472e-04 ) 
( 539 , 2.401445e-03 ) 
( 540 , 3.003076e-03 ) 
( 541 , 8.467331e-04 ) 
( 542 , 2.084177e-03 ) 
( 543 , 3.097682e-03 ) 
( 544 , 1.265799e-03 ) 
( 545 , 1.725770e-03 ) 
( 546 , 3.128833e-03 ) 
( 547 , 1.657361e-03 ) 
( 548 , 1.333730e-03 ) 
( 549 , 3.096173e-03 ) 
( 550 , 2.013539e-03 ) 
( 551 , 9.162210e-04 ) 
( 552 , 3.000658e-03 ) 
( 553 , 2.327217e-03 ) 
( 554 , 4.818860e-04 ) 
( 555 , 2.844528e-03 ) 
( 556 , 2.592188e-03 ) 
( 557 , 3.967107e-05 ) 
( 558 , 2.631253e-03 ) 
( 559 , 2.803271e-03 ) 
( 560 , 4.013620e-04 ) 
( 561 , 2.365456e-03 ) 
( 562 , 2.956416e-03 ) 
( 563 , 8.322221e-04 ) 
( 564 , 2.052810e-03 ) 
( 565 , 3.048782e-03 ) 
( 566 , 1.244173e-03 ) 
( 567 , 1.699920e-03 ) 
( 568 , 3.078782e-03 ) 
( 569 , 1.628910e-03 ) 
( 570 , 1.314177e-03 ) 
( 571 , 3.046116e-03 ) 
( 572 , 1.978730e-03 ) 
( 573 , 9.036043e-04 ) 
( 574 , 2.951765e-03 ) 
( 575 , 2.286686e-03 ) 
( 576 , 4.766894e-04 ) 
( 577 , 2.797964e-03 ) 
( 578 , 2.546720e-03 ) 
( 579 , 4.220747e-05 ) 
( 580 , 2.588152e-03 ) 
( 581 , 2.753789e-03 ) 
( 582 , 3.909601e-04 ) 
( 583 , 2.326888e-03 ) 
( 584 , 2.903957e-03 ) 
( 585 , 8.140082e-04 ) 
( 586 , 2.019760e-03 ) 
( 587 , 2.994470e-03 ) 
( 588 , 1.218387e-03 ) 
( 589 , 1.673256e-03 ) 
( 590 , 3.023809e-03 ) 
( 591 , 1.595977e-03 ) 
( 592 , 1.294633e-03 ) 
( 593 , 2.991705e-03 ) 
( 594 , 1.939248e-03 ) 
( 595 , 8.917578e-04 ) 
( 596 , 2.899148e-03 ) 
( 597 , 2.241414e-03 ) 
( 598 , 4.729479e-04 ) 
( 599 , 2.748348e-03 ) 
( 600 , 2.496566e-03 ) 
( 601 , 4.679621e-05 ) 
( 602 , 2.542692e-03 ) 
( 603 , 2.699784e-03 ) 
( 604 , 3.780050e-04 ) 
( 605 , 2.286660e-03 ) 
( 606 , 2.847235e-03 ) 
( 607 , 7.928420e-04 ) 
( 608 , 1.985732e-03 ) 
( 609 , 2.936242e-03 ) 
( 610 , 1.189355e-03 ) 
( 611 , 1.646267e-03 ) 
( 612 , 2.965333e-03 ) 
( 613 , 1.559606e-03 ) 
( 614 , 1.275371e-03 ) 
( 615 , 2.934261e-03 ) 
( 616 , 1.896239e-03 ) 
( 617 , 8.807454e-04 ) 
( 618 , 2.844003e-03 ) 
( 619 , 2.192624e-03 ) 
( 620 , 4.705251e-04 ) 
( 621 , 2.696733e-03 ) 
( 622 , 2.442990e-03 ) 
( 623 , 5.311404e-05 ) 
( 624 , 2.495769e-03 ) 
( 625 , 2.642534e-03 ) 
( 626 , 3.629897e-04 ) 
( 627 , 2.245496e-03 ) 
( 628 , 2.787514e-03 ) 
( 629 , 7.693670e-04 ) 
( 630 , 1.951275e-03 ) 
( 631 , 2.875319e-03 ) 
( 632 , 1.157848e-03 ) 
( 633 , 1.619323e-03 ) 
( 634 , 2.904511e-03 ) 
( 635 , 1.520675e-03 ) 
( 636 , 1.256587e-03 ) 
( 637 , 2.874851e-03 ) 
( 638 , 1.850661e-03 ) 
( 639 , 8.705891e-04 ) 
( 640 , 2.787294e-03 ) 
( 641 , 2.141328e-03 ) 
( 642 , 4.692802e-04 ) 
( 643 , 2.643961e-03 ) 
( 644 , 2.387035e-03 ) 
( 645 , 6.086908e-05 ) 
( 646 , 2.448091e-03 ) 
( 647 , 2.583088e-03 ) 
( 648 , 3.463428e-04 ) 
( 649 , 2.203964e-03 ) 
( 650 , 2.725826e-03 ) 
( 651 , 7.441312e-04 ) 
( 652 , 1.916812e-03 ) 
( 653 , 2.812692e-03 ) 
( 654 , 1.124515e-03 ) 
( 655 , 1.592701e-03 ) 
( 656 , 2.842276e-03 ) 
( 657 , 1.479915e-03 ) 
( 658 , 1.238410e-03 ) 
( 659 , 2.814334e-03 ) 
( 660 , 1.803307e-03 ) 
( 661 , 8.612812e-04 ) 
( 662 , 2.729789e-03 ) 
( 663 , 2.088359e-03 ) 
( 664 , 4.690737e-04 ) 
( 665 , 2.590700e-03 ) 
( 666 , 2.329554e-03 ) 
( 667 , 6.980066e-05 ) 
( 668 , 2.400217e-03 ) 
( 669 , 2.522297e-03 ) 
( 670 , 3.284338e-04 ) 
( 671 , 2.162507e-03 ) 
( 672 , 2.663004e-03 ) 
( 673 , 7.175989e-04 ) 
( 674 , 1.882665e-03 ) 
( 675 , 2.749162e-03 ) 
( 676 , 1.089899e-03 ) 
( 677 , 1.566603e-03 ) 
( 678 , 2.779377e-03 ) 
( 679 , 1.437931e-03 ) 
( 680 , 1.220926e-03 ) 
( 681 , 2.753395e-03 ) 
( 682 , 1.754828e-03 ) 
( 683 , 8.527932e-04 ) 
( 684 , 2.672097e-03 ) 
( 685 , 2.034397e-03 ) 
( 686 , 4.697717e-04 ) 
( 687 , 2.537473e-03 ) 
( 688 , 2.271240e-03 ) 
( 689 , 7.967815e-05 ) 
( 690 , 2.352578e-03 ) 
( 691 , 2.460854e-03 ) 
( 692 , 3.095792e-04 ) 
( 693 , 2.121460e-03 ) 
( 694 , 2.599722e-03 ) 
( 695 , 6.901608e-04 ) 
( 696 , 1.849073e-03 ) 
( 697 , 2.685369e-03 ) 
( 698 , 1.054454e-03 ) 
( 699 , 1.541170e-03 ) 
( 700 , 2.716411e-03 ) 
( 701 , 1.395223e-03 ) 
 };
 
  \addplot[color=blue] plot coordinates {

 };
 
 



==> OscillatoryIntegrand_20.tex <==
\addplot[color=red, dashed] plot coordinates {
( 1 , 1.000000e-15 ) 
( 2 , 1.000000e-15 ) 
( 3 , 1.000000e-15 ) 
( 4 , 1.000000e-15 ) 
( 5 , 1.000000e-15 ) 
( 6 , 1.000000e-15 ) 
( 7 , 1.000000e-15 ) 
( 8 , 1.000000e-15 ) 
( 9 , 1.000000e-15 ) 
( 10 , 1.000000e-15 ) 
( 11 , 1.000000e-15 ) 
( 12 , 1.000000e-15 ) 
( 13 , 1.000000e-15 ) 
( 14 , 1.000000e-15 ) 
( 15 , 1.000000e-15 ) 
( 16 , 1.000000e-15 ) 
( 17 , 1.000000e-15 ) 
( 18 , 1.000000e-15 ) 
( 19 , 1.000000e-15 ) 
( 20 , 1.000000e-15 ) 
( 21 , 1.000000e-15 ) 
( 22 , 8.000000e-12 ) 
( 23 , 8.664965e-11 ) 
( 24 , 4.608717e-10 ) 
( 25 , 1.579817e-09 ) 
( 26 , 3.833100e-09 ) 
( 27 , 6.728145e-09 ) 
( 28 , 8.071779e-09 ) 
( 29 , 1.157228e-08 ) 
( 30 , 2.130192e-08 ) 
( 31 , 3.290657e-08 ) 
( 32 , 3.609746e-08 ) 
( 33 , 5.051796e-08 ) 
( 34 , 7.940707e-08 ) 
( 35 , 1.024620e-07 ) 
( 36 , 1.110995e-07 ) 
( 37 , 1.583014e-07 ) 
( 38 , 2.150842e-07 ) 
( 39 , 2.300387e-07 ) 
( 40 , 2.874765e-07 ) 
( 41 , 3.875149e-07 ) 
( 42 , 4.477379e-07 ) 
( 43 , 4.977809e-07 ) 
( 44 , 6.423357e-07 ) 
( 45 , 7.688737e-07 ) 
( 46 , 7.861296e-07 ) 
( 47 , 9.660536e-07 ) 
( 48 , 1.174954e-06 ) 
( 49 , 1.220378e-06 ) 
( 50 , 1.415840e-06 ) 
( 51 , 1.714654e-06 ) 
( 52 , 1.853211e-06 ) 
( 53 , 2.035019e-06 ) 
( 54 , 2.420550e-06 ) 
( 55 , 2.679286e-06 ) 
( 56 , 2.811397e-06 ) 
( 57 , 3.268793e-06 ) 
( 58 , 3.667836e-06 ) 
( 59 , 3.710588e-06 ) 
( 60 , 4.213704e-06 ) 
( 61 , 4.763523e-06 ) 
( 62 , 4.849863e-06 ) 
( 63 , 5.362690e-06 ) 
( 64 , 6.062280e-06 ) 
( 65 , 6.314022e-06 ) 
( 66 , 6.792947e-06 ) 
( 67 , 7.629005e-06 ) 
( 68 , 8.075861e-06 ) 
( 69 , 8.472496e-06 ) 
( 70 , 9.419537e-06 ) 
( 71 , 1.008199e-05 ) 
( 72 , 1.034629e-05 ) 
( 73 , 1.136763e-05 ) 
( 74 , 1.225494e-05 ) 
( 75 , 1.233843e-05 ) 
( 76 , 1.338786e-05 ) 
( 77 , 1.449687e-05 ) 
( 78 , 1.463805e-05 ) 
( 79 , 1.566209e-05 ) 
( 80 , 1.697670e-05 ) 
( 81 , 1.737904e-05 ) 
( 82 , 1.831962e-05 ) 
( 83 , 1.981105e-05 ) 
( 84 , 2.050127e-05 ) 
( 85 , 2.129855e-05 ) 
( 86 , 2.292627e-05 ) 
( 87 , 2.391959e-05 ) 
( 88 , 2.451494e-05 ) 
( 89 , 2.622814e-05 ) 
( 90 , 2.752701e-05 ) 
( 91 , 2.786584e-05 ) 
( 92 , 2.960544e-05 ) 
( 93 , 3.119891e-05 ) 
( 94 , 3.123334e-05 ) 
( 95 , 3.293434e-05 ) 
( 96 , 3.479811e-05 ) 
( 97 , 3.510693e-05 ) 
( 98 , 3.670100e-05 ) 
( 99 , 3.879794e-05 ) 
( 100 , 3.947788e-05 ) 
( 101 , 4.089608e-05 ) 
( 102 , 4.317736e-05 ) 
( 103 , 4.424381e-05 ) 
( 104 , 4.541936e-05 ) 
( 105 , 4.782602e-05 ) 
( 106 , 4.928094e-05 ) 
( 107 , 5.015185e-05 ) 
( 108 , 5.261676e-05 ) 
( 109 , 5.444824e-05 ) 
( 110 , 5.495974e-05 ) 
( 111 , 5.740989e-05 ) 
( 112 , 5.959219e-05 ) 
( 113 , 5.969894e-05 ) 
( 114 , 6.205789e-05 ) 
( 115 , 6.455202e-05 ) 
( 116 , 6.488410e-05 ) 
( 117 , 6.707459e-05 ) 
( 118 , 6.982934e-05 ) 
( 119 , 7.062165e-05 ) 
( 120 , 7.256819e-05 ) 
( 121 , 7.552161e-05 ) 
( 122 , 7.678187e-05 ) 
( 123 , 7.841331e-05 ) 
( 124 , 8.149451e-05 ) 
( 125 , 8.321620e-05 ) 
( 126 , 8.446814e-05 ) 
( 127 , 8.759939e-05 ) 
( 128 , 8.976174e-05 ) 
( 129 , 9.057867e-05 ) 
( 130 , 9.367774e-05 ) 
( 131 , 9.624606e-05 ) 
( 132 , 9.658326e-05 ) 
( 133 , 9.956589e-05 ) 
( 134 , 1.024924e-04 ) 
( 135 , 1.026673e-04 ) 
( 136 , 1.054497e-04 ) 
( 137 , 1.086748e-04 ) 
( 138 , 1.093807e-04 ) 
( 139 , 1.118820e-04 ) 
( 140 , 1.153358e-04 ) 
( 141 , 1.165772e-04 ) 
( 142 , 1.187220e-04 ) 
( 143 , 1.223262e-04 ) 
( 144 , 1.240932e-04 ) 
( 145 , 1.258137e-04 ) 
( 146 , 1.294838e-04 ) 
( 147 , 1.317519e-04 ) 
( 148 , 1.329898e-04 ) 
( 149 , 1.366373e-04 ) 
( 150 , 1.393679e-04 ) 
( 151 , 1.400765e-04 ) 
( 152 , 1.436114e-04 ) 
( 153 , 1.467529e-04 ) 
( 154 , 1.468982e-04 ) 
( 155 , 1.502313e-04 ) 
( 156 , 1.537204e-04 ) 
( 157 , 1.541587e-04 ) 
( 158 , 1.572042e-04 ) 
( 159 , 1.609671e-04 ) 
( 160 , 1.619946e-04 ) 
( 161 , 1.646723e-04 ) 
( 162 , 1.686269e-04 ) 
( 163 , 1.702344e-04 ) 
( 164 , 1.724719e-04 ) 
( 165 , 1.765300e-04 ) 
( 166 , 1.786936e-04 ) 
( 167 , 1.804281e-04 ) 
( 168 , 1.844972e-04 ) 
( 169 , 1.871790e-04 ) 
( 170 , 1.883594e-04 ) 
( 171 , 1.923453e-04 ) 
( 172 , 1.954939e-04 ) 
( 173 , 1.960817e-04 ) 
( 174 , 1.998911e-04 ) 
( 175 , 2.034431e-04 ) 
( 176 , 2.034726e-04 ) 
( 177 , 2.070149e-04 ) 
( 178 , 2.108964e-04 ) 
( 179 , 2.115531e-04 ) 
( 180 , 2.147433e-04 ) 
( 181 , 2.188716e-04 ) 
( 182 , 2.201508e-04 ) 
( 183 , 2.229111e-04 ) 
( 184 , 2.271966e-04 ) 
( 185 , 2.290786e-04 ) 
( 186 , 2.313407e-04 ) 
( 187 , 2.356893e-04 ) 
( 188 , 2.381401e-04 ) 
( 189 , 2.398468e-04 ) 
( 190 , 2.441620e-04 ) 
( 191 , 2.471341e-04 ) 
( 192 , 2.482403e-04 ) 
( 193 , 2.524257e-04 ) 
( 194 , 2.558590e-04 ) 
( 195 , 2.563336e-04 ) 
( 196 , 2.602950e-04 ) 
( 197 , 2.641181e-04 ) 
( 198 , 2.642920e-04 ) 
( 199 , 2.679396e-04 ) 
( 200 , 2.720722e-04 ) 
( 201 , 2.728967e-04 ) 
( 202 , 2.761476e-04 ) 
( 203 , 2.805014e-04 ) 
( 204 , 2.819639e-04 ) 
( 205 , 2.847435e-04 ) 
( 206 , 2.892250e-04 ) 
( 207 , 2.912984e-04 ) 
( 208 , 2.935426e-04 ) 
( 209 , 2.980548e-04 ) 
( 210 , 3.006979e-04 ) 
( 211 , 3.023545e-04 ) 
( 212 , 3.067994e-04 ) 
( 213 , 3.099583e-04 ) 
( 214 , 3.109878e-04 ) 
( 215 , 3.152688e-04 ) 
( 216 , 3.188776e-04 ) 
( 217 , 3.192548e-04 ) 
( 218 , 3.232785e-04 ) 
( 219 , 3.272612e-04 ) 
( 220 , 3.275473e-04 ) 
( 221 , 3.312259e-04 ) 
( 222 , 3.354983e-04 ) 
( 223 , 3.364439e-04 ) 
( 224 , 3.396971e-04 ) 
( 225 , 3.441682e-04 ) 
( 226 , 3.457550e-04 ) 
( 227 , 3.485118e-04 ) 
( 228 , 3.530863e-04 ) 
( 229 , 3.552819e-04 ) 
( 230 , 3.574823e-04 ) 
( 231 , 3.620626e-04 ) 
( 232 , 3.648211e-04 ) 
( 233 , 3.664171e-04 ) 
( 234 , 3.709055e-04 ) 
( 235 , 3.741688e-04 ) 
( 236 , 3.751258e-04 ) 
( 237 , 3.794266e-04 ) 
( 238 , 3.831256e-04 ) 
( 239 , 3.834229e-04 ) 
( 240 , 3.874446e-04 ) 
( 241 , 3.915010e-04 ) 
( 242 , 3.918698e-04 ) 
( 243 , 3.955272e-04 ) 
( 244 , 3.998548e-04 ) 
( 245 , 4.008816e-04 ) 
( 246 , 4.040975e-04 ) 
( 247 , 4.086046e-04 ) 
( 248 , 4.102671e-04 ) 
( 249 , 4.129739e-04 ) 
( 250 , 4.175651e-04 ) 
( 251 , 4.198275e-04 ) 
( 252 , 4.219688e-04 ) 
( 253 , 4.265472e-04 ) 
( 254 , 4.293607e-04 ) 
( 255 , 4.308925e-04 ) 
( 256 , 4.353617e-04 ) 
( 257 , 4.386660e-04 ) 
( 258 , 4.395574e-04 ) 
( 259 , 4.438238e-04 ) 
( 260 , 4.475483e-04 ) 
( 261 , 4.477822e-04 ) 
( 262 , 4.517567e-04 ) 
( 263 , 4.558220e-04 ) 
( 264 , 4.562484e-04 ) 
( 265 , 4.598486e-04 ) 
( 266 , 4.641685e-04 ) 
( 267 , 4.652442e-04 ) 
( 268 , 4.683961e-04 ) 
( 269 , 4.728793e-04 ) 
( 270 , 4.745794e-04 ) 
( 271 , 4.772187e-04 ) 
( 272 , 4.817709e-04 ) 
( 273 , 4.840574e-04 ) 
( 274 , 4.861312e-04 ) 
( 275 , 4.906571e-04 ) 
( 276 , 4.934798e-04 ) 
( 277 , 4.949473e-04 ) 
( 278 , 4.993527e-04 ) 
( 279 , 5.026503e-04 ) 
( 280 , 5.034838e-04 ) 
( 281 , 5.076775e-04 ) 
( 282 , 5.113791e-04 ) 
( 283 , 5.115643e-04 ) 
( 284 , 5.154602e-04 ) 
( 285 , 5.194868e-04 ) 
( 286 , 5.199504e-04 ) 
( 287 , 5.234691e-04 ) 
( 288 , 5.277353e-04 ) 
( 289 , 5.288344e-04 ) 
( 290 , 5.319050e-04 ) 
( 291 , 5.363210e-04 ) 
( 292 , 5.380292e-04 ) 
( 293 , 5.405905e-04 ) 
( 294 , 5.450638e-04 ) 
( 295 , 5.473421e-04 ) 
( 296 , 5.493443e-04 ) 
( 297 , 5.537819e-04 ) 
( 298 , 5.565796e-04 ) 
( 299 , 5.579847e-04 ) 
( 300 , 5.622950e-04 ) 
( 301 , 5.655509e-04 ) 
( 302 , 5.663337e-04 ) 
( 303 , 5.704285e-04 ) 
( 304 , 5.740722e-04 ) 
( 305 , 5.742207e-04 ) 
( 306 , 5.780169e-04 ) 
( 307 , 5.819705e-04 ) 
( 308 , 5.824548e-04 ) 
( 309 , 5.858761e-04 ) 
( 310 , 5.900558e-04 ) 
( 311 , 5.911587e-04 ) 
( 312 , 5.941371e-04 ) 
( 313 , 5.984553e-04 ) 
( 314 , 6.001493e-04 ) 
( 315 , 6.026268e-04 ) 
( 316 , 6.069934e-04 ) 
( 317 , 6.092394e-04 ) 
( 318 , 6.111687e-04 ) 
( 319 , 6.154934e-04 ) 
( 320 , 6.182409e-04 ) 
( 321 , 6.195865e-04 ) 
( 322 , 6.237807e-04 ) 
( 323 , 6.269692e-04 ) 
( 324 , 6.277081e-04 ) 
( 325 , 6.316866e-04 ) 
( 326 , 6.352471e-04 ) 
( 327 , 6.353690e-04 ) 
( 328 , 6.390517e-04 ) 
( 329 , 6.429080e-04 ) 
( 330 , 6.434005e-04 ) 
( 331 , 6.467143e-04 ) 
( 332 , 6.507847e-04 ) 
( 333 , 6.518765e-04 ) 
( 334 , 6.547565e-04 ) 
( 335 , 6.589558e-04 ) 
( 336 , 6.606193e-04 ) 
( 337 , 6.630101e-04 ) 
( 338 , 6.672511e-04 ) 
( 339 , 6.694473e-04 ) 
( 340 , 6.713042e-04 ) 
( 341 , 6.754995e-04 ) 
( 342 , 6.781789e-04 ) 
( 343 , 6.794684e-04 ) 
( 344 , 6.835326e-04 ) 
( 345 , 6.866359e-04 ) 
( 346 , 6.873368e-04 ) 
( 347 , 6.911878e-04 ) 
( 348 , 6.946476e-04 ) 
( 349 , 6.947508e-04 ) 
( 350 , 6.983118e-04 ) 
( 351 , 7.020542e-04 ) 
( 352 , 7.025451e-04 ) 
( 353 , 7.057459e-04 ) 
( 354 , 7.096916e-04 ) 
( 355 , 7.107613e-04 ) 
( 356 , 7.135398e-04 ) 
( 357 , 7.176064e-04 ) 
( 358 , 7.192275e-04 ) 
( 359 , 7.215309e-04 ) 
( 360 , 7.256341e-04 ) 
( 361 , 7.277683e-04 ) 
( 362 , 7.295542e-04 ) 
( 363 , 7.336099e-04 ) 
( 364 , 7.362087e-04 ) 
( 365 , 7.374455e-04 ) 
( 366 , 7.413713e-04 ) 
( 367 , 7.443772e-04 ) 
( 368 , 7.450450e-04 ) 
( 369 , 7.487621e-04 ) 
( 370 , 7.521097e-04 ) 
( 371 , 7.522006e-04 ) 
( 372 , 7.556354e-04 ) 
( 373 , 7.592530e-04 ) 
( 374 , 7.597352e-04 ) 
( 375 , 7.628203e-04 ) 
( 376 , 7.666316e-04 ) 
( 377 , 7.676713e-04 ) 
( 378 , 7.703474e-04 ) 
( 379 , 7.742727e-04 ) 
( 380 , 7.758431e-04 ) 
( 381 , 7.780599e-04 ) 
( 382 , 7.820181e-04 ) 
( 383 , 7.840819e-04 ) 
( 384 , 7.857988e-04 ) 
( 385 , 7.897090e-04 ) 
( 386 , 7.922191e-04 ) 
( 387 , 7.934063e-04 ) 
( 388 , 7.971894e-04 ) 
( 389 , 8.000901e-04 ) 
( 390 , 8.007290e-04 ) 
( 391 , 8.043093e-04 ) 
( 392 , 8.075375e-04 ) 
( 393 , 8.076208e-04 ) 
( 394 , 8.109277e-04 ) 
( 395 , 8.144142e-04 ) 
( 396 , 8.148822e-04 ) 
( 397 , 8.178513e-04 ) 
( 398 , 8.215225e-04 ) 
( 399 , 8.225267e-04 ) 
( 400 , 8.251011e-04 ) 
( 401 , 8.288806e-04 ) 
( 402 , 8.303947e-04 ) 
( 403 , 8.325264e-04 ) 
( 404 , 8.363361e-04 ) 
( 405 , 8.383241e-04 ) 
( 406 , 8.399745e-04 ) 
( 407 , 8.437367e-04 ) 
( 408 , 8.461530e-04 ) 
( 409 , 8.472938e-04 ) 
( 410 , 8.509326e-04 ) 
( 411 , 8.537235e-04 ) 
( 412 , 8.543370e-04 ) 
( 413 , 8.577799e-04 ) 
( 414 , 8.608847e-04 ) 
( 415 , 8.609642e-04 ) 
( 416 , 8.641435e-04 ) 
( 417 , 8.674957e-04 ) 
( 418 , 8.679458e-04 ) 
( 419 , 8.707998e-04 ) 
( 420 , 8.743287e-04 ) 
( 421 , 8.752936e-04 ) 
( 422 , 8.777680e-04 ) 
( 423 , 8.814000e-04 ) 
( 424 , 8.828544e-04 ) 
( 425 , 8.849032e-04 ) 
( 426 , 8.885636e-04 ) 
( 427 , 8.904726e-04 ) 
( 428 , 8.920590e-04 ) 
( 429 , 8.956731e-04 ) 
( 430 , 8.979930e-04 ) 
( 431 , 8.990900e-04 ) 
( 432 , 9.025852e-04 ) 
( 433 , 9.052643e-04 ) 
( 434 , 9.058551e-04 ) 
( 435 , 9.091618e-04 ) 
( 436 , 9.121418e-04 ) 
( 437 , 9.122202e-04 ) 
( 438 , 9.152736e-04 ) 
( 439 , 9.184906e-04 ) 
( 440 , 9.189203e-04 ) 
( 441 , 9.216614e-04 ) 
( 442 , 9.250476e-04 ) 
( 443 , 9.259710e-04 ) 
( 444 , 9.283478e-04 ) 
( 445 , 9.318327e-04 ) 
( 446 , 9.332256e-04 ) 
( 447 , 9.351941e-04 ) 
( 448 , 9.387061e-04 ) 
( 449 , 9.405348e-04 ) 
( 450 , 9.420599e-04 ) 
( 451 , 9.455275e-04 ) 
( 452 , 9.477501e-04 ) 
( 453 , 9.488059e-04 ) 
( 454 , 9.521594e-04 ) 
( 455 , 9.547264e-04 ) 
( 456 , 9.552969e-04 ) 
( 457 , 9.584698e-04 ) 
( 458 , 9.613252e-04 ) 
( 459 , 9.614046e-04 ) 
( 460 , 9.643347e-04 ) 
( 461 , 9.674175e-04 ) 
( 462 , 9.678251e-04 ) 
( 463 , 9.704560e-04 ) 
( 464 , 9.737011e-04 ) 
( 465 , 9.745819e-04 ) 
( 466 , 9.768638e-04 ) 
( 467 , 9.802037e-04 ) 
( 468 , 9.815344e-04 ) 
( 469 , 9.834253e-04 ) 
( 470 , 9.867913e-04 ) 
( 471 , 9.885397e-04 ) 
( 472 , 9.900059e-04 ) 
( 473 , 9.933297e-04 ) 
( 474 , 9.954556e-04 ) 
( 475 , 9.964724e-04 ) 
( 476 , 9.996872e-04 ) 
( 477 , 1.002143e-03 ) 
( 478 , 1.002695e-03 ) 
( 479 , 1.005738e-03 ) 
( 480 , 1.008470e-03 ) 
( 481 , 1.008552e-03 ) 
( 482 , 1.011362e-03 ) 
( 483 , 1.014313e-03 ) 
( 484 , 1.014697e-03 ) 
( 485 , 1.017221e-03 ) 
( 486 , 1.020328e-03 ) 
( 487 , 1.021166e-03 ) 
( 488 , 1.023356e-03 ) 
( 489 , 1.026554e-03 ) 
( 490 , 1.027822e-03 ) 
( 491 , 1.029639e-03 ) 
( 492 , 1.032862e-03 ) 
( 493 , 1.034531e-03 ) 
( 494 , 1.035941e-03 ) 
( 495 , 1.039124e-03 ) 
( 496 , 1.041155e-03 ) 
( 497 , 1.042135e-03 ) 
( 498 , 1.045215e-03 ) 
( 499 , 1.047562e-03 ) 
( 500 , 1.048097e-03 ) 
( 501 , 1.051012e-03 ) 
( 502 , 1.053625e-03 ) 
( 503 , 1.053710e-03 ) 
( 504 , 1.056404e-03 ) 
( 505 , 1.059225e-03 ) 
( 506 , 1.059587e-03 ) 
( 507 , 1.062007e-03 ) 
( 508 , 1.064979e-03 ) 
( 509 , 1.065774e-03 ) 
( 510 , 1.067875e-03 ) 
( 511 , 1.070935e-03 ) 
( 512 , 1.072143e-03 ) 
( 513 , 1.073887e-03 ) 
( 514 , 1.076972e-03 ) 
( 515 , 1.078563e-03 ) 
( 516 , 1.079918e-03 ) 
( 517 , 1.082966e-03 ) 
( 518 , 1.084904e-03 ) 
( 519 , 1.085848e-03 ) 
( 520 , 1.088797e-03 ) 
( 521 , 1.091038e-03 ) 
( 522 , 1.091558e-03 ) 
( 523 , 1.094350e-03 ) 
( 524 , 1.096846e-03 ) 
( 525 , 1.096935e-03 ) 
( 526 , 1.099516e-03 ) 
( 527 , 1.102212e-03 ) 
( 528 , 1.102550e-03 ) 
( 529 , 1.104871e-03 ) 
( 530 , 1.107711e-03 ) 
( 531 , 1.108465e-03 ) 
( 532 , 1.110481e-03 ) 
( 533 , 1.113406e-03 ) 
( 534 , 1.114555e-03 ) 
( 535 , 1.116230e-03 ) 
( 536 , 1.119180e-03 ) 
( 537 , 1.120696e-03 ) 
( 538 , 1.122000e-03 ) 
( 539 , 1.124915e-03 ) 
( 540 , 1.126763e-03 ) 
( 541 , 1.127674e-03 ) 
( 542 , 1.130497e-03 ) 
( 543 , 1.132635e-03 ) 
( 544 , 1.133139e-03 ) 
( 545 , 1.135813e-03 ) 
( 546 , 1.138195e-03 ) 
( 547 , 1.138288e-03 ) 
( 548 , 1.140761e-03 ) 
( 549 , 1.143336e-03 ) 
( 550 , 1.143652e-03 ) 
( 551 , 1.145876e-03 ) 
( 552 , 1.148590e-03 ) 
( 553 , 1.149302e-03 ) 
( 554 , 1.151236e-03 ) 
( 555 , 1.154033e-03 ) 
( 556 , 1.155123e-03 ) 
( 557 , 1.156731e-03 ) 
( 558 , 1.159553e-03 ) 
( 559 , 1.160994e-03 ) 
( 560 , 1.162249e-03 ) 
( 561 , 1.165038e-03 ) 
( 562 , 1.166798e-03 ) 
( 563 , 1.167677e-03 ) 
( 564 , 1.170378e-03 ) 
( 565 , 1.172416e-03 ) 
( 566 , 1.172907e-03 ) 
( 567 , 1.175467e-03 ) 
( 568 , 1.177739e-03 ) 
( 569 , 1.177837e-03 ) 
( 570 , 1.180205e-03 ) 
( 571 , 1.182663e-03 ) 
( 572 , 1.182956e-03 ) 
( 573 , 1.185088e-03 ) 
( 574 , 1.187680e-03 ) 
( 575 , 1.188353e-03 ) 
( 576 , 1.190208e-03 ) 
( 577 , 1.192880e-03 ) 
( 578 , 1.193914e-03 ) 
( 579 , 1.195459e-03 ) 
( 580 , 1.198155e-03 ) 
( 581 , 1.199526e-03 ) 
( 582 , 1.200733e-03 ) 
( 583 , 1.203400e-03 ) 
( 584 , 1.205075e-03 ) 
( 585 , 1.205924e-03 ) 
( 586 , 1.208508e-03 ) 
( 587 , 1.210450e-03 ) 
( 588 , 1.210928e-03 ) 
( 589 , 1.213378e-03 ) 
( 590 , 1.215545e-03 ) 
( 591 , 1.215647e-03 ) 
( 592 , 1.217915e-03 ) 
( 593 , 1.220261e-03 ) 
( 594 , 1.220532e-03 ) 
( 595 , 1.222575e-03 ) 
( 596 , 1.225050e-03 ) 
( 597 , 1.225684e-03 ) 
( 598 , 1.227464e-03 ) 
( 599 , 1.230015e-03 ) 
( 600 , 1.230996e-03 ) 
( 601 , 1.232479e-03 ) 
( 602 , 1.235056e-03 ) 
( 603 , 1.236359e-03 ) 
( 604 , 1.237520e-03 ) 
( 605 , 1.240070e-03 ) 
( 606 , 1.241664e-03 ) 
( 607 , 1.242483e-03 ) 
( 608 , 1.244955e-03 ) 
( 609 , 1.246805e-03 ) 
( 610 , 1.247270e-03 ) 
( 611 , 1.249614e-03 ) 
( 612 , 1.251681e-03 ) 
( 613 , 1.251787e-03 ) 
( 614 , 1.253958e-03 ) 
( 615 , 1.256196e-03 ) 
( 616 , 1.256447e-03 ) 
( 617 , 1.258404e-03 ) 
( 618 , 1.260766e-03 ) 
( 619 , 1.261364e-03 ) 
( 620 , 1.263071e-03 ) 
( 621 , 1.265508e-03 ) 
( 622 , 1.266437e-03 ) 
( 623 , 1.267861e-03 ) 
( 624 , 1.270323e-03 ) 
( 625 , 1.271560e-03 ) 
( 626 , 1.272677e-03 ) 
( 627 , 1.275114e-03 ) 
( 628 , 1.276631e-03 ) 
( 629 , 1.277422e-03 ) 
( 630 , 1.279785e-03 ) 
( 631 , 1.281548e-03 ) 
( 632 , 1.282000e-03 ) 
( 633 , 1.284244e-03 ) 
( 634 , 1.286213e-03 ) 
( 635 , 1.286322e-03 ) 
( 636 , 1.288402e-03 ) 
( 637 , 1.290536e-03 ) 
( 638 , 1.290767e-03 ) 
( 639 , 1.292643e-03 ) 
( 640 , 1.294896e-03 ) 
( 641 , 1.295460e-03 ) 
( 642 , 1.297096e-03 ) 
( 643 , 1.299423e-03 ) 
( 644 , 1.300303e-03 ) 
( 645 , 1.301670e-03 ) 
( 646 , 1.304022e-03 ) 
( 647 , 1.305197e-03 ) 
( 648 , 1.306272e-03 ) 
( 649 , 1.308601e-03 ) 
( 650 , 1.310043e-03 ) 
( 651 , 1.310807e-03 ) 
( 652 , 1.313067e-03 ) 
( 653 , 1.314744e-03 ) 
( 654 , 1.315185e-03 ) 
( 655 , 1.317331e-03 ) 
( 656 , 1.319208e-03 ) 
( 657 , 1.319321e-03 ) 
( 658 , 1.321312e-03 ) 
( 659 , 1.323347e-03 ) 
( 660 , 1.323559e-03 ) 
( 661 , 1.325356e-03 ) 
( 662 , 1.327506e-03 ) 
( 663 , 1.328036e-03 ) 
( 664 , 1.329606e-03 ) 
( 665 , 1.331827e-03 ) 
( 666 , 1.332660e-03 ) 
( 667 , 1.333973e-03 ) 
( 668 , 1.336219e-03 ) 
( 669 , 1.337334e-03 ) 
( 670 , 1.338368e-03 ) 
( 671 , 1.340594e-03 ) 
( 672 , 1.341965e-03 ) 
( 673 , 1.342702e-03 ) 
( 674 , 1.344863e-03 ) 
( 675 , 1.346460e-03 ) 
( 676 , 1.346889e-03 ) 
( 677 , 1.348943e-03 ) 
( 678 , 1.350730e-03 ) 
( 679 , 1.350847e-03 ) 
( 680 , 1.352752e-03 ) 
( 681 , 1.354692e-03 ) 
( 682 , 1.354887e-03 ) 
( 683 , 1.356609e-03 ) 
( 684 , 1.358660e-03 ) 
( 685 , 1.359158e-03 ) 
( 686 , 1.360664e-03 ) 
( 687 , 1.362783e-03 ) 
( 688 , 1.363571e-03 ) 
( 689 , 1.364833e-03 ) 
( 690 , 1.366978e-03 ) 
( 691 , 1.368036e-03 ) 
( 692 , 1.369031e-03 ) 
( 693 , 1.371157e-03 ) 
( 694 , 1.372461e-03 ) 
( 695 , 1.373173e-03 ) 
( 696 , 1.375239e-03 ) 
( 697 , 1.376758e-03 ) 
( 698 , 1.377176e-03 ) 
( 699 , 1.379140e-03 ) 
( 700 , 1.380843e-03 ) 
( 701 , 1.380962e-03 ) 
 };
 
 
  \addplot[color=black] plot coordinates {
( 1 , NaN ) 
( 2 , 1.387779e-17 ) 
( 3 , 5.204170e-18 ) 
( 4 , 7.152448e-17 ) 
( 5 , 1.474515e-17 ) 
( 6 , 5.557210e-17 ) 
( 7 , 7.131908e-17 ) 
( 8 , 1.110765e-16 ) 
( 9 , 9.757820e-19 ) 
( 10 , 1.905985e-17 ) 
( 11 , 1.469254e-17 ) 
( 12 , 2.777674e-17 ) 
( 13 , 9.717591e-17 ) 
( 14 , 1.408968e-17 ) 
( 15 , 5.552192e-17 ) 
( 16 , 9.719114e-17 ) 
( 17 , 3.472455e-17 ) 
( 18 , 1.988330e-18 ) 
( 19 , 2.778434e-17 ) 
( 20 , 9.023369e-17 ) 
( 21 , 7.110978e-14 ) 
( 22 , 3.040623e-14 ) 
( 23 , 5.486487e-13 ) 
( 24 , 6.182971e-13 ) 
( 25 , 1.896885e-12 ) 
( 26 , 3.995351e-12 ) 
( 27 , 2.474548e-12 ) 
( 28 , 1.382326e-11 ) 
( 29 , 6.245313e-12 ) 
( 30 , 2.872263e-11 ) 
( 31 , 4.472286e-11 ) 
( 32 , 1.000337e-11 ) 
( 33 , 7.728147e-11 ) 
( 34 , 4.035786e-12 ) 
( 35 , 2.843257e-10 ) 
( 36 , 5.504166e-10 ) 
( 37 , 5.686667e-10 ) 
( 38 , 5.298375e-10 ) 
( 39 , 1.001451e-09 ) 
( 40 , 2.140281e-09 ) 
( 41 , 3.044846e-09 ) 
( 42 , 2.377771e-09 ) 
( 43 , 6.047716e-11 ) 
( 44 , 2.706102e-09 ) 
( 45 , 3.762531e-09 ) 
( 46 , 3.331851e-09 ) 
( 47 , 3.200712e-09 ) 
( 48 , 3.899512e-09 ) 
( 49 , 2.725660e-09 ) 
( 50 , 3.544570e-09 ) 
( 51 , 1.308153e-08 ) 
( 52 , 1.752841e-08 ) 
( 53 , 8.865468e-09 ) 
( 54 , 1.072988e-08 ) 
( 55 , 2.720938e-08 ) 
( 56 , 2.574936e-08 ) 
( 57 , 5.210777e-09 ) 
( 58 , 1.924961e-08 ) 
( 59 , 2.960698e-08 ) 
( 60 , 2.118363e-08 ) 
( 61 , 4.468628e-09 ) 
( 62 , 8.733996e-09 ) 
( 63 , 1.755811e-08 ) 
( 64 , 2.707157e-08 ) 
( 65 , 3.265904e-08 ) 
( 66 , 1.733026e-08 ) 
( 67 , 2.700222e-08 ) 
( 68 , 7.549727e-08 ) 
( 69 , 7.865806e-08 ) 
( 70 , 8.982021e-09 ) 
( 71 , 9.571766e-08 ) 
( 72 , 1.461941e-07 ) 
( 73 , 7.769767e-08 ) 
( 74 , 7.645424e-08 ) 
( 75 , 1.930433e-07 ) 
( 76 , 1.595539e-07 ) 
( 77 , 1.652000e-08 ) 
( 78 , 1.970663e-07 ) 
( 79 , 2.255770e-07 ) 
( 80 , 6.783546e-08 ) 
( 81 , 1.500458e-07 ) 
( 82 , 2.478016e-07 ) 
( 83 , 1.476688e-07 ) 
( 84 , 6.159061e-08 ) 
( 85 , 2.089857e-07 ) 
( 86 , 1.901728e-07 ) 
( 87 , 4.284124e-08 ) 
( 88 , 1.086630e-07 ) 
( 89 , 1.683961e-07 ) 
( 90 , 1.285134e-07 ) 
( 91 , 3.578026e-08 ) 
( 92 , 6.903070e-08 ) 
( 93 , 1.602639e-07 ) 
( 94 , 1.927277e-07 ) 
( 95 , 1.035228e-07 ) 
( 96 , 1.111735e-07 ) 
( 97 , 3.232649e-07 ) 
( 98 , 3.273780e-07 ) 
( 99 , 3.093537e-08 ) 
( 100 , 3.895131e-07 ) 
( 101 , 5.671886e-07 ) 
( 102 , 2.603468e-07 ) 
( 103 , 3.624783e-07 ) 
( 104 , 7.807760e-07 ) 
( 105 , 5.539526e-07 ) 
( 106 , 2.279255e-07 ) 
( 107 , 9.268484e-07 ) 
( 108 , 8.749732e-07 ) 
( 109 , 1.061635e-08 ) 
( 110 , 9.723240e-07 ) 
( 111 , 1.178956e-06 ) 
( 112 , 3.319849e-07 ) 
( 113 , 8.980592e-07 ) 
( 114 , 1.420866e-06 ) 
( 115 , 7.003637e-07 ) 
( 116 , 7.021993e-07 ) 
( 117 , 1.562065e-06 ) 
( 118 , 1.070424e-06 ) 
( 119 , 4.008380e-07 ) 
( 120 , 1.576160e-06 ) 
( 121 , 1.393711e-06 ) 
( 122 , 2.609471e-08 ) 
( 123 , 1.452982e-06 ) 
( 124 , 1.625304e-06 ) 
( 125 , 3.779395e-07 ) 
( 126 , 1.200297e-06 ) 
( 127 , 1.729852e-06 ) 
( 128 , 7.607143e-07 ) 
( 129 , 8.431836e-07 ) 
( 130 , 1.686268e-06 ) 
( 131 , 1.071412e-06 ) 
( 132 , 4.213141e-07 ) 
( 133 , 1.490607e-06 ) 
( 134 , 1.265045e-06 ) 
( 135 , 1.542229e-08 ) 
( 136 , 1.156913e-06 ) 
( 137 , 1.307768e-06 ) 
( 138 , 4.123571e-07 ) 
( 139 , 7.160523e-07 ) 
( 140 , 1.180883e-06 ) 
( 141 , 7.159018e-07 ) 
( 142 , 2.127835e-07 ) 
( 143 , 8.831812e-07 ) 
( 144 , 8.791987e-07 ) 
( 145 , 2.985561e-07 ) 
( 146 , 4.314827e-07 ) 
( 147 , 8.670136e-07 ) 
( 148 , 7.592395e-07 ) 
( 149 , 1.405922e-07 ) 
( 150 , 6.594393e-07 ) 
( 151 , 1.111687e-06 ) 
( 152 , 7.854130e-07 ) 
( 153 , 2.541238e-07 ) 
( 154 , 1.304824e-06 ) 
( 155 , 1.445367e-06 ) 
( 156 , 3.331058e-07 ) 
( 157 , 1.298796e-06 ) 
( 158 , 2.057718e-06 ) 
( 159 , 1.069209e-06 ) 
( 160 , 1.068664e-06 ) 
( 161 , 2.559840e-06 ) 
( 162 , 1.906336e-06 ) 
( 163 , 6.068089e-07 ) 
( 164 , 2.894391e-06 ) 
( 165 , 2.785415e-06 ) 
( 166 , 7.608140e-08 ) 
( 167 , 3.013999e-06 ) 
( 168 , 3.640590e-06 ) 
( 169 , 9.514816e-07 ) 
( 170 , 2.885137e-06 ) 
( 171 , 4.404141e-06 ) 
( 172 , 1.974852e-06 ) 
( 173 , 2.490892e-06 ) 
( 174 , 5.011486e-06 ) 
( 175 , 3.088634e-06 ) 
( 176 , 1.832501e-06 ) 
( 177 , 5.405915e-06 ) 
( 178 , 4.226163e-06 ) 
( 179 , 9.295539e-07 ) 
( 180 , 5.542702e-06 ) 
( 181 , 5.316182e-06 ) 
( 182 , 1.810887e-07 ) 
( 183 , 5.392357e-06 ) 
( 184 , 6.287630e-06 ) 
( 185 , 1.447549e-06 ) 
( 186 , 4.942800e-06 ) 
( 187 , 7.074371e-06 ) 
( 188 , 2.806170e-06 ) 
( 189 , 4.200360e-06 ) 
( 190 , 7.619554e-06 ) 
( 191 , 4.185503e-06 ) 
( 192 , 3.189563e-06 ) 
( 193 , 7.879323e-06 ) 
( 194 , 5.510744e-06 ) 
( 195 , 1.951759e-06 ) 
( 196 , 7.825673e-06 ) 
( 197 , 6.708350e-06 ) 
( 198 , 5.427072e-07 ) 
( 199 , 7.448285e-06 ) 
( 200 , 7.710529e-06 ) 
( 201 , 9.707007e-07 ) 
( 202 , 6.755270e-06 ) 
( 203 , 8.459337e-06 ) 
( 204 , 2.514362e-06 ) 
( 205 , 5.772782e-06 ) 
( 206 , 8.910151e-06 ) 
( 207 , 4.011279e-06 ) 
( 208 , 4.543580e-06 ) 
( 209 , 9.034314e-06 ) 
( 210 , 5.386000e-06 ) 
( 211 , 3.124629e-06 ) 
( 212 , 8.820846e-06 ) 
( 213 , 6.568937e-06 ) 
( 214 , 1.583900e-06 ) 
( 215 , 8.277113e-06 ) 
( 216 , 7.500308e-06 ) 
( 217 , 3.415958e-09 ) 
( 218 , 7.428462e-06 ) 
( 219 , 8.133498e-06 ) 
( 220 , 1.559075e-06 ) 
( 221 , 6.316862e-06 ) 
( 222 , 8.437660e-06 ) 
( 223 , 3.006077e-06 ) 
( 224 , 4.998630e-06 ) 
( 225 , 8.399435e-06 ) 
( 226 , 4.272871e-06 ) 
( 227 , 3.541403e-06 ) 
( 228 , 8.023711e-06 ) 
( 229 , 5.297226e-06 ) 
( 230 , 2.020516e-06 ) 
( 231 , 7.333404e-06 ) 
( 232 , 6.029590e-06 ) 
( 233 , 5.150019e-07 ) 
( 234 , 6.368282e-06 ) 
( 235 , 6.435758e-06 ) 
( 236 , 8.965895e-07 ) 
( 237 , 5.182915e-06 ) 
( 238 , 6.498723e-06 ) 
( 239 , 2.140323e-06 ) 
( 240 , 3.843871e-06 ) 
( 241 , 6.219635e-06 ) 
( 242 , 3.150752e-06 ) 
( 243 , 2.426304e-06 ) 
( 244 , 5.617829e-06 ) 
( 245 , 3.874355e-06 ) 
( 246 , 1.010114e-06 ) 
( 247 , 4.729930e-06 ) 
( 248 , 4.272352e-06 ) 
( 249 , 3.241081e-07 ) 
( 250 , 3.608094e-06 ) 
( 251 , 4.322788e-06 ) 
( 252 , 1.499183e-06 ) 
( 253 , 2.317489e-06 ) 
( 254 , 4.021777e-06 ) 
( 255 , 2.445259e-06 ) 
( 256 , 9.331273e-07 ) 
( 257 , 3.383868e-06 ) 
( 258 , 3.103379e-06 ) 
( 259 , 4.637744e-07 ) 
( 260 , 2.441513e-06 ) 
( 261 , 3.428521e-06 ) 
( 262 , 1.789739e-06 ) 
( 263 , 1.243675e-06 ) 
( 264 , 3.391979e-06 ) 
( 265 , 2.963093e-06 ) 
( 266 , 1.463462e-07 ) 
( 267 , 2.982980e-06 ) 
( 268 , 3.907951e-06 ) 
( 269 , 1.653777e-06 ) 
( 270 , 2.209459e-06 ) 
( 271 , 4.557948e-06 ) 
( 272 , 3.195773e-06 ) 
( 273 , 1.097974e-06 ) 
( 274 , 4.859550e-06 ) 
( 275 , 4.685214e-06 ) 
( 276 , 3.072336e-07 ) 
( 277 , 4.774786e-06 ) 
( 278 , 6.034711e-06 ) 
( 279 , 1.946000e-06 ) 
( 280 , 4.283301e-06 ) 
( 281 , 7.160657e-06 ) 
( 282 , 3.744717e-06 ) 
( 283 , 3.383618e-06 ) 
( 284 , 7.987129e-06 ) 
( 285 , 5.619432e-06 ) 
( 286 , 2.093580e-06 ) 
( 287 , 8.449478e-06 ) 
( 288 , 7.479433e-06 ) 
( 289 , 4.499396e-07 ) 
( 290 , 8.497460e-06 ) 
( 291 , 9.231151e-06 ) 
( 292 , 1.492882e-06 ) 
( 293 , 8.097759e-06 ) 
( 294 , 1.078223e-05 ) 
( 295 , 3.664808e-06 ) 
( 296 , 7.235804e-06 ) 
( 297 , 1.204556e-05 ) 
( 298 , 5.982804e-06 ) 
( 299 , 5.916807e-06 ) 
( 300 , 1.294315e-05 ) 
( 301 , 8.354158e-06 ) 
( 302 , 4.165976e-06 ) 
( 303 , 1.340967e-05 ) 
( 304 , 1.068020e-05 ) 
( 305 , 2.027881e-06 ) 
( 306 , 1.339542e-05 ) 
( 307 , 1.286028e-05 ) 
( 308 , 4.349731e-07 ) 
( 309 , 1.286878e-05 ) 
( 310 , 1.479594e-05 ) 
( 311 , 3.144338e-06 ) 
( 312 , 1.181787e-05 ) 
( 313 , 1.639494e-05 ) 
( 314 , 6.009074e-06 ) 
( 315 , 1.025150e-05 ) 
( 316 , 1.757514e-05 ) 
( 317 , 8.928553e-06 ) 
( 318 , 8.199191e-06 ) 
( 319 , 1.826802e-05 ) 
( 320 , 1.179648e-05 ) 
( 321 , 5.710491e-06 ) 
( 322 , 1.842167e-05 ) 
( 323 , 1.450498e-05 ) 
( 324 , 2.853384e-06 ) 
( 325 , 1.800313e-05 ) 
( 326 , 1.694878e-05 ) 
( 327 , 2.879860e-07 ) 
( 328 , 1.700011e-05 ) 
( 329 , 1.902937e-05 ) 
( 330 , 3.616257e-06 ) 
( 331 , 1.542179e-05 ) 
( 332 , 2.065888e-05 ) 
( 333 , 7.024347e-06 ) 
( 334 , 1.329888e-05 ) 
( 335 , 2.176365e-05 ) 
( 336 , 1.039935e-05 ) 
( 337 , 1.068285e-05 ) 
( 338 , 2.228729e-05 ) 
( 339 , 1.362670e-05 ) 
( 340 , 7.644340e-06 ) 
( 341 , 2.219302e-05 ) 
( 342 , 1.659445e-05 ) 
( 343 , 4.270811e-06 ) 
( 344 , 2.146543e-05 ) 
( 345 , 1.919747e-05 ) 
( 346 , 6.635663e-07 ) 
( 347 , 2.011135e-05 ) 
( 348 , 2.134148e-05 ) 
( 349 , 3.065795e-06 ) 
( 350 , 1.815992e-05 ) 
( 351 , 2.294664e-05 ) 
( 352 , 6.799340e-06 ) 
( 353 , 1.566185e-05 ) 
( 354 , 2.395074e-05 ) 
( 355 , 1.041704e-05 ) 
( 356 , 1.268782e-05 ) 
( 357 , 2.431162e-05 ) 
( 358 , 1.380112e-05 ) 
( 359 , 9.326206e-06 ) 
( 360 , 2.400907e-05 ) 
( 361 , 1.684040e-05 ) 
( 362 , 5.680045e-06 ) 
( 363 , 2.304575e-05 ) 
( 364 , 1.943437e-05 ) 
( 365 , 1.863475e-06 ) 
( 366 , 2.144737e-05 ) 
( 367 , 2.149701e-05 ) 
( 368 , 2.002270e-06 ) 
( 369 , 1.926203e-05 ) 
( 370 , 2.296001e-05 ) 
( 371 , 5.793173e-06 ) 
( 372 , 1.655875e-05 ) 
( 373 , 2.377545e-05 ) 
( 374 , 9.386885e-06 ) 
( 375 , 1.342512e-05 ) 
( 376 , 2.391776e-05 ) 
( 377 , 1.266717e-05 ) 
( 378 , 9.964375e-06 ) 
( 379 , 2.338482e-05 ) 
( 380 , 1.552814e-05 ) 
( 381 , 6.291826e-06 ) 
( 382 , 2.219834e-05 ) 
( 383 , 1.787825e-05 ) 
( 384 , 2.530779e-06 ) 
( 385 , 2.040326e-05 ) 
( 386 , 1.964369e-05 ) 
( 387 , 1.191834e-06 ) 
( 388 , 1.806636e-05 ) 
( 389 , 2.077125e-05 ) 
( 390 , 4.750022e-06 ) 
( 391 , 1.527409e-05 ) 
( 392 , 2.123051e-05 ) 
( 393 , 8.023323e-06 ) 
( 394 , 1.212961e-05 ) 
( 395 , 2.101513e-05 ) 
( 396 , 1.090125e-05 ) 
( 397 , 8.749210e-06 ) 
( 398 , 2.014340e-05 ) 
( 399 , 1.328743e-05 ) 
( 400 , 5.258240e-06 ) 
( 401 , 1.865783e-05 ) 
( 402 , 1.510331e-05 ) 
( 403 , 1.786615e-06 ) 
( 404 , 1.662387e-05 ) 
( 405 , 1.629121e-05 ) 
( 406 , 1.535885e-06 ) 
( 407 , 1.412788e-05 ) 
( 408 , 1.681682e-05 ) 
( 409 , 4.584390e-06 ) 
( 410 , 1.127418e-05 ) 
( 411 , 1.667069e-05 ) 
( 412 , 7.243608e-06 ) 
( 413 , 8.181515e-06 ) 
( 414 , 1.586904e-05 ) 
( 415 , 9.412241e-06 ) 
( 416 , 4.978885e-06 ) 
( 417 , 1.445357e-05 ) 
( 418 , 1.100697e-05 ) 
( 419 , 1.800970e-06 ) 
( 420 , 1.249038e-05 ) 
( 421 , 1.196586e-05 ) 
( 422 , 1.216766e-06 ) 
( 423 , 1.006799e-05 ) 
( 424 , 1.225113e-05 ) 
( 425 , 3.943074e-06 ) 
( 426 , 7.294538e-06 ) 
( 427 , 1.185103e-05 ) 
( 428 , 6.255892e-06 ) 
( 429 , 4.294213e-06 ) 
( 430 , 1.078089e-05 ) 
( 431 , 8.047091e-06 ) 
( 432 , 1.203030e-06 ) 
( 433 , 9.083275e-06 ) 
( 434 , 9.226844e-06 ) 
( 435 , 1.835901e-06 ) 
( 436 , 6.827068e-06 ) 
( 437 , 9.727451e-06 ) 
( 438 , 4.677474e-06 ) 
( 439 , 4.105719e-06 ) 
( 440 , 9.506494e-06 ) 
( 441 , 7.179898e-06 ) 
( 442 , 1.034520e-06 ) 
( 443 , 8.549181e-06 ) 
( 444 , 9.210021e-06 ) 
( 445 , 2.252936e-06 ) 
( 446 , 6.869792e-06 ) 
( 447 , 1.064852e-05 ) 
( 448 , 5.609039e-06 ) 
( 449 , 4.512166e-06 ) 
( 450 , 1.139475e-05 ) 
( 451 , 8.877054e-06 ) 
( 452 , 1.549164e-06 ) 
( 453 , 1.137108e-05 ) 
( 454 , 1.189648e-05 ) 
( 455 , 1.918868e-06 ) 
( 456 , 1.052665e-05 ) 
( 457 , 1.450872e-05 ) 
( 458 , 5.766636e-06 ) 
( 459 , 8.840185e-06 ) 
( 460 , 1.656283e-05 ) 
( 461 , 9.847367e-06 ) 
( 462 , 6.322077e-06 ) 
( 463 , 1.792127e-05 ) 
( 464 , 1.399712e-05 ) 
( 465 , 3.015325e-06 ) 
( 466 , 1.846532e-05 ) 
( 467 , 1.803984e-05 ) 
( 468 , 1.004516e-06 ) 
( 469 , 1.810015e-05 ) 
( 470 , 2.179297e-05 ) 
( 471 , 5.630496e-06 ) 
( 472 , 1.675917e-05 ) 
( 473 , 2.507349e-05 ) 
( 474 , 1.072651e-05 ) 
( 475 , 1.440772e-05 ) 
( 476 , 2.770425e-05 ) 
( 477 , 1.613059e-05 ) 
( 478 , 1.104574e-05 ) 
( 479 , 2.952025e-05 ) 
( 480 , 2.165915e-05 ) 
( 481 , 6.709490e-06 ) 
( 482 , 3.037488e-05 ) 
( 483 , 2.711213e-05 ) 
( 484 , 1.472152e-06 ) 
( 485 , 3.014570e-05 ) 
( 486 , 3.227884e-05 ) 
( 487 , 4.556779e-06 ) 
( 488 , 2.873976e-05 ) 
( 489 , 3.694441e-05 ) 
( 490 , 1.123324e-05 ) 
( 491 , 2.609815e-05 ) 
( 492 , 4.089659e-05 ) 
( 493 , 1.838155e-05 ) 
( 494 , 2.219965e-05 ) 
( 495 , 4.393277e-05 ) 
( 496 , 2.579840e-05 ) 
( 497 , 1.706341e-05 ) 
( 498 , 4.586701e-05 ) 
( 499 , 3.325801e-05 ) 
( 500 , 1.075039e-05 ) 
( 501 , 4.653678e-05 ) 
( 502 , 4.051800e-05 ) 
( 503 , 3.363660e-06 ) 
( 504 , 4.580934e-05 ) 
( 505 , 4.732623e-05 ) 
( 506 , 4.952668e-06 ) 
( 507 , 4.358737e-05 ) 
( 508 , 5.342802e-05 ) 
( 509 , 1.401571e-05 ) 
( 510 , 3.981388e-05 ) 
( 511 , 5.857393e-05 ) 
( 512 , 2.360743e-05 ) 
( 513 , 3.447599e-05 ) 
( 514 , 6.252754e-05 ) 
( 515 , 3.347937e-05 ) 
( 516 , 2.760767e-05 ) 
( 517 , 6.507331e-05 ) 
( 518 , 4.335860e-05 ) 
( 519 , 1.929112e-05 ) 
( 520 , 6.602407e-05 ) 
( 521 , 5.295452e-05 ) 
( 522 , 9.656805e-06 ) 
( 523 , 6.522802e-05 ) 
( 524 , 6.196655e-05 ) 
( 525 , 1.117871e-06 ) 
( 526 , 6.257496e-05 ) 
( 527 , 7.009240e-05 ) 
( 528 , 1.281138e-05 ) 
( 529 , 5.800165e-05 ) 
( 530 , 7.703671e-05 ) 
( 531 , 2.516220e-05 ) 
( 532 , 5.149595e-05 ) 
( 533 , 8.251992e-05 ) 
( 534 , 3.787434e-05 ) 
( 535 , 4.309973e-05 ) 
( 536 , 8.628694e-05 ) 
( 537 , 5.062396e-05 ) 
( 538 , 3.291041e-05 ) 
( 539 , 8.811562e-05 ) 
( 540 , 6.306716e-05 ) 
( 541 , 2.108087e-05 ) 
( 542 , 8.782455e-05 ) 
( 543 , 7.484858e-05 ) 
( 544 , 7.817972e-06 ) 
( 545 , 8.528009e-05 ) 
( 546 , 8.561070e-05 ) 
( 547 , 6.620606e-06 ) 
( 548 , 8.040229e-05 ) 
( 549 , 9.500352e-05 ) 
( 550 , 2.193099e-05 ) 
( 551 , 7.316970e-05 ) 
( 552 , 1.026945e-04 ) 
( 553 , 3.776920e-05 ) 
( 554 , 6.362264e-05 ) 
( 555 , 1.083784e-04 ) 
( 556 , 5.375859e-05 ) 
( 557 , 5.186502e-05 ) 
( 558 , 1.117867e-04 ) 
( 559 , 6.949843e-05 ) 
( 560 , 3.806443e-05 ) 
( 561 , 1.126965e-04 ) 
( 562 , 8.457347e-05 ) 
( 563 , 2.245062e-05 ) 
( 564 , 1.109383e-04 ) 
( 565 , 9.856432e-05 ) 
( 566 , 5.312180e-06 ) 
( 567 , 1.064031e-04 ) 
( 568 , 1.110583e-04 ) 
( 569 , 1.300840e-05 ) 
( 570 , 9.904802e-05 ) 
( 571 , 1.216603e-04 ) 
( 572 , 3.212132e-05 ) 
( 573 , 8.889980e-05 ) 
( 574 , 1.300043e-04 ) 
( 575 , 5.159754e-05 ) 
( 576 , 7.605752e-05 ) 
( 577 , 1.357635e-04 ) 
( 578 , 7.097817e-05 ) 
( 579 , 6.069299e-05 ) 
( 580 , 1.386608e-04 ) 
( 581 , 8.978494e-05 ) 
( 582 , 4.304940e-05 ) 
( 583 , 1.384775e-04 ) 
( 584 , 1.075316e-04 ) 
( 585 , 2.343808e-05 ) 
( 586 , 1.350619e-04 ) 
( 587 , 1.237360e-04 ) 
( 588 , 2.233394e-06 ) 
( 589 , 1.283351e-04 ) 
( 590 , 1.379323e-04 ) 
( 591 , 2.013412e-05 ) 
( 592 , 1.182965e-04 ) 
( 593 , 1.496833e-04 ) 
( 594 , 4.318635e-05 ) 
( 595 , 1.050266e-04 ) 
( 596 , 1.585925e-04 ) 
( 597 , 6.640761e-05 ) 
( 598 , 8.868837e-05 ) 
( 599 , 1.643158e-04 ) 
( 600 , 8.925605e-05 ) 
( 601 , 6.952599e-05 ) 
( 602 , 1.665716e-04 ) 
( 603 , 1.111760e-04 ) 
( 604 , 4.786237e-05 ) 
( 605 , 1.651502e-04 ) 
( 606 , 1.316111e-04 ) 
( 607 , 2.409392e-05 ) 
( 608 , 1.599219e-04 ) 
( 609 , 1.500180e-04 ) 
( 610 , 1.316382e-06 ) 
( 611 , 1.508429e-04 ) 
( 612 , 1.658798e-04 ) 
( 613 , 2.784785e-05 ) 
( 614 , 1.379593e-04 ) 
( 615 , 1.787201e-04 ) 
( 616 , 5.493262e-05 ) 
( 617 , 1.214095e-04 ) 
( 618 , 1.881153e-04 ) 
( 619 , 8.196771e-05 ) 
( 620 , 1.014242e-04 ) 
( 621 , 1.937072e-04 ) 
( 622 , 1.083283e-04 ) 
( 623 , 7.832345e-05 ) 
( 624 , 1.952136e-04 ) 
( 625 , 1.333820e-04 ) 
( 626 , 5.251287e-05 ) 
( 627 , 1.924376e-04 ) 
( 628 , 1.565036e-04 ) 
( 629 , 2.447629e-05 ) 
( 630 , 1.852755e-04 ) 
( 631 , 1.770903e-04 ) 
( 632 , 5.232955e-06 ) 
( 633 , 1.737220e-04 ) 
( 634 , 1.945768e-04 ) 
( 635 , 3.600282e-05 ) 
( 636 , 1.578736e-04 ) 
( 637 , 2.084497e-04 ) 
( 638 , 6.717515e-05 ) 
( 639 , 1.379299e-04 ) 
( 640 , 2.182614e-04 ) 
( 641 , 9.805970e-05 ) 
( 642 , 1.141919e-04 ) 
( 643 , 2.236428e-04 ) 
( 644 , 1.279493e-04 ) 
( 645 , 8.705820e-05 ) 
( 646 , 2.243141e-04 ) 
( 647 , 1.561359e-04 ) 
( 648 , 5.701882e-05 ) 
( 649 , 2.200946e-04 ) 
( 650 , 1.819271e-04 ) 
( 651 , 2.464646e-05 ) 
( 652 , 2.109095e-04 ) 
( 653 , 2.046627e-04 ) 
( 654 , 9.414248e-06 ) 
( 655 , 1.967948e-04 ) 
( 656 , 2.237310e-04 ) 
( 657 , 4.445960e-05 ) 
( 658 , 1.779003e-04 ) 
( 659 , 2.385842e-04 ) 
( 660 , 7.974132e-05 ) 
( 661 , 1.544888e-04 ) 
( 662 , 2.487534e-04 ) 
( 663 , 1.144825e-04 ) 
( 664 , 1.269336e-04 ) 
( 665 , 2.538611e-04 ) 
( 666 , 1.478948e-04 ) 
( 667 , 9.571325e-05 ) 
( 668 , 2.536330e-04 ) 
( 669 , 1.791958e-04 ) 
( 670 , 6.140326e-05 ) 
( 671 , 2.479067e-04 ) 
( 672 , 2.076279e-04 ) 
( 673 , 2.466575e-05 ) 
( 674 , 2.366388e-04 ) 
( 675 , 2.324752e-04 ) 
( 676 , 1.376332e-05 ) 
( 677 , 2.199089e-04 ) 
( 678 , 2.530820e-04 ) 
( 679 , 5.308888e-05 ) 
( 680 , 1.979214e-04 ) 
( 681 , 2.688686e-04 ) 
( 682 , 9.247329e-05 ) 
( 683 , 1.710041e-04 ) 
( 684 , 2.793468e-04 ) 
( 685 , 1.310541e-04 ) 
( 686 , 1.396037e-04 ) 
( 687 , 2.841334e-04 ) 
( 688 , 1.679632e-04 ) 
( 689 , 1.042792e-04 ) 
( 690 , 2.829612e-04 ) 
( 691 , 2.023458e-04 ) 
( 692 , 6.569188e-05 ) 
( 693 , 2.756882e-04 ) 
( 694 , 2.333805e-04 ) 
( 695 , 2.459311e-05 ) 
( 696 , 2.623043e-04 ) 
( 697 , 2.602983e-04 ) 
( 698 , 1.819035e-05 ) 
( 699 , 2.429340e-04 ) 
( 700 , 2.824013e-04 ) 
( 701 , 6.177304e-05 ) 

 };
 
  \addplot[color=blue] plot coordinates {

 };
 
 



==> OscillatoryIntegrand_30.tex <==
\addplot[color=red, dashed] plot coordinates {
( 1 , 1.000000e-15 ) 
( 2 , 1.000000e-15 ) 
( 3 , 1.000000e-15 ) 
( 4 , 1.000000e-15 ) 
( 5 , 1.000000e-15 ) 
( 6 , 1.000000e-15 ) 
( 7 , 1.000000e-15 ) 
( 8 , 1.000000e-15 ) 
( 9 , 1.000000e-15 ) 
( 10 , 1.000000e-15 ) 
( 11 , 1.000000e-15 ) 
( 12 , 1.000000e-15 ) 
( 13 , 1.000000e-15 ) 
( 14 , 1.000000e-15 ) 
( 15 , 1.000000e-15 ) 
( 16 , 1.000000e-15 ) 
( 17 , 1.000000e-15 ) 
( 18 , 1.000000e-15 ) 
( 19 , 1.000000e-15 ) 
( 20 , 1.000000e-15 ) 
( 21 , 1.000000e-15 ) 
( 22 , 1.000000e-15 ) 
( 23 , 1.000000e-15 ) 
( 24 , 1.000000e-15 ) 
( 25 , 1.000000e-15 ) 
( 26 , 1.000000e-15 ) 
( 27 , 1.000000e-15 ) 
( 28 , 1.000000e-15 ) 
( 29 , 1.000000e-15 ) 
( 30 , 1.000000e-15 ) 
( 31 , 1.000000e-15 ) 
( 32 , 2.000000e-15 ) 
( 33 , 2.257924e-14 ) 
( 34 , 1.258279e-13 ) 
( 35 , 4.520792e-13 ) 
( 36 , 1.143085e-12 ) 
( 37 , 2.053315e-12 ) 
( 38 , 2.368249e-12 ) 
( 39 , 4.049955e-12 ) 
( 40 , 8.514873e-12 ) 
( 41 , 1.390865e-11 ) 
( 42 , 1.493719e-11 ) 
( 43 , 2.391102e-11 ) 
( 44 , 4.200784e-11 ) 
( 45 , 5.682345e-11 ) 
( 46 , 6.408321e-11 ) 
( 47 , 1.014022e-10 ) 
( 48 , 1.488104e-10 ) 
( 49 , 1.622472e-10 ) 
( 50 , 2.166200e-10 ) 
( 51 , 3.188821e-10 ) 
( 52 , 3.874541e-10 ) 
( 53 , 4.394724e-10 ) 
( 54 , 6.136681e-10 ) 
( 55 , 7.851382e-10 ) 
( 56 , 7.914378e-10 ) 
( 57 , 1.038202e-09 ) 
( 58 , 1.366187e-09 ) 
( 59 , 1.475449e-09 ) 
( 60 , 1.767583e-09 ) 
( 61 , 2.299594e-09 ) 
( 62 , 2.617685e-09 ) 
( 63 , 2.891202e-09 ) 
( 64 , 3.654026e-09 ) 
( 65 , 4.288764e-09 ) 
( 66 , 4.438460e-09 ) 
( 67 , 5.423203e-09 ) 
( 68 , 6.483044e-09 ) 
( 69 , 6.602173e-09 ) 
( 70 , 7.751331e-09 ) 
( 71 , 9.328000e-09 ) 
( 72 , 9.893066e-09 ) 
( 73 , 1.109169e-08 ) 
( 74 , 1.324136e-08 ) 
( 75 , 1.444802e-08 ) 
( 76 , 1.552048e-08 ) 
( 77 , 1.824574e-08 ) 
( 78 , 2.028983e-08 ) 
( 79 , 2.100304e-08 ) 
( 80 , 2.423766e-08 ) 
( 81 , 2.729372e-08 ) 
( 82 , 2.736695e-08 ) 
( 83 , 3.096530e-08 ) 
( 84 , 3.516385e-08 ) 
( 85 , 3.604302e-08 ) 
( 86 , 3.977540e-08 ) 
( 87 , 4.518096e-08 ) 
( 88 , 4.733560e-08 ) 
( 89 , 5.089031e-08 ) 
( 90 , 5.748214e-08 ) 
( 91 , 6.122135e-08 ) 
( 92 , 6.421367e-08 ) 
( 93 , 7.187092e-08 ) 
( 94 , 7.746322e-08 ) 
( 95 , 7.945108e-08 ) 
( 96 , 8.794370e-08 ) 
( 97 , 9.559041e-08 ) 
( 98 , 9.609589e-08 ) 
( 99 , 1.050822e-07 ) 
( 100 , 1.148926e-07 ) 
( 101 , 1.163571e-07 ) 
( 102 , 1.253886e-07 ) 
( 103 , 1.373588e-07 ) 
( 104 , 1.412611e-07 ) 
( 105 , 1.497945e-07 ) 
( 106 , 1.637908e-07 ) 
( 107 , 1.705480e-07 ) 
( 108 , 1.779640e-07 ) 
( 109 , 1.937133e-07 ) 
( 110 , 2.036611e-07 ) 
( 111 , 2.092891e-07 ) 
( 112 , 2.263756e-07 ) 
( 113 , 2.397397e-07 ) 
( 114 , 2.428877e-07 ) 
( 115 , 2.607573e-07 ) 
( 116 , 2.776278e-07 ) 
( 117 , 2.776400e-07 ) 
( 118 , 2.956125e-07 ) 
( 119 , 3.159244e-07 ) 
( 120 , 3.197305e-07 ) 
( 121 , 3.370188e-07 ) 
( 122 , 3.605375e-07 ) 
( 123 , 3.686890e-07 ) 
( 124 , 3.844251e-07 ) 
( 125 , 4.107403e-07 ) 
( 126 , 4.236728e-07 ) 
( 127 , 4.369389e-07 ) 
( 128 , 4.654649e-07 ) 
( 129 , 4.834675e-07 ) 
( 130 , 4.933318e-07 ) 
( 131 , 5.233169e-07 ) 
( 132 , 5.465058e-07 ) 
( 133 , 5.520609e-07 ) 
( 134 , 5.826040e-07 ) 
( 135 , 6.109020e-07 ) 
( 136 , 6.113049e-07 ) 
( 137 , 6.413793e-07 ) 
( 138 , 6.745027e-07 ) 
( 139 , 6.799915e-07 ) 
( 140 , 7.084756e-07 ) 
( 141 , 7.459283e-07 ) 
( 142 , 7.579070e-07 ) 
( 143 , 7.836204e-07 ) 
( 144 , 8.246962e-07 ) 
( 145 , 8.435884e-07 ) 
( 146 , 8.653318e-07 ) 
( 147 , 9.091252e-07 ) 
( 148 , 9.351506e-07 ) 
( 149 , 9.517491e-07 ) 
( 150 , 9.971740e-07 ) 
( 151 , 1.030326e-06 ) 
( 152 , 1.040673e-06 ) 
( 153 , 1.086489e-06 ) 
( 154 , 1.126519e-06 ) 
( 155 , 1.129621e-06 ) 
( 156 , 1.174467e-06 ) 
( 157 , 1.220878e-06 ) 
( 158 , 1.225861e-06 ) 
( 159 , 1.268294e-06 ) 
( 160 , 1.320339e-06 ) 
( 161 , 1.334055e-06 ) 
( 162 , 1.372592e-06 ) 
( 163 , 1.429289e-06 ) 
( 164 , 1.452159e-06 ) 
( 165 , 1.485328e-06 ) 
( 166 , 1.545472e-06 ) 
( 167 , 1.577665e-06 ) 
( 168 , 1.604050e-06 ) 
( 169 , 1.666243e-06 ) 
( 170 , 1.707656e-06 ) 
( 171 , 1.725945e-06 ) 
( 172 , 1.788631e-06 ) 
( 173 , 1.838876e-06 ) 
( 174 , 1.847910e-06 ) 
( 175 , 1.909411e-06 ) 
( 176 , 1.967815e-06 ) 
( 177 , 1.968997e-06 ) 
( 178 , 2.027562e-06 ) 
( 179 , 2.093169e-06 ) 
( 180 , 2.105296e-06 ) 
( 181 , 2.159150e-06 ) 
( 182 , 2.230739e-06 ) 
( 183 , 2.254270e-06 ) 
( 184 , 2.301665e-06 ) 
( 185 , 2.377774e-06 ) 
( 186 , 2.412874e-06 ) 
( 187 , 2.452141e-06 ) 
( 188 , 2.531099e-06 ) 
( 189 , 2.577620e-06 ) 
( 190 , 2.607223e-06 ) 
( 191 , 2.687187e-06 ) 
( 192 , 2.744658e-06 ) 
( 193 , 2.763245e-06 ) 
( 194 , 2.842247e-06 ) 
( 195 , 2.909877e-06 ) 
( 196 , 2.916321e-06 ) 
( 197 , 2.992320e-06 ) 
( 198 , 3.069003e-06 ) 
( 199 , 3.075557e-06 ) 
( 200 , 3.146490e-06 ) 
( 201 , 3.230826e-06 ) 
( 202 , 3.250931e-06 ) 
( 203 , 3.314772e-06 ) 
( 204 , 3.405095e-06 ) 
( 205 , 3.438973e-06 ) 
( 206 , 3.493788e-06 ) 
( 207 , 3.588202e-06 ) 
( 208 , 3.635728e-06 ) 
( 209 , 3.679733e-06 ) 
( 210 , 3.776150e-06 ) 
( 211 , 3.836842e-06 ) 
( 212 , 3.868455e-06 ) 
( 213 , 3.964651e-06 ) 
( 214 , 4.037671e-06 ) 
( 215 , 4.055558e-06 ) 
( 216 , 4.149224e-06 ) 
( 217 , 4.233389e-06 ) 
( 218 , 4.236511e-06 ) 
( 219 , 4.325312e-06 ) 
( 220 , 4.419113e-06 ) 
( 221 , 4.431465e-06 ) 
( 222 , 4.513098e-06 ) 
( 223 , 4.614730e-06 ) 
( 224 , 4.642905e-06 ) 
( 225 , 4.715163e-06 ) 
( 226 , 4.822562e-06 ) 
( 227 , 4.866533e-06 ) 
( 228 , 4.927360e-06 ) 
( 229 , 5.038251e-06 ) 
( 230 , 5.097601e-06 ) 
( 231 , 5.145155e-06 ) 
( 232 , 5.257097e-06 ) 
( 233 , 5.331021e-06 ) 
( 234 , 5.363719e-06 ) 
( 235 , 5.474171e-06 ) 
( 236 , 5.561490e-06 ) 
( 237 , 5.578057e-06 ) 
( 238 , 5.684435e-06 ) 
( 239 , 5.783606e-06 ) 
( 240 , 5.784094e-06 ) 
( 241 , 5.883833e-06 ) 
( 242 , 5.992986e-06 ) 
( 243 , 6.011076e-06 ) 
( 244 , 6.101692e-06 ) 
( 245 , 6.218669e-06 ) 
( 246 , 6.254501e-06 ) 
( 247 , 6.333661e-06 ) 
( 248 , 6.456055e-06 ) 
( 249 , 6.509361e-06 ) 
( 250 , 6.574937e-06 ) 
( 251 , 6.700153e-06 ) 
( 252 , 6.770240e-06 ) 
( 253 , 6.820368e-06 ) 
( 254 , 6.945675e-06 ) 
( 255 , 7.031448e-06 ) 
( 256 , 7.064574e-06 ) 
( 257 , 7.187175e-06 ) 
( 258 , 7.287144e-06 ) 
( 259 , 7.302073e-06 ) 
( 260 , 7.419165e-06 ) 
( 261 , 7.531475e-06 ) 
( 262 , 7.535537e-06 ) 
( 263 , 7.644377e-06 ) 
( 264 , 7.766847e-06 ) 
( 265 , 7.790289e-06 ) 
( 266 , 7.888265e-06 ) 
( 267 , 8.018433e-06 ) 
( 268 , 8.061201e-06 ) 
( 269 , 8.145890e-06 ) 
( 270 , 8.281067e-06 ) 
( 271 , 8.342666e-06 ) 
( 272 , 8.411907e-06 ) 
( 273 , 8.549230e-06 ) 
( 274 , 8.628721e-06 ) 
( 275 , 8.680653e-06 ) 
( 276 , 8.817159e-06 ) 
( 277 , 8.913191e-06 ) 
( 278 , 8.946309e-06 ) 
( 279 , 9.078995e-06 ) 
( 280 , 9.189810e-06 ) 
( 281 , 9.203006e-06 ) 
( 282 , 9.328903e-06 ) 
( 283 , 9.452379e-06 ) 
( 284 , 9.459778e-06 ) 
( 285 , 9.576007e-06 ) 
( 286 , 9.709704e-06 ) 
( 287 , 9.737929e-06 ) 
( 288 , 9.841793e-06 ) 
( 289 , 9.982996e-06 ) 
( 290 , 1.003182e-05 ) 
( 291 , 1.012084e-05 ) 
( 292 , 1.026662e-05 ) 
( 293 , 1.033535e-05 ) 
( 294 , 1.040735e-05 ) 
( 295 , 1.055465e-05 ) 
( 296 , 1.064212e-05 ) 
( 297 , 1.069527e-05 ) 
( 298 , 1.084092e-05 ) 
( 299 , 1.094558e-05 ) 
( 300 , 1.097842e-05 ) 
( 301 , 1.111927e-05 ) 
( 302 , 1.123913e-05 ) 
( 303 , 1.125064e-05 ) 
( 304 , 1.138360e-05 ) 
( 305 , 1.151631e-05 ) 
( 306 , 1.152668e-05 ) 
( 307 , 1.164876e-05 ) 
( 308 , 1.179167e-05 ) 
( 309 , 1.182402e-05 ) 
( 310 , 1.193248e-05 ) 
( 311 , 1.208267e-05 ) 
( 312 , 1.213661e-05 ) 
( 313 , 1.222895e-05 ) 
( 314 , 1.238330e-05 ) 
( 315 , 1.245797e-05 ) 
( 316 , 1.253200e-05 ) 
( 317 , 1.268729e-05 ) 
( 318 , 1.278135e-05 ) 
( 319 , 1.283526e-05 ) 
( 320 , 1.298819e-05 ) 
( 321 , 1.309990e-05 ) 
( 322 , 1.313230e-05 ) 
( 323 , 1.327959e-05 ) 
( 324 , 1.340678e-05 ) 
( 325 , 1.341674e-05 ) 
( 326 , 1.355520e-05 ) 
( 327 , 1.369534e-05 ) 
( 328 , 1.370826e-05 ) 
( 329 , 1.383486e-05 ) 
( 330 , 1.398512e-05 ) 
( 331 , 1.402091e-05 ) 
( 332 , 1.413285e-05 ) 
( 333 , 1.429015e-05 ) 
( 334 , 1.434828e-05 ) 
( 335 , 1.444306e-05 ) 
( 336 , 1.460415e-05 ) 
( 337 , 1.468362e-05 ) 
( 338 , 1.475906e-05 ) 
( 339 , 1.492057e-05 ) 
( 340 , 1.501990e-05 ) 
( 341 , 1.507425e-05 ) 
( 342 , 1.523278e-05 ) 
( 343 , 1.535007e-05 ) 
( 344 , 1.538198e-05 ) 
( 345 , 1.553418e-05 ) 
( 346 , 1.566711e-05 ) 
( 347 , 1.567573e-05 ) 
( 348 , 1.581834e-05 ) 
( 349 , 1.596424e-05 ) 
( 350 , 1.597928e-05 ) 
( 351 , 1.610923e-05 ) 
( 352 , 1.626515e-05 ) 
( 353 , 1.630371e-05 ) 
( 354 , 1.641819e-05 ) 
( 355 , 1.658093e-05 ) 
( 356 , 1.664237e-05 ) 
( 357 , 1.673888e-05 ) 
( 358 , 1.690506e-05 ) 
( 359 , 1.698827e-05 ) 
( 360 , 1.706465e-05 ) 
( 361 , 1.723082e-05 ) 
( 362 , 1.733420e-05 ) 
( 363 , 1.738874e-05 ) 
( 364 , 1.755143e-05 ) 
( 365 , 1.767296e-05 ) 
( 366 , 1.770436e-05 ) 
( 367 , 1.786015e-05 ) 
( 368 , 1.799741e-05 ) 
( 369 , 1.800488e-05 ) 
( 370 , 1.815047e-05 ) 
( 371 , 1.830069e-05 ) 
( 372 , 1.831741e-05 ) 
( 373 , 1.844971e-05 ) 
( 374 , 1.860982e-05 ) 
( 375 , 1.865052e-05 ) 
( 376 , 1.876673e-05 ) 
( 377 , 1.893343e-05 ) 
( 378 , 1.899739e-05 ) 
( 379 , 1.909503e-05 ) 
( 380 , 1.926486e-05 ) 
( 381 , 1.935086e-05 ) 
( 382 , 1.942778e-05 ) 
( 383 , 1.959726e-05 ) 
( 384 , 1.970361e-05 ) 
( 385 , 1.975814e-05 ) 
( 386 , 1.992373e-05 ) 
( 387 , 2.004833e-05 ) 
( 388 , 2.007924e-05 ) 
( 389 , 2.023747e-05 ) 
( 390 , 2.037783e-05 ) 
( 391 , 2.038436e-05 ) 
( 392 , 2.053194e-05 ) 
( 393 , 2.068516e-05 ) 
( 394 , 2.070317e-05 ) 
( 395 , 2.083699e-05 ) 
( 396 , 2.099998e-05 ) 
( 397 , 2.104226e-05 ) 
( 398 , 2.115952e-05 ) 
( 399 , 2.132891e-05 ) 
( 400 , 2.139466e-05 ) 
( 401 , 2.149292e-05 ) 
( 402 , 2.166518e-05 ) 
( 403 , 2.175313e-05 ) 
( 404 , 2.183027e-05 ) 
( 405 , 2.200189e-05 ) 
( 406 , 2.211026e-05 ) 
( 407 , 2.216464e-05 ) 
( 408 , 2.233205e-05 ) 
( 409 , 2.245870e-05 ) 
( 410 , 2.248914e-05 ) 
( 411 , 2.264886e-05 ) 
( 412 , 2.279122e-05 ) 
( 413 , 2.279701e-05 ) 
( 414 , 2.294573e-05 ) 
( 415 , 2.310086e-05 ) 
( 416 , 2.311978e-05 ) 
( 417 , 2.325440e-05 ) 
( 418 , 2.341916e-05 ) 
( 419 , 2.346251e-05 ) 
( 420 , 2.358026e-05 ) 
( 421 , 2.375124e-05 ) 
( 422 , 2.381816e-05 ) 
( 423 , 2.391663e-05 ) 
( 424 , 2.409025e-05 ) 
( 425 , 2.417941e-05 ) 
( 426 , 2.425651e-05 ) 
( 427 , 2.442927e-05 ) 
( 428 , 2.453886e-05 ) 
( 429 , 2.459298e-05 ) 
( 430 , 2.476128e-05 ) 
( 431 , 2.488910e-05 ) 
( 432 , 2.491911e-05 ) 
( 433 , 2.507949e-05 ) 
( 434 , 2.522292e-05 ) 
( 435 , 2.522816e-05 ) 
( 436 , 2.537731e-05 ) 
( 437 , 2.553339e-05 ) 
( 438 , 2.555290e-05 ) 
( 439 , 2.568773e-05 ) 
( 440 , 2.585330e-05 ) 
( 441 , 2.589728e-05 ) 
( 442 , 2.601504e-05 ) 
( 443 , 2.618666e-05 ) 
( 444 , 2.625421e-05 ) 
( 445 , 2.635255e-05 ) 
( 446 , 2.652663e-05 ) 
( 447 , 2.661638e-05 ) 
( 448 , 2.669322e-05 ) 
( 449 , 2.686627e-05 ) 
( 450 , 2.697637e-05 ) 
( 451 , 2.703015e-05 ) 
( 452 , 2.719858e-05 ) 
( 453 , 2.732680e-05 ) 
( 454 , 2.735644e-05 ) 
( 455 , 2.751677e-05 ) 
( 456 , 2.766050e-05 ) 
( 457 , 2.766535e-05 ) 
( 458 , 2.781432e-05 ) 
( 459 , 2.797055e-05 ) 
( 460 , 2.799036e-05 ) 
( 461 , 2.812490e-05 ) 
( 462 , 2.829046e-05 ) 
( 463 , 2.833470e-05 ) 
( 464 , 2.845209e-05 ) 
( 465 , 2.862355e-05 ) 
( 466 , 2.869126e-05 ) 
( 467 , 2.878919e-05 ) 
( 468 , 2.896295e-05 ) 
( 469 , 2.905277e-05 ) 
( 470 , 2.912918e-05 ) 
( 471 , 2.930179e-05 ) 
( 472 , 2.941182e-05 ) 
( 473 , 2.946520e-05 ) 
( 474 , 2.963310e-05 ) 
( 475 , 2.976108e-05 ) 
( 476 , 2.979041e-05 ) 
( 477 , 2.995011e-05 ) 
( 478 , 3.009345e-05 ) 
( 479 , 3.009807e-05 ) 
( 480 , 3.024637e-05 ) 
( 481 , 3.040205e-05 ) 
( 482 , 3.042191e-05 ) 
( 483 , 3.055577e-05 ) 
( 484 , 3.072062e-05 ) 
( 485 , 3.076478e-05 ) 
( 486 , 3.088149e-05 ) 
( 487 , 3.105211e-05 ) 
( 488 , 3.111959e-05 ) 
( 489 , 3.121690e-05 ) 
( 490 , 3.138969e-05 ) 
( 491 , 3.147912e-05 ) 
( 492 , 3.155497e-05 ) 
( 493 , 3.172655e-05 ) 
( 494 , 3.183599e-05 ) 
( 495 , 3.188895e-05 ) 
( 496 , 3.205576e-05 ) 
( 497 , 3.218296e-05 ) 
( 498 , 3.221202e-05 ) 
( 499 , 3.237062e-05 ) 
( 500 , 3.251300e-05 ) 
( 501 , 3.251751e-05 ) 
( 502 , 3.266475e-05 ) 
( 503 , 3.281929e-05 ) 
( 504 , 3.283900e-05 ) 
( 505 , 3.297184e-05 ) 
( 506 , 3.313541e-05 ) 
( 507 , 3.317921e-05 ) 
( 508 , 3.329498e-05 ) 
( 509 , 3.346420e-05 ) 
( 510 , 3.353110e-05 ) 
( 511 , 3.362762e-05 ) 
( 512 , 3.379890e-05 ) 
( 513 , 3.388755e-05 ) 
( 514 , 3.396276e-05 ) 
( 515 , 3.413279e-05 ) 
( 516 , 3.424122e-05 ) 
( 517 , 3.429372e-05 ) 
( 518 , 3.445901e-05 ) 
( 519 , 3.458495e-05 ) 
( 520 , 3.461381e-05 ) 
( 521 , 3.477090e-05 ) 
( 522 , 3.491184e-05 ) 
( 523 , 3.491637e-05 ) 
( 524 , 3.506220e-05 ) 
( 525 , 3.521512e-05 ) 
( 526 , 3.523449e-05 ) 
( 527 , 3.536606e-05 ) 
( 528 , 3.552785e-05 ) 
( 529 , 3.557106e-05 ) 
( 530 , 3.568569e-05 ) 
( 531 , 3.585305e-05 ) 
( 532 , 3.591907e-05 ) 
( 533 , 3.601467e-05 ) 
( 534 , 3.618400e-05 ) 
( 535 , 3.627153e-05 ) 
( 536 , 3.634603e-05 ) 
( 537 , 3.651411e-05 ) 
( 538 , 3.662116e-05 ) 
( 539 , 3.667320e-05 ) 
( 540 , 3.683659e-05 ) 
( 541 , 3.696090e-05 ) 
( 542 , 3.698959e-05 ) 
( 543 , 3.714485e-05 ) 
( 544 , 3.728396e-05 ) 
( 545 , 3.728859e-05 ) 
( 546 , 3.743275e-05 ) 
( 547 , 3.758365e-05 ) 
( 548 , 3.760254e-05 ) 
( 549 , 3.773260e-05 ) 
( 550 , 3.789224e-05 ) 
( 551 , 3.793465e-05 ) 
( 552 , 3.804798e-05 ) 
( 553 , 3.821310e-05 ) 
( 554 , 3.827800e-05 ) 
( 555 , 3.837256e-05 ) 
( 556 , 3.853960e-05 ) 
( 557 , 3.862573e-05 ) 
( 558 , 3.869945e-05 ) 
( 559 , 3.886525e-05 ) 
( 560 , 3.897063e-05 ) 
( 561 , 3.902219e-05 ) 
( 562 , 3.918339e-05 ) 
( 563 , 3.930575e-05 ) 
( 564 , 3.933431e-05 ) 
( 565 , 3.948747e-05 ) 
( 566 , 3.962444e-05 ) 
( 567 , 3.962925e-05 ) 
( 568 , 3.977150e-05 ) 
( 569 , 3.992008e-05 ) 
( 570 , 3.993836e-05 ) 
( 571 , 4.006672e-05 ) 
( 572 , 4.022390e-05 ) 
( 573 , 4.026535e-05 ) 
( 574 , 4.037722e-05 ) 
( 575 , 4.053982e-05 ) 
( 576 , 4.060341e-05 ) 
( 577 , 4.069682e-05 ) 
( 578 , 4.086128e-05 ) 
( 579 , 4.094580e-05 ) 
( 580 , 4.101868e-05 ) 
( 581 , 4.118194e-05 ) 
( 582 , 4.128542e-05 ) 
( 583 , 4.133648e-05 ) 
( 584 , 4.149524e-05 ) 
( 585 , 4.161541e-05 ) 
( 586 , 4.164387e-05 ) 
( 587 , 4.179471e-05 ) 
( 588 , 4.192928e-05 ) 
( 589 , 4.193434e-05 ) 
( 590 , 4.207450e-05 ) 
( 591 , 4.222050e-05 ) 
( 592 , 4.223807e-05 ) 
( 593 , 4.236458e-05 ) 
( 594 , 4.251905e-05 ) 
( 595 , 4.255942e-05 ) 
( 596 , 4.266970e-05 ) 
( 597 , 4.282954e-05 ) 
( 598 , 4.289168e-05 ) 
( 599 , 4.298384e-05 ) 
( 600 , 4.314551e-05 ) 
( 601 , 4.322826e-05 ) 
( 602 , 4.330024e-05 ) 
( 603 , 4.346074e-05 ) 
( 604 , 4.356214e-05 ) 
( 605 , 4.361268e-05 ) 
( 606 , 4.376882e-05 ) 
( 607 , 4.388660e-05 ) 
( 608 , 4.391497e-05 ) 
( 609 , 4.406332e-05 ) 
( 610 , 4.419531e-05 ) 
( 611 , 4.420067e-05 ) 
( 612 , 4.433857e-05 ) 
( 613 , 4.448180e-05 ) 
( 614 , 4.449859e-05 ) 
( 615 , 4.462311e-05 ) 
( 616 , 4.477468e-05 ) 
( 617 , 4.481389e-05 ) 
( 618 , 4.492248e-05 ) 
( 619 , 4.507936e-05 ) 
( 620 , 4.513995e-05 ) 
( 621 , 4.523079e-05 ) 
( 622 , 4.538948e-05 ) 
( 623 , 4.547032e-05 ) 
( 624 , 4.554137e-05 ) 
( 625 , 4.569894e-05 ) 
( 626 , 4.579812e-05 ) 
( 627 , 4.584814e-05 ) 
( 628 , 4.600148e-05 ) 
( 629 , 4.611673e-05 ) 
( 630 , 4.614504e-05 ) 
( 631 , 4.629075e-05 ) 
( 632 , 4.641999e-05 ) 
( 633 , 4.642572e-05 ) 
( 634 , 4.656124e-05 ) 
( 635 , 4.670152e-05 ) 
( 636 , 4.671749e-05 ) 
( 637 , 4.683994e-05 ) 
( 638 , 4.698843e-05 ) 
( 639 , 4.702642e-05 ) 
( 640 , 4.713324e-05 ) 
( 641 , 4.728700e-05 ) 
( 642 , 4.734596e-05 ) 
( 643 , 4.743543e-05 ) 
( 644 , 4.759099e-05 ) 
( 645 , 4.766983e-05 ) 
( 646 , 4.773995e-05 ) 
( 647 , 4.789443e-05 ) 
( 648 , 4.799129e-05 ) 
( 649 , 4.804079e-05 ) 
( 650 , 4.819120e-05 ) 
( 651 , 4.830380e-05 ) 
( 652 , 4.833208e-05 ) 
( 653 , 4.847505e-05 ) 
( 654 , 4.860140e-05 ) 
( 655 , 4.860754e-05 ) 
( 656 , 4.874060e-05 ) 
( 657 , 4.887779e-05 ) 
( 658 , 4.889292e-05 ) 
( 659 , 4.901322e-05 ) 
( 660 , 4.915850e-05 ) 
( 661 , 4.919523e-05 ) 
( 662 , 4.930023e-05 ) 
( 663 , 4.945074e-05 ) 
( 664 , 4.950801e-05 ) 
( 665 , 4.959609e-05 ) 
( 666 , 4.974840e-05 ) 
( 667 , 4.982516e-05 ) 
( 668 , 4.989433e-05 ) 
( 669 , 5.004562e-05 ) 
( 670 , 5.014007e-05 ) 
( 671 , 5.018906e-05 ) 
( 672 , 5.033646e-05 ) 
( 673 , 5.044631e-05 ) 
( 674 , 5.047458e-05 ) 
( 675 , 5.061473e-05 ) 
( 676 , 5.073809e-05 ) 
( 677 , 5.074468e-05 ) 
( 678 , 5.087522e-05 ) 
( 679 , 5.100922e-05 ) 
( 680 , 5.102347e-05 ) 
( 681 , 5.114160e-05 ) 
( 682 , 5.128356e-05 ) 
( 683 , 5.131899e-05 ) 
( 684 , 5.142216e-05 ) 
( 685 , 5.156932e-05 ) 
( 686 , 5.162485e-05 ) 
( 687 , 5.171153e-05 ) 
( 688 , 5.186051e-05 ) 
( 689 , 5.193512e-05 ) 
( 690 , 5.200335e-05 ) 
( 691 , 5.215138e-05 ) 
( 692 , 5.224334e-05 ) 
( 693 , 5.229183e-05 ) 
( 694 , 5.243617e-05 ) 
( 695 , 5.254319e-05 ) 
( 696 , 5.257145e-05 ) 
( 697 , 5.270876e-05 ) 
( 698 , 5.282905e-05 ) 
( 699 , 5.283608e-05 ) 
( 700 , 5.296409e-05 ) 
( 701 , 5.309483e-05 )
 };
 
 
  \addplot[color=black] plot coordinates {
( 1 , NaN ) 
( 2 , 1.040834e-17 ) 
( 3 , 1.040834e-17 ) 
( 4 , 2.221530e-17 ) 
( 5 , 1.126502e-16 ) 
( 6 , 5.204170e-18 ) 
( 7 , 2.168404e-19 ) 
( 8 , 5.825637e-17 ) 
( 9 , 1.626303e-18 ) 
( 10 , 4.167178e-17 ) 
( 11 , 5.558828e-17 ) 
( 12 , 2.775902e-17 ) 
( 13 , 1.423770e-17 ) 
( 14 , 5.723276e-17 ) 
( 15 , 2.779575e-17 ) 
( 16 , 5.564684e-17 ) 
( 17 , 4.164840e-17 ) 
( 18 , 1.389239e-17 ) 
( 19 , 4.177657e-17 ) 
( 20 , 2.439295e-17 ) 
( 21 , 4.164398e-17 ) 
( 22 , 6.939181e-17 ) 
( 23 , 6.797953e-17 ) 
( 24 , 2.782180e-17 ) 
( 25 , 1.440461e-17 ) 
( 26 , 3.726255e-18 ) 
( 27 , 6.943293e-18 ) 
( 28 , 5.429135e-19 ) 
( 29 , 3.123339e-17 ) 
( 30 , 1.392066e-17 ) 
( 31 , 1.387826e-17 ) 
( 32 , 3.469556e-17 ) 
( 33 , 1.421873e-17 ) 
( 34 , 7.632806e-17 ) 
( 35 , 9.716485e-17 ) 
( 36 , 1.873532e-16 ) 
( 37 , 3.469450e-16 ) 
( 38 , 3.400060e-16 ) 
( 39 , 1.210840e-15 ) 
( 40 , 2.081731e-17 ) 
( 41 , 3.143319e-15 ) 
( 42 , 2.418206e-15 ) 
( 43 , 5.259682e-15 ) 
( 44 , 9.200973e-15 ) 
( 45 , 4.870019e-15 ) 
( 46 , 2.687434e-14 ) 
( 47 , 2.300243e-14 ) 
( 48 , 1.124101e-14 ) 
( 49 , 1.201123e-14 ) 
( 50 , 8.794354e-14 ) 
( 51 , 2.395133e-13 ) 
( 52 , 2.911352e-13 ) 
( 53 , 1.934841e-13 ) 
( 54 , 1.371646e-13 ) 
( 55 , 3.310442e-13 ) 
( 56 , 5.975012e-13 ) 
( 57 , 3.830339e-13 ) 
( 58 , 5.813787e-13 ) 
( 59 , 1.680371e-12 ) 
( 60 , 1.835452e-12 ) 
( 61 , 7.530001e-13 ) 
( 62 , 5.288478e-13 ) 
( 63 , 8.348357e-13 ) 
( 64 , 5.597068e-13 ) 
( 65 , 1.409352e-12 ) 
( 66 , 3.776313e-12 ) 
( 67 , 4.888939e-12 ) 
( 68 , 1.095943e-12 ) 
( 69 , 7.062288e-12 ) 
( 70 , 1.301277e-11 ) 
( 71 , 9.503093e-12 ) 
( 72 , 3.127269e-12 ) 
( 73 , 1.521524e-11 ) 
( 74 , 1.635501e-11 ) 
( 75 , 6.094205e-12 ) 
( 76 , 5.615799e-12 ) 
( 77 , 9.815301e-12 ) 
( 78 , 8.592065e-12 ) 
( 79 , 1.044163e-11 ) 
( 80 , 1.535345e-11 ) 
( 81 , 9.767617e-12 ) 
( 82 , 1.687876e-11 ) 
( 83 , 5.001093e-11 ) 
( 84 , 5.285518e-11 ) 
( 85 , 2.653929e-12 ) 
( 86 , 7.320181e-11 ) 
( 87 , 1.070019e-10 ) 
( 88 , 5.124032e-11 ) 
( 89 , 6.447275e-11 ) 
( 90 , 1.447986e-10 ) 
( 91 , 1.112425e-10 ) 
( 92 , 1.873119e-11 ) 
( 93 , 1.387448e-10 ) 
( 94 , 1.483111e-10 ) 
( 95 , 4.514702e-11 ) 
( 96 , 7.772429e-11 ) 
( 97 , 1.257252e-10 ) 
( 98 , 8.731332e-11 ) 
( 99 , 2.221665e-11 ) 
( 100 , 2.258975e-11 ) 
( 101 , 6.105443e-11 ) 
( 102 , 1.184991e-10 ) 
( 103 , 1.523695e-10 ) 
( 104 , 6.756811e-11 ) 
( 105 , 1.546322e-10 ) 
( 106 , 3.576961e-10 ) 
( 107 , 3.024103e-10 ) 
( 108 , 8.048892e-11 ) 
( 109 , 5.287346e-10 ) 
( 110 , 6.091414e-10 ) 
( 111 , 1.269493e-10 ) 
( 112 , 5.970690e-10 ) 
( 113 , 9.198130e-10 ) 
( 114 , 4.496327e-10 ) 
( 115 , 5.137791e-10 ) 
( 116 , 1.149286e-09 ) 
( 117 , 8.262006e-10 ) 
( 118 , 2.692945e-10 ) 
( 119 , 1.219010e-09 ) 
( 120 , 1.162735e-09 ) 
( 121 , 9.624118e-11 ) 
( 122 , 1.081568e-09 ) 
( 123 , 1.354056e-09 ) 
( 124 , 4.954292e-10 ) 
( 125 , 7.393152e-10 ) 
( 126 , 1.310304e-09 ) 
( 127 , 8.087988e-10 ) 
( 128 , 2.520543e-10 ) 
( 129 , 9.823173e-10 ) 
( 130 , 9.094578e-10 ) 
( 131 , 2.685374e-10 ) 
( 132 , 3.797082e-10 ) 
( 133 , 6.917909e-10 ) 
( 134 , 6.769256e-10 ) 
( 135 , 4.227105e-10 ) 
( 136 , 9.797888e-11 ) 
( 137 , 8.206814e-10 ) 
( 138 , 1.291909e-09 ) 
( 139 , 8.633194e-10 ) 
( 140 , 5.710868e-10 ) 
( 141 , 2.056033e-09 ) 
( 142 , 2.110111e-09 ) 
( 143 , 1.485430e-10 ) 
( 144 , 2.532815e-09 ) 
( 145 , 3.493696e-09 ) 
( 146 , 1.342222e-09 ) 
( 147 , 2.561982e-09 ) 
( 148 , 4.817945e-09 ) 
( 149 , 2.932257e-09 ) 
( 150 , 2.036038e-09 ) 
( 151 , 5.868192e-09 ) 
( 152 , 4.763682e-09 ) 
( 153 , 9.241348e-10 ) 
( 154 , 6.445148e-09 ) 
( 155 , 6.621762e-09 ) 
( 156 , 7.150234e-10 ) 
( 157 , 6.398509e-09 ) 
( 158 , 8.260103e-09 ) 
( 159 , 2.733520e-09 ) 
( 160 , 5.655049e-09 ) 
( 161 , 9.435335e-09 ) 
( 162 , 4.908074e-09 ) 
( 163 , 4.236892e-09 ) 
( 164 , 9.943398e-09 ) 
( 165 , 6.965670e-09 ) 
( 166 , 2.267134e-09 ) 
( 167 , 9.652343e-09 ) 
( 168 , 8.617654e-09 ) 
( 169 , 3.824509e-11 ) 
( 170 , 8.527068e-09 ) 
( 171 , 9.597844e-09 ) 
( 172 , 2.391382e-09 ) 
( 173 , 6.642567e-09 ) 
( 174 , 9.699757e-09 ) 
( 175 , 4.463977e-09 ) 
( 176 , 4.183743e-09 ) 
( 177 , 8.808230e-09 ) 
( 178 , 5.925477e-09 ) 
( 179 , 1.431569e-09 ) 
( 180 , 6.921432e-09 ) 
( 181 , 6.483466e-09 ) 
( 182 , 1.263025e-09 ) 
( 183 , 4.160485e-09 ) 
( 184 , 5.921569e-09 ) 
( 185 , 3.514704e-09 ) 
( 186 , 7.653370e-10 ) 
( 187 , 4.130484e-09 ) 
( 188 , 4.944890e-09 ) 
( 189 , 2.922890e-09 ) 
( 190 , 1.128565e-09 ) 
( 191 , 5.224079e-09 ) 
( 192 , 6.491392e-09 ) 
( 193 , 2.930435e-09 ) 
( 194 , 4.110823e-09 ) 
( 195 , 9.494089e-09 ) 
( 196 , 7.763512e-09 ) 
( 197 , 1.483243e-09 ) 
( 198 , 1.149513e-08 ) 
( 199 , 1.297803e-08 ) 
( 200 , 2.640244e-09 ) 
( 201 , 1.211319e-08 ) 
( 202 , 1.810311e-08 ) 
( 203 , 8.093217e-09 ) 
( 204 , 1.106222e-08 ) 
( 205 , 2.262984e-08 ) 
( 206 , 1.456751e-08 ) 
( 207 , 8.184649e-09 ) 
( 208 , 2.605666e-08 ) 
( 209 , 2.163305e-08 ) 
( 210 , 3.473928e-09 ) 
( 211 , 2.793585e-08 ) 
( 212 , 2.876968e-08 ) 
( 213 , 2.916014e-09 ) 
( 214 , 2.791666e-08 ) 
( 215 , 3.540818e-08 ) 
( 216 , 1.067524e-08 ) 
( 217 , 2.578153e-08 ) 
( 218 , 4.097709e-08 ) 
( 219 , 1.935613e-08 ) 
( 220 , 2.147178e-08 ) 
( 221 , 4.495129e-08 ) 
( 222 , 2.840409e-08 ) 
( 223 , 1.510074e-08 ) 
( 224 , 4.689820e-08 ) 
( 225 , 3.719835e-08 ) 
( 226 , 6.952832e-09 ) 
( 227 , 4.651780e-08 ) 
( 228 , 4.509939e-08 ) 
( 229 , 2.531436e-09 ) 
( 230 , 4.367302e-08 ) 
( 231 , 5.149945e-08 ) 
( 232 , 1.278351e-08 ) 
( 233 , 3.840798e-08 ) 
( 234 , 5.587195e-08 ) 
( 235 , 2.314582e-08 ) 
( 236 , 3.095244e-08 ) 
( 237 , 5.781598e-08 ) 
( 238 , 3.291897e-08 ) 
( 239 , 2.171199e-08 ) 
( 240 , 5.709240e-08 ) 
( 241 , 4.141336e-08 ) 
( 242 , 1.124445e-08 ) 
( 243 , 5.364860e-08 ) 
( 244 , 4.800166e-08 ) 
( 245 , 2.242037e-10 ) 
( 246 , 4.762999e-08 ) 
( 247 , 5.216799e-08 ) 
( 248 , 1.060315e-08 ) 
( 249 , 3.937716e-08 ) 
( 250 , 5.355033e-08 ) 
( 251 , 2.047258e-08 ) 
( 252 , 2.940872e-08 ) 
( 253 , 5.197283e-08 ) 
( 254 , 2.865425e-08 ) 
( 255 , 1.839096e-08 ) 
( 256 , 4.746583e-08 ) 
( 257 , 3.450704e-08 ) 
( 258 , 7.096181e-09 ) 
( 259 , 4.027171e-08 ) 
( 260 , 3.752738e-08 ) 
( 261 , 3.647539e-09 ) 
( 262 , 3.083629e-08 ) 
( 263 , 3.738980e-08 ) 
( 264 , 1.301169e-08 ) 
( 265 , 1.978593e-08 ) 
( 266 , 3.397634e-08 ) 
( 267 , 2.022426e-08 ) 
( 268 , 7.891807e-09 ) 
( 269 , 2.739290e-08 ) 
( 270 , 2.462429e-08 ) 
( 271 , 3.976391e-09 ) 
( 272 , 1.797093e-08 ) 
( 273 , 2.571065e-08 ) 
( 274 , 1.490459e-08 ) 
( 275 , 6.254454e-09 ) 
( 276 , 2.318149e-08 ) 
( 277 , 2.399272e-08 ) 
( 278 , 7.027106e-09 ) 
( 279 , 1.696195e-08 ) 
( 280 , 3.041376e-08 ) 
( 281 , 2.099867e-08 ) 
( 282 , 7.218076e-09 ) 
( 283 , 3.346970e-08 ) 
( 284 , 3.468956e-08 ) 
( 285 , 5.644143e-09 ) 
( 286 , 3.264079e-08 ) 
( 287 , 4.709077e-08 ) 
( 288 , 2.099464e-08 ) 
( 289 , 2.762512e-08 ) 
( 290 , 5.721612e-08 ) 
( 291 , 3.800938e-08 ) 
( 292 , 1.836569e-08 ) 
( 293 , 6.416357e-08 ) 
( 294 , 5.571304e-08 ) 
( 295 , 5.063441e-09 ) 
( 296 , 6.717301e-08 ) 
( 297 , 7.303183e-08 ) 
( 298 , 1.182487e-08 ) 
( 299 , 6.567691e-08 ) 
( 300 , 8.885352e-08 ) 
( 301 , 3.160407e-08 ) 
( 302 , 5.934098e-08 ) 
( 303 , 1.020911e-07 ) 
( 304 , 5.337226e-08 ) 
( 305 , 4.809207e-08 ) 
( 306 , 1.117465e-07 ) 
( 307 , 7.606535e-08 ) 
( 308 , 3.213167e-08 ) 
( 309 , 1.169709e-07 ) 
( 310 , 9.851183e-08 ) 
( 311 , 1.193400e-08 ) 
( 312 , 1.171173e-07 ) 
( 313 , 1.194950e-07 ) 
( 314 , 1.177139e-08 ) 
( 315 , 1.117837e-07 ) 
( 316 , 1.378189e-07 ) 
( 317 , 3.803177e-08 ) 
( 318 , 1.008427e-07 ) 
( 319 , 1.523748e-07 ) 
( 320 , 6.571638e-08 ) 
( 321 , 8.445717e-08 ) 
( 322 , 1.622040e-07 ) 
( 323 , 9.357246e-08 ) 
( 324 , 6.307946e-08 ) 
( 325 , 1.665537e-07 ) 
( 326 , 1.202890e-07 ) 
( 327 , 3.743568e-08 ) 
( 328 , 1.649228e-07 ) 
( 329 , 1.445647e-07 ) 
( 330 , 8.494273e-09 ) 
( 331 , 1.570949e-07 ) 
( 332 , 1.651774e-07 ) 
( 333 , 2.257892e-08 ) 
( 334 , 1.431567e-07 ) 
( 335 , 1.810491e-07 ) 
( 336 , 5.447687e-08 ) 
( 337 , 1.235005e-07 ) 
( 338 , 1.913062e-07 ) 
( 339 , 8.581609e-08 ) 
( 340 , 9.881020e-08 ) 
( 341 , 1.953284e-07 ) 
( 342 , 1.152065e-07 ) 
( 343 , 7.003250e-08 ) 
( 344 , 1.927858e-07 ) 
( 345 , 1.413226e-07 ) 
( 346 , 3.833278e-08 ) 
( 347 , 1.836614e-07 ) 
( 348 , 1.629727e-07 ) 
( 349 , 5.039644e-09 ) 
( 350 , 1.682569e-07 ) 
( 351 , 1.791619e-07 ) 
( 352 , 2.842022e-08 ) 
( 353 , 1.471829e-07 ) 
( 354 , 1.891456e-07 ) 
( 355 , 6.059316e-08 ) 
( 356 , 1.213320e-07 ) 
( 357 , 1.924713e-07 ) 
( 358 , 9.007204e-08 ) 
( 359 , 9.183762e-08 ) 
( 360 , 1.890051e-07 ) 
( 361 , 1.155684e-07 ) 
( 362 , 6.001922e-08 ) 
( 363 , 1.789428e-07 ) 
( 364 , 1.359792e-07 ) 
( 365 , 2.731750e-08 ) 
( 366 , 1.628036e-07 ) 
( 367 , 1.504455e-07 ) 
( 368 , 4.777636e-09 ) 
( 369 , 1.414070e-07 ) 
( 370 , 1.583980e-07 ) 
( 371 , 3.480262e-08 ) 
( 372 , 1.158340e-07 ) 
( 373 , 1.595899e-07 ) 
( 374 , 6.139541e-08 ) 
( 375 , 8.737453e-08 ) 
( 376 , 1.541123e-07 ) 
( 377 , 8.336643e-08 ) 
( 378 , 5.746251e-08 ) 
( 379 , 1.423923e-07 ) 
( 380 , 9.976153e-08 ) 
( 381 , 2.760335e-08 ) 
( 382 , 1.251743e-07 ) 
( 383 , 1.099136e-07 ) 
( 384 , 7.037262e-10 ) 
( 385 , 1.034840e-07 ) 
( 386 , 1.134803e-07 ) 
( 387 , 2.604416e-08 ) 
( 388 , 7.857756e-08 ) 
( 389 , 1.104644e-07 ) 
( 390 , 4.716333e-08 ) 
( 391 , 5.187698e-08 ) 
( 392 , 1.012182e-07 ) 
( 393 , 6.303470e-08 ) 
( 394 , 2.489684e-08 ) 
( 395 , 8.642753e-08 ) 
( 396 , 7.291725e-08 ) 
( 397 , 8.360023e-10 ) 
( 398 , 6.707946e-08 ) 
( 399 , 7.639888e-08 ) 
( 400 , 2.386473e-08 ) 
( 401 , 4.441265e-08 ) 
( 402 , 7.342336e-08 ) 
( 403 , 4.288292e-08 ) 
( 404 , 1.985339e-08 ) 
( 405 , 6.429882e-08 ) 
( 406 , 5.680877e-08 ) 
( 407 , 5.059905e-09 ) 
( 408 , 4.968714e-08 ) 
( 409 , 6.484923e-08 ) 
( 410 , 2.876016e-08 ) 
( 411 , 3.057400e-08 ) 
( 412 , 6.655035e-08 ) 
( 413 , 4.973903e-08 ) 
( 414 , 8.220647e-09 ) 
( 415 , 6.183088e-08 ) 
( 416 , 6.663377e-08 ) 
( 417 , 1.590073e-08 ) 
( 418 , 5.099688e-08 ) 
( 419 , 7.830918e-08 ) 
( 420 , 4.018523e-08 ) 
( 421 , 3.473578e-08 ) 
( 422 , 8.393016e-08 ) 
( 423 , 6.298361e-08 ) 
( 424 , 1.408960e-08 ) 
( 425 , 8.302082e-08 ) 
( 426 , 8.269661e-08 ) 
( 427 , 9.592242e-09 ) 
( 428 , 7.550661e-08 ) 
( 429 , 9.787067e-08 ) 
( 430 , 3.471894e-08 ) 
( 431 , 6.173644e-08 ) 
( 432 , 1.072902e-07 ) 
( 433 , 5.954057e-08 ) 
( 434 , 4.248302e-08 ) 
( 435 , 1.100614e-07 ) 
( 436 , 8.224328e-08 ) 
( 437 , 1.892009e-08 ) 
( 438 , 1.056837e-07 ) 
( 439 , 1.010531e-07 ) 
( 440 , 7.423284e-09 ) 
( 441 , 9.410274e-08 ) 
( 442 , 1.143435e-07 ) 
( 443 , 3.473033e-08 ) 
( 444 , 7.574428e-08 ) 
( 445 , 1.207423e-07 ) 
( 446 , 6.098386e-08 ) 
( 447 , 5.152286e-08 ) 
( 448 , 1.192307e-07 ) 
( 449 , 8.407012e-08 ) 
( 450 , 2.282598e-08 ) 
( 451 , 1.092315e-07 ) 
( 452 , 1.018949e-07 ) 
( 453 , 8.528250e-09 ) 
( 454 , 9.067971e-08 ) 
( 455 , 1.125070e-07 ) 
( 456 , 4.035915e-08 ) 
( 457 , 6.407155e-08 ) 
( 458 , 1.142238e-07 ) 
( 459 , 7.021561e-08 ) 
( 460 , 3.048825e-08 ) 
( 461 , 1.057524e-07 ) 
( 462 , 9.548946e-08 ) 
( 463 , 8.408366e-09 ) 
( 464 , 8.630097e-08 ) 
( 465 , 1.135461e-07 ) 
( 466 , 5.041016e-08 ) 
( 467 , 5.567357e-08 ) 
( 468 , 1.218677e-07 ) 
( 469 , 9.282736e-08 ) 
( 470 , 1.434370e-08 ) 
( 471 , 1.182024e-07 ) 
( 472 , 1.325828e-07 ) 
( 473 , 3.649910e-08 ) 
( 474 , 1.007139e-07 ) 
( 475 , 1.663333e-07 ) 
( 476 , 9.493335e-08 ) 
( 477 , 6.812465e-08 ) 
( 478 , 1.906154e-07 ) 
( 479 , 1.583235e-07 ) 
( 480 , 1.984454e-08 ) 
( 481 , 2.020092e-07 ) 
( 482 , 2.233735e-07 ) 
( 483 , 4.392051e-08 ) 
( 484 , 1.973167e-07 ) 
( 485 , 2.862160e-07 ) 
( 486 , 1.220869e-07 ) 
( 487 , 1.737453e-07 ) 
( 488 , 3.425362e-07 ) 
( 489 , 2.126444e-07 ) 
( 490 , 1.290909e-07 ) 
( 491 , 3.877286e-07 ) 
( 492 , 3.126445e-07 ) 
( 493 , 6.191138e-08 ) 
( 494 , 4.170805e-07 ) 
( 495 , 4.182290e-07 ) 
( 496 , 2.831615e-08 ) 
( 497 , 4.259786e-07 ) 
( 498 , 5.247023e-07 ) 
( 499 , 1.410645e-07 ) 
( 500 , 4.101310e-07 ) 
( 501 , 6.266455e-07 ) 
( 502 , 2.746571e-07 ) 
( 503 , 3.657962e-07 ) 
( 504 , 7.180733e-07 ) 
( 505 , 4.262085e-07 ) 
( 506 , 2.900116e-07 ) 
( 507 , 7.926292e-07 ) 
( 508 , 5.916097e-07 ) 
( 509 , 1.808108e-07 ) 
( 510 , 8.438150e-07 ) 
( 511 , 7.655618e-07 ) 
( 512 , 3.742163e-08 ) 
( 513 , 8.652479e-07 ) 
( 514 , 9.416621e-07 ) 
( 515 , 1.395664e-07 ) 
( 516 , 8.509373e-07 ) 
( 517 , 1.112542e-06 ) 
( 518 , 3.480717e-07 ) 
( 519 , 7.955720e-07 ) 
( 520 , 1.270055e-06 ) 
( 521 , 5.844374e-07 ) 
( 522 , 6.948087e-07 ) 
( 523 , 1.405516e-06 ) 
( 524 , 8.434015e-07 ) 
( 525 , 5.455488e-07 ) 
( 526 , 1.509979e-06 ) 
( 527 , 1.118125e-06 ) 
( 528 , 3.461948e-07 ) 
( 529 , 1.574554e-06 ) 
( 530 , 1.400281e-06 ) 
( 531 , 9.687324e-08 ) 
( 532 , 1.590749e-06 ) 
( 533 , 1.680212e-06 ) 
( 534 , 2.003862e-07 ) 
( 535 , 1.550831e-06 ) 
( 536 , 1.947145e-06 ) 
( 537 , 5.415243e-07 ) 
( 538 , 1.448185e-06 ) 
( 539 , 2.189468e-06 ) 
( 540 , 9.203886e-07 ) 
( 541 , 1.277676e-06 ) 
( 542 , 2.395065e-06 ) 
( 543 , 1.328739e-06 ) 
( 544 , 1.035980e-06 ) 
( 545 , 2.551690e-06 ) 
( 546 , 1.756325e-06 ) 
( 547 , 7.218857e-07 ) 
( 548 , 2.647391e-06 ) 
( 549 , 2.191048e-06 ) 
( 550 , 3.365490e-07 ) 
( 551 , 2.670947e-06 ) 
( 552 , 2.619187e-06 ) 
( 553 , 1.163153e-07 ) 
( 554 , 2.612329e-06 ) 
( 555 , 3.025715e-06 ) 
( 556 , 6.303092e-07 ) 
( 557 , 2.463148e-06 ) 
( 558 , 3.394677e-06 ) 
( 559 , 1.196309e-06 ) 
( 560 , 2.217099e-06 ) 
( 561 , 3.709629e-06 ) 
( 562 , 1.802510e-06 ) 
( 563 , 1.870360e-06 ) 
( 564 , 3.954137e-06 ) 
( 565 , 2.434561e-06 ) 
( 566 , 1.421952e-06 ) 
( 567 , 4.112313e-06 ) 
( 568 , 3.075798e-06 ) 
( 569 , 8.740275e-07 ) 
( 570 , 4.169372e-06 ) 
( 571 , 3.707564e-06 ) 
( 572 , 2.320881e-07 ) 
( 573 , 4.112207e-06 ) 
( 574 , 4.309630e-06 ) 
( 575 , 4.948925e-07 ) 
( 576 , 3.929949e-06 ) 
( 577 , 4.860683e-06 ) 
( 578 , 1.294443e-06 ) 
( 579 , 3.614501e-06 ) 
( 580 , 5.338902e-06 ) 
( 581 , 2.150680e-06 ) 
( 582 , 3.161032e-06 ) 
( 583 , 5.722581e-06 ) 
( 584 , 3.044501e-06 ) 
( 585 , 2.568399e-06 ) 
( 586 , 5.990809e-06 ) 
( 587 , 3.953896e-06 ) 
( 588 , 1.839496e-06 ) 
( 589 , 6.124163e-06 ) 
( 590 , 4.854372e-06 ) 
( 591 , 9.814966e-07 ) 
( 592 , 6.105420e-06 ) 
( 593 , 5.719480e-06 ) 
( 594 , 5.992820e-09 ) 
( 595 , 5.920242e-06 ) 
( 596 , 6.521442e-06 ) 
( 597 , 1.070992e-06 ) 
( 598 , 5.557837e-06 ) 
( 599 , 7.231862e-06 ) 
( 600 , 2.229124e-06 ) 
( 601 , 5.011553e-06 ) 
( 602 , 7.822512e-06 ) 
( 603 , 3.444009e-06 ) 
( 604 , 4.279395e-06 ) 
( 605 , 8.266158e-06 ) 
( 606 , 4.687588e-06 ) 
( 607 , 3.364440e-06 ) 
( 608 , 8.537420e-06 ) 
( 609 , 5.928662e-06 ) 
( 610 , 2.275137e-06 ) 
( 611 , 8.613645e-06 ) 
( 612 , 7.133543e-06 ) 
( 613 , 1.025468e-06 ) 
( 614 , 8.475743e-06 ) 
( 615 , 8.266827e-06 ) 
( 616 , 3.650392e-07 ) 
( 617 , 8.108996e-06 ) 
( 618 , 9.292259e-06 ) 
( 619 , 1.871451e-06 ) 
( 620 , 7.503782e-06 ) 
( 621 , 1.017369e-05 ) 
( 622 , 3.463738e-06 ) 
( 623 , 6.656211e-06 ) 
( 624 , 1.087608e-05 ) 
( 625 , 5.107242e-06 ) 
( 626 , 5.568636e-06 ) 
( 627 , 1.136655e-05 ) 
( 628 , 6.763305e-06 ) 
( 629 , 4.250027e-06 ) 
( 630 , 1.161543e-05 ) 
( 631 , 8.390054e-06 ) 
( 632 , 2.716177e-06 ) 
( 633 , 1.159730e-05 ) 
( 634 , 9.943318e-06 ) 
( 635 , 9.897431e-07 ) 
( 636 , 1.129194e-05 ) 
( 637 , 1.137767e-05 ) 
( 638 , 8.999111e-07 ) 
( 639 , 1.068525e-05 ) 
( 640 , 1.264756e-05 ) 
( 641 , 2.917056e-06 ) 
( 642 , 9.770006e-06 ) 
( 643 , 1.370853e-05 ) 
( 644 , 5.020134e-06 ) 
( 645 , 8.546530e-06 ) 
( 646 , 1.451848e-05 ) 
( 647 , 7.162490e-06 ) 
( 648 , 7.023140e-06 ) 
( 649 , 1.503891e-05 ) 
( 650 , 9.293280e-06 ) 
( 651 , 5.216450e-06 ) 
( 652 , 1.523617e-05 ) 
( 653 , 1.135854e-05 ) 
( 654 , 3.151452e-06 ) 
( 655 , 1.508266e-05 ) 
( 656 , 1.330242e-05 ) 
( 657 , 8.613785e-07 ) 
( 658 , 1.455791e-05 ) 
( 659 , 1.506849e-05 ) 
( 660 , 1.612656e-06 ) 
( 661 , 1.364955e-05 ) 
( 662 , 1.660123e-05 ) 
( 663 , 4.222247e-06 ) 
( 664 , 1.235409e-05 ) 
( 665 , 1.784743e-05 ) 
( 666 , 6.912515e-06 ) 
( 667 , 1.067758e-05 ) 
( 668 , 1.875778e-05 ) 
( 669 , 9.623127e-06 ) 
( 670 , 8.635992e-06 ) 
( 671 , 1.928831e-05 ) 
( 672 , 1.228953e-05 ) 
( 673 , 6.255385e-06 ) 
( 674 , 1.940184e-05 ) 
( 675 , 1.484435e-05 ) 
( 676 , 3.571817e-06 ) 
( 677 , 1.906928e-05 ) 
( 678 , 1.721894e-05 ) 
( 679 , 6.310033e-07 ) 
( 680 , 1.827088e-05 ) 
( 681 , 1.934504e-05 ) 
( 682 , 2.512304e-06 ) 
( 683 , 1.699717e-05 ) 
( 684 , 2.115651e-05 ) 
( 685 , 5.795188e-06 ) 
( 686 , 1.524983e-05 ) 
( 687 , 2.259112e-05 ) 
( 688 , 9.147704e-06 ) 
( 689 , 1.304220e-05 ) 
( 690 , 2.359232e-05 ) 
( 691 , 1.249424e-05 ) 
( 692 , 1.039961e-05 ) 
( 693 , 2.411090e-05 ) 
( 694 , 1.575511e-05 ) 
( 695 , 7.359353e-06 ) 
( 696 , 2.410666e-05 ) 
( 697 , 1.884828e-05 ) 
( 698 , 3.970427e-06 ) 
( 699 , 2.354985e-05 ) 
( 700 , 2.169131e-05 ) 
( 701 , 2.928952e-07 )

 };
 
  \addplot[color=blue] plot coordinates {

 };
 
 



==> SingularValues.tex <==
\addplot[color=black] plot coordinates{
(	1	,	2.803130648	)
(	2	,	2.029671732	)
(	3	,	1.251989346	)
(	4	,	0.695125734	)
(	5	,	0.361901801	)
(	6	,	0.180822951	)
(	7	,	0.087712025	)
(	8	,	0.041549463	)
(	9	,	0.019283614	)
(	10	,	0.008787737	)
(	11	,	0.003937921	)
(	12	,	0.001737398	)
(	13	,	0.000755348	)
(	14	,	0.000323884	)
(	15	,	0.000137046	)
(	16	,	5.72635E-05	)
(	17	,	2.36363E-05	)
(	18	,	9.64318E-06	)
(	19	,	3.88959E-06	)
(	20	,	1.55186E-06	)
(	21	,	6.12521E-07	)
(	22	,	2.39287E-07	)
(	23	,	9.25268E-08	)
(	24	,	3.54295E-08	)
(	25	,	1.3434E-08	)
(	26	,	5.04637E-09	)
(	27	,	1.87784E-09	)
(	28	,	6.92523E-10	)
(	29	,	2.53077E-10	)
(	30	,	9.1687E-11	)
(	31	,	3.2925E-11	)
(	32	,	1.1725E-11	)
(	33	,	4.139E-12	)
(	34	,	1.45E-12	)
(	35	,	5.03E-13	)
(	36	,	1.73E-13	)
(	37	,	5.9E-14	)
(	38	,	2E-14	)
(	39	,	7E-15	)
(	40	,	2E-15	)
(	41	,	1E-15	)
(	42	,	0	)
(	43	,	0	)
(	44	,	0	)
(	45	,	0	)
(	46	,	0	)
(	47	,	0	)
(	48	,	0	)
(	49	,	0	)
(	50	,	0	)
};
